Reach-avoid games for players with damped double integrator dynamics

This paper investigates a reach-avoid game between two players with damped double integrator dynamics. An optimal state-feedback strategy is derived using a differential game framework combined with geometric analysis. To facilitate the analysis, we introduce the concept of multiple reachable region by characterizing the motion of players with damped double integrator dynamics. Based on this, a new type of the attackers dominance region is introduced. We show that distinct strategies are required depending on the location of the terminal position within different areas of the attacker's dominance region. Furthermore, we prove that the proposed strategies satisfy the necessary condition for optimality. Numerical simulations are provided to illustrate the conclusions.

==> fig/ADR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor2}{rgb}{0.52900,0.69400,0.52500}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor3}{rgb}{0.75,0.4,0.15}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-3.79701360651776,
xmax=-2.28766817888158,
xlabel style={font=\color{white!15!black}},
ymin=-5.78,
ymax=-4.21690747427813,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.33537009701523	-5.02237657469814\\
-2.33573309681304	-5.02147512272053\\
-2.33609899962025	-5.02057013340488\\
-2.33646784821892	-5.01966137235784\\
-2.33683968838318	-5.01874858753195\\
-2.33721456917604	-5.01783150742797\\
-2.3375925432843	-5.01690983906403\\
-2.33797366739882	-5.01598326566536\\
-2.33835800264742	-5.01505144403083\\
-2.33874561508907	-5.01411400152086\\
-2.33913657628137	-5.01317053259429\\
-2.33953096393404	-5.0122205948128\\
-2.33992886266528	-5.0112637042098\\
-2.34033036488169	-5.01029932989335\\
-2.3407355718068	-5.00932688772817\\
-2.3411445946903	-5.00834573289505\\
-2.34155755623834	-5.0073551510761\\
-2.34197459231614	-5.00635434794451\\
-2.34239585398889	-5.00534243654598\\
-2.34282150998723	-5.00431842202968\\
-2.34325174970966	-5.00328118302443\\
-2.34368678691228	-5.00222944871318\\
-2.34412686428829	-5.00116177033333\\
-2.34457225921404	-5.00007648535806\\
-2.34502329104574	-4.99897167193751\\
-2.34548033051148	-4.99784509015972\\
-2.34594381198285	-4.99669410517691\\
-2.3464142497837	-4.99551558487192\\
-2.34689226028727	-4.99430576097451\\
-2.3473785925271	-4.99306003634804\\
-2.3478741717076	-4.99177271060872\\
-2.34838016294789	-4.99043657748081\\
-2.34889806809416	-4.98904231224582\\
-2.34942987933467	-4.98757749815183\\
-2.34997833655203	-4.986024992588\\
-2.35054738947642	-4.98435998804968\\
-2.35114310784634	-4.98254421403361\\
-2.35177572190225	-4.98051291538512\\
-2.35246520293462	-4.97813917466708\\
-2.3532631718618	-4.97509357147202\\
-2.35471173628418	-4.96789497755811\\
-2.35471619233263	-4.96786629781107\\
-2.35549086534112	-4.96070041252494\\
-2.35561842746316	-4.95768767415921\\
-2.35564098725253	-4.95534695280884\\
-2.35561016657992	-4.95334882642673\\
-2.35554593768711	-4.95156637595923\\
-2.355458531765	-4.94993484465796\\
-2.35535401950161	-4.94841596044826\\
-2.35523635157599	-4.94698491427611\\
-2.35510826881886	-4.94562456200293\\
-2.35497176436603	-4.94432248537026\\
-2.35482834101068	-4.94306935817403\\
-2.35467916481848	-4.94185797267344\\
-2.35452516193998	-4.94068262703985\\
-2.35436708235452	-4.93953872271164\\
-2.3542055433809	-4.93842249001311\\
-2.35404106028827	-4.9373307954409\\
-2.35387406839336	-4.93626100277989\\
-2.35370493936935	-4.9352108707694\\
-2.35353399351745	-4.9341784762291\\
-2.353361509159	-4.9331621553197\\
-2.35318772993227	-4.93216045798383\\
-2.35301287053852	-4.93117211212707\\
-2.3528371213215	-4.93019599511796\\
-2.35266065195735	-4.92923111086228\\
-2.35248361445694	-4.92827657117889\\
-2.35230614563146	-4.92733158053042\\
-2.3521283691333	-4.9263954234045\\
-2.35195039715876	-4.92546745380322\\
-2.35177233187833	-4.92454708642812\\
-2.351594266646	-4.92363378923939\\
-2.35141628702779	-4.92272707713758\\
-2.35123847168169	-4.92182650656635\\
-2.35106089311409	-4.92093167088107\\
-2.35088361833331	-4.92004219635306\\
-2.35070670941699	-4.91915773870619\\
-2.3505302240065	-4.91827798010459\\
-2.35035421573967	-4.91740262651897\\
-2.3501787346312	-4.91653140541615\\
-2.35000382740758	-4.91566406372796\\
-2.3498295378039	-4.91480036605346\\
-2.34965590682682	-4.91394009306958\\
-2.34948297298907	-4.91308304011525\\
-2.34931077251842	-4.91222901593233\\
-2.34913933954509	-4.91137784153778\\
-2.34896870626977	-4.91052934921412\\
-2.34879890311488	-4.90968338160255\\
-2.34862995886101	-4.90883979088559\\
-2.34846190077013	-4.90799843805048\\
-2.34829475469752	-4.90715919222089\\
-2.34812854519305	-4.90632193005334\\
-2.34796329559354	-4.90548653518775\\
-2.34779902810682	-4.90465289774764\\
-2.34763576388854	-4.90382091388474\\
-2.34747352311243	-4.9029904853628\\
-2.3473123250347	-4.90216151917677\\
-2.34715218805301	-4.90133392720463\\
-2.34699312976087	-4.90050762588656\\
-2.34683516699761	-4.89968253593132\\
-2.34667831589443	-4.8988585820451\\
-2.34652259191699	-4.89803569268197\\
-2.3463680099047	-4.89721379981374\\
-2.3462145841072	-4.89639283871651\\
-2.34606232821805	-4.89557274777407\\
-2.34591125540612	-4.89475346829469\\
-2.34576137834463	-4.89393494434254\\
-2.34561270923822	-4.89311712257997\\
-2.34546525984828	-4.89229995212084\\
-2.34531904151627	-4.89148338439515\\
-2.34517406518581	-4.89066737302164\\
-2.34503034142308	-4.8898518736899\\
-2.344887880436	-4.88903684404968\\
-2.34474669209221	-4.88822224360744\\
-2.34460678593578	-4.88740803363071\\
-2.34446817120308	-4.88659417705654\\
-2.34433085683746	-4.88578063840771\\
-2.34419485150317	-4.88496738371328\\
-2.342786781785	-4.87490110220104\\
-2.34330513512518	-4.87872909368557\\
-2.34378518327107	-4.88256207721914\\
-2.34422687821823	-4.88639966950657\\
-2.34463017579756	-4.89024148679185\\
-2.34499503567962	-4.89408714489644\\
-2.34532142137874	-4.89793625925774\\
-2.34560930025661	-4.90178844496752\\
-2.34585864352558	-4.90564331681041\\
-2.34606942625154	-4.90950048930246\\
-2.34624162735639	-4.91335957672961\\
-2.34637522962017	-4.91722019318635\\
-2.34647021968275	-4.92108195261425\\
-2.34652658804521	-4.92494446884058\\
-2.34654432907077	-4.92880735561693\\
-2.34652344098533	-4.93267022665786\\
-2.34646392587768	-4.93653269567947\\
-2.34636578969929	-4.94039437643808\\
-2.34622904226369	-4.94425488276884\\
-2.34605369724551	-4.94811382862432\\
-2.34583977217911	-4.95197082811316\\
-2.34558728845682	-4.95582549553862\\
-2.3452962713268	-4.95967744543717\\
-2.34496674989051	-4.96352629261704\\
-2.34459875709983	-4.96737165219671\\
-2.34419232975373	-4.97121313964342\\
-2.3437475084946	-4.97505037081165\\
-2.34326433780421	-4.97888296198145\\
-2.34274286599921	-4.98271052989692\\
-2.34218314522635	-4.98653269180445\\
-2.34158523145725	-4.99034906549104\\
-2.34094918448279	-4.99415926932249\\
-2.34027506790712	-4.9979629222816\\
-2.33956294914135	-5.00175964400624\\
-2.33881289939675	-5.00554905482741\\
-2.33802499367769	-5.00933077580718\\
-2.33719931077407	-5.01310442877659\\
-2.33633593325349	-5.01686963637351\\
-2.33543494745299	-5.02062602208031\\
-2.33449644347041	-5.02437321026155\\
}--cycle;
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.14723187872759	-4.2419102791914\\
-3.17274644325047	-4.24720247820045\\
-3.19867815120309	-4.25354242588018\\
-3.22502687110079	-4.26100179013936\\
-3.25179228345354	-4.26966088222393\\
-3.27897384466693	-4.27961037718837\\
-3.30657074074268	-4.29095351331399\\
-3.33458182699573	-4.3038089464431\\
-3.36300554822012	-4.31831451768715\\
-3.3918398309	-4.33463232378139\\
-3.42108193441304	-4.35295569343915\\
-3.45072824027039	-4.37351903629936\\
-3.48077394442741	-4.39661217383823\\
-3.51121259160136	-4.42260195678859\\
-3.54203533894436	-4.45196633171401\\
-3.57322972677486	-4.48535102196448\\
-3.60477747880423	-4.52367061268698\\
-3.63665018523104	-4.56830623868552\\
-3.66879965932105	-4.62154563916477\\
-3.70113166090149	-4.68777785253847\\
-3.7334031466395	-4.77814645447974\\
-3.76307543647769	-5.00710588777456\\
-3.7630740972843	-5.0071659570884\\
-3.72313505849175	-5.23509870331437\\
-3.68671024879226	-5.32444738416129\\
-3.65125901292138	-5.38966636440628\\
-3.6165363133542	-5.44189914166309\\
-3.58244589677188	-5.48553467625397\\
-3.54893754437565	-5.52286062927867\\
-3.5159807954207	-5.55525805744211\\
-3.48355530384041	-5.58364146781794\\
-3.45164652138922	-5.60865650572873\\
-3.42024349792239	-5.63078103977759\\
-3.38933765218518	-5.65038184282524\\
-3.35892203554832	-5.66774865858619\\
-3.32899086639269	-5.68311581907083\\
-3.29953922249213	-5.69667657552039\\
-3.27056283033012	-5.70859294737853\\
-3.24205791638486	-5.71900269867033\\
-3.21402109942703	-5.72802440838238\\
-3.18644931077738	-5.73576123819725\\
-3.15933973412075	-5.74230378685464\\
-3.13268975930856	-5.74773228959759\\
-3.10649694636719	-5.75211833867271\\
-3.08075899708445	-5.75552624738322\\
-3.05547373231223	-5.75801414467205\\
-3.03063907364278	-5.75963486309721\\
-3.00625302847449	-5.76043666636243\\
-2.98231367773573	-5.76046385079964\\
-2.95881916571568	-5.75975724677105\\
-2.93576769158205	-5.75835463983425\\
-2.91315750226166	-5.75629112700252\\
-2.89098688643198	-5.75359942006774\\
-2.8692541694252	-5.75031010541682\\
-2.84795770888781	-5.74645186783755\\
-2.82709589107017	-5.74205168432157\\
-2.80666712764504	-5.73713499271559\\
-2.78666985297321	-5.73172583916606\\
-2.76710252174946	-5.72584700758704\\
-2.74796360697426	-5.71952013381225\\
-2.72925159820609	-5.71276580663571\\
-2.71096500005708	-5.70560365757872\\
-2.69310233090114	-5.69805244092134\\
-2.67566212176864	-5.69013010529423\\
-2.65864291540626	-5.68185385792577\\
-2.64204326548403	-5.6732402224754\\
-2.62586173593445	-5.66430509124653\\
-2.61009690041127	-5.65506377245899\\
-2.59474734185761	-5.64553103316528\\
-2.5798116521747	-5.63572113831469\\
-2.56528843198436	-5.62564788640181\\
-2.55117629047978	-5.61532464207824\\
-2.53747384536005	-5.60476436605743\\
-2.52417972284544	-5.59397964260107\\
-2.51129255777124	-5.58298270483904\\
-2.4988109937591	-5.57178545814415\\
-2.48673368346559	-5.56039950175631\\
-2.47505928890888	-5.54883614882662\\
-2.46378648187527	-5.5371064450322\\
-2.4529139444083	-5.5252211858936\\
-2.44244036938434	-5.513190932911\\
-2.43236446117957	-5.50102602862038\\
-2.4226849364347	-5.48873661065769\\
-2.41340052492501	-5.47633262490635\\
-2.40450997054515	-5.46382383779155\\
-2.39601203241981	-5.45121984777346\\
-2.3879054861537	-5.43853009607884\\
-2.38018912523673	-5.42576387669962\\
-2.37286176262361	-5.41293034567245\\
-2.36592223251028	-5.40003852963956\\
-2.35936939233469	-5.38709733367378\\
-2.35320212503428	-5.3741155483306\\
-2.34741934159952	-5.36110185586615\\
-2.34201998397114	-5.34806483552903\\
-2.3370030283389	-5.3350129677967\\
-2.33236748891278	-5.32195463737728\\
-2.32811242225438	-5.30889813473457\\
-2.32423693227716	-5.29585165580927\\
-2.32074017605226	-5.28282329949851\\
-2.31762137059271	-5.26982106230298\\
-2.31487980083704	-5.25685282934698\\
-2.31251482911815	-5.24392636068985\\
-2.31052590649128	-5.23104927145063\\
-2.308912586417	-5.21822900370313\\
-2.30767454146563	-5.20547278728881\\
-2.30681158395422	-5.19278758550988\\
-2.30632369178174	-5.18018001990725\\
-2.30621104125566	-5.16765626566429\\
-2.30647404950418	-5.15522190505648\\
-2.30711343031597	-5.1428817198358\\
-2.30813026924985	-5.13063939280506\\
-2.30952612716631	-5.11849707097645\\
-2.31130318701532	-5.10645471161813\\
-2.31346446889035	-5.09450907608125\\
-2.3160141575093	-5.08265212878668\\
-2.31895812452747	-5.07086838141054\\
-2.32230481019244	-5.05913025005512\\
-2.32606682186373	-5.04738936950257\\
-2.33026411752192	-5.03555879901093\\
-2.33493123047184	-5.02347157187073\\
-2.34013727761139	-5.01076298372235\\
-2.44816028126025	-4.99658532294997\\
-2.448583217371	-4.99656429984557\\
-2.44900311993749	-4.99652344241561\\
-2.4494200009022	-4.99646228515667\\
-2.44983390167213	-4.99638033190442\\
-2.45024489699321	-4.99627705578932\\
-2.45065309927578	-4.99615189936275\\
-2.45105866341533	-4.99600427493586\\
-2.45146179216978	-4.9958335651659\\
-2.45186274208436	-4.99563912400585\\
-2.45226183004375	-4.99542027804852\\
-2.45265944046472	-4.99517632837351\\
-2.45305603315498	-4.99490655299778\\
-2.45345215186857	-4.99461021003171\\
-2.45384843356682	-4.99428654166659\\
-2.45424561838502	-4.99393477912839\\
-2.45464456029184	-4.99355414874295\\
-2.4550462384075	-4.99314387926871\\
-2.45545176892641	-4.99270321066159\\
-2.45586241756264	-4.99223140444174\\
-2.45627961240784	-4.99172775583236\\
-2.45670495706089	-4.99119160783608\\
-2.45714024385156	-4.990622367404\\
-2.45758746695066	-4.9900195238312\\
-2.45804883512695	-4.9893826694825\\
-2.45852678388669	-4.98871152291318\\
-2.45902398671975	-4.98800595439536\\
-2.45954336518143	-4.98726601379826\\
-2.46008809756591	-4.98649196069788\\
-2.46066162599743	-4.98568429650998\\
-2.46126766187146	-4.98484379836087\\
-2.46191018975661	-4.98397155433244\\
-2.46259347011892	-4.98306899966052\\
-2.46332204159148	-4.9821379534378\\
-2.46410072400523	-4.98118065539632\\
-2.46493462407911	-4.98019980244678\\
-2.46582914660195	-4.97919858486417\\
-2.46679001524106	-4.97818072238466\\
-2.46782330897245	-4.97715050108095\\
-2.46893552286858	-4.97611281282576\\
-2.47013366617113	-4.97507320061057\\
-2.47142541728191	-4.9740379152713\\
-2.47281936653297	-4.97301399286095\\
-2.47432539735932	-4.97200936813231\\
-2.47595529323496	-4.97103305068935\\
-2.47772373039568	-4.9700954115042\\
-2.47964997106804	-4.96920867105758\\
-2.48176093274542	-4.96838777903582\\
-2.4840972564075	-4.96765212755251\\
-2.48672692169945	-4.96702929686041\\
-2.4897824549092	-4.96656492221404\\
-2.49360678327645	-4.96635954158568\\
-2.50179964571665	-4.96726617978642\\
-2.50182522353012	-4.9672717957262\\
-2.50828943090967	-4.96918228162226\\
-2.51044330569566	-4.96997222861132\\
-2.51188655104866	-4.97049027941614\\
-2.51296158354566	-4.97083253501943\\
-2.51379993016561	-4.97104020271532\\
-2.51446807919522	-4.97113651073792\\
-2.51500469579398	-4.97113664305838\\
-2.5154342559796	-4.9710515519426\\
-2.51577314463402	-4.97088973477341\\
-2.51603276483822	-4.97065817202068\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.14723187872759	-4.2419102791914\\
-3.12213442963994	-4.23760144025808\\
-3.09745393132923	-4.23421775756706\\
-3.07319010092067	-4.23170632410286\\
-3.04934255238634	-4.23001880217021\\
-3.02591080895607	-4.22911082194574\\
-3.0028943134271	-4.22894148011119\\
-2.98029243679263	-4.22947291872508\\
-2.9581044855134	-4.23066996900053\\
-2.93632970768429	-4.23249984802193\\
-2.91496729829448	-4.23493189896987\\
-2.89401640373821	-4.23793736735825\\
-2.87347612570183	-4.24148920727618\\
-2.85334552452834	-4.2455619127836\\
-2.83362362214118	-4.25013137051568\\
-2.81430940459437	-4.2551747302662\\
-2.79540182430361	-4.26067029088937\\
-2.77689980200358	-4.2665973993156\\
-2.75880222846893	-4.272936360844\\
-2.7411079660299	-4.27966835917336\\
-2.72381584990864	-4.28677538487633\\
-2.70692468939787	-4.29424017122193\\
-2.69043326889994	-4.30204613641587\\
-2.67434034884161	-4.31017733146574\\
-2.65864466647721	-4.31861839299144\\
-2.64334493659076	-4.32735450039695\\
-2.62843985210588	-4.33637133690009\\
-2.61392808461072	-4.34565505398406\\
-2.59980828480372	-4.35519223889272\\
-2.58607908286485	-4.36496988484024\\
-2.57273908875583	-4.37497536364762\\
-2.55978689245191	-4.38519640055478\\
-2.54722106410656	-4.39562105098796\\
-2.53504015414983	-4.40623767908906\\
-2.52324269332009	-4.41703493783731\\
-2.51182719262781	-4.42800175061416\\
-2.50079214324935	-4.43912729408084\\
-2.49013601634748	-4.45040098225431\\
-2.47985726281446	-4.46181245168221\\
-2.46995431293223	-4.47335154763123\\
-2.46042557594286	-4.48500831121603\\
-2.451269439521	-4.49677296740804\\
-2.44248426913834	-4.50863591387572\\
-2.43406840730773	-4.5205877106201\\
-2.42602017269257	-4.53261907038188\\
-2.41833785906406	-4.54472084981086\\
-2.41101973408505	-4.55688404140321\\
-2.40406403789561	-4.56909976623054\\
-2.39746898146967	-4.58135926750552\\
-2.39123274470607	-4.59365390505436\\
-2.38535347420905	-4.60597515079867\\
-2.37982928070353	-4.61831458538828\\
-2.37465823601747	-4.6306638961786\\
-2.36983836954784	-4.64301487681185\\
-2.36536766410549	-4.65535942874879\\
-2.36124405100719	-4.66768956521288\\
-2.35746540424744	-4.67999741816545\\
-2.35402953353492	-4.69227524914014\\
-2.35093417591434	-4.70451546505806\\
-2.34817698560712	-4.7167106405501\\
-2.34575552158281	-4.72885354888682\\
-2.34366723220311	-4.74093720443907\\
-2.34190943603651	-4.75295492079194\\
-2.34047929758666	-4.76490039041175\\
-2.33937379615016	-4.77676779445294\\
-2.33858968521751	-4.78855195544276\\
-2.33812343858118	-4.80024855215042\\
-2.33797117731084	-4.81185442662966\\
-2.33812856843982	-4.82336803134654\\
-2.33859068051471	-4.8347900954747\\
-2.33935177096838	-4.8461246459564\\
-2.34040496110092	-4.85738062657654\\
-2.34174171617046	-4.86857457581774\\
-2.34335096593098	-4.87973529675578\\
-2.34521750784986	-4.89091257626482\\
-2.34731882449394	-4.9021950208725\\
-2.34961785827319	-4.91375155943672\\
-2.35204300022067	-4.92594922084487\\
-2.35440855653636	-4.93983346294662\\
-2.35471619233263	-4.96786629781107\\
-2.34606548604874	-4.99639034774938\\
-2.35471173628418	-4.96789497755811\\
-2.34013727761139	-5.01076298372235\\
-2.44816028126025	-4.99658532294997\\
-2.44773432569338	-4.99658694671192\\
-2.44730538773315	-4.99656957582538\\
-2.44687352472591	-4.99653358496038\\
-2.44643881194527	-4.99647931903145\\
-2.44600134052085	-4.99640709347133\\
-2.4455612156573	-4.99631719444773\\
-2.44511855510101	-4.99620987902599\\
-2.44467348783272	-4.9960853752609\\
-2.44422615299351	-4.99594388216275\\
-2.44377669898844	-4.99578556957451\\
-2.4433252827975	-4.99561057788066\\
-2.44287206945565	-4.99541901756558\\
-2.44241723170407	-4.99521096858506\\
-2.44196094981157	-4.99498647951793\\
-2.44150341155726	-4.9947455664794\\
-2.44104481239038	-4.99448821173603\\
-2.44058535575516	-4.99421436200835\\
-2.44012525360273	-4.99392392638848\\
-2.43966472710378	-4.99361677381182\\
-2.43920400757916	-4.99329273001044\\
-2.43874333768252	-4.99295157384118\\
-2.43828297286132	-4.99259303288943\\
-2.43782318316624	-4.99221677815876\\
-2.43736425544512	-4.991822417706\\
-2.43690649602711	-4.99140948893852\\
-2.43645023399718	-4.99097744927515\\
-2.43599582519881	-4.99052566477416\\
-2.43554365716303	-4.99005339617652\\
-2.43509415521644	-4.98955978165493\\
-2.43464779010036	-4.98904381533163\\
-2.43420508758495	-4.98850432023161\\
-2.43376664073424	-4.98793991385289\\
-2.43333312574595	-4.98734896379957\\
-2.43290532272539	-4.9867295297457\\
-2.43248414338016	-4.98607928627807\\
-2.43207066866531	-4.98539541833807\\
-2.43166620109337	-4.98467447640945\\
-2.43127233931796	-4.98391217077062\\
-2.43089108773968	-4.98310307025793\\
-2.43052502350158	-4.98224014509516\\
-2.43017756229494	-4.98131404217219\\
-2.42985340512805	-4.98031187207568\\
-2.42955934324663	-4.97921503327344\\
-2.42930584866454	-4.97799493209108\\
-2.42911065226009	-4.97660339938149\\
-2.42900856453946	-4.9749465168747\\
-2.42909018079623	-4.97278202045572\\
-2.43031698237419	-4.96757941162175\\
-2.43032704659101	-4.96755309123032\\
-2.43309452216869	-4.96242729579897\\
-2.43472105749131	-4.96034238768119\\
-2.43616806692201	-4.95876793561761\\
-2.43752607516172	-4.95746174430794\\
-2.43882981830199	-4.95632996587073\\
-2.44009694876208	-4.95532450311848\\
-2.44133785581656	-4.95441683589897\\
-2.44255924344188	-4.95358843774942\\
-2.44376572058238	-4.95282649585027\\
-2.44496060579078	-4.95212173517784\\
-2.44614637369998	-4.95146720549371\\
-2.44732492051513	-4.95085755657092\\
-2.44849773067669	-4.95028858095848\\
-2.44966598611501	-4.94975691266578\\
-2.45083064046259	-4.94925982132017\\
-2.45199247097154	-4.94879506724239\\
-2.45315211574438	-4.9483607967563\\
-2.4543101009914	-4.94795546487744\\
-2.45546686134356	-4.94757777709793\\
-2.45662275520653	-4.947226644813\\
-2.45777807651439	-4.94690115065398\\
-2.45893306380622	-4.94660052117001\\
-2.46008790728126	-4.94632410503622\\
-2.46124275431485	-4.94607135545103\\
-2.46239771376815	-4.94584181578048\\
-2.46355285934362	-4.94563510773543\\
-2.46470823218445	-4.9454509215241\\
-2.46586384285629	-4.94528900757716\\
-2.46701967281261	-4.94514916954036\\
-2.46817567545015	-4.94503125824407\\
-2.46933177679227	-4.94493516650139\\
-2.47048787587373	-4.94486082453666\\
-2.4716438448554	-4.94480819593588\\
-2.47279952890726	-4.9447772740022\\
-2.47395474588312	-4.94476807843352\\
-2.47510928580577	-4.94478065224956\\
-2.4762629101936	-4.94481505888411\\
-2.47741535122509	-4.94487137941503\\
-2.4785663107697	-4.94494970985907\\
-2.47971545928854	-4.94505015849861\\
-2.48086243462088	-4.94517284319311\\
-2.4820068406765	-4.94531788862392\\
-2.48314824601897	-4.94548542347572\\
-2.48428618239342	-4.94567557746032\\
-2.48542014317416	-4.94588847820593\\
-2.48654958177266	-4.94612424794369\\
-2.48767391002248	-4.94638299996368\\
-2.48879249654353	-4.94666483483375\\
-2.48990466513931	-4.94696983631323\\
-2.49100969323324	-4.94729806696144\\
-2.49210681037618	-4.94764956341338\\
-2.49319519687929	-4.94802433127618\\
-2.49427398258545	-4.94842233965835\\
-2.4953422458483	-4.9488435152858\\
-2.49639901276227	-4.9492877362023\\
-2.49744325667444	-4.94975482507341\\
-2.49847389808123	-4.95024454204913\\
-2.49948980492951	-4.95075657724353\\
-2.50048979340538	-4.9512905428344\\
-2.50147262927873	-4.95184596481842\\
-2.50243702986001	-4.95242227448257\\
-2.50338166663422	-4.95301879965706\\
-2.50430516862787	-4.95363475583767\\
-2.50520612655272	-4.95426923728623\\
-2.50608309775763	-4.95492120823647\\
-2.5069346119982	-4.95558949435547\\
-2.50775917800907	-4.9562727746293\\
-2.50855529083004	-4.95696957385948\\
-2.50932143979535	-4.95767825597351\\
-2.51005611704996	-4.95839701835814\\
-2.51075782639612	-4.95912388742982\\
-2.51142509220937	-4.95985671564687\\
-2.51205646808917	-4.9605931801492\\
-2.51265054482512	-4.96133078317806\\
-2.51320595716717	-4.96206685437938\\
-2.51372138879022	-4.96279855502291\\
-2.51419557472602	-4.96352288408426\\
-2.51462730041471	-4.96423668602257\\
-2.5150153963775	-4.96493665995355\\
-2.51535872733746	-4.96561936975625\\
-2.51565617438617	-4.96628125446409\\
-2.51590660849048	-4.96691863806572\\
-2.51610885319891	-4.96752773757709\\
-2.51626163377035	-4.96810466791604\\
-2.51636350898419	-4.96864544169041\\
-2.51641278039276	-4.96914596143738\\
-2.51640737140147	-4.96960200103309\\
-2.51634466471479	-4.9700091717463\\
-2.51622128027745	-4.97036286642837\\
-2.51603276483822	-4.97065817202068\\
}--cycle;

\addplot[area legend, draw=black, line width=0.5pt, fill=none, forget plot]
table[row sep=crcr] {%
x	y\\
-3.14723187872759	-4.2419102791914\\
-3.17274644325047	-4.24720247820045\\
-3.19867815120309	-4.25354242588018\\
-3.22502687110079	-4.26100179013936\\
-3.25179228345354	-4.26966088222393\\
-3.27897384466693	-4.27961037718837\\
-3.30657074074268	-4.29095351331399\\
-3.33458182699573	-4.3038089464431\\
-3.36300554822012	-4.31831451768715\\
-3.3918398309	-4.33463232378139\\
-3.42108193441304	-4.35295569343915\\
-3.45072824027039	-4.37351903629936\\
-3.48077394442741	-4.39661217383823\\
-3.51121259160136	-4.42260195678859\\
-3.54203533894436	-4.45196633171401\\
-3.57322972677486	-4.48535102196448\\
-3.60477747880423	-4.52367061268698\\
-3.63665018523104	-4.56830623868552\\
-3.66879965932105	-4.62154563916477\\
-3.70113166090149	-4.68777785253847\\
-3.7334031466395	-4.77814645447974\\
-3.76307543647769	-5.00710588777456\\
-3.7630740972843	-5.0071659570884\\
-3.72313505849175	-5.23509870331437\\
-3.68671024879226	-5.32444738416129\\
-3.65125901292138	-5.38966636440628\\
-3.6165363133542	-5.44189914166309\\
-3.58244589677188	-5.48553467625397\\
-3.54893754437565	-5.52286062927867\\
-3.5159807954207	-5.55525805744211\\
-3.48355530384041	-5.58364146781794\\
-3.45164652138922	-5.60865650572873\\
-3.42024349792239	-5.63078103977759\\
-3.38933765218518	-5.65038184282524\\
-3.35892203554832	-5.66774865858619\\
-3.32899086639269	-5.68311581907083\\
-3.29953922249213	-5.69667657552039\\
-3.27056283033012	-5.70859294737853\\
-3.24205791638486	-5.71900269867033\\
-3.21402109942703	-5.72802440838238\\
-3.18644931077738	-5.73576123819725\\
-3.15933973412075	-5.74230378685464\\
-3.13268975930856	-5.74773228959759\\
-3.10649694636719	-5.75211833867271\\
-3.08075899708445	-5.75552624738322\\
-3.05547373231223	-5.75801414467205\\
-3.03063907364278	-5.75963486309721\\
-3.00625302847449	-5.76043666636243\\
-2.98231367773573	-5.76046385079964\\
-2.95881916571568	-5.75975724677105\\
-2.93576769158205	-5.75835463983425\\
-2.91315750226166	-5.75629112700252\\
-2.89098688643198	-5.75359942006774\\
-2.8692541694252	-5.75031010541682\\
-2.84795770888781	-5.74645186783755\\
-2.82709589107017	-5.74205168432157\\
-2.80666712764504	-5.73713499271559\\
-2.78666985297321	-5.73172583916606\\
-2.76710252174946	-5.72584700758704\\
-2.74796360697426	-5.71952013381225\\
-2.72925159820609	-5.71276580663571\\
-2.71096500005708	-5.70560365757872\\
-2.69310233090114	-5.69805244092134\\
-2.67566212176864	-5.69013010529423\\
-2.65864291540626	-5.68185385792577\\
-2.64204326548403	-5.6732402224754\\
-2.62586173593445	-5.66430509124653\\
-2.61009690041127	-5.65506377245899\\
-2.59474734185761	-5.64553103316528\\
-2.5798116521747	-5.63572113831469\\
-2.56528843198436	-5.62564788640181\\
-2.55117629047978	-5.61532464207824\\
-2.53747384536005	-5.60476436605743\\
-2.52417972284544	-5.59397964260107\\
-2.51129255777124	-5.58298270483904\\
-2.4988109937591	-5.57178545814415\\
-2.48673368346559	-5.56039950175631\\
-2.47505928890888	-5.54883614882662\\
-2.46378648187527	-5.5371064450322\\
-2.4529139444083	-5.5252211858936\\
-2.44244036938434	-5.513190932911\\
-2.43236446117957	-5.50102602862038\\
-2.4226849364347	-5.48873661065769\\
-2.41340052492501	-5.47633262490635\\
-2.40450997054515	-5.46382383779155\\
-2.39601203241981	-5.45121984777346\\
-2.3879054861537	-5.43853009607884\\
-2.38018912523673	-5.42576387669962\\
-2.37286176262361	-5.41293034567245\\
-2.36592223251028	-5.40003852963956\\
-2.35936939233469	-5.38709733367378\\
-2.35320212503428	-5.3741155483306\\
-2.34741934159952	-5.36110185586615\\
-2.34201998397114	-5.34806483552903\\
-2.3370030283389	-5.3350129677967\\
-2.33236748891278	-5.32195463737728\\
-2.32811242225438	-5.30889813473457\\
-2.32423693227716	-5.29585165580927\\
-2.32074017605226	-5.28282329949851\\
-2.31762137059271	-5.26982106230298\\
-2.31487980083704	-5.25685282934698\\
-2.31251482911815	-5.24392636068985\\
-2.31052590649128	-5.23104927145063\\
-2.308912586417	-5.21822900370313\\
-2.30767454146563	-5.20547278728881\\
-2.30681158395422	-5.19278758550988\\
-2.30632369178174	-5.18018001990725\\
-2.30621104125566	-5.16765626566429\\
-2.30647404950418	-5.15522190505648\\
-2.30711343031597	-5.1428817198358\\
-2.30813026924985	-5.13063939280506\\
-2.30952612716631	-5.11849707097645\\
-2.31130318701532	-5.10645471161813\\
-2.31346446889035	-5.09450907608125\\
-2.3160141575093	-5.08265212878668\\
-2.31895812452747	-5.07086838141054\\
-2.32230481019244	-5.05913025005512\\
-2.32606682186373	-5.04738936950257\\
-2.33026411752192	-5.03555879901093\\
-2.33493123047184	-5.02347157187073\\
-2.34013727761139	-5.01076298372235\\
-2.34013727761139	-5.01076298372235\\
-2.35471173628418	-4.96789497755811\\
-2.34606548604874	-4.99639034774938\\
-2.35471619233263	-4.96786629781107\\
-2.35440855653636	-4.93983346294662\\
-2.35204300022067	-4.92594922084487\\
-2.34961785827319	-4.91375155943672\\
-2.34731882449394	-4.9021950208725\\
-2.34521750784986	-4.89091257626482\\
-2.34335096593098	-4.87973529675578\\
-2.34174171617046	-4.86857457581774\\
-2.34040496110092	-4.85738062657654\\
-2.33935177096838	-4.8461246459564\\
-2.33859068051471	-4.8347900954747\\
-2.33812856843982	-4.82336803134654\\
-2.33797117731084	-4.81185442662966\\
-2.33812343858118	-4.80024855215042\\
-2.33858968521751	-4.78855195544276\\
-2.33937379615016	-4.77676779445294\\
-2.34047929758666	-4.76490039041175\\
-2.34190943603651	-4.75295492079194\\
-2.34366723220311	-4.74093720443907\\
-2.34575552158281	-4.72885354888682\\
-2.34817698560712	-4.7167106405501\\
-2.35093417591434	-4.70451546505806\\
-2.35402953353492	-4.69227524914014\\
-2.35746540424744	-4.67999741816545\\
-2.36124405100719	-4.66768956521288\\
-2.36536766410549	-4.65535942874879\\
-2.36983836954784	-4.64301487681185\\
-2.37465823601747	-4.6306638961786\\
-2.37982928070353	-4.61831458538828\\
-2.38535347420905	-4.60597515079867\\
-2.39123274470607	-4.59365390505436\\
-2.39746898146967	-4.58135926750552\\
-2.40406403789561	-4.56909976623054\\
-2.41101973408505	-4.55688404140321\\
-2.41833785906406	-4.54472084981086\\
-2.42602017269257	-4.53261907038188\\
-2.43406840730773	-4.5205877106201\\
-2.44248426913834	-4.50863591387572\\
-2.451269439521	-4.49677296740804\\
-2.46042557594286	-4.48500831121603\\
-2.46995431293223	-4.47335154763123\\
-2.47985726281446	-4.46181245168221\\
-2.49013601634748	-4.45040098225431\\
-2.50079214324935	-4.43912729408084\\
-2.51182719262781	-4.42800175061416\\
-2.52324269332009	-4.41703493783731\\
-2.53504015414983	-4.40623767908906\\
-2.54722106410656	-4.39562105098796\\
-2.55978689245191	-4.38519640055478\\
-2.57273908875583	-4.37497536364762\\
-2.58607908286485	-4.36496988484024\\
-2.59980828480372	-4.35519223889272\\
-2.61392808461072	-4.34565505398406\\
-2.62843985210588	-4.33637133690009\\
-2.64334493659076	-4.32735450039695\\
-2.65864466647721	-4.31861839299144\\
-2.67434034884161	-4.31017733146574\\
-2.69043326889994	-4.30204613641587\\
-2.70692468939787	-4.29424017122193\\
-2.72381584990864	-4.28677538487633\\
-2.7411079660299	-4.27966835917336\\
-2.75880222846893	-4.272936360844\\
-2.77689980200358	-4.2665973993156\\
-2.79540182430361	-4.26067029088937\\
-2.81430940459437	-4.2551747302662\\
-2.83362362214118	-4.25013137051568\\
-2.85334552452834	-4.2455619127836\\
-2.87347612570183	-4.24148920727618\\
-2.89401640373821	-4.23793736735825\\
-2.91496729829448	-4.23493189896987\\
-2.93632970768429	-4.23249984802193\\
-2.9581044855134	-4.23066996900053\\
-2.98029243679263	-4.22947291872508\\
-3.0028943134271	-4.22894148011119\\
-3.02591080895607	-4.22911082194574\\
-3.04934255238634	-4.23001880217021\\
-3.07319010092067	-4.23170632410286\\
-3.09745393132923	-4.23421775756706\\
-3.12213442963994	-4.23760144025808\\
-3.14723187872759	-4.2419102791914\\
}--cycle;

\addplot[area legend, draw=black, line width=0.5pt, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.43032704659101	-4.96755309123032\\
-2.43309452216869	-4.96242729579897\\
-2.43472105749131	-4.96034238768119\\
-2.43616806692201	-4.95876793561761\\
-2.43752607516172	-4.95746174430794\\
-2.43882981830199	-4.95632996587073\\
-2.44009694876208	-4.95532450311848\\
-2.44133785581656	-4.95441683589897\\
-2.44255924344188	-4.95358843774942\\
-2.44376572058238	-4.95282649585027\\
-2.44496060579078	-4.95212173517784\\
-2.44614637369998	-4.95146720549371\\
-2.44732492051513	-4.95085755657092\\
-2.44849773067669	-4.95028858095848\\
-2.44966598611501	-4.94975691266578\\
-2.45083064046259	-4.94925982132017\\
-2.45199247097154	-4.94879506724239\\
-2.45315211574438	-4.9483607967563\\
-2.4543101009914	-4.94795546487744\\
-2.45546686134356	-4.94757777709793\\
-2.45662275520653	-4.947226644813\\
-2.45777807651439	-4.94690115065398\\
-2.45893306380622	-4.94660052117001\\
-2.46008790728126	-4.94632410503622\\
-2.46124275431485	-4.94607135545103\\
-2.46239771376815	-4.94584181578048\\
-2.46355285934362	-4.94563510773543\\
-2.46470823218445	-4.9454509215241\\
-2.46586384285629	-4.94528900757716\\
-2.46701967281261	-4.94514916954036\\
-2.46817567545015	-4.94503125824407\\
-2.46933177679227	-4.94493516650139\\
-2.47048787587373	-4.94486082453666\\
-2.4716438448554	-4.94480819593588\\
-2.47279952890726	-4.9447772740022\\
-2.47395474588312	-4.94476807843352\\
-2.47510928580577	-4.94478065224956\\
-2.4762629101936	-4.94481505888411\\
-2.47741535122509	-4.94487137941503\\
-2.4785663107697	-4.94494970985907\\
-2.47971545928854	-4.94505015849861\\
-2.48086243462088	-4.94517284319311\\
-2.4820068406765	-4.94531788862392\\
-2.48314824601897	-4.94548542347572\\
-2.48428618239342	-4.94567557746032\\
-2.48542014317416	-4.94588847820593\\
-2.48654958177266	-4.94612424794369\\
-2.48767391002248	-4.94638299996368\\
-2.48879249654353	-4.94666483483375\\
-2.48990466513931	-4.94696983631323\\
-2.49100969323324	-4.94729806696144\\
-2.49210681037618	-4.94764956341338\\
-2.49319519687929	-4.94802433127618\\
-2.49427398258545	-4.94842233965835\\
-2.4953422458483	-4.9488435152858\\
-2.49639901276227	-4.9492877362023\\
-2.49744325667444	-4.94975482507341\\
-2.49847389808123	-4.95024454204913\\
-2.49948980492951	-4.95075657724353\\
-2.50048979340538	-4.9512905428344\\
-2.50147262927873	-4.95184596481842\\
-2.50243702986001	-4.95242227448257\\
-2.50338166663422	-4.95301879965706\\
-2.50430516862787	-4.95363475583767\\
-2.50520612655272	-4.95426923728623\\
-2.50608309775763	-4.95492120823647\\
-2.5069346119982	-4.95558949435547\\
-2.50775917800907	-4.9562727746293\\
-2.50855529083004	-4.95696957385948\\
-2.50932143979535	-4.95767825597351\\
-2.51005611704996	-4.95839701835814\\
-2.51075782639612	-4.95912388742982\\
-2.51142509220937	-4.95985671564687\\
-2.51205646808917	-4.9605931801492\\
-2.51265054482512	-4.96133078317806\\
-2.51320595716717	-4.96206685437938\\
-2.51372138879022	-4.96279855502291\\
-2.51419557472602	-4.96352288408426\\
-2.51462730041471	-4.96423668602257\\
-2.5150153963775	-4.96493665995355\\
-2.51535872733746	-4.96561936975625\\
-2.51565617438617	-4.96628125446409\\
-2.51590660849048	-4.96691863806572\\
-2.51610885319891	-4.96752773757709\\
-2.51626163377035	-4.96810466791604\\
-2.51636350898419	-4.96864544169041\\
-2.51641278039276	-4.96914596143738\\
-2.51640737140147	-4.96960200103309\\
-2.51634466471479	-4.9700091717463\\
-2.51622128027745	-4.97036286642837\\
-2.51603276483822	-4.97065817202068\\
-2.51577314463402	-4.97088973477341\\
-2.5154342559796	-4.9710515519426\\
-2.51500469579398	-4.97113664305838\\
-2.51446807919522	-4.97113651073792\\
-2.51379993016561	-4.97104020271532\\
-2.51296158354566	-4.97083253501943\\
-2.51188655104866	-4.97049027941614\\
-2.51044330569566	-4.96997222861132\\
-2.50828943090967	-4.96918228162226\\
-2.50182522353012	-4.9672717957262\\
-2.50179964571665	-4.96726617978642\\
-2.49360678327645	-4.96635954158568\\
-2.4897824549092	-4.96656492221404\\
-2.48672692169945	-4.96702929686041\\
-2.4840972564075	-4.96765212755251\\
-2.48176093274542	-4.96838777903582\\
-2.47964997106804	-4.96920867105758\\
-2.47772373039568	-4.9700954115042\\
-2.47595529323496	-4.97103305068935\\
-2.47432539735932	-4.97200936813231\\
-2.47281936653297	-4.97301399286095\\
-2.47142541728191	-4.9740379152713\\
-2.47013366617113	-4.97507320061057\\
-2.46893552286858	-4.97611281282576\\
-2.46782330897245	-4.97715050108095\\
-2.46679001524106	-4.97818072238466\\
-2.46582914660195	-4.97919858486417\\
-2.46493462407911	-4.98019980244678\\
-2.46410072400523	-4.98118065539632\\
-2.46332204159148	-4.9821379534378\\
-2.46259347011892	-4.98306899966052\\
-2.46191018975661	-4.98397155433244\\
-2.46126766187146	-4.98484379836087\\
-2.46066162599743	-4.98568429650998\\
-2.46008809756591	-4.98649196069788\\
-2.45954336518143	-4.98726601379826\\
-2.45902398671975	-4.98800595439536\\
-2.45852678388669	-4.98871152291318\\
-2.45804883512695	-4.9893826694825\\
-2.45758746695066	-4.9900195238312\\
-2.45714024385156	-4.990622367404\\
-2.45670495706089	-4.99119160783608\\
-2.45627961240784	-4.99172775583236\\
-2.45586241756264	-4.99223140444174\\
-2.45545176892641	-4.99270321066159\\
-2.4550462384075	-4.99314387926871\\
-2.45464456029184	-4.99355414874295\\
-2.45424561838502	-4.99393477912839\\
-2.45384843356682	-4.99428654166659\\
-2.45345215186857	-4.99461021003171\\
-2.45305603315498	-4.99490655299778\\
-2.45265944046472	-4.99517632837351\\
-2.45226183004375	-4.99542027804852\\
-2.45186274208436	-4.99563912400585\\
-2.45146179216978	-4.9958335651659\\
-2.45105866341533	-4.99600427493586\\
-2.45065309927578	-4.99615189936275\\
-2.45024489699321	-4.99627705578932\\
-2.44983390167213	-4.99638033190442\\
-2.4494200009022	-4.99646228515667\\
-2.44900311993749	-4.99652344241561\\
-2.448583217371	-4.99656429984557\\
-2.44816028126025	-4.99658532294997\\
-2.44773432569338	-4.99658694671192\\
-2.44730538773315	-4.99656957582538\\
-2.44687352472591	-4.99653358496038\\
-2.44643881194527	-4.99647931903145\\
-2.44600134052085	-4.99640709347133\\
-2.4455612156573	-4.99631719444773\\
-2.44511855510101	-4.99620987902599\\
-2.44467348783272	-4.9960853752609\\
-2.44422615299351	-4.99594388216275\\
-2.44377669898844	-4.99578556957451\\
-2.4433252827975	-4.99561057788066\\
-2.44287206945565	-4.99541901756558\\
-2.44241723170407	-4.99521096858506\\
-2.44196094981157	-4.99498647951793\\
-2.44150341155726	-4.9947455664794\\
-2.44104481239038	-4.99448821173603\\
-2.44058535575516	-4.99421436200835\\
-2.44012525360273	-4.99392392638848\\
-2.43966472710378	-4.99361677381182\\
-2.43920400757916	-4.99329273001044\\
-2.43874333768252	-4.99295157384118\\
-2.43828297286132	-4.99259303288943\\
-2.43782318316624	-4.99221677815876\\
-2.43736425544512	-4.991822417706\\
-2.43690649602711	-4.99140948893852\\
-2.43645023399718	-4.99097744927515\\
-2.43599582519881	-4.99052566477416\\
-2.43554365716303	-4.99005339617652\\
-2.43509415521644	-4.98955978165493\\
-2.43464779010036	-4.98904381533163\\
-2.43420508758495	-4.98850432023161\\
-2.43376664073424	-4.98793991385289\\
-2.43333312574595	-4.98734896379957\\
-2.43290532272539	-4.9867295297457\\
-2.43248414338016	-4.98607928627807\\
-2.43207066866531	-4.98539541833807\\
-2.43166620109337	-4.98467447640945\\
-2.43127233931796	-4.98391217077062\\
-2.43089108773968	-4.98310307025793\\
-2.43052502350158	-4.98224014509516\\
-2.43017756229494	-4.98131404217219\\
-2.42985340512805	-4.98031187207568\\
-2.42955934324663	-4.97921503327344\\
-2.42930584866454	-4.97799493209108\\
-2.42911065226009	-4.97660339938149\\
-2.42900856453946	-4.9749465168747\\
-2.42909018079623	-4.97278202045572\\
-2.43031698237419	-4.96757941162175\\
}--cycle;
\draw[line width=0.5pt, color=black] (-2.6,-5.05) -- (-2.6,-4.85) -- (-2.3,-4.85) -- (-2.3,-5.05) -- cycle;
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.1570pt, color=white!40!red, fill=white!40!red, forget plot] table[row sep=crcr]{%
x	y\\
-2.4997	-4.9996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.8355pt, color=white!40!blue, fill=white!40!blue, forget plot] table[row sep=crcr]{%
x	y\\
-2.9406	-4.9008\\
};
\node[below] at (-2.4997,-5.01) {$\mathbf{x}_{A0}$};
\node[below] at (-2.9406,-4.9008) {$\mathbf{x}_{D0}$};
% \node at (-2.55,-4.65) {$\mathcal{R}_{II}$};
\node at (-3.1,-5.4) {$\mathcal{R}_{I}\cup \mathcal{R}_{II}$};
\node at (-3.55,-5) {$\mathcal{L}$};
\draw[-stealth] (-3.6,-5) -- (-3.7630740972843,-5.0071659570884);
\end{axis}
\end{tikzpicture}%

==> fig/ADR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor2}{rgb}{0.52900,0.69400,0.52500}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor3}{rgb}{0.75,0.4,0.15}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolortg}{rgb}{0,0.19400,0.6600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=3.2cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-2.53,
xmax=-2.3,
xlabel style={font=\color{white!15!black}},
ymin=-5.05,
ymax=-4.87,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.14723187872759	-4.2419102791914\\
-3.17274644325047	-4.24720247820045\\
-3.19867815120309	-4.25354242588018\\
-3.22502687110079	-4.26100179013936\\
-3.25179228345354	-4.26966088222393\\
-3.27897384466693	-4.27961037718837\\
-3.30657074074268	-4.29095351331399\\
-3.33458182699573	-4.3038089464431\\
-3.36300554822012	-4.31831451768715\\
-3.3918398309	-4.33463232378139\\
-3.42108193441304	-4.35295569343915\\
-3.45072824027039	-4.37351903629936\\
-3.48077394442741	-4.39661217383823\\
-3.51121259160136	-4.42260195678859\\
-3.54203533894436	-4.45196633171401\\
-3.57322972677486	-4.48535102196448\\
-3.60477747880423	-4.52367061268698\\
-3.63665018523104	-4.56830623868552\\
-3.66879965932105	-4.62154563916477\\
-3.70113166090149	-4.68777785253847\\
-3.7334031466395	-4.77814645447974\\
-3.76307543647769	-5.00710588777456\\
-3.7630740972843	-5.0071659570884\\
-3.72313505849175	-5.23509870331437\\
-3.68671024879226	-5.32444738416129\\
-3.65125901292138	-5.38966636440628\\
-3.6165363133542	-5.44189914166309\\
-3.58244589677188	-5.48553467625397\\
-3.54893754437565	-5.52286062927867\\
-3.5159807954207	-5.55525805744211\\
-3.48355530384041	-5.58364146781794\\
-3.45164652138922	-5.60865650572873\\
-3.42024349792239	-5.63078103977759\\
-3.38933765218518	-5.65038184282524\\
-3.35892203554832	-5.66774865858619\\
-3.32899086639269	-5.68311581907083\\
-3.29953922249213	-5.69667657552039\\
-3.27056283033012	-5.70859294737853\\
-3.24205791638486	-5.71900269867033\\
-3.21402109942703	-5.72802440838238\\
-3.18644931077738	-5.73576123819725\\
-3.15933973412075	-5.74230378685464\\
-3.13268975930856	-5.74773228959759\\
-3.10649694636719	-5.75211833867271\\
-3.08075899708445	-5.75552624738322\\
-3.05547373231223	-5.75801414467205\\
-3.03063907364278	-5.75963486309721\\
-3.00625302847449	-5.76043666636243\\
-2.98231367773573	-5.76046385079964\\
-2.95881916571568	-5.75975724677105\\
-2.93576769158205	-5.75835463983425\\
-2.91315750226166	-5.75629112700252\\
-2.89098688643198	-5.75359942006774\\
-2.8692541694252	-5.75031010541682\\
-2.84795770888781	-5.74645186783755\\
-2.82709589107017	-5.74205168432157\\
-2.80666712764504	-5.73713499271559\\
-2.78666985297321	-5.73172583916606\\
-2.76710252174946	-5.72584700758704\\
-2.74796360697426	-5.71952013381225\\
-2.72925159820609	-5.71276580663571\\
-2.71096500005708	-5.70560365757872\\
-2.69310233090114	-5.69805244092134\\
-2.67566212176864	-5.69013010529423\\
-2.65864291540626	-5.68185385792577\\
-2.64204326548403	-5.6732402224754\\
-2.62586173593445	-5.66430509124653\\
-2.61009690041127	-5.65506377245899\\
-2.59474734185761	-5.64553103316528\\
-2.5798116521747	-5.63572113831469\\
-2.56528843198436	-5.62564788640181\\
-2.55117629047978	-5.61532464207824\\
-2.53747384536005	-5.60476436605743\\
-2.52417972284544	-5.59397964260107\\
-2.51129255777124	-5.58298270483904\\
-2.4988109937591	-5.57178545814415\\
-2.48673368346559	-5.56039950175631\\
-2.47505928890888	-5.54883614882662\\
-2.46378648187527	-5.5371064450322\\
-2.4529139444083	-5.5252211858936\\
-2.44244036938434	-5.513190932911\\
-2.43236446117957	-5.50102602862038\\
-2.4226849364347	-5.48873661065769\\
-2.41340052492501	-5.47633262490635\\
-2.40450997054515	-5.46382383779155\\
-2.39601203241981	-5.45121984777346\\
-2.3879054861537	-5.43853009607884\\
-2.38018912523673	-5.42576387669962\\
-2.37286176262361	-5.41293034567245\\
-2.36592223251028	-5.40003852963956\\
-2.35936939233469	-5.38709733367378\\
-2.35320212503428	-5.3741155483306\\
-2.34741934159952	-5.36110185586615\\
-2.34201998397114	-5.34806483552903\\
-2.3370030283389	-5.3350129677967\\
-2.33236748891278	-5.32195463737728\\
-2.32811242225438	-5.30889813473457\\
-2.32423693227716	-5.29585165580927\\
-2.32074017605226	-5.28282329949851\\
-2.31762137059271	-5.26982106230298\\
-2.31487980083704	-5.25685282934698\\
-2.31251482911815	-5.24392636068985\\
-2.31052590649128	-5.23104927145063\\
-2.308912586417	-5.21822900370313\\
-2.30767454146563	-5.20547278728881\\
-2.30681158395422	-5.19278758550988\\
-2.30632369178174	-5.18018001990725\\
-2.30621104125566	-5.16765626566429\\
-2.30647404950418	-5.15522190505648\\
-2.30711343031597	-5.1428817198358\\
-2.30813026924985	-5.13063939280506\\
-2.30952612716631	-5.11849707097645\\
-2.31130318701532	-5.10645471161813\\
-2.31346446889035	-5.09450907608125\\
-2.3160141575093	-5.08265212878668\\
-2.31895812452747	-5.07086838141054\\
-2.32230481019244	-5.05913025005512\\
-2.32606682186373	-5.04738936950257\\
-2.33026411752192	-5.03555879901093\\
-2.33493123047184	-5.02347157187073\\
-2.34013727761139	-5.01076298372235\\
-2.44816028126025	-4.99658532294997\\
-2.448583217371	-4.99656429984557\\
-2.44900311993749	-4.99652344241561\\
-2.4494200009022	-4.99646228515667\\
-2.44983390167213	-4.99638033190442\\
-2.45024489699321	-4.99627705578932\\
-2.45065309927578	-4.99615189936275\\
-2.45105866341533	-4.99600427493586\\
-2.45146179216978	-4.9958335651659\\
-2.45186274208436	-4.99563912400585\\
-2.45226183004375	-4.99542027804852\\
-2.45265944046472	-4.99517632837351\\
-2.45305603315498	-4.99490655299778\\
-2.45345215186857	-4.99461021003171\\
-2.45384843356682	-4.99428654166659\\
-2.45424561838502	-4.99393477912839\\
-2.45464456029184	-4.99355414874295\\
-2.4550462384075	-4.99314387926871\\
-2.45545176892641	-4.99270321066159\\
-2.45586241756264	-4.99223140444174\\
-2.45627961240784	-4.99172775583236\\
-2.45670495706089	-4.99119160783608\\
-2.45714024385156	-4.990622367404\\
-2.45758746695066	-4.9900195238312\\
-2.45804883512695	-4.9893826694825\\
-2.45852678388669	-4.98871152291318\\
-2.45902398671975	-4.98800595439536\\
-2.45954336518143	-4.98726601379826\\
-2.46008809756591	-4.98649196069788\\
-2.46066162599743	-4.98568429650998\\
-2.46126766187146	-4.98484379836087\\
-2.46191018975661	-4.98397155433244\\
-2.46259347011892	-4.98306899966052\\
-2.46332204159148	-4.9821379534378\\
-2.46410072400523	-4.98118065539632\\
-2.46493462407911	-4.98019980244678\\
-2.46582914660195	-4.97919858486417\\
-2.46679001524106	-4.97818072238466\\
-2.46782330897245	-4.97715050108095\\
-2.46893552286858	-4.97611281282576\\
-2.47013366617113	-4.97507320061057\\
-2.47142541728191	-4.9740379152713\\
-2.47281936653297	-4.97301399286095\\
-2.47432539735932	-4.97200936813231\\
-2.47595529323496	-4.97103305068935\\
-2.47772373039568	-4.9700954115042\\
-2.47964997106804	-4.96920867105758\\
-2.48176093274542	-4.96838777903582\\
-2.4840972564075	-4.96765212755251\\
-2.48672692169945	-4.96702929686041\\
-2.4897824549092	-4.96656492221404\\
-2.49360678327645	-4.96635954158568\\
-2.50179964571665	-4.96726617978642\\
-2.50182522353012	-4.9672717957262\\
-2.50828943090967	-4.96918228162226\\
-2.51044330569566	-4.96997222861132\\
-2.51188655104866	-4.97049027941614\\
-2.51296158354566	-4.97083253501943\\
-2.51379993016561	-4.97104020271532\\
-2.51446807919522	-4.97113651073792\\
-2.51500469579398	-4.97113664305838\\
-2.5154342559796	-4.9710515519426\\
-2.51577314463402	-4.97088973477341\\
-2.51603276483822	-4.97065817202068\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.14723187872759	-4.2419102791914\\
-3.12213442963994	-4.23760144025808\\
-3.09745393132923	-4.23421775756706\\
-3.07319010092067	-4.23170632410286\\
-3.04934255238634	-4.23001880217021\\
-3.02591080895607	-4.22911082194574\\
-3.0028943134271	-4.22894148011119\\
-2.98029243679263	-4.22947291872508\\
-2.9581044855134	-4.23066996900053\\
-2.93632970768429	-4.23249984802193\\
-2.91496729829448	-4.23493189896987\\
-2.89401640373821	-4.23793736735825\\
-2.87347612570183	-4.24148920727618\\
-2.85334552452834	-4.2455619127836\\
-2.83362362214118	-4.25013137051568\\
-2.81430940459437	-4.2551747302662\\
-2.79540182430361	-4.26067029088937\\
-2.77689980200358	-4.2665973993156\\
-2.75880222846893	-4.272936360844\\
-2.7411079660299	-4.27966835917336\\
-2.72381584990864	-4.28677538487633\\
-2.70692468939787	-4.29424017122193\\
-2.69043326889994	-4.30204613641587\\
-2.67434034884161	-4.31017733146574\\
-2.65864466647721	-4.31861839299144\\
-2.64334493659076	-4.32735450039695\\
-2.62843985210588	-4.33637133690009\\
-2.61392808461072	-4.34565505398406\\
-2.59980828480372	-4.35519223889272\\
-2.58607908286485	-4.36496988484024\\
-2.57273908875583	-4.37497536364762\\
-2.55978689245191	-4.38519640055478\\
-2.54722106410656	-4.39562105098796\\
-2.53504015414983	-4.40623767908906\\
-2.52324269332009	-4.41703493783731\\
-2.51182719262781	-4.42800175061416\\
-2.50079214324935	-4.43912729408084\\
-2.49013601634748	-4.45040098225431\\
-2.47985726281446	-4.46181245168221\\
-2.46995431293223	-4.47335154763123\\
-2.46042557594286	-4.48500831121603\\
-2.451269439521	-4.49677296740804\\
-2.44248426913834	-4.50863591387572\\
-2.43406840730773	-4.5205877106201\\
-2.42602017269257	-4.53261907038188\\
-2.41833785906406	-4.54472084981086\\
-2.41101973408505	-4.55688404140321\\
-2.40406403789561	-4.56909976623054\\
-2.39746898146967	-4.58135926750552\\
-2.39123274470607	-4.59365390505436\\
-2.38535347420905	-4.60597515079867\\
-2.37982928070353	-4.61831458538828\\
-2.37465823601747	-4.6306638961786\\
-2.36983836954784	-4.64301487681185\\
-2.36536766410549	-4.65535942874879\\
-2.36124405100719	-4.66768956521288\\
-2.35746540424744	-4.67999741816545\\
-2.35402953353492	-4.69227524914014\\
-2.35093417591434	-4.70451546505806\\
-2.34817698560712	-4.7167106405501\\
-2.34575552158281	-4.72885354888682\\
-2.34366723220311	-4.74093720443907\\
-2.34190943603651	-4.75295492079194\\
-2.34047929758666	-4.76490039041175\\
-2.33937379615016	-4.77676779445294\\
-2.33858968521751	-4.78855195544276\\
-2.33812343858118	-4.80024855215042\\
-2.33797117731084	-4.81185442662966\\
-2.33812856843982	-4.82336803134654\\
-2.33859068051471	-4.8347900954747\\
-2.33935177096838	-4.8461246459564\\
-2.34040496110092	-4.85738062657654\\
-2.34174171617046	-4.86857457581774\\
-2.34335096593098	-4.87973529675578\\
-2.34521750784986	-4.89091257626482\\
-2.34731882449394	-4.9021950208725\\
-2.34961785827319	-4.91375155943672\\
-2.35204300022067	-4.92594922084487\\
-2.35440855653636	-4.93983346294662\\
-2.35471619233263	-4.96786629781107\\
-2.34606548604874	-4.99639034774938\\
-2.35471173628418	-4.96789497755811\\
-2.34013727761139	-5.01076298372235\\
-2.44816028126025	-4.99658532294997\\
-2.44773432569338	-4.99658694671192\\
-2.44730538773315	-4.99656957582538\\
-2.44687352472591	-4.99653358496038\\
-2.44643881194527	-4.99647931903145\\
-2.44600134052085	-4.99640709347133\\
-2.4455612156573	-4.99631719444773\\
-2.44511855510101	-4.99620987902599\\
-2.44467348783272	-4.9960853752609\\
-2.44422615299351	-4.99594388216275\\
-2.44377669898844	-4.99578556957451\\
-2.4433252827975	-4.99561057788066\\
-2.44287206945565	-4.99541901756558\\
-2.44241723170407	-4.99521096858506\\
-2.44196094981157	-4.99498647951793\\
-2.44150341155726	-4.9947455664794\\
-2.44104481239038	-4.99448821173603\\
-2.44058535575516	-4.99421436200835\\
-2.44012525360273	-4.99392392638848\\
-2.43966472710378	-4.99361677381182\\
-2.43920400757916	-4.99329273001044\\
-2.43874333768252	-4.99295157384118\\
-2.43828297286132	-4.99259303288943\\
-2.43782318316624	-4.99221677815876\\
-2.43736425544512	-4.991822417706\\
-2.43690649602711	-4.99140948893852\\
-2.43645023399718	-4.99097744927515\\
-2.43599582519881	-4.99052566477416\\
-2.43554365716303	-4.99005339617652\\
-2.43509415521644	-4.98955978165493\\
-2.43464779010036	-4.98904381533163\\
-2.43420508758495	-4.98850432023161\\
-2.43376664073424	-4.98793991385289\\
-2.43333312574595	-4.98734896379957\\
-2.43290532272539	-4.9867295297457\\
-2.43248414338016	-4.98607928627807\\
-2.43207066866531	-4.98539541833807\\
-2.43166620109337	-4.98467447640945\\
-2.43127233931796	-4.98391217077062\\
-2.43089108773968	-4.98310307025793\\
-2.43052502350158	-4.98224014509516\\
-2.43017756229494	-4.98131404217219\\
-2.42985340512805	-4.98031187207568\\
-2.42955934324663	-4.97921503327344\\
-2.42930584866454	-4.97799493209108\\
-2.42911065226009	-4.97660339938149\\
-2.42900856453946	-4.9749465168747\\
-2.42909018079623	-4.97278202045572\\
-2.43031698237419	-4.96757941162175\\
-2.43032704659101	-4.96755309123032\\
-2.43309452216869	-4.96242729579897\\
-2.43472105749131	-4.96034238768119\\
-2.43616806692201	-4.95876793561761\\
-2.43752607516172	-4.95746174430794\\
-2.43882981830199	-4.95632996587073\\
-2.44009694876208	-4.95532450311848\\
-2.44133785581656	-4.95441683589897\\
-2.44255924344188	-4.95358843774942\\
-2.44376572058238	-4.95282649585027\\
-2.44496060579078	-4.95212173517784\\
-2.44614637369998	-4.95146720549371\\
-2.44732492051513	-4.95085755657092\\
-2.44849773067669	-4.95028858095848\\
-2.44966598611501	-4.94975691266578\\
-2.45083064046259	-4.94925982132017\\
-2.45199247097154	-4.94879506724239\\
-2.45315211574438	-4.9483607967563\\
-2.4543101009914	-4.94795546487744\\
-2.45546686134356	-4.94757777709793\\
-2.45662275520653	-4.947226644813\\
-2.45777807651439	-4.94690115065398\\
-2.45893306380622	-4.94660052117001\\
-2.46008790728126	-4.94632410503622\\
-2.46124275431485	-4.94607135545103\\
-2.46239771376815	-4.94584181578048\\
-2.46355285934362	-4.94563510773543\\
-2.46470823218445	-4.9454509215241\\
-2.46586384285629	-4.94528900757716\\
-2.46701967281261	-4.94514916954036\\
-2.46817567545015	-4.94503125824407\\
-2.46933177679227	-4.94493516650139\\
-2.47048787587373	-4.94486082453666\\
-2.4716438448554	-4.94480819593588\\
-2.47279952890726	-4.9447772740022\\
-2.47395474588312	-4.94476807843352\\
-2.47510928580577	-4.94478065224956\\
-2.4762629101936	-4.94481505888411\\
-2.47741535122509	-4.94487137941503\\
-2.4785663107697	-4.94494970985907\\
-2.47971545928854	-4.94505015849861\\
-2.48086243462088	-4.94517284319311\\
-2.4820068406765	-4.94531788862392\\
-2.48314824601897	-4.94548542347572\\
-2.48428618239342	-4.94567557746032\\
-2.48542014317416	-4.94588847820593\\
-2.48654958177266	-4.94612424794369\\
-2.48767391002248	-4.94638299996368\\
-2.48879249654353	-4.94666483483375\\
-2.48990466513931	-4.94696983631323\\
-2.49100969323324	-4.94729806696144\\
-2.49210681037618	-4.94764956341338\\
-2.49319519687929	-4.94802433127618\\
-2.49427398258545	-4.94842233965835\\
-2.4953422458483	-4.9488435152858\\
-2.49639901276227	-4.9492877362023\\
-2.49744325667444	-4.94975482507341\\
-2.49847389808123	-4.95024454204913\\
-2.49948980492951	-4.95075657724353\\
-2.50048979340538	-4.9512905428344\\
-2.50147262927873	-4.95184596481842\\
-2.50243702986001	-4.95242227448257\\
-2.50338166663422	-4.95301879965706\\
-2.50430516862787	-4.95363475583767\\
-2.50520612655272	-4.95426923728623\\
-2.50608309775763	-4.95492120823647\\
-2.5069346119982	-4.95558949435547\\
-2.50775917800907	-4.9562727746293\\
-2.50855529083004	-4.95696957385948\\
-2.50932143979535	-4.95767825597351\\
-2.51005611704996	-4.95839701835814\\
-2.51075782639612	-4.95912388742982\\
-2.51142509220937	-4.95985671564687\\
-2.51205646808917	-4.9605931801492\\
-2.51265054482512	-4.96133078317806\\
-2.51320595716717	-4.96206685437938\\
-2.51372138879022	-4.96279855502291\\
-2.51419557472602	-4.96352288408426\\
-2.51462730041471	-4.96423668602257\\
-2.5150153963775	-4.96493665995355\\
-2.51535872733746	-4.96561936975625\\
-2.51565617438617	-4.96628125446409\\
-2.51590660849048	-4.96691863806572\\
-2.51610885319891	-4.96752773757709\\
-2.51626163377035	-4.96810466791604\\
-2.51636350898419	-4.96864544169041\\
-2.51641278039276	-4.96914596143738\\
-2.51640737140147	-4.96960200103309\\
-2.51634466471479	-4.9700091717463\\
-2.51622128027745	-4.97036286642837\\
-2.51603276483822	-4.97065817202068\\
}--cycle;

\addplot[area legend, draw=black, line width=1pt, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.43032704659101	-4.96755309123032\\
-2.43309452216869	-4.96242729579897\\
-2.43472105749131	-4.96034238768119\\
-2.43616806692201	-4.95876793561761\\
-2.43752607516172	-4.95746174430794\\
-2.43882981830199	-4.95632996587073\\
-2.44009694876208	-4.95532450311848\\
-2.44133785581656	-4.95441683589897\\
-2.44255924344188	-4.95358843774942\\
-2.44376572058238	-4.95282649585027\\
-2.44496060579078	-4.95212173517784\\
-2.44614637369998	-4.95146720549371\\
-2.44732492051513	-4.95085755657092\\
-2.44849773067669	-4.95028858095848\\
-2.44966598611501	-4.94975691266578\\
-2.45083064046259	-4.94925982132017\\
-2.45199247097154	-4.94879506724239\\
-2.45315211574438	-4.9483607967563\\
-2.4543101009914	-4.94795546487744\\
-2.45546686134356	-4.94757777709793\\
-2.45662275520653	-4.947226644813\\
-2.45777807651439	-4.94690115065398\\
-2.45893306380622	-4.94660052117001\\
-2.46008790728126	-4.94632410503622\\
-2.46124275431485	-4.94607135545103\\
-2.46239771376815	-4.94584181578048\\
-2.46355285934362	-4.94563510773543\\
-2.46470823218445	-4.9454509215241\\
-2.46586384285629	-4.94528900757716\\
-2.46701967281261	-4.94514916954036\\
-2.46817567545015	-4.94503125824407\\
-2.46933177679227	-4.94493516650139\\
-2.47048787587373	-4.94486082453666\\
-2.4716438448554	-4.94480819593588\\
-2.47279952890726	-4.9447772740022\\
-2.47395474588312	-4.94476807843352\\
-2.47510928580577	-4.94478065224956\\
-2.4762629101936	-4.94481505888411\\
-2.47741535122509	-4.94487137941503\\
-2.4785663107697	-4.94494970985907\\
-2.47971545928854	-4.94505015849861\\
-2.48086243462088	-4.94517284319311\\
-2.4820068406765	-4.94531788862392\\
-2.48314824601897	-4.94548542347572\\
-2.48428618239342	-4.94567557746032\\
-2.48542014317416	-4.94588847820593\\
-2.48654958177266	-4.94612424794369\\
-2.48767391002248	-4.94638299996368\\
-2.48879249654353	-4.94666483483375\\
-2.48990466513931	-4.94696983631323\\
-2.49100969323324	-4.94729806696144\\
-2.49210681037618	-4.94764956341338\\
-2.49319519687929	-4.94802433127618\\
-2.49427398258545	-4.94842233965835\\
-2.4953422458483	-4.9488435152858\\
-2.49639901276227	-4.9492877362023\\
-2.49744325667444	-4.94975482507341\\
-2.49847389808123	-4.95024454204913\\
-2.49948980492951	-4.95075657724353\\
-2.50048979340538	-4.9512905428344\\
-2.50147262927873	-4.95184596481842\\
-2.50243702986001	-4.95242227448257\\
-2.50338166663422	-4.95301879965706\\
-2.50430516862787	-4.95363475583767\\
-2.50520612655272	-4.95426923728623\\
-2.50608309775763	-4.95492120823647\\
-2.5069346119982	-4.95558949435547\\
-2.50775917800907	-4.9562727746293\\
-2.50855529083004	-4.95696957385948\\
-2.50932143979535	-4.95767825597351\\
-2.51005611704996	-4.95839701835814\\
-2.51075782639612	-4.95912388742982\\
-2.51142509220937	-4.95985671564687\\
-2.51205646808917	-4.9605931801492\\
-2.51265054482512	-4.96133078317806\\
-2.51320595716717	-4.96206685437938\\
-2.51372138879022	-4.96279855502291\\
-2.51419557472602	-4.96352288408426\\
-2.51462730041471	-4.96423668602257\\
-2.5150153963775	-4.96493665995355\\
-2.51535872733746	-4.96561936975625\\
-2.51565617438617	-4.96628125446409\\
-2.51590660849048	-4.96691863806572\\
-2.51610885319891	-4.96752773757709\\
-2.51626163377035	-4.96810466791604\\
-2.51636350898419	-4.96864544169041\\
-2.51641278039276	-4.96914596143738\\
-2.51640737140147	-4.96960200103309\\
-2.51634466471479	-4.9700091717463\\
-2.51622128027745	-4.97036286642837\\
-2.51603276483822	-4.97065817202068\\
-2.51577314463402	-4.97088973477341\\
-2.5154342559796	-4.9710515519426\\
-2.51500469579398	-4.97113664305838\\
-2.51446807919522	-4.97113651073792\\
-2.51379993016561	-4.97104020271532\\
-2.51296158354566	-4.97083253501943\\
-2.51188655104866	-4.97049027941614\\
-2.51044330569566	-4.96997222861132\\
-2.50828943090967	-4.96918228162226\\
-2.50182522353012	-4.9672717957262\\
-2.50179964571665	-4.96726617978642\\
-2.49360678327645	-4.96635954158568\\
-2.4897824549092	-4.96656492221404\\
-2.48672692169945	-4.96702929686041\\
-2.4840972564075	-4.96765212755251\\
-2.48176093274542	-4.96838777903582\\
-2.47964997106804	-4.96920867105758\\
-2.47772373039568	-4.9700954115042\\
-2.47595529323496	-4.97103305068935\\
-2.47432539735932	-4.97200936813231\\
-2.47281936653297	-4.97301399286095\\
-2.47142541728191	-4.9740379152713\\
-2.47013366617113	-4.97507320061057\\
-2.46893552286858	-4.97611281282576\\
-2.46782330897245	-4.97715050108095\\
-2.46679001524106	-4.97818072238466\\
-2.46582914660195	-4.97919858486417\\
-2.46493462407911	-4.98019980244678\\
-2.46410072400523	-4.98118065539632\\
-2.46332204159148	-4.9821379534378\\
-2.46259347011892	-4.98306899966052\\
-2.46191018975661	-4.98397155433244\\
-2.46126766187146	-4.98484379836087\\
-2.46066162599743	-4.98568429650998\\
-2.46008809756591	-4.98649196069788\\
-2.45954336518143	-4.98726601379826\\
-2.45902398671975	-4.98800595439536\\
-2.45852678388669	-4.98871152291318\\
-2.45804883512695	-4.9893826694825\\
-2.45758746695066	-4.9900195238312\\
-2.45714024385156	-4.990622367404\\
-2.45670495706089	-4.99119160783608\\
-2.45627961240784	-4.99172775583236\\
-2.45586241756264	-4.99223140444174\\
-2.45545176892641	-4.99270321066159\\
-2.4550462384075	-4.99314387926871\\
-2.45464456029184	-4.99355414874295\\
-2.45424561838502	-4.99393477912839\\
-2.45384843356682	-4.99428654166659\\
-2.45345215186857	-4.99461021003171\\
-2.45305603315498	-4.99490655299778\\
-2.45265944046472	-4.99517632837351\\
-2.45226183004375	-4.99542027804852\\
-2.45186274208436	-4.99563912400585\\
-2.45146179216978	-4.9958335651659\\
-2.45105866341533	-4.99600427493586\\
-2.45065309927578	-4.99615189936275\\
-2.45024489699321	-4.99627705578932\\
-2.44983390167213	-4.99638033190442\\
-2.4494200009022	-4.99646228515667\\
-2.44900311993749	-4.99652344241561\\
-2.448583217371	-4.99656429984557\\
-2.44816028126025	-4.99658532294997\\
-2.44773432569338	-4.99658694671192\\
-2.44730538773315	-4.99656957582538\\
-2.44687352472591	-4.99653358496038\\
-2.44643881194527	-4.99647931903145\\
-2.44600134052085	-4.99640709347133\\
-2.4455612156573	-4.99631719444773\\
-2.44511855510101	-4.99620987902599\\
-2.44467348783272	-4.9960853752609\\
-2.44422615299351	-4.99594388216275\\
-2.44377669898844	-4.99578556957451\\
-2.4433252827975	-4.99561057788066\\
-2.44287206945565	-4.99541901756558\\
-2.44241723170407	-4.99521096858506\\
-2.44196094981157	-4.99498647951793\\
-2.44150341155726	-4.9947455664794\\
-2.44104481239038	-4.99448821173603\\
-2.44058535575516	-4.99421436200835\\
-2.44012525360273	-4.99392392638848\\
-2.43966472710378	-4.99361677381182\\
-2.43920400757916	-4.99329273001044\\
-2.43874333768252	-4.99295157384118\\
-2.43828297286132	-4.99259303288943\\
-2.43782318316624	-4.99221677815876\\
-2.43736425544512	-4.991822417706\\
-2.43690649602711	-4.99140948893852\\
-2.43645023399718	-4.99097744927515\\
-2.43599582519881	-4.99052566477416\\
-2.43554365716303	-4.99005339617652\\
-2.43509415521644	-4.98955978165493\\
-2.43464779010036	-4.98904381533163\\
-2.43420508758495	-4.98850432023161\\
-2.43376664073424	-4.98793991385289\\
-2.43333312574595	-4.98734896379957\\
-2.43290532272539	-4.9867295297457\\
-2.43248414338016	-4.98607928627807\\
-2.43207066866531	-4.98539541833807\\
-2.43166620109337	-4.98467447640945\\
-2.43127233931796	-4.98391217077062\\
-2.43089108773968	-4.98310307025793\\
-2.43052502350158	-4.98224014509516\\
-2.43017756229494	-4.98131404217219\\
-2.42985340512805	-4.98031187207568\\
-2.42955934324663	-4.97921503327344\\
-2.42930584866454	-4.97799493209108\\
-2.42911065226009	-4.97660339938149\\
-2.42900856453946	-4.9749465168747\\
-2.42909018079623	-4.97278202045572\\
-2.43031698237419	-4.96757941162175\\
}--cycle;

\addplot[area legend, draw=black, line width=1pt, fill=mycolor3,  fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.33537009701523	-5.02237657469814\\
-2.33573309681304	-5.02147512272053\\
-2.33609899962025	-5.02057013340488\\
-2.33646784821892	-5.01966137235784\\
-2.33683968838318	-5.01874858753195\\
-2.33721456917604	-5.01783150742797\\
-2.3375925432843	-5.01690983906403\\
-2.33797366739882	-5.01598326566536\\
-2.33835800264742	-5.01505144403083\\
-2.33874561508907	-5.01411400152086\\
-2.33913657628137	-5.01317053259429\\
-2.33953096393404	-5.0122205948128\\
-2.33992886266528	-5.0112637042098\\
-2.34033036488169	-5.01029932989335\\
-2.3407355718068	-5.00932688772817\\
-2.3411445946903	-5.00834573289505\\
-2.34155755623834	-5.0073551510761\\
-2.34197459231614	-5.00635434794451\\
-2.34239585398889	-5.00534243654598\\
-2.34282150998723	-5.00431842202968\\
-2.34325174970966	-5.00328118302443\\
-2.34368678691228	-5.00222944871318\\
-2.34412686428829	-5.00116177033333\\
-2.34457225921404	-5.00007648535806\\
-2.34502329104574	-4.99897167193751\\
-2.34548033051148	-4.99784509015972\\
-2.34594381198285	-4.99669410517691\\
-2.3464142497837	-4.99551558487192\\
-2.34689226028727	-4.99430576097451\\
-2.3473785925271	-4.99306003634804\\
-2.3478741717076	-4.99177271060872\\
-2.34838016294789	-4.99043657748081\\
-2.34889806809416	-4.98904231224582\\
-2.34942987933467	-4.98757749815183\\
-2.34997833655203	-4.986024992588\\
-2.35054738947642	-4.98435998804968\\
-2.35114310784634	-4.98254421403361\\
-2.35177572190225	-4.98051291538512\\
-2.35246520293462	-4.97813917466708\\
-2.3532631718618	-4.97509357147202\\
-2.35471173628418	-4.96789497755811\\
-2.35471619233263	-4.96786629781107\\
-2.35549086534112	-4.96070041252494\\
-2.35561842746316	-4.95768767415921\\
-2.35564098725253	-4.95534695280884\\
-2.35561016657992	-4.95334882642673\\
-2.35554593768711	-4.95156637595923\\
-2.355458531765	-4.94993484465796\\
-2.35535401950161	-4.94841596044826\\
-2.35523635157599	-4.94698491427611\\
-2.35510826881886	-4.94562456200293\\
-2.35497176436603	-4.94432248537026\\
-2.35482834101068	-4.94306935817403\\
-2.35467916481848	-4.94185797267344\\
-2.35452516193998	-4.94068262703985\\
-2.35436708235452	-4.93953872271164\\
-2.3542055433809	-4.93842249001311\\
-2.35404106028827	-4.9373307954409\\
-2.35387406839336	-4.93626100277989\\
-2.35370493936935	-4.9352108707694\\
-2.35353399351745	-4.9341784762291\\
-2.353361509159	-4.9331621553197\\
-2.35318772993227	-4.93216045798383\\
-2.35301287053852	-4.93117211212707\\
-2.3528371213215	-4.93019599511796\\
-2.35266065195735	-4.92923111086228\\
-2.35248361445694	-4.92827657117889\\
-2.35230614563146	-4.92733158053042\\
-2.3521283691333	-4.9263954234045\\
-2.35195039715876	-4.92546745380322\\
-2.35177233187833	-4.92454708642812\\
-2.351594266646	-4.92363378923939\\
-2.35141628702779	-4.92272707713758\\
-2.35123847168169	-4.92182650656635\\
-2.35106089311409	-4.92093167088107\\
-2.35088361833331	-4.92004219635306\\
-2.35070670941699	-4.91915773870619\\
-2.3505302240065	-4.91827798010459\\
-2.35035421573967	-4.91740262651897\\
-2.3501787346312	-4.91653140541615\\
-2.35000382740758	-4.91566406372796\\
-2.3498295378039	-4.91480036605346\\
-2.34965590682682	-4.91394009306958\\
-2.34948297298907	-4.91308304011525\\
-2.34931077251842	-4.91222901593233\\
-2.34913933954509	-4.91137784153778\\
-2.34896870626977	-4.91052934921412\\
-2.34879890311488	-4.90968338160255\\
-2.34862995886101	-4.90883979088559\\
-2.34846190077013	-4.90799843805048\\
-2.34829475469752	-4.90715919222089\\
-2.34812854519305	-4.90632193005334\\
-2.34796329559354	-4.90548653518775\\
-2.34779902810682	-4.90465289774764\\
-2.34763576388854	-4.90382091388474\\
-2.34747352311243	-4.9029904853628\\
-2.3473123250347	-4.90216151917677\\
-2.34715218805301	-4.90133392720463\\
-2.34699312976087	-4.90050762588656\\
-2.34683516699761	-4.89968253593132\\
-2.34667831589443	-4.8988585820451\\
-2.34652259191699	-4.89803569268197\\
-2.3463680099047	-4.89721379981374\\
-2.3462145841072	-4.89639283871651\\
-2.34606232821805	-4.89557274777407\\
-2.34591125540612	-4.89475346829469\\
-2.34576137834463	-4.89393494434254\\
-2.34561270923822	-4.89311712257997\\
-2.34546525984828	-4.89229995212084\\
-2.34531904151627	-4.89148338439515\\
-2.34517406518581	-4.89066737302164\\
-2.34503034142308	-4.8898518736899\\
-2.344887880436	-4.88903684404968\\
-2.34474669209221	-4.88822224360744\\
-2.34460678593578	-4.88740803363071\\
-2.34446817120308	-4.88659417705654\\
-2.34433085683746	-4.88578063840771\\
-2.34419485150317	-4.88496738371328\\
-2.342786781785	-4.87490110220104\\
-2.34330513512518	-4.87872909368557\\
-2.34378518327107	-4.88256207721914\\
-2.34422687821823	-4.88639966950657\\
-2.34463017579756	-4.89024148679185\\
-2.34499503567962	-4.89408714489644\\
-2.34532142137874	-4.89793625925774\\
-2.34560930025661	-4.90178844496752\\
-2.34585864352558	-4.90564331681041\\
-2.34606942625154	-4.90950048930246\\
-2.34624162735639	-4.91335957672961\\
-2.34637522962017	-4.91722019318635\\
-2.34647021968275	-4.92108195261425\\
-2.34652658804521	-4.92494446884058\\
-2.34654432907077	-4.92880735561693\\
-2.34652344098533	-4.93267022665786\\
-2.34646392587768	-4.93653269567947\\
-2.34636578969929	-4.94039437643808\\
-2.34622904226369	-4.94425488276884\\
-2.34605369724551	-4.94811382862432\\
-2.34583977217911	-4.95197082811316\\
-2.34558728845682	-4.95582549553862\\
-2.3452962713268	-4.95967744543717\\
-2.34496674989051	-4.96352629261704\\
-2.34459875709983	-4.96737165219671\\
-2.34419232975373	-4.97121313964342\\
-2.3437475084946	-4.97505037081165\\
-2.34326433780421	-4.97888296198145\\
-2.34274286599921	-4.98271052989692\\
-2.34218314522635	-4.98653269180445\\
-2.34158523145725	-4.99034906549104\\
-2.34094918448279	-4.99415926932249\\
-2.34027506790712	-4.9979629222816\\
-2.33956294914135	-5.00175964400624\\
-2.33881289939675	-5.00554905482741\\
-2.33802499367769	-5.00933077580718\\
-2.33719931077407	-5.01310442877659\\
-2.33633593325349	-5.01686963637351\\
-2.33543494745299	-5.02062602208031\\
-2.33449644347041	-5.02437321026155\\
}--cycle;

\node at (-2.32,-4.95) {$\mathcal{B}_{II}^D$};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolortg, fill=mycolortg, forget plot] table[row sep=crcr]{%
x	y\\
-2.342786781785	-4.87490110220104\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolortg, fill=mycolortg, forget plot] table[row sep=crcr]{%
x	y\\
-2.33537009701523	-5.02237657469814\\
};
\node[left] at (-2.342786781785,-4.87490110220104) {$\mathbf{x}_{tg1}$};
\node[below] at (-2.33537009701523,-5.02237657469814) {$\mathbf{x}_{tg2}$};
\node at (-2.4,-5.05) {$\mathcal{R}_{III}$};
\draw[-stealth] (-2.4,-5.04) -- (-2.447,-4.98);
\draw[-stealth] (-2.4,-5.04) -- (-2.349,-4.963);
% \node at (-2.37,-4.95) {$\pmb{l}_{1}$};
% \node at (-2.47,-4.93) {$\pmb{l}_{2}$};
\end{axis}
\end{tikzpicture}%

==> fig/ADR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.52900,0.69400,0.52500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-2.58616495535876,
xmax=-2.2,
xlabel style={font=\color{white!15!black}},
ymin=-5.0845592996982,
ymax=-4.72195356564031,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal
]

\addplot[area legend, draw=none, line width=1.0pt, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.76862801191365	-5.10000661897773\\
-3.66050195072766	-5.43494323487304\\
-3.57186320607371	-5.55334613656897\\
-3.48884758955741	-5.63167015905677\\
-3.4100610613115	-5.68770780726755\\
-3.3349368828448	-5.72864388049226\\
-3.26316795350155	-5.7583171945127\\
-3.19456006518835	-5.77910416558073\\
-3.12897750835642	-5.79261920871678\\
-3.06631848900272	-5.80003227258632\\
-3.00650248608646	-5.80223267327219\\
-2.94946312401726	-5.79992178377998\\
-2.89514386753302	-5.79366924262514\\
-2.84349527796892	-5.78394894521582\\
-2.79447318808181	-5.77116312480998\\
-2.74803744493492	-5.75565906113687\\
-2.70415101899941	-5.73774103568077\\
-2.66277935783573	-5.71767911577757\\
-2.62388990819175	-5.69571576114733\\
-2.58745175724254	-5.67207089820099\\
-2.55343536017896	-5.64694589387875\\
-2.52181233177396	-5.62052672576832\\
-2.49255528632107	-5.59298655770311\\
-2.46563771482338	-5.56448787210624\\
-2.44103389132008	-5.53518427148933\\
-2.41871880224618	-5.50522203538349\\
-2.39866809399991	-5.47474150172814\\
-2.38085803456931	-5.4438783311049\\
-2.36526548514662	-5.41276470701168\\
-2.35186787699976	-5.38153052535052\\
-2.34064318712902	-5.35030463209777\\
-2.33156990271718	-5.31921618157511\\
-2.32462695773563	-5.28839621255434\\
-2.31979361268123	-5.25797958253461\\
-2.31704922512974	-5.22810747476108\\
-2.31637281414448	-5.19893082193275\\
-2.31774223378529	-5.17061522074994\\
-2.32113259331548	-5.14334832990458\\
-2.32651319188357	-5.11735151458484\\
-2.3338414487343	-5.0928988975668\\
-2.34305063898892	-5.07034925907984\\
-2.35402494747073	-5.0501983590024\\
-2.36655083930638	-5.03315166118125\\
-2.3802394132822	-5.0201545437149\\
-2.39447809482409	-5.01210389003855\\
-2.40858639748862	-5.00888820315795\\
-2.40858639748862	-5.00888820315795\\
-2.40996995294588	-5.00877248959927\\
-2.41134713594192	-5.00868383877119\\
-2.41271765554663	-5.00861922841022\\
-2.41408122515846	-5.00857554721799\\
-2.41543755649062	-5.00854960818887\\
-2.41678635363213	-5.00853816003748\\
-2.41812730733199	-5.00853789642351\\
-2.41946008964894	-5.0085454627412\\
-2.42078434910899	-5.00855746029798\\
-2.42209970651192	-5.00857044776663\\
-2.42340575154165	-5.00858093982784\\
-2.42470204035291	-5.00858540295311\\
-2.42598809434089	-5.00858024829001\\
-2.42726340034334	-5.00856182162702\\
-2.42852741259374	-5.00852639040542\\
-2.42977955682679	-5.00847012774986\\
-2.43101923704947	-5.00838909348489\\
-2.43224584563886	-5.00827921210238\\
-2.43345877760281	-5.00813624767264\\
-2.43465745007519	-5.00795577572156\\
-2.43584132839715	-5.00773315217875\\
-2.43700996048511	-5.00746347963279\\
-2.43816302161272	-5.00714157133488\\
-2.43930037224116	-5.00676191371327\\
-2.44042213212561	-5.00631862863518\\
-2.44152877461548	-5.00580543732108\\
-2.44262124580282	-5.00521562878394\\
-2.44370111395469	-5.00454203696876\\
-2.44477075537569	-5.00377703254278\\
-2.44583358337375	-5.00291253760481\\
-2.44689432712025	-5.00194007453882\\
-2.44795936662083	-5.00085086384047\\
-2.44903712831477	-4.99963598993731\\
-2.4501385425437	-4.99828665849956\\
-2.45127755879462	-4.99679457292477\\
-2.45247170696682	-4.9951524605777\\
-2.45374268328871	-4.99335477948164\\
-2.45511692946675	-4.99139863164386\\
-2.45662616697462	-4.9892848982218\\
-2.45830785247441	-4.98701959352708\\
-2.46020554823795	-4.98461541155553\\
-2.46236927562425	-4.98209341834104\\
-2.46485608083343	-4.9794848448557\\
-2.46773137551051	-4.97683299751367\\
-2.47107233596508	-4.9741955109421\\
-2.4749764134437	-4.97164773712086\\
-2.47958326673901	-4.96928971463399\\
-2.48513884643399	-4.9672651208861\\
-2.49225271690986	-4.96583366549089\\
-2.50731340009964	-4.96666502669735\\
-2.50732833810468	-4.96666830747277\\
-2.51816088761045	-4.97004101186175\\
-2.52135804537498	-4.97108183799627\\
-2.52329717322022	-4.97141317883606\\
-2.52456609295434	-4.97125043006465\\
-2.52537955344334	-4.97069881113208\\
-2.52583857506287	-4.96982812287301\\
-2.52599718615426	-4.96869324422681\\
-2.5258872722556	-4.96734167458492\\
-2.52552988845057	-4.96581654276774\\
-2.52494103141362	-4.96415769162675\\
-2.52413472400682	-4.96240188974767\\
-2.5231246261633	-4.9605826786438\\
-2.52192477656636	-4.9587301262713\\
-2.52054981179818	-4.95687063051518\\
-2.51901488333537	-4.95502683854243\\
-2.5173354194306	-4.953217698732\\
-2.51552682958764	-4.95145863252145\\
-2.51360421334297	-4.94976179868765\\
-2.51158210851532	-4.94813641794507\\
-2.50947429516202	-4.94658912754305\\
-2.50729365882386	-4.94512434075509\\
-2.50505210895836	-4.94374459257243\\
-2.50276054445436	-4.94245085916239\\
-2.50042885664084	-4.94124284398954\\
-2.49806596031978	-4.94011922763689\\
-2.49567984433527	-4.93907788133888\\
-2.49327763457554	-4.93811604618078\\
-2.49086566376218	-4.93723048106119\\
-2.48844954374798	-4.93641758305293\\
-2.48603423721208	-4.93567348394512\\
-2.48362412661687	-4.93499412660965\\
-2.48122307904034	-4.93437532456839\\
-2.47883450607431	-4.93381280778265\\
-2.47646141840004	-4.93330225731103\\
-2.47410647494619	-4.93283933112172\\
-2.4717720267348	-4.93241968300959\\
-2.46946015565231	-4.93203897626412\\
-2.46717270845135	-4.93169289348493\\
-2.46491132633426	-4.93137714370848\\
-2.46267747047844	-4.93108746782651\\
-2.46047244386022	-4.93081964311704\\
-2.45829740972605	-4.93056948756303\\
-2.45615340703756	-4.93033286452254\\
-2.4540413632043	-4.93010568819608\\
-2.45196210439911	-4.92988393023922\\
-2.44991636374067	-4.92966362776343\\
-2.44790478761394	-4.92944089287615\\
-2.44592794039701	-4.92921192380213\\
-2.44398630785617	-4.92897301753029\\
-2.44208029946938	-4.92872058382724\\
-2.44208029946938	-4.92872058382724\\
-2.42501721635025	-4.92477394878\\
-2.41145328667219	-4.91688391658535\\
-2.40089436823204	-4.90468061644775\\
-2.39282476204639	-4.88890517754169\\
-2.38691726034161	-4.87040673564487\\
-2.38300549343993	-4.8498295809335\\
-2.38101467809629	-4.8276296320789\\
-2.38091657574323	-4.80413925628713\\
-2.38270612739375	-4.77961489536233\\
-2.38638988970145	-4.75426608264628\\
-2.39198026374511	-4.72827266856841\\
-2.39949254034186	-4.701795275711\\
-2.40894334202517	-4.67498190141593\\
-2.42034977674895	-4.64797228775827\\
-2.43372896393684	-4.62090096431583\\
-2.44909775943663	-4.59389948344722\\
-2.46647258795705	-4.56709815721238\\
-2.4858693333173	-4.54062748775067\\
-2.50730325866852	-4.51461941628294\\
-2.5307889405007	-4.4892084776661\\
-2.55634020653369	-4.46453292580201\\
-2.58397007094136	-4.44073588387624\\
-2.6136906620288	-4.41796656904797\\
-2.64551313812051	-4.39638164222376\\
-2.6794475873433	-4.37614673943251\\
-2.71550290632382	-4.35743825244613\\
-2.75368665155903	-4.34044544389312\\
-2.7940048552263	-4.32537300849725\\
-2.83646179420738	-4.31244423111678\\
-2.88105969663032	-4.30190495033118\\
-2.92779836348021	-4.29402862397303\\
-2.9766746724175	-4.28912292808981\\
-3.02768191446898	-4.28753853445925\\
-3.0808088873751	-4.28968106011229\\
-3.13603862390911	-4.29602777087942\\
-3.19334655328122	-4.30715165785071\\
-3.25269774509322	-4.32375742475303\\
-3.31404259297094	-4.34673769295264\\
-3.37730967684157	-4.37726568774035\\
-3.44239311114129	-4.4169590692011\\
-3.50912795357805	-4.4681974644668\\
-3.57723580381592	-4.53482286363861\\
-3.64617805181547	-4.62402320161088\\
-3.71458820878892	-4.75359407824596\\
-3.76862905539952	-5.09999338101818\\
}--cycle;

\addplot[area legend, draw=none, line width=1.0pt, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.60026692881213	-4.85220212059589\\
-2.58091273312767	-4.84680395649396\\
-2.56216984761812	-4.8412019752344\\
-2.54405370806048	-4.83541429234239\\
-2.52658006205838	-4.82946035410513\\
-2.50976497473999	-4.82336105875339\\
-2.49362483455431	-4.81713889361747\\
-2.4781763591674	-4.81081809115367\\
-2.46343660146015	-4.80442480740877\\
-2.44942295562948	-4.79798732735376\\
-2.43615316339444	-4.7915363026366\\
-2.4236453203091	-4.78510502877083\\
-2.41191788218402	-4.77872977072009\\
-2.40098967161797	-4.77245014844445\\
-2.39087988464189	-4.76630959751526\\
-2.38160809747675	-4.76035592478504\\
-2.37319427340747	-4.75464198592975\\
-2.36565876977451	-4.74922652140881\\
-2.35902234508537	-4.74417520150628\\
-2.35330616624772	-4.73956195204324\\
-2.34853181592639	-4.73547066410821\\
-2.34472130002615	-4.73199744063995\\
-2.34189705530235	-4.72925361217053\\
-2.34008195710163	-4.72736988614151\\
-2.3392993272347	-4.72650222273809\\
-2.33957294198355	-4.72684044446997\\
-2.34092704024515	-4.7286213807764\\
-2.34338633181392	-4.73214997733982\\
-2.34697600580541	-4.73783543213562\\
-2.35172173922324	-4.74625844586318\\
-2.35764970567198	-4.75831159844515\\
-2.36478658421805	-4.77554659425883\\
-2.37315956840137	-4.80131831909223\\
-2.38279637540004	-4.84828742330574\\
-2.38629436111989	-4.9\\
-2.38279637540004	-4.95171257669426\\
-2.37315956840137	-4.99868168090777\\
-2.36478658421805	-5.02445340574117\\
-2.35764970567198	-5.04168840155485\\
-2.35172173922324	-5.05374155413682\\
-2.34697600580541	-5.06216456786438\\
-2.34338633181392	-5.06785002266018\\
-2.34092704024515	-5.0713786192236\\
-2.33957294198355	-5.07315955553003\\
-2.3392993272347	-5.07349777726191\\
-2.34008195710163	-5.07263011385849\\
-2.34189705530235	-5.07074638782947\\
-2.34472130002615	-5.06800255936005\\
-2.34853181592639	-5.06452933589179\\
-2.35330616624772	-5.06043804795676\\
-2.35902234508537	-5.05582479849372\\
-2.36565876977451	-5.05077347859119\\
-2.37319427340747	-5.04535801407025\\
-2.38160809747675	-5.03964407521496\\
-2.39087988464189	-5.03369040248474\\
-2.40098967161797	-5.02754985155555\\
-2.41191788218402	-5.02127022927991\\
-2.4236453203091	-5.01489497122917\\
-2.43615316339444	-5.0084636973634\\
-2.44942295562948	-5.00201267264624\\
-2.46343660146015	-4.99557519259123\\
-2.4781763591674	-4.98918190884633\\
-2.49362483455431	-4.98286110638253\\
-2.50976497473999	-4.97663894124662\\
-2.52658006205838	-4.97053964589487\\
-2.54405370806048	-4.96458570765761\\
-2.56216984761812	-4.9587980247656\\
-2.58091273312767	-4.95319604350604\\
-2.60026692881213	-4.94779787940411\\
}--cycle;

\addplot[color=green!50!blue, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
-2.60026692881213	-4.85220212059589\\
-2.58091273312767	-4.84680395649396\\
-2.56216984761812	-4.8412019752344\\
-2.54405370806048	-4.83541429234239\\
-2.52658006205838	-4.82946035410513\\
-2.50976497473999	-4.82336105875339\\
-2.49362483455431	-4.81713889361747\\
-2.4781763591674	-4.81081809115367\\
-2.46343660146015	-4.80442480740877\\
-2.44942295562948	-4.79798732735376\\
-2.43615316339444	-4.7915363026366\\
-2.4236453203091	-4.78510502877083\\
-2.41191788218402	-4.77872977072009\\
-2.40098967161797	-4.77245014844445\\
-2.39087988464189	-4.76630959751526\\
-2.38160809747675	-4.76035592478504\\
-2.37319427340747	-4.75464198592975\\
-2.36565876977451	-4.74922652140881\\
-2.35902234508537	-4.74417520150628\\
-2.35330616624772	-4.73956195204324\\
-2.34853181592639	-4.73547066410821\\
-2.34472130002615	-4.73199744063995\\
-2.34189705530235	-4.72925361217053\\
-2.34008195710163	-4.72736988614151\\
-2.3392993272347	-4.72650222273809\\
};
\addplot[color=green!50!blue, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
-2.34008195710163	-5.07263011385849\\
-2.34189705530235	-5.07074638782947\\
-2.34472130002615	-5.06800255936005\\
-2.34853181592639	-5.06452933589179\\
-2.35330616624772	-5.06043804795676\\
-2.35902234508537	-5.05582479849372\\
-2.36565876977451	-5.05077347859119\\
-2.37319427340747	-5.04535801407025\\
-2.38160809747675	-5.03964407521496\\
-2.39087988464189	-5.03369040248474\\
-2.40098967161797	-5.02754985155555\\
-2.41191788218402	-5.02127022927991\\
-2.4236453203091	-5.01489497122917\\
-2.43615316339444	-5.0084636973634\\
-2.44942295562948	-5.00201267264624\\
-2.46343660146015	-4.99557519259123\\
-2.4781763591674	-4.98918190884633\\
-2.49362483455431	-4.98286110638253\\
-2.50976497473999	-4.97663894124662\\
-2.52658006205838	-4.97053964589487\\
-2.54405370806048	-4.96458570765761\\
-2.56216984761812	-4.9587980247656\\
-2.58091273312767	-4.95319604350604\\
-2.60026692881213	-4.94779787940411\\
};
\addplot[color=red!50!blue, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
-2.33957294198355	-4.72684044446997\\
-2.34092704024515	-4.7286213807764\\
-2.34338633181392	-4.73214997733982\\
-2.34697600580541	-4.73783543213562\\
-2.35172173922324	-4.74625844586318\\
-2.35764970567198	-4.75831159844515\\
-2.36478658421805	-4.77554659425883\\
-2.37315956840137	-4.80131831909223\\
-2.38279637540004	-4.84828742330574\\
-2.38629436111989	-4.9\\
};
\addplot[color=red!50!blue, line width=1.0pt, forget plot]
table[row sep=crcr] {%
-2.38629436111989	-4.9\\
-2.38279637540004	-4.95171257669426\\
-2.37315956840137	-4.99868168090777\\
-2.36478658421805	-5.02445340574117\\
-2.35764970567198	-5.04168840155485\\
-2.35172173922324	-5.05374155413682\\
-2.34697600580541	-5.06216456786438\\
-2.34338633181392	-5.06785002266018\\
-2.34092704024515	-5.0713786192236\\
-2.33957294198355	-5.07315955553003\\
-2.3392993272347	-5.07349777726191\\
};
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
% x	y\\
% -2.33957294198355	-4.72684044446997\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
% x	y\\
% -2.3392993272347	-5.07349777726191\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
% x	y\\
% -2.38629436111989	-4.9\\
% };
% \node[right] at (-2.34,-4.73) {$\mathbf{x}_{c1}$};
% \node[below] at (-2.34,-5.07) {$\mathbf{x}_{c2}$};
% \node[below right] at (-2.38629436111989,-4.9) {$\mathbf{x}_D(t_s)$};

\addplot[color=black, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
-2.34305063898892	-5.07034925907984\\
-2.35402494747073	-5.0501983590024\\
-2.36655083930638	-5.03315166118125\\
-2.3802394132822	-5.0201545437149\\
-2.39447809482409	-5.01210389003855\\
-2.40858639748862	-5.00888820315795\\
-2.40858639748862	-5.00888820315795\\
-2.40996995294588	-5.00877248959927\\
-2.41134713594192	-5.00868383877119\\
-2.41271765554663	-5.00861922841022\\
-2.41408122515846	-5.00857554721799\\
-2.41543755649062	-5.00854960818887\\
-2.41678635363213	-5.00853816003748\\
-2.41812730733199	-5.00853789642351\\
-2.41946008964894	-5.0085454627412\\
-2.42078434910899	-5.00855746029798\\
-2.42209970651192	-5.00857044776663\\
-2.42340575154165	-5.00858093982784\\
-2.42470204035291	-5.00858540295311\\
-2.42598809434089	-5.00858024829001\\
-2.42726340034334	-5.00856182162702\\
-2.42852741259374	-5.00852639040542\\
-2.42977955682679	-5.00847012774986\\
-2.43101923704947	-5.00838909348489\\
-2.43224584563886	-5.00827921210238\\
-2.43345877760281	-5.00813624767264\\
-2.43465745007519	-5.00795577572156\\
-2.43584132839715	-5.00773315217875\\
-2.43700996048511	-5.00746347963279\\
-2.43816302161272	-5.00714157133488\\
-2.43930037224116	-5.00676191371327\\
-2.44042213212561	-5.00631862863518\\
-2.44152877461548	-5.00580543732108\\
-2.44262124580282	-5.00521562878394\\
-2.44370111395469	-5.00454203696876\\
-2.44477075537569	-5.00377703254278\\
-2.44583358337375	-5.00291253760481\\
-2.44689432712025	-5.00194007453882\\
-2.44795936662083	-5.00085086384047\\
-2.44903712831477	-4.99963598993731\\
-2.4501385425437	-4.99828665849956\\
-2.45127755879462	-4.99679457292477\\
-2.45247170696682	-4.9951524605777\\
-2.45374268328871	-4.99335477948164\\
-2.45511692946675	-4.99139863164386\\
-2.45662616697462	-4.9892848982218\\
-2.45830785247441	-4.98701959352708\\
-2.46020554823795	-4.98461541155553\\
-2.46236927562425	-4.98209341834104\\
-2.46485608083343	-4.9794848448557\\
-2.46773137551051	-4.97683299751367\\
-2.47107233596508	-4.9741955109421\\
-2.4749764134437	-4.97164773712086\\
-2.47958326673901	-4.96928971463399\\
-2.48513884643399	-4.9672651208861\\
-2.49225271690986	-4.96583366549089\\
-2.50731340009964	-4.96666502669735\\
-2.50732833810468	-4.96666830747277\\
-2.51816088761045	-4.97004101186175\\
-2.52135804537498	-4.97108183799627\\
-2.52329717322022	-4.97141317883606\\
-2.52456609295434	-4.97125043006465\\
-2.52537955344334	-4.97069881113208\\
-2.52583857506287	-4.96982812287301\\
-2.52599718615426	-4.96869324422681\\
-2.5258872722556	-4.96734167458492\\
-2.52552988845057	-4.96581654276774\\
-2.52494103141362	-4.96415769162675\\
-2.52413472400682	-4.96240188974767\\
-2.5231246261633	-4.9605826786438\\
-2.52192477656636	-4.9587301262713\\
-2.52054981179818	-4.95687063051518\\
-2.51901488333537	-4.95502683854243\\
-2.5173354194306	-4.953217698732\\
-2.51552682958764	-4.95145863252145\\
-2.51360421334297	-4.94976179868765\\
-2.51158210851532	-4.94813641794507\\
-2.50947429516202	-4.94658912754305\\
-2.50729365882386	-4.94512434075509\\
-2.50505210895836	-4.94374459257243\\
-2.50276054445436	-4.94245085916239\\
-2.50042885664084	-4.94124284398954\\
-2.49806596031978	-4.94011922763689\\
-2.49567984433527	-4.93907788133888\\
-2.49327763457554	-4.93811604618078\\
-2.49086566376218	-4.93723048106119\\
-2.48844954374798	-4.93641758305293\\
-2.48603423721208	-4.93567348394512\\
-2.48362412661687	-4.93499412660965\\
-2.48122307904034	-4.93437532456839\\
-2.47883450607431	-4.93381280778265\\
-2.47646141840004	-4.93330225731103\\
-2.47410647494619	-4.93283933112172\\
-2.4717720267348	-4.93241968300959\\
-2.46946015565231	-4.93203897626412\\
-2.46717270845135	-4.93169289348493\\
-2.46491132633426	-4.93137714370848\\
-2.46267747047844	-4.93108746782651\\
-2.46047244386022	-4.93081964311704\\
-2.45829740972605	-4.93056948756303\\
-2.45615340703756	-4.93033286452254\\
-2.4540413632043	-4.93010568819608\\
-2.45196210439911	-4.92988393023922\\
-2.44991636374067	-4.92966362776343\\
-2.44790478761394	-4.92944089287615\\
-2.44592794039701	-4.92921192380213\\
-2.44398630785617	-4.92897301753029\\
-2.44208029946938	-4.92872058382724\\
-2.44208029946938	-4.92872058382724\\
-2.42501721635025	-4.92477394878\\
-2.41145328667219	-4.91688391658535\\
-2.40089436823204	-4.90468061644775\\
-2.39282476204639	-4.88890517754169\\
-2.38691726034161	-4.87040673564487\\
-2.38300549343993	-4.8498295809335\\
-2.38101467809629	-4.8276296320789\\
-2.38091657574323	-4.80413925628713\\
-2.38270612739375	-4.77961489536233\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-2.34698	-5.06216\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-2.3828	-4.84829\\
};
\node[right] at (-2.3828,-4.84829) {$\mathbf{x}_{tg1}$};
\node[right] at (-2.34698,-5.06216) {$\mathbf{x}_{tg2}$};
% \node at (-2.53,-4.92) {$\pmb{l}_1(t)$};
% \node at (-2.47,-4.86) {$\mathcal{P}_1$};
% \node at (-2.42,-4.97) {$\mathcal{P}_2$};
% \node at (-2.45,-5.07) {ADR};
\node[right] at (-2.38,-4.95) {$\mathcal{B}^D_{II}$};
% \node[right] at (-2.36698,-5) {$\mathcal{B}_{II}''$};
\node at (-2.47,-5.04) {$\mathcal{B}^D_{I}$};
% \draw[dashed] (-2.6,-4.9) -- (-2.3,-4.9);
\end{axis}
\end{tikzpicture}%

==> fig/ADR3s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.52900,0.69400,0.52500}%
\definecolor{mycolor3}{rgb}{0,0.19400,0.6600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=1.73,
xmax=1.9,
xlabel style={font=\color{white!15!black}},
ymin=-0.02,
ymax=0.17,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.80789384824995	0.100007791902499\\
1.81294649763525	0.108696683238778\\
1.81570946257249	0.112557677118131\\
1.81809332026029	0.115685093189859\\
1.82027799082521	0.118457335985241\\
1.82233261292576	0.121018043067537\\
1.82429235256319	0.123439427783514\\
1.82617791751613	0.125763529819946\\
1.82800267532474	0.128017178030023\\
1.82977582061541	0.130218612925877\\
1.83150397947498	0.13238082374072\\
1.83319210064816	0.134513392630117\\
1.83484398614729	0.13662358718711\\
1.83646262478564	0.138717043804066\\
1.83805041118825	0.140798214231759\\
1.83960929486463	0.142870668100844\\
1.8411408847782	0.144937304150631\\
1.84264652460009	0.147000501554719\\
1.84412734807249	0.149062230758661\\
1.84558432052681	0.151124136242197\\
1.84701827054746	0.153187599372633\\
1.84842991448219	0.155253786859234\\
1.8498198756684	0.157323688609547\\
1.85118869969489	0.159398147662019\\
1.85253686664707	0.161477884110411\\
1.85386480102772	0.163563514413912\\
1.86021286291706	0.174096160115954\\
1.87154090127531	0.195785374910124\\
1.88115211274748	0.218379765628976\\
1.88911130545255	0.241865747112272\\
1.89544980071404	0.266184712499623\\
1.90018276424096	0.291262152613175\\
1.90331637322617	0.317018311181362\\
1.90485123447556	0.343372342372316\\
1.90478420260846	0.370243892494731\\
1.90310943512618	0.397553582988414\\
1.8998190489569	0.425223005173625\\
1.89490355227286	0.453174494986319\\
1.88835214085764	0.481330809693821\\
1.88015290789892	0.509614762306763\\
1.8702929954563	0.537948837969346\\
1.85875870468859	0.566254801132558\\
1.84553557554894	0.594453294396837\\
1.83060844282433	0.622463425626737\\
1.81396147297289	0.650202337370649\\
1.7955781845951	0.677584750776629\\
1.77544145422553	0.704522474536795\\
1.7535335082519	0.730923867579826\\
1.72983590103174	0.756693242010863\\
1.70432947859576	0.781730189931339\\
1.67699432663018	0.805928813983356\\
1.64780970065162	0.82917683639732\\
1.61675393535161	0.851354554483327\\
1.5838043289014	0.872333601186833\\
1.54893699644024	0.891975456484548\\
1.51212668483747	0.910129637463814\\
1.47334653783722	0.926631469517364\\
1.43256779643092	0.941299304462468\\
1.38975941306349	0.953930997596077\\
1.34488754892897	0.964299374954865\\
1.29791490923937	0.972146297890387\\
1.24879984862492	0.977174735830764\\
1.19749514173207	0.979037938056841\\
1.14394625130522	0.977324254190733\\
1.08808881520973	0.971535198932725\\
1.0298448682651	0.961052588801\\
0.969116910077257	0.945087103444307\\
0.905778073575105	0.92259327886512\\
0.839654663491132	0.892118935775903\\
0.839654663491132	0.892118935775903\\
0.832880361401476	0.888558289522002\\
0.826075473211576	0.884894684867909\\
0.819239670655615	0.881125333933925\\
0.812372609319371	0.877247309706347\\
0.805473927429451	0.873257535661769\\
0.798543244522121	0.869152774362405\\
0.791580159976693	0.864929614894201\\
0.784584251396197	0.860584459000141\\
0.777555072815304	0.856113505738199\\
0.770492152712367	0.851512734466445\\
0.763394991798646	0.846777885925644\\
0.756263060553248	0.841904441151331\\
0.749095796467003	0.836887597901488\\
0.741892600951908	0.83172224423065\\
0.734652835865023	0.826402928774499\\
0.727375819586086	0.820923827227799\\
0.720060822576516	0.815278704399374\\
0.712707062333123	0.80946087110603\\
0.705313697632196	0.803463135016806\\
0.697879821937599	0.797277744371805\\
0.690404455819023	0.790896323265768\\
0.682886538191799	0.784309796891254\\
0.675324916145671	0.777508304761772\\
0.667718333073451	0.77048109945543\\
0.66006541473774	0.763216427800722\\
0.652364652818993	0.755701390619696\\
0.644614385363446	0.747921776083064\\
0.636812773383519	0.739861860321876\\
0.628957772640167	0.731504167044535\\
0.621047099332997	0.722829175327402\\
0.613078188004771	0.713814961186758\\
0.60504813938016	0.704436753555308\\
0.5969536550235	0.694666378194579\\
0.588790954490983	0.684471552804594\\
0.580555668866285	0.673814981425341\\
0.572242701872036	0.66265317333116\\
0.563846045577582	0.650934876207392\\
0.555358531088683	0.63859895708831\\
0.546771483715773	0.625571472132528\\
0.538074233588502	0.611761509099765\\
0.529253399801771	0.597055107433322\\
0.520291804859673	0.581306040726068\\
0.51116675484684	0.564321217272536\\
0.501847162587129	0.545836265151071\\
0.492288389347638	0.525471766626793\\
0.482422101809161	0.502647222150134\\
0.472133567840838	0.476388518304585\\
0.461199662305257	0.444802361794999\\
0.449045903495075	0.403017130457007\\
0.429653220198254	0.30003946905605\\
0.429643899352848	0.299960530726754\\
0.424525212470368	0.195474017233944\\
0.426606917525951	0.152183277297383\\
0.429869960137887	0.11909495277144\\
0.433739875462477	0.0913374185767294\\
0.43799355525924	0.0670173784991419\\
0.442516284327541	0.0451607161992785\\
0.447239746311668	0.0251869292007595\\
0.452119319475474	0.00671659683797951\\
0.457123933672836	-0.0105146557453442\\
0.462230912051623	-0.0266999231931987\\
0.467423094212409	-0.0419854348551178\\
0.472687116379784	-0.0564851542340808\\
0.478012325846284	-0.0702899965205076\\
0.483390065118421	-0.0834739085097806\\
0.488813182531204	-0.096098026125467\\
0.494275687416389	-0.108213604643899\\
0.499772500792163	-0.119864137756234\\
0.505299271070884	-0.131086924391796\\
0.510852235170541	-0.141914249823675\\
0.516428112050375	-0.152374291267254\\
0.522024019863039	-0.162491822770514\\
0.527637410612353	-0.172288771301639\\
0.533266017992025	-0.18178466077249\\
0.538907815290157	-0.190996970466638\\
0.544560981079323	-0.199941427248745\\
0.550223870998925	-0.208632245947542\\
0.555894994355567	-0.21708232874414\\
0.561572994570959	-0.225303431816913\\
0.567256632729975	-0.233306305598313\\
0.572944773647347	-0.24110081358908\\
0.578636373996313	-0.24869603361457\\
0.584330472137355	-0.256100344601626\\
0.590026179358001	-0.263321501335374\\
0.595722672291055	-0.270366699175644\\
0.60141918632268	-0.277242630338125\\
0.607115009836454	-0.283955533050103\\
0.612809479167068	-0.290511234656525\\
0.618501974159303	-0.296915189565015\\
0.624191914245631	-0.303172512767919\\
0.629878754970073	-0.309288009557704\\
0.635561984897639	-0.315266201952835\\
0.641241122858171	-0.321111352270095\\
0.646915715481266	-0.326827484212485\\
0.652585334985475	-0.332418401786623\\
0.658249577190314	-0.33788770631762\\
0.66390805972418	-0.343238811791113\\
0.669560420404979	-0.348474958719953\\
0.675206315773503	-0.353599226706075\\
0.680845419762233	-0.358614545845163\\
0.686477422484536	-0.363523707102335\\
0.686477422484536	-0.363523707102335\\
0.742348321953871	-0.407307909953789\\
0.797255515663386	-0.442795065092732\\
0.851044219308612	-0.471440491778664\\
0.903606795233214	-0.49429282516427\\
0.954865287448323	-0.512144586295395\\
1.00476158635592	-0.525617187106778\\
1.05325149241356	-0.535212367176996\\
1.10030093344426	-0.541345054888678\\
1.14588344678073	-0.544365300404593\\
1.18997844211483	-0.544573452682239\\
1.23256996651408	-0.542230984963802\\
1.27364580389823	-0.537568419011148\\
1.31319680405258	-0.530791257219048\\
1.35121637335119	-0.522084511688562\\
1.38770008209349	-0.511616223094008\\
1.42264535773738	-0.499540238006333\\
1.45605124267008	-0.485998432578205\\
1.48791820140897	-0.471122516680246\\
1.51824796640297	-0.455035515931867\\
1.54704341460525	-0.437853003629654\\
1.57430846914669	-0.419684136606778\\
1.60004802204024	-0.400632536165458\\
1.62426787507812	-0.380797045844595\\
1.64697469708095	-0.360272390869381\\
1.66817599652027	-0.33914975896393\\
1.68788010934746	-0.317517318290064\\
1.70609620270308	-0.295460685238222\\
1.72283429614267	-0.273063352351529\\
1.73810530321482	-0.250407084553074\\
1.75192109783853	-0.227572289789995\\
1.76429461221692	-0.20463836783217\\
1.77523997644141	-0.181684037674314\\
1.78477271526297	-0.158787638733518\\
1.79291002615067	-0.136027391799973\\
1.79967117743037	-0.11348158844663\\
1.80507809144129	-0.0912286438024615\\
1.80915622689477	-0.0693468782320814\\
1.81193597358975	-0.0479137434194347\\
1.81345498755359	-0.0270038619400154\\
1.81376240792078	-0.00668437970778909\\
1.81292728055466	0.0129963114637594\\
1.81105790641372	0.0320384477916064\\
1.80979155288073	0.0413530449823994\\
1.80951628755295	0.0432038377525779\\
1.80923463483546	0.0450517144148095\\
1.80894708810456	0.0468973154875181\\
1.80865419829983	0.0487413856436322\\
1.8083565839471	0.0505847930151465\\
1.80805494351157	0.0524285531097611\\
1.80775007077371	0.0542738587332646\\
1.80744287417607	0.0561221178328221\\
1.80713440146103	0.0579750019352154\\
1.8068258714692	0.0598345089805715\\
1.80651871579994	0.0617030460610251\\
1.80621463432504	0.0635835402304443\\
1.80591567060161	0.0654795897972351\\
1.80562431660961	0.0673956755148283\\
1.80534366200213	0.0693374630587934\\
1.80507761330417	0.0713122495347778\\
1.80483122764439	0.0733296467816681\\
1.80461124357465	0.0754026738196218\\
1.80442697248922	0.077549600974907\\
1.80429190323313	0.0797972868552044\\
1.80422686967442	0.0821878007437503\\
1.80426716894951	0.0847933853145098\\
1.80448207617373	0.0877577070631913\\
1.8050516535432	0.0914591989174332\\
1.80788662624591	0.099992208227894\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.6898023306064	0.0764772176003736\\
1.72211480507129	0.0893046688039058\\
1.75146008067197	0.102430832469962\\
1.7776876540144	0.115602029362236\\
1.8006408186346	0.128517491093852\\
1.82015643267359	0.140816169073179\\
1.83606467831966	0.152057596877521\\
1.84818881273616	0.16169283437394\\
1.85634491018442	0.169017784862705\\
1.86034159504107	0.173092549493694\\
1.86073224952315	0.173534616831268\\
1.86071468045484	0.17351366911941\\
1.86066186875753	0.173449903981724\\
1.86057366878033	0.173341907837799\\
1.8604499343617	0.173188205048577\\
1.8602905188278	0.17298725356897\\
1.86009527499084	0.172737440182001\\
1.85986405514742	0.172437075263211\\
1.85959671107688	0.172084387016443\\
1.8592930940396	0.171677515113078\\
1.85895305477533	0.171214503656163\\
1.85857644350154	0.170693293378219\\
1.85816310991171	0.17011171296646\\
1.85771290317362	0.169467469391161\\
1.85722567192771	0.168758137091234\\
1.85670126428533	0.167981145844938\\
1.85613952782704	0.167133767121937\\
1.85554030960094	0.166213098674181\\
1.85490345612088	0.165216047075639\\
1.85422881336481	0.164139307862262\\
1.85351622677301	0.162979342850862\\
1.85276554124638	0.16173235412459\\
1.85197660114468	0.160394254058265\\
1.85114925028479	0.158960630611655\\
1.850283331939	0.157426706933257\\
1.84937868883319	0.155787294077954\\
1.84843516314514	0.15403673533081\\
1.84745259650269	0.152168840220455\\
1.84643082998206	0.150176805762891\\
1.84536970410598	0.148053121747805\\
1.84426905884199	0.145789455888777\\
1.84312873360059	0.143376513293691\\
1.84194856723349	0.14080386280293\\
1.84072839803179	0.138059720030821\\
1.83946806372421	0.135130673023256\\
1.83816740147521	0.13200133065893\\
1.83682624788325	0.128653865200071\\
1.83544443897896	0.125067406925071\\
1.83402181022326	0.121217227378059\\
1.83255819650559	0.117073612703323\\
1.83105343214204	0.112600268946831\\
1.82950735087352	0.107751995614122\\
1.82791978586391	0.102471167148635\\
1.82629056969821	0.0966821734776472\\
1.82461953438066	0.090282145328098\\
1.82290651133292	0.0831243690331968\\
1.82115133139214	0.0749857625635348\\
1.81935382480915	0.0654942738870224\\
1.81751382124652	0.0539312028707772\\
1.81563114977669	0.0384588343091716\\
1.81370563888011	4.73074152874146e-17\\
1.81370563888011	-4.73074152874146e-17\\
1.81563114977669	-0.0384588343091716\\
1.81751382124652	-0.0539312028707772\\
1.81935382480915	-0.0654942738870224\\
1.82115133139214	-0.0749857625635348\\
1.82290651133292	-0.0831243690331968\\
1.82461953438066	-0.090282145328098\\
1.82629056969821	-0.0966821734776472\\
1.82791978586391	-0.102471167148635\\
1.82950735087352	-0.107751995614122\\
1.83105343214204	-0.112600268946831\\
1.83255819650559	-0.117073612703323\\
1.83402181022326	-0.121217227378059\\
1.83544443897896	-0.125067406925071\\
1.83682624788325	-0.128653865200071\\
1.83816740147521	-0.13200133065893\\
1.83946806372421	-0.135130673023256\\
1.84072839803179	-0.138059720030821\\
1.84194856723349	-0.14080386280293\\
1.84312873360059	-0.143376513293691\\
1.84426905884199	-0.145789455888777\\
1.84536970410598	-0.148053121747805\\
1.84643082998206	-0.150176805762891\\
1.84745259650269	-0.152168840220455\\
1.84843516314514	-0.15403673533081\\
1.84937868883319	-0.155787294077954\\
1.850283331939	-0.157426706933257\\
1.85114925028479	-0.158960630611655\\
1.85197660114468	-0.160394254058265\\
1.85276554124638	-0.16173235412459\\
1.85351622677301	-0.162979342850862\\
1.85422881336481	-0.164139307862262\\
1.85490345612088	-0.165216047075639\\
1.85554030960094	-0.166213098674181\\
1.85613952782704	-0.167133767121937\\
1.85670126428533	-0.167981145844938\\
1.85722567192771	-0.168758137091234\\
1.85771290317362	-0.169467469391161\\
1.85816310991171	-0.17011171296646\\
1.85857644350154	-0.170693293378219\\
1.85895305477533	-0.171214503656163\\
1.8592930940396	-0.171677515113078\\
1.85959671107688	-0.172084387016443\\
1.85986405514742	-0.172437075263211\\
1.86009527499084	-0.172737440182001\\
1.8602905188278	-0.17298725356897\\
1.8604499343617	-0.173188205048577\\
1.86057366878033	-0.173341907837799\\
1.86066186875753	-0.173449903981724\\
1.86071468045484	-0.17351366911941\\
1.86073224952315	-0.173534616831268\\
1.86034159504107	-0.173092549493694\\
1.85634491018442	-0.169017784862705\\
1.84818881273616	-0.16169283437394\\
1.83606467831966	-0.152057596877521\\
1.82015643267359	-0.140816169073179\\
1.8006408186346	-0.128517491093852\\
1.7776876540144	-0.115602029362236\\
1.75146008067197	-0.102430832469962\\
1.72211480507129	-0.0893046688039058\\
1.6898023306064	-0.0764772176003736\\
}--cycle;

\addplot[area legend, draw=black, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
1.80507809144129	-0.0912286438024615\\
1.80915622689477	-0.0693468782320814\\
1.81193597358975	-0.0479137434194347\\
1.81345498755359	-0.0270038619400154\\
1.81376240792078	-0.00668437970778909\\
1.81292728055466	0.0129963114637594\\
1.81105790641372	0.0320384477916064\\
1.80979155288073	0.0413530449823994\\
1.80951628755295	0.0432038377525779\\
1.80923463483546	0.0450517144148095\\
1.80894708810456	0.0468973154875181\\
1.80865419829983	0.0487413856436322\\
1.8083565839471	0.0505847930151465\\
1.80805494351157	0.0524285531097611\\
1.80775007077371	0.0542738587332646\\
1.80744287417607	0.0561221178328221\\
1.80713440146103	0.0579750019352154\\
1.8068258714692	0.0598345089805715\\
1.80651871579994	0.0617030460610251\\
1.80621463432504	0.0635835402304443\\
1.80591567060161	0.0654795897972351\\
1.80562431660961	0.0673956755148283\\
1.80534366200213	0.0693374630587934\\
1.80507761330417	0.0713122495347778\\
1.80483122764439	0.0733296467816681\\
1.80461124357465	0.0754026738196218\\
1.80442697248922	0.077549600974907\\
1.80429190323313	0.0797972868552044\\
1.80422686967442	0.0821878007437503\\
1.80426716894951	0.0847933853145098\\
1.80448207617373	0.0877577070631913\\
1.8050516535432	0.0914591989174332\\
1.80788662624591	0.099992208227894\\
1.80789384824995	0.100007791902499\\
1.81294649763525	0.108696683238778\\
1.81570946257249	0.112557677118131\\
1.81809332026029	0.115685093189859\\
1.82027799082521	0.118457335985241\\
1.82233261292576	0.121018043067537\\
1.82429235256319	0.123439427783514\\
1.82617791751613	0.125763529819946\\
1.82800267532474	0.128017178030023\\
1.82977582061541	0.130218612925877\\
1.83150397947498	0.13238082374072\\
1.83319210064816	0.134513392630117\\
1.83484398614729	0.13662358718711\\
1.83646262478564	0.138717043804066\\
1.83805041118825	0.140798214231759\\
1.83960929486463	0.142870668100844\\
1.8411408847782	0.144937304150631\\
1.84264652460009	0.147000501554719\\
1.84412734807249	0.149062230758661\\
1.84558432052681	0.151124136242197\\
1.84701827054746	0.153187599372633\\
1.84842991448219	0.155253786859234\\
1.8498198756684	0.157323688609547\\
1.85118869969489	0.159398147662019\\
1.85253686664707	0.161477884110411\\
1.85386480102772	0.163563514413912\\
1.86021286291706	0.174096160115954\\
1.87154090127531	0.195785374910124\\
1.88115211274748	0.218379765628976\\
1.88911130545255	0.241865747112272\\
1.89544980071404	0.266184712499623\\
};

\addplot[area legend, draw=green!50!blue, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
1.6898023306064	0.0764772176003736\\
1.72211480507129	0.0893046688039058\\
1.75146008067197	0.102430832469962\\
1.7776876540144	0.115602029362236\\
1.8006408186346	0.128517491093852\\
1.82015643267359	0.140816169073179\\
1.83606467831966	0.152057596877521\\
1.84818881273616	0.16169283437394\\
1.85634491018442	0.169017784862705\\
1.86034159504107	0.173092549493694\\
1.86073224952315	0.173534616831268\\
};

\addplot[area legend, draw=red!50!blue, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
1.86071468045484	0.17351366911941\\
1.86066186875753	0.173449903981724\\
1.86057366878033	0.173341907837799\\
1.8604499343617	0.173188205048577\\
1.8602905188278	0.17298725356897\\
1.86009527499084	0.172737440182001\\
1.85986405514742	0.172437075263211\\
1.85959671107688	0.172084387016443\\
1.8592930940396	0.171677515113078\\
1.85895305477533	0.171214503656163\\
1.85857644350154	0.170693293378219\\
1.85816310991171	0.17011171296646\\
1.85771290317362	0.169467469391161\\
1.85722567192771	0.168758137091234\\
1.85670126428533	0.167981145844938\\
1.85613952782704	0.167133767121937\\
1.85554030960094	0.166213098674181\\
1.85490345612088	0.165216047075639\\
1.85422881336481	0.164139307862262\\
1.85351622677301	0.162979342850862\\
1.85276554124638	0.16173235412459\\
1.85197660114468	0.160394254058265\\
1.85114925028479	0.158960630611655\\
1.850283331939	0.157426706933257\\
1.84937868883319	0.155787294077954\\
1.84843516314514	0.15403673533081\\
1.84745259650269	0.152168840220455\\
1.84643082998206	0.150176805762891\\
1.84536970410598	0.148053121747805\\
1.84426905884199	0.145789455888777\\
1.84312873360059	0.143376513293691\\
1.84194856723349	0.14080386280293\\
1.84072839803179	0.138059720030821\\
1.83946806372421	0.135130673023256\\
1.83816740147521	0.13200133065893\\
1.83682624788325	0.128653865200071\\
1.83544443897896	0.125067406925071\\
1.83402181022326	0.121217227378059\\
1.83255819650559	0.117073612703323\\
1.83105343214204	0.112600268946831\\
1.82950735087352	0.107751995614122\\
1.82791978586391	0.102471167148635\\
1.82629056969821	0.0966821734776472\\
1.82461953438066	0.090282145328098\\
1.82290651133292	0.0831243690331968\\
1.82115133139214	0.0749857625635348\\
1.81935382480915	0.0654942738870224\\
1.81751382124652	0.0539312028707772\\
1.81563114977669	0.0384588343091716\\
1.81370563888011	4.73074152874146e-17\\
1.81370563888011	-4.73074152874146e-17\\
1.81563114977669	-0.0384588343091716\\
1.81751382124652	-0.0539312028707772\\
1.81935382480915	-0.0654942738870224\\
1.82115133139214	-0.0749857625635348\\
1.82290651133292	-0.0831243690331968\\
1.82461953438066	-0.090282145328098\\
1.82629056969821	-0.0966821734776472\\
1.82791978586391	-0.102471167148635\\
1.82950735087352	-0.107751995614122\\
1.83105343214204	-0.112600268946831\\
1.83255819650559	-0.117073612703323\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1.85423 0.164139\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1.81371 0.0\\
};
\node[below right] at (1.85423,0.164139) {$\mathbf{x}_{tg1}$};
\node[right] at (1.81371,0) {$\mathbf{x}_{tg2}$};
\node[below] at (1.78,0.08) {$\mathcal{P}_2$};
\draw[-stealth] (1.78,0.08) -- (1.815,0.09);
\node[right] at (1.823,0.08) {$\mathcal{B}_{II}^D$};
\end{axis}

\end{tikzpicture}%

==> fig/ADR3x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.52900,0.69400,0.52500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-0.346036963088959,
xmax=-0.0328840717795992,
xlabel style={font=\color{white!15!black}},
ymin=-0.123221373298792,
ymax=0.123765342588751,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-1.01440442130569	0.130278340198278\\
-1.00527851301156	0.198116711896819\\
-0.998621232001394	0.225753751782423\\
-0.992386889387818	0.246677795536572\\
-0.986380388496131	0.264090747343303\\
-0.980525997906438	0.27923757616522\\
-0.974784795897202	0.292759122200757\\
-0.969133611775455	0.305037453493435\\
-0.963557315590686	0.316322406423443\\
-0.958045374483773	0.326788143184273\\
-0.952590101843399	0.336561927399207\\
-0.947185681085728	0.345740179784101\\
-0.941827582197477	0.35439808077552\\
-0.93651219354921	0.362595634385953\\
-0.931236579160022	0.370381668682437\\
-0.925998312795155	0.377796571867943\\
-0.920795361096271	0.384874221028116\\
-0.915625999106368	0.391643377207397\\
-0.910488747840401	0.398128717110716\\
-0.905382327247978	0.404351610965835\\
-0.900305620165947	0.410330719049658\\
-0.895257644274053	0.416082456091603\\
-0.890237529981696	0.421621357708616\\
-0.885244502779721	0.426960373049194\\
-0.880277869001299	0.432111101067269\\
-0.875337004219169	0.437083983180607\\
-0.851001130822203	0.459583016404173\\
-0.80402464937524	0.495206616881281\\
-0.759111487143467	0.521597901749155\\
-0.716117718664227	0.541106044971756\\
-0.674951605480791	0.555185573670548\\
-0.635548286100234	0.564824884518137\\
-0.597858383236034	0.570740499554269\\
-0.561842166406929	0.573477288362359\\
-0.527466271639935	0.573465168886672\\
-0.494701725085	0.571053493708023\\
-0.463522685102662	0.566533071034289\\
-0.433905605022785	0.560150901692307\\
-0.405828654463986	0.552120407914888\\
-0.379271305906765	0.5426287557692\\
-0.354214030204486	0.531842238817646\\
-0.330638065578983	0.519910330563496\\
-0.308525236876185	0.50696880010292\\
-0.287857809235155	0.493142154605084\\
-0.268618364849388	0.478545589402507\\
-0.250789694264187	0.463286572520617\\
-0.234354695267572	0.447466154420181\\
-0.219296273231025	0.431180069014796\\
-0.205597236913153	0.414519674607872\\
-0.193240183316489	0.397572770659735\\
-0.182207364161866	0.380424316462575\\
-0.172480524811441	0.363157069533874\\
-0.16404070383271	0.345852153693476\\
-0.15686797753151	0.328589558208725\\
-0.150941128194582	0.311448558715955\\
-0.146237206700489	0.29450803608719\\
-0.142730948361425	0.27784664860037\\
-0.140393983348238	0.261542782390278\\
-0.139193756390604	0.245674160777721\\
-0.139092028391832	0.230316928977687\\
-0.140042763152301	0.215543939735559\\
-0.141989081262914	0.201421838335109\\
-0.144858739170532	0.188006366260181\\
-0.148557153275102	0.175335029645531\\
-0.152956092377226	0.163415771911344\\
-0.1578742758863	0.152209068001083\\
-0.163042175634735	0.141597273981824\\
-0.168035970575519	0.131323451539883\\
-0.172160067712859	0.120842579437941\\
-0.172160067712859	0.120842579437941\\
-0.172486043680843	0.119745272547522\\
-0.172791314493458	0.118632899696027\\
-0.173074524661372	0.117503438960274\\
-0.173334310329272	0.116354671535359\\
-0.173569316090848	0.115184162239438\\
-0.173778216652758	0.113989238922703\\
-0.173959744345711	0.112766971099749\\
-0.174112723618166	0.111514148300984\\
-0.174236113778306	0.110227258869516\\
-0.174329061357682	0.108902470225045\\
-0.174390963533961	0.107535611985341\\
-0.174421544040579	0.106122163785414\\
-0.174420942868953	0.104657250166069\\
-0.17438982078498	0.103135645508849\\
-0.174329479178084	0.101551792650843\\
-0.174241994974311	0.0998998394768077\\
-0.174130369212724	0.0981736983861167\\
-0.173998686357566	0.0963671339631678\\
-0.173852279478732	0.0944738843001537\\
-0.173697894114933	0.0924878210546428\\
-0.173543841052233	0.0904031522743722\\
-0.173400125624925	0.0882146700965187\\
-0.173278538816656	0.0859180424846993\\
-0.173192693865085	0.0835101441652737\\
-0.173157991793329	0.080989416995551\\
-0.173191500853814	0.0783562444971784\\
-0.173311738716194	0.0756133198300013\\
-0.173538352556349	0.0727659819077442\\
-0.173891700824084	0.0698224916460693\\
-0.174392350734134	0.0667942204352796\\
-0.175060516333573	0.0636957265485201\\
-0.175915471921022	0.0605447025776097\\
-0.176974983133198	0.0573617877736613\\
-0.178254801943738	0.0541702523804684\\
-0.179768271516992	0.0509955752416767\\
-0.181526082578762	0.0478649495431885\\
-0.183536215971637	0.0448067631998016\\
-0.185804098658784	0.0418501095363213\\
-0.188332996004947	0.039024391209098\\
-0.19112466646642	0.0363590882430492\\
-0.194180323186638	0.0338837749304886\\
-0.197501993581948	0.0316285006401661\\
-0.201094470572294	0.0296247181426229\\
-0.204968274348479	0.0279071003208135\\
-0.209144571475376	0.026516964269185\\
-0.213664383228918	0.0255090203524743\\
-0.218608693232367	0.0249662303968022\\
-0.224152917183591	0.0250394952437946\\
-0.230780698830525	0.0260996570791248\\
-0.243805912328474	0.0318019309763065\\
-0.243821152754599	0.0318120596328785\\
-0.252903958426065	0.0399534116002758\\
-0.255692077615842	0.0435788475744523\\
-0.257514693451492	0.0463423111901586\\
-0.258871556522877	0.0486114320929132\\
-0.259954741761511	0.0505316878863459\\
-0.260862125934012	0.0521781617294064\\
-0.261651464932983	0.0535950292936315\\
-0.262360039232012	0.0548102819014577\\
-0.263013340855721	0.0558424282211684\\
-0.263629429647474	0.0567039796015003\\
-0.264221315772176	0.0574034538565498\\
-0.264798346893407	0.057946627391246\\
-0.265367055386309	0.0583373784937316\\
-0.265931697710048	0.0585782963965043\\
-0.266494613790927	0.0586711501674469\\
-0.267056481811509	0.0586172695852752\\
-0.267616515529209	0.0584178666592948\\
-0.268172634800471	0.0580743124139742\\
-0.268721629465401	0.0575883748180894\\
-0.269259329228842	0.0569624183233706\\
-0.269780786226463	0.0561995624391007\\
-0.270280471969674	0.0553037956154013\\
-0.270752486162996	0.054280041107839\\
-0.271190771567598	0.053134173122319\\
-0.271589326818367	0.051872984002539\\
-0.271942408029509	0.0505041060706785\\
-0.272244710172345	0.0490358944963846\\
-0.27249152045652	0.0474772798303436\\
-0.272678838030833	0.0458376002917082\\
-0.272803456889291	0.0441264243937417\\
-0.272863011543222	0.0423533740421879\\
-0.272855987463155	0.040527956996452\\
-0.272781700255426	0.0386594157843379\\
-0.27264024888055	0.0367565980803359\\
-0.272432448915093	0.0348278514525147\\
-0.272159751965662	0.032880943460097\\
-0.271824156979314	0.0309230064805203\\
-0.271428118500917	0.0289605054296108\\
-0.270974456045733	0.0269992257206286\\
-0.270466267806684	0.0250442783533939\\
-0.269906850994356	0.0231001188735593\\
-0.269299630277462	0.0211705770233697\\
-0.268648095088172	0.0192588941484083\\
-0.267955745994125	0.0173677657669513\\
-0.267226049914612	0.0154993870982532\\
-0.266462403659311	0.0136554997444058\\
-0.265668105075726	0.0118374381003427\\
-0.264846330985631	0.010046174411028\\
-0.264000121051466	0.00828236169498851\\
-0.263132366722862	0.00654637400600174\\
-0.263132366722862	0.00654637400600174\\
-0.253794994725397	-0.00933498347125435\\
-0.244402863293212	-0.0230323504056114\\
-0.235843620290627	-0.0353950141200649\\
-0.228465231196445	-0.0471061129590994\\
-0.222383837087593	-0.0586238858557556\\
-0.21762275355673	-0.0702314851636476\\
-0.214171308382344	-0.082091023761303\\
-0.212009205348766	-0.0942840237545833\\
-0.211116259713879	-0.106839079522008\\
-0.211475905022355	-0.119750208148209\\
-0.213076068990686	-0.132988858257932\\
-0.21590898558746	-0.146511696409739\\
-0.219970630180449	-0.160265605650427\\
-0.225260073747894	-0.174190848715714\\
-0.231778876108257	-0.188223022310787\\
-0.239530559034425	-0.202294211865211\\
-0.248520165592044	-0.21633361272582\\
-0.258753898096203	-0.230267789209364\\
-0.270238822511572	-0.244020680502668\\
-0.282982626641453	-0.257513420836546\\
-0.296993420573322	-0.270664013195013\\
-0.312279569423337	-0.283386876069538\\
-0.328849549940387	-0.295592268056175\\
-0.346711823781353	-0.307185583048909\\
-0.36587472117506	-0.318066497601791\\
-0.386346329221926	-0.328127940152355\\
-0.408134379201407	-0.337254837609488\\
-0.431246126924385	-0.345322576344648\\
-0.455688219263319	-0.352195089153317\\
-0.481466538318254	-0.357722443140132\\
-0.508586011877577	-0.361737749114143\\
-0.537050374289175	-0.36405312993197\\
-0.566861854471702	-0.364454354193298\\
-0.598020755564839	-0.362693528385268\\
-0.630524869855885	-0.35847888039761\\
-0.664368635631801	-0.351460032970365\\
-0.699541873806075	-0.341205991607196\\
-0.736027806482234	-0.327170765930658\\
-0.773799771983053	-0.308636675436039\\
-0.812815383124282	-0.284614132999043\\
-0.853005130455584	-0.253647393998793\\
-0.894247068517993	-0.213386044234264\\
-0.915195520923244	-0.188544382831557\\
-0.919405876089968	-0.183101054510629\\
-0.923621963988669	-0.177479237120607\\
-0.927843181625856	-0.171668487966452\\
-0.932068856742702	-0.165657206815609\\
-0.936298236212255	-0.159432443239639\\
-0.940530471800299	-0.152979660340358\\
-0.944764602517109	-0.146282442105851\\
-0.948999532504183	-0.139322126975474\\
-0.953234002989873	-0.132077343436519\\
-0.957466556241942	-0.124523413497924\\
-0.961695488530238	-0.116631574827961\\
-0.96591878769728	-0.108367949052565\\
-0.970134048683158	-0.099692146679241\\
-0.974338356655768	-0.0905553383503474\\
-0.978528121108412	-0.0808975187617381\\
-0.982698833124455	-0.0706435061841585\\
-0.986844697190581	-0.0596968786080601\\
-0.99095804773986	-0.0479303711154882\\
-0.995028372931381	-0.0351698202173192\\
-0.999040563806651	-0.0211653882368003\\
-1.0029714706385	-0.0055350058329404\\
-1.00678219264496	0.0123621684910557\\
-1.0103970193194	0.0337711049970127\\
-1.01362087487414	0.0618937091690293\\
-1.01440809128249	0.130218317989467\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.379818718123737	-0.0659360207456764\\
-0.365347624488319	-0.0692755089327456\\
-0.351305751112268	-0.0727955612240908\\
-0.337706631956852	-0.0764829622706349\\
-0.324564051502973	-0.080323469044417\\
-0.311892053163653	-0.0843017203844183\\
-0.299704948406161	-0.0884011344751791\\
-0.288017326704826	-0.0926037920647374\\
-0.27684406647361	-0.0968903027185856\\
-0.266200347163387	-0.101239650751316\\
-0.256101662755572	-0.105629016627964\\
-0.246563836944771	-0.110033568513509\\
-0.237603040384126	-0.114426217173304\\
-0.229235810475611	-0.118777325447935\\
-0.22147907433507	-0.123054360836413\\
-0.214350175765184	-0.127221476014233\\
-0.207866907354308	-0.131238996922399\\
-0.202047549224639	-0.13506279067084\\
-0.196910916541852	-0.138643474769081\\
-0.192476418770969	-0.141925413289852\\
-0.188764134987599	-0.144845421428572\\
-0.185794911617826	-0.147331062294911\\
-0.183590492295107	-0.149298359340055\\
-0.182173695033768	-0.150648647358163\\
-0.181568661453654	-0.151264111185094\\
-0.181801220077109	-0.15100124609302\\
-0.182899438855732	-0.149680869828779\\
-0.184894510045202	-0.147072077363977\\
-0.187822262154131	-0.142864765717553\\
-0.191725970439486	-0.136618488376935\\
-0.196662219631833	-0.127655670869236\\
-0.202715402247517	-0.114797406656909\\
-0.210045483392895	-0.0954928285398923\\
-0.219201269009293	-0.0601085322011756\\
-0.223521007081314	0.0186373876255031\\
-0.218290641590648	0.0548108601499024\\
-0.213116159159221	0.0748013968470671\\
-0.208505788703606	0.0882446279540162\\
-0.204579549429096	0.0976936119694832\\
-0.201382508905918	0.104329412666176\\
-0.198932537847401	0.108831728238624\\
-0.197234798536462	0.111643095949819\\
-0.19628759780369	0.113075677094721\\
-0.196085187912	0.113362403106308\\
-0.196619269029183	0.112684451252859\\
-0.197879864758795	0.111187290400422\\
-0.199855865453543	0.108990669479879\\
-0.202535382427449	0.106195157590696\\
-0.205905988222324	0.102886605793607\\
-0.209954884947929	0.099139296593731\\
-0.214669025428486	0.0950182319911262\\
-0.220035202353286	0.0905808371604062\\
-0.226040115118015	0.0858782563558891\\
-0.232670420728237	0.0809563572061716\\
-0.239912773072477	0.0758565219352876\\
-0.247753853547903	0.0706162799048662\\
-0.256180395149051	0.0652698199645136\\
-0.265179201541378	0.0598484103670878\\
-0.274737162235923	0.0543807466128638\\
-0.284841264696608	0.0488932423961357\\
-0.29547860400838	0.0434102751204482\\
-0.306636390586845	0.0379543947590392\\
-0.318301956301473	0.0325465028578144\\
-0.330462759303537	0.0272060070024728\\
-0.34310638778885	0.0219509549578642\\
-0.356220562878768	0.0167981518379852\\
-0.369793140767022	0.0117632630100049\\
-0.383812114251963	0.00686090492586515\\
}--cycle;
\addplot [color=green!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.379818718123737	-0.0659360207456764\\
-0.365347624488319	-0.0692755089327456\\
-0.351305751112268	-0.0727955612240908\\
-0.337706631956852	-0.0764829622706349\\
-0.324564051502973	-0.080323469044417\\
-0.311892053163653	-0.0843017203844183\\
-0.299704948406161	-0.0884011344751791\\
-0.288017326704826	-0.0926037920647374\\
-0.27684406647361	-0.0968903027185856\\
-0.266200347163387	-0.101239650751316\\
-0.256101662755572	-0.105629016627964\\
-0.246563836944771	-0.110033568513509\\
-0.237603040384126	-0.114426217173304\\
-0.229235810475611	-0.118777325447935\\
-0.22147907433507	-0.123054360836413\\
-0.214350175765184	-0.127221476014233\\
-0.207866907354308	-0.131238996922399\\
-0.202047549224639	-0.13506279067084\\
-0.196910916541852	-0.138643474769081\\
-0.192476418770969	-0.141925413289852\\
-0.188764134987599	-0.144845421428572\\
-0.185794911617826	-0.147331062294911\\
-0.183590492295107	-0.149298359340055\\
-0.182173695033768	-0.150648647358163\\
-0.181568661453654	-0.151264111185094\\
};
\addplot [color=red!50!blue, line width=1.0pt, forget plot]
    table[row sep=crcr]{%
-0.181568661453654	-0.151264111185094\\
-0.181801220077109	-0.15100124609302\\
-0.182899438855732	-0.149680869828779\\
-0.184894510045202	-0.147072077363977\\
-0.187822262154131	-0.142864765717553\\
-0.191725970439486	-0.136618488376935\\
-0.196662219631833	-0.127655670869236\\
-0.202715402247517	-0.114797406656909\\
-0.210045483392895	-0.0954928285398923\\
-0.219201269009293	-0.0601085322011756\\
-0.223521007081314	0.0186373876255031\\
-0.218290641590648	0.0548108601499024\\
-0.213116159159221	0.0748013968470671\\
-0.208505788703606	0.0882446279540162\\
-0.204579549429096	0.0976936119694832\\
-0.201382508905918	0.104329412666176\\
-0.198932537847401	0.108831728238624\\
-0.197234798536462	0.111643095949819\\
-0.19628759780369	0.113075677094721\\
-0.196085187912	0.113362403106308\\
};
\addplot [color=green!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.196619269029183	0.112684451252859\\
-0.197879864758795	0.111187290400422\\
-0.199855865453543	0.108990669479879\\
-0.202535382427449	0.106195157590696\\
-0.205905988222324	0.102886605793607\\
-0.209954884947929	0.099139296593731\\
-0.214669025428486	0.0950182319911262\\
-0.220035202353286	0.0905808371604062\\
-0.226040115118015	0.0858782563558891\\
-0.232670420728237	0.0809563572061716\\
-0.239912773072477	0.0758565219352876\\
-0.247753853547903	0.0706162799048662\\
-0.256180395149051	0.0652698199645136\\
-0.265179201541378	0.0598484103670878\\
-0.274737162235923	0.0543807466128638\\
-0.284841264696608	0.0488932423961357\\
-0.29547860400838	0.0434102751204482\\
-0.306636390586845	0.0379543947590392\\
-0.318301956301473	0.0325465028578144\\
-0.330462759303537	0.0272060070024728\\
-0.34310638778885	0.0219509549578642\\
-0.356220562878768	0.0167981518379852\\
-0.369793140767022	0.0117632630100049\\
-0.383812114251963	0.00686090492586515\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.178254801943738	0.0541702523804684\\
-0.179768271516992	0.0509955752416767\\
-0.181526082578762	0.0478649495431885\\
-0.183536215971637	0.0448067631998016\\
-0.185804098658784	0.0418501095363213\\
-0.188332996004947	0.039024391209098\\
-0.19112466646642	0.0363590882430492\\
-0.194180323186638	0.0338837749304886\\
-0.197501993581948	0.0316285006401661\\
-0.201094470572294	0.0296247181426229\\
-0.204968274348479	0.0279071003208135\\
-0.209144571475376	0.026516964269185\\
-0.213664383228918	0.0255090203524743\\
-0.218608693232367	0.0249662303968022\\
-0.224152917183591	0.0250394952437946\\
-0.230780698830525	0.0260996570791248\\
-0.243805912328474	0.0318019309763065\\
-0.243821152754599	0.0318120596328785\\
-0.252903958426065	0.0399534116002758\\
-0.255692077615842	0.0435788475744523\\
-0.257514693451492	0.0463423111901586\\
-0.258871556522877	0.0486114320929132\\
-0.259954741761511	0.0505316878863459\\
-0.260862125934012	0.0521781617294064\\
-0.261651464932983	0.0535950292936315\\
-0.262360039232012	0.0548102819014577\\
-0.263013340855721	0.0558424282211684\\
-0.263629429647474	0.0567039796015003\\
-0.264221315772176	0.0574034538565498\\
-0.264798346893407	0.057946627391246\\
-0.265367055386309	0.0583373784937316\\
-0.265931697710048	0.0585782963965043\\
-0.266494613790927	0.0586711501674469\\
-0.267056481811509	0.0586172695852752\\
-0.267616515529209	0.0584178666592948\\
-0.268172634800471	0.0580743124139742\\
-0.268721629465401	0.0575883748180894\\
-0.269259329228842	0.0569624183233706\\
-0.269780786226463	0.0561995624391007\\
-0.270280471969674	0.0553037956154013\\
-0.270752486162996	0.054280041107839\\
-0.271190771567598	0.053134173122319\\
-0.271589326818367	0.051872984002539\\
-0.271942408029509	0.0505041060706785\\
-0.272244710172345	0.0490358944963846\\
-0.27249152045652	0.0474772798303436\\
-0.272678838030833	0.0458376002917082\\
-0.272803456889291	0.0441264243937417\\
-0.272863011543222	0.0423533740421879\\
-0.272855987463155	0.040527956996452\\
-0.272781700255426	0.0386594157843379\\
-0.27264024888055	0.0367565980803359\\
-0.272432448915093	0.0348278514525147\\
-0.272159751965662	0.032880943460097\\
-0.271824156979314	0.0309230064805203\\
-0.271428118500917	0.0289605054296108\\
-0.270974456045733	0.0269992257206286\\
-0.270466267806684	0.0250442783533939\\
-0.269906850994356	0.0231001188735593\\
-0.269299630277462	0.0211705770233697\\
-0.268648095088172	0.0192588941484083\\
-0.267955745994125	0.0173677657669513\\
-0.267226049914612	0.0154993870982532\\
-0.266462403659311	0.0136554997444058\\
-0.265668105075726	0.0118374381003427\\
-0.264846330985631	0.010046174411028\\
-0.264000121051466	0.00828236169498851\\
-0.263132366722862	0.00654637400600174\\
-0.263132366722862	0.00654637400600174\\
-0.253794994725397	-0.00933498347125435\\
-0.244402863293212	-0.0230323504056114\\
-0.235843620290627	-0.0353950141200649\\
-0.228465231196445	-0.0471061129590994\\
-0.222383837087593	-0.0586238858557556\\
-0.21762275355673	-0.0702314851636476\\
-0.214171308382344	-0.082091023761303\\
-0.212009205348766	-0.0942840237545833\\
};
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
% x	y\\
% -0.266 0.059\\
% };
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
% x	y\\
% -0.215 -0.072\\
% };
% \node[above left] at (-0.265,0.057) {$\mathbf{x}_{tg1}$};
% \node[right] at (-0.215,-0.072) {$\mathbf{x}_{tg2}$};
\node[right] at (-0.2,0) {$\pmb{l}$};
\draw[-stealth] (-0.2,0) -- (-0.197501993581948,0.0316285006401661);
% \node at (-0.18,0) {$\mathcal{P}_2$};

% \node[right] at (-0.196,0.113) {$\mathbf{x}_{c1}$};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.1570pt, color=white!40!red, fill=white!20!red, forget plot] table[row sep=crcr]{%
x	y\\
-0.22 0.07\\
};
\node[right] at (-0.22,0.07) {$\mathbf{x}_{A0}$};
\end{axis}

\end{tikzpicture}%

==> fig/ADR3z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-2.52991260996078,
xmax=-2.42130721242161,
xlabel style={font=\color{white!15!black}},
ymin=-5.0001217975555,
ymax=-4.94049592756089,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.7411079660299	-4.27966835917336\\
-2.70692468939787	-4.29424017122193\\
-2.67434034884161	-4.31017733146574\\
-2.64334493659076	-4.32735450039695\\
-2.61392808461072	-4.34565505398406\\
-2.58607908286485	-4.36496988484024\\
-2.55978689245191	-4.38519640055478\\
-2.53504015414983	-4.40623767908906\\
-2.51182719262781	-4.42800175061416\\
-2.49013601634748	-4.45040098225431\\
-2.46995431293223	-4.47335154763123\\
-2.451269439521	-4.49677296740804\\
-2.43406840730773	-4.5205877106201\\
-2.41833785906406	-4.54472084981086\\
-2.40406403789561	-4.56909976623054\\
-2.39123274470607	-4.59365390505436\\
-2.37982928070353	-4.61831458538828\\
-2.36983836954784	-4.64301487681185\\
-2.36124405100719	-4.66768956521287\\
-2.35402953353492	-4.69227524914014\\
-2.34817698560712	-4.7167106405501\\
-2.34366723220311	-4.74093720443907\\
-2.34047929758666	-4.76490039041175\\
-2.33858968521751	-4.78855195544276\\
-2.33797117731083	-4.81185442662966\\
-2.33859068051471	-4.8347900954747\\
-2.33859068051471	-4.8347900954747\\
-2.33871918152604	-4.83706380425384\\
-2.33885959462315	-4.83933404900725\\
-2.33901186729748	-4.84160088984066\\
-2.33917594499682	-4.8438643958562\\
-2.33935177096838	-4.8461246459564\\
-2.33953928608573	-4.84838172973577\\
-2.33973842865756	-4.85063574847231\\
-2.33994913421598	-4.85288681623232\\
-2.34017133528137	-4.85513506110366\\
-2.34040496110092	-4.85738062657654\\
-2.34064993735677	-4.85962367309247\\
-2.34090618583965	-4.86186437978679\\
-2.34117362408275	-4.86410294645391\\
-2.34145216494983	-4.86633959577056\\
-2.34174171617046	-4.86857457581774\\
-2.34204217981372	-4.87080816295117\\
-2.3423534516904	-4.87304066507949\\
-2.34267542067124	-4.87527242542079\\
-2.34300796790686	-4.87750382682314\\
-2.34335096593098	-4.87973529675578\\
-2.3437042776256	-4.88196731309653\\
-2.344067755021	-4.88420041087508\\
-2.34444123789764	-4.88643519016697\\
-2.34482455214843	-4.88867232538371\\
-2.34521750784986	-4.89091257626482\\
-2.34561989697641	-4.89315680096256\\
-2.34603149067458	-4.89540597171812\\
-2.34645203598905	-4.89766119377397\\
-2.34688125190096	-4.89992372836118\\
-2.34731882449394	-4.9021950208725\\
-2.34776440100285	-4.90447673570083\\
-2.34821758241418	-4.90677079974586\\
-2.34867791416519	-4.90907945733944\\
-2.34914487431171	-4.91140534042561\\
-2.34961785827319	-4.91375155943672\\
-2.35009615886696	-4.91612182275398\\
-2.35057893973096	-4.91852059642271\\
-2.35106519925742	-4.92095332184463\\
-2.35155372055491	-4.92342671913301\\
-2.35204300022067	-4.92594922084487\\
-2.3525311438456	-4.92853161112546\\
-2.3530157070975	-4.9311880020867\\
-2.3534934432461	-4.93393739201896\\
-2.35395987967804	-4.93680629097141\\
-2.35440855653636	-4.93983346294662\\
-2.35482952568114	-4.94307931910304\\
-2.35520598203105	-4.94664709919785\\
-2.35550504147584	-4.95074114642493\\
-2.35564150002588	-4.95589714663958\\
-2.35471619233263	-4.96786629781107\\
-2.35471173628418	-4.96789497755811\\
-2.35194295959869	-4.97995438546091\\
-2.35026227534067	-4.98520180020296\\
-2.34877053789188	-4.98938838649758\\
-2.34738256294757	-4.99304979820948\\
-2.34606548604874	-4.99639034774938\\
-2.34480252174242	-4.99951324524419\\
-2.34358374150383	-5.00247887332294\\
-2.34240270508661	-5.00532596851063\\
-2.34125495949117	-5.00808101438409\\
-2.34013727761139	-5.01076298372235\\
-2.33904723475562	-5.01338596404516\\
-2.33798295617755	-5.0159607157849\\
-2.3369429581643	-5.0184956486273\\
-2.33592604354597	-5.02099746062001\\
-2.33493123047184	-5.02347157187073\\
-2.33395770237599	-5.02592242786991\\
-2.33300477191399	-5.02835371715224\\
-2.33207185438844	-5.03076853098263\\
-2.33115844778547	-5.03316948278882\\
-2.33026411752192	-5.03555879901093\\
-2.32938848461483	-5.03793838925629\\
-2.32853121638214	-5.04030990120064\\
-2.32769201904433	-5.04267476407188\\
-2.3268706317742	-5.04503422346666\\
-2.32606682186373	-5.04738936950257\\
-2.32528038076313	-5.04974115978561\\
-2.32451112080738	-5.05209043830358\\
-2.32375887249074	-5.05443795108407\\
-2.32302348218134	-5.05678435926201\\
-2.32230481019244	-5.05913025005512\\
-2.32160272914475	-5.06147614603827\\
-2.32091712256815	-5.06382251302242\\
-2.32024788370163	-5.06616976678344\\
-2.31959491445812	-5.0685182788358\\
-2.31895812452747	-5.07086838141054\\
-2.31833743059592	-5.07322037176323\\
-2.31773275566393	-5.07557451591839\\
-2.31714402844789	-5.07793105193618\\
-2.31657118285327	-5.08029019277176\\
-2.3160141575093	-5.08265212878668\\
-2.3154728953564	-5.08501702996194\\
-2.31494734327951	-5.08738504785352\\
-2.31443745178093	-5.08975631732562\\
-2.31394317468792	-5.09213095809059\\
-2.31346446889035	-5.09450907608125\\
-2.31300129410496	-5.09689076467581\\
-2.31255361266283	-5.09927610579489\\
-2.31212138931738	-5.10166517088538\\
-2.31170459107062	-5.10405802180475\\
-2.31130318701532	-5.10645471161813\\
-2.31130318701532	-5.10645471161813\\
-2.30813026924985	-5.13063939280506\\
-2.30647404950418	-5.15522190505648\\
-2.30632369178174	-5.18018001990725\\
-2.30767454146563	-5.20547278728881\\
-2.31052590649128	-5.23104927145063\\
-2.31487980083704	-5.25685282934698\\
-2.32074017605226	-5.28282329949852\\
-2.32811242225438	-5.30889813473457\\
-2.3370030283389	-5.3350129677967\\
-2.34741934159952	-5.36110185586615\\
-2.35936939233469	-5.38709733367378\\
-2.37286176262361	-5.41293034567245\\
-2.3879054861537	-5.43853009607884\\
-2.40450997054515	-5.46382383779155\\
-2.4226849364347	-5.48873661065769\\
-2.44244036938434	-5.51319093291101\\
-2.46378648187527	-5.5371064450322\\
-2.48673368346559	-5.56039950175631\\
-2.51129255777124	-5.58298270483903\\
-2.53747384536005	-5.60476436605743\\
-2.56528843198436	-5.62564788640181\\
-2.59474734185761	-5.64553103316528\\
-2.62586173593445	-5.66430509124653\\
-2.65864291540626	-5.68185385792577\\
-2.69310233090114	-5.69805244092134\\
}--cycle;

\addplot[area legend, draw=none, line width=1.0pt, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-2.50182522353012	-4.9672717957262\\
-2.50493184797388	-4.96807499048856\\
-2.50611862025562	-4.96844143455622\\
-2.50698714900056	-4.96872799444153\\
-2.50769092575572	-4.96897023186127\\
-2.50828943090967	-4.96918228162226\\
-2.50881317779227	-4.96937156848963\\
-2.50928029462046	-4.9695426049691\\
-2.50970259226458	-4.96969839661365\\
-2.5100882727762	-4.96984107606666\\
-2.51044330569566	-4.96997222861132\\
-2.51077219500394	-4.97009307544092\\
-2.51107843724132	-4.97020458423245\\
-2.51136481043131	-4.97030753957376\\
-2.51163356444834	-4.9704025898214\\
-2.51188655104866	-4.97049027941614\\
-2.51212531541761	-4.97057107185197\\
-2.51235116229969	-4.97064536642477\\
-2.51256520484062	-4.97071351071829\\
-2.51276840136542	-4.97077581009283\\
-2.51296158354566	-4.97083253501943\\
-2.51314547830043	-4.97088392683356\\
-2.51332072505462	-4.97093020231034\\
-2.51348788950388	-4.97097155734584\\
-2.5136474747153	-4.97100816995172\\
-2.51379993016561	-4.97104020271532\\
-2.51446807919522	-4.97113651073792\\
-2.5154342559796	-4.9710515519426\\
-2.51603276483822	-4.97065817202068\\
-2.51634466471479	-4.9700091717463\\
-2.51641278039276	-4.96914596143738\\
-2.51626163377035	-4.96810466791604\\
-2.51590660849048	-4.96691863806572\\
-2.51535872733746	-4.96561936975625\\
-2.51462730041471	-4.96423668602257\\
-2.51372138879022	-4.96279855502291\\
-2.51265054482512	-4.96133078317806\\
-2.51142509220937	-4.95985671564687\\
-2.51005611704996	-4.95839701835814\\
-2.50855529083004	-4.95696957385948\\
-2.5069346119982	-4.95558949435547\\
-2.50520612655272	-4.95426923728623\\
-2.50338166663422	-4.95301879965706\\
-2.50147262927873	-4.95184596481842\\
-2.49948980492953	-4.95075657724351\\
-2.49744325667444	-4.94975482507341\\
-2.4953422458483	-4.9488435152858\\
-2.49319519687929	-4.94802433127618\\
-2.49100969323324	-4.94729806696144\\
-2.48879249654353	-4.94666483483375\\
-2.48654958177266	-4.94612424794369\\
-2.48428618239342	-4.94567557746032\\
-2.4820068406765	-4.94531788862392\\
-2.47971545928854	-4.94505015849861\\
-2.47741535122509	-4.94487137941503\\
-2.47510928580577	-4.94478065224956\\
-2.47279952890726	-4.9447772740022\\
-2.47048787587373	-4.94486082453666\\
-2.46817567545015	-4.94503125824407\\
-2.46586384285629	-4.94528900757716\\
-2.46355285934362	-4.94563510773543\\
-2.46124275431485	-4.94607135545103\\
-2.45893306380622	-4.94660052117001\\
-2.45662275520653	-4.947226644813\\
-2.4543101009914	-4.94795546487744\\
-2.45199247097154	-4.94879506724239\\
-2.44966598611501	-4.94975691266578\\
-2.44732492051513	-4.95085755657092\\
-2.44496060579078	-4.95212173517784\\
-2.44496060579078	-4.95212173517784\\
-2.44472242767701	-4.95225847306482\\
-2.44448386914005	-4.95239726455629\\
-2.44424491166816	-4.95253816171\\
-2.44400553570593	-4.95268121946677\\
-2.44376572058238	-4.95282649585027\\
-2.44352544440996	-4.95297405223784\\
-2.44328468399854	-4.95312395359941\\
-2.44304341473958	-4.95327626881025\\
-2.44280161049143	-4.95343107096488\\
-2.44255924344188	-4.95358843774942\\
-2.44231628396553	-4.95374845183094\\
-2.44207270045234	-4.95391120132094\\
-2.44182845912556	-4.95407678027023\\
-2.44158352383462	-4.95424528923051\\
-2.44133785581656	-4.95441683589897\\
-2.44109141343239	-4.95459153583194\\
-2.44084415186961	-4.95476951324971\\
-2.44059602279329	-4.95495090197673\\
-2.44034697395899	-4.9551358464871\\
-2.44009694876208	-4.95532450311848\\
-2.43984588571999	-4.95551704146622\\
-2.43959371787467	-4.9557136459912\\
-2.4393403720949	-4.95591451789457\\
-2.43908576825957	-4.95611987731053\\
-2.43882981830199	-4.95632996587073\\
-2.43857242507781	-4.95654504973881\\
-2.4383134810099	-4.95676542323815\\
-2.43805286647923	-4.9569914131587\\
-2.43779044786401	-4.95722338399712\\
-2.43752607516172	-4.95746174430794\\
-2.43725957906432	-4.95770695450745\\
-2.43699076732291	-4.95795953656416\\
-2.43671942019585	-4.95822008612233\\
-2.43644528465154	-4.95848928792655\\
-2.43616806692201	-4.95876793561761\\
-2.43588742275927	-4.95905695761066\\
-2.4356029444874	-4.95935745145146\\
-2.43531414345521	-4.95967073033387\\
-2.43502042572439	-4.9599983874896\\
-2.43472105749131	-4.96034238768119\\
-2.43441511443869	-4.96070520109163\\
-2.43410140476042	-4.96109000661359\\
-2.43377834702164	-4.96150101411186\\
-2.43344376543944	-4.96194400404687\\
-2.43309452216869	-4.96242729579897\\
-2.43272579286867	-4.96296365348247\\
-2.43232944205784	-4.96357455570851\\
-2.43188957832729	-4.96430186484984\\
-2.43136509789327	-4.96525360524854\\
-2.43032704659101	-4.96755309123032\\
-2.43031698237419	-4.96757941162175\\
-2.42958672316776	-4.96989404146721\\
-2.42937020668735	-4.97086103461384\\
-2.42923847826511	-4.97160370591028\\
-2.42915043360892	-4.97223008022401\\
-2.42909018079623	-4.97278202045572\\
-2.42904958382636	-4.97328100574697\\
-2.42902381783405	-4.97373980074498\\
-2.42900974444412	-4.97416672536556\\
-2.42900518733796	-4.97456756060705\\
-2.42900856453946	-4.9749465168747\\
-2.42901868369547	-4.97530677360416\\
-2.42903461993591	-4.97565080152389\\
-2.42905563889852	-4.97598056594442\\
-2.42908114608049	-4.97629766064799\\
-2.42911065226009	-4.97660339938149\\
-2.42914374918484	-4.97689888024623\\
-2.42918009202405	-4.97718503221543\\
-2.42921938642095	-4.97746264949047\\
-2.42926137874878	-4.97773241737905\\
-2.42930584866454	-4.97799493209108\\
-2.42935260331145	-4.9782507161632\\
-2.42940147276722	-4.97850023058235\\
-2.42945230640848	-4.97874388447625\\
-2.42950496998601	-4.97898204291722\\
-2.42955934324663	-4.97921503327344\\
-2.4296153179723	-4.97944315044897\\
-2.42967279637094	-4.97966666119064\\
-2.42973168972116	-4.97988580771582\\
-2.42979191724018	-4.98010081074689\\
-2.42985340512805	-4.98031187207568\\
-2.42991608575079	-4.98051917675624\\
-2.42997989694264	-4.98072289497955\\
-2.43004478140853	-4.98092318368139\\
-2.43011068620606	-4.98112018793644\\
-2.43017756229494	-4.98131404217219\\
-2.4302453641497	-4.98150487121439\\
-2.43031404941069	-4.98169279122732\\
-2.43038357858657	-4.98187791051852\\
-2.4304539147905	-4.98206033025247\\
-2.43052502350158	-4.98224014509516\\
-2.43059687235754	-4.98241744377571\\
-2.4306694309727	-4.98259230958116\\
-2.4307426707663	-4.98276482081999\\
-2.43081656481989	-4.98293505121146\\
-2.43089108773968	-4.98310307025793\\
-2.43096621554186	-4.98326894355874\\
-2.43104192553655	-4.98343273312299\\
-2.43111819624179	-4.9835944976084\\
-2.43119500728241	-4.98375429259215\\
-2.43127233931796	-4.98391217077062\\
-2.43127233931796	-4.98391217077062\\
-2.43207066866531	-4.98539541833807\\
-2.43290532272539	-4.9867295297457\\
-2.43376664073424	-4.98793991385289\\
-2.43464779010036	-4.98904381533163\\
-2.43554365716303	-4.99005339617652\\
-2.43645023399718	-4.99097744927515\\
-2.43736425544512	-4.991822417706\\
-2.43828297286132	-4.99259303288943\\
-2.43920400757916	-4.99329273001044\\
-2.44012525360273	-4.99392392638848\\
-2.44104481239038	-4.99448821173603\\
-2.44196094981157	-4.99498647951793\\
-2.44287206945565	-4.99541901756558\\
-2.44377669898844	-4.99578556957451\\
-2.44467348783272	-4.9960853752609\\
-2.4455612156573	-4.99631719444773\\
-2.44643881194527	-4.99647931903145\\
-2.44730538773315	-4.99656957582538\\
-2.44816028126025	-4.99658532294997\\
-2.44900311993749	-4.99652344241561\\
-2.44983390167213	-4.99638033190442\\
-2.45065309927578	-4.99615189936275\\
-2.45146179216978	-4.9958335651659\\
-2.45226183004373	-4.99542027804854\\
-2.45305603315498	-4.99490655299778\\
-2.45384843356682	-4.99428654166659\\
-2.45464456029184	-4.99355414874295\\
-2.45545176892641	-4.99270321066159\\
-2.45627961240784	-4.99172775583236\\
-2.45714024385156	-4.990622367404\\
-2.45804883512695	-4.9893826694825\\
-2.45902398671975	-4.98800595439536\\
-2.46008809756591	-4.98649196069788\\
-2.46126766187146	-4.98484379836087\\
-2.46259347011892	-4.98306899966052\\
-2.46410072400523	-4.98118065539632\\
-2.46582914660195	-4.97919858486417\\
-2.46782330897245	-4.97715050108095\\
-2.47013366617113	-4.97507320061057\\
-2.47281936653297	-4.97301399286095\\
-2.47595529323496	-4.97103305068935\\
-2.47964997106804	-4.96920867105758\\
-2.48176093274542	-4.96838777903582\\
-2.48220851567166	-4.9682330998715\\
-2.48266544999487	-4.96808198980942\\
-2.48313219791492	-4.96793464613169\\
-2.48360927443701	-4.96779128173185\\
-2.4840972564075	-4.96765212755251\\
-2.48459679361279	-4.96751743555836\\
-2.48510862254342	-4.9673874823959\\
-2.48563358365201	-4.9672625739464\\
-2.48617264325468	-4.96714305105851\\
-2.48672692169945	-4.96702929686041\\
-2.48729773014612	-4.96692174622734\\
-2.48788661941083	-4.96682089824636\\
-2.48849544609932	-4.96672733294402\\
-2.48912646415797	-4.96664173423432\\
-2.4897824549092	-4.96656492221404\\
-2.49046691742424	-4.96649789999982\\
-2.49118435745281	-4.96644192413571\\
-2.49194074554796	-4.96639861514679\\
-2.49274428402502	-4.96637014079027\\
-2.49360678327645	-4.96635954158568\\
-2.49454637030774	-4.96637136483934\\
-2.49559355651229	-4.96641306993297\\
-2.49680781962621	-4.96649882608784\\
-2.49834264783767	-4.96666422921546\\
-2.50179964571665	-4.96726617978642\\
}--cycle;

\addplot[area legend, draw=none, line width=1.0pt, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.55237795028706	-4.86530139308576\\
-2.53347334557873	-4.86058235422692\\
-2.51515375872936	-4.85564811040495\\
-2.497434852188	-4.85051586754676\\
-2.48033262220045	-4.84520412098835\\
-2.46386340756833	-4.83973277296007\\
-2.44804389894048	-4.83412326559269\\
-2.43289114871813	-4.828398732259\\
-2.4184225816739	-4.8225841707193\\
-2.40465600640847	-4.81670664237798\\
-2.39160962779996	-4.81079550304654\\
-2.3793020606412	-4.80488267203477\\
-2.36775234471419	-4.79900294828084\\
-2.35697996162263	-4.79319438476529\\
-2.34700485380176	-4.78749873589658\\
-2.33784744625888	-4.78196199730092\\
-2.32952867178743	-4.77663506409124\\
-2.32207000066558	-4.77157454314976\\
-2.31549347624073	-4.76684376868737\\
-2.30982175837929	-4.76251409069238\\
-2.30507817763846	-4.75866653676332\\
-2.30128680438389	-4.75539399594463\\
-2.29847253927274	-4.7528041504697\\
-2.29666123517101	-4.75102350978531\\
-2.29587986688817	-4.75020312347713\\
-2.29615677655693	-4.75052695260784\\
-2.29752204442437	-4.75222465120336\\
-2.30000807980832	-4.75559209328486\\
-2.3036506273292	-4.76102651342115\\
-2.30849063288705	-4.76909190657157\\
-2.31457813009647	-4.78065554546795\\
-2.32198184230224	-4.7972256877625\\
-2.33082079965699	-4.82206423217157\\
-2.34147163742056	-4.86748353785056\\
-2.3462953349352	-4.91768313859546\\
-2.34432927969442	-4.96807562414092\\
-2.33627410158877	-5.01402633446311\\
-2.32885949904182	-5.0393266136029\\
-2.32240842457066	-5.05629034574694\\
-2.31698722002635	-5.06818092639254\\
-2.31261289763149	-5.07650808221291\\
-2.30928474008067	-5.08214052768325\\
-2.3069938858573	-5.08564367270306\\
-2.30572719924399	-5.08741614044459\\
-2.30546912014502	-5.08775516765474\\
-2.3062026544285	-5.08689174565882\\
-2.30790994925557	-5.08501114783651\\
-2.31057264850024	-5.08226571154471\\
-2.31417212301148	-5.07878320988522\\
-2.31868962547872	-5.07467256505257\\
-2.32410639772521	-5.0700278827739\\
-2.33040374680779	-5.06493138446065\\
-2.33756309998841	-5.05945559144612\\
-2.34556604499307	-5.05366498721342\\
-2.35439435977806	-5.04761730623307\\
-2.36403003465689	-5.04136454990459\\
-2.37445528876327	-5.03495379921511\\
-2.38565258224819	-5.02842787337812\\
-2.39760462521853	-5.021825869987\\
-2.41029438415631	-5.01518361275822\\
-2.423705086369	-5.00853402629707\\
-2.4378202228863	-5.00190745257379\\
-2.45262355012131	-4.99533192035481\\
-2.46809909054179	-4.98883337630054\\
-2.48423113254392	-4.98243588455087\\
-2.50100422967996	-4.97616180019433\\
-2.51840319936083	-4.97003192092793\\
-2.53641312113058	-4.96406562037617\\
-2.55501933459107	-4.95828096588414\\
}--cycle;

\addplot[color=black, line width=1.0pt, forget plot]
table[row sep=crcr] {%
x	y\\
-2.50182522353012	-4.9672717957262\\
-2.50493184797388	-4.96807499048856\\
-2.50611862025562	-4.96844143455622\\
-2.50698714900056	-4.96872799444153\\
-2.50769092575572	-4.96897023186127\\
-2.50828943090967	-4.96918228162226\\
-2.50881317779227	-4.96937156848963\\
-2.50928029462046	-4.9695426049691\\
-2.50970259226458	-4.96969839661365\\
-2.5100882727762	-4.96984107606666\\
-2.51044330569566	-4.96997222861132\\
-2.51077219500394	-4.97009307544092\\
-2.51107843724132	-4.97020458423245\\
-2.51136481043131	-4.97030753957376\\
-2.51163356444834	-4.9704025898214\\
-2.51188655104866	-4.97049027941614\\
-2.51212531541761	-4.97057107185197\\
-2.51235116229969	-4.97064536642477\\
-2.51256520484062	-4.97071351071829\\
-2.51276840136542	-4.97077581009283\\
-2.51296158354566	-4.97083253501943\\
-2.51314547830043	-4.97088392683356\\
-2.51332072505462	-4.97093020231034\\
-2.51348788950388	-4.97097155734584\\
-2.5136474747153	-4.97100816995172\\
-2.51379993016561	-4.97104020271532\\
-2.51446807919522	-4.97113651073792\\
-2.5154342559796	-4.9710515519426\\
-2.51603276483822	-4.97065817202068\\
-2.51634466471479	-4.9700091717463\\
-2.51641278039276	-4.96914596143738\\
-2.51626163377035	-4.96810466791604\\
-2.51590660849048	-4.96691863806572\\
-2.51535872733746	-4.96561936975625\\
-2.51462730041471	-4.96423668602257\\
-2.51372138879022	-4.96279855502291\\
-2.51265054482512	-4.96133078317806\\
-2.51142509220937	-4.95985671564687\\
-2.51005611704996	-4.95839701835814\\
-2.50855529083004	-4.95696957385948\\
-2.5069346119982	-4.95558949435547\\
-2.50520612655272	-4.95426923728623\\
-2.50338166663422	-4.95301879965706\\
-2.50147262927873	-4.95184596481842\\
-2.49948980492953	-4.95075657724351\\
-2.49744325667444	-4.94975482507341\\
-2.4953422458483	-4.9488435152858\\
-2.49319519687929	-4.94802433127618\\
-2.49100969323324	-4.94729806696144\\
-2.48879249654353	-4.94666483483375\\
-2.48654958177266	-4.94612424794369\\
-2.48428618239342	-4.94567557746032\\
-2.4820068406765	-4.94531788862392\\
-2.47971545928854	-4.94505015849861\\
-2.47741535122509	-4.94487137941503\\
-2.47510928580577	-4.94478065224956\\
-2.47279952890726	-4.9447772740022\\
-2.47048787587373	-4.94486082453666\\
-2.46817567545015	-4.94503125824407\\
-2.46586384285629	-4.94528900757716\\
-2.46355285934362	-4.94563510773543\\
-2.46124275431485	-4.94607135545103\\
-2.45893306380622	-4.94660052117001\\
-2.45662275520653	-4.947226644813\\
-2.4543101009914	-4.94795546487744\\
-2.45199247097154	-4.94879506724239\\
-2.44966598611501	-4.94975691266578\\
-2.44732492051513	-4.95085755657092\\
-2.44496060579078	-4.95212173517784\\
-2.44496060579078	-4.95212173517784\\
-2.44472242767701	-4.95225847306482\\
-2.44448386914005	-4.95239726455629\\
-2.44424491166816	-4.95253816171\\
-2.44400553570593	-4.95268121946677\\
-2.44376572058238	-4.95282649585027\\
-2.44352544440996	-4.95297405223784\\
-2.44328468399854	-4.95312395359941\\
-2.44304341473958	-4.95327626881025\\
-2.44280161049143	-4.95343107096488\\
-2.44255924344188	-4.95358843774942\\
-2.44231628396553	-4.95374845183094\\
-2.44207270045234	-4.95391120132094\\
-2.44182845912556	-4.95407678027023\\
-2.44158352383462	-4.95424528923051\\
-2.44133785581656	-4.95441683589897\\
-2.44109141343239	-4.95459153583194\\
-2.44084415186961	-4.95476951324971\\
-2.44059602279329	-4.95495090197673\\
-2.44034697395899	-4.9551358464871\\
-2.44009694876208	-4.95532450311848\\
-2.43984588571999	-4.95551704146622\\
-2.43959371787467	-4.9557136459912\\
-2.4393403720949	-4.95591451789457\\
-2.43908576825957	-4.95611987731053\\
-2.43882981830199	-4.95632996587073\\
-2.43857242507781	-4.95654504973881\\
-2.4383134810099	-4.95676542323815\\
-2.43805286647923	-4.9569914131587\\
-2.43779044786401	-4.95722338399712\\
-2.43752607516172	-4.95746174430794\\
-2.43725957906432	-4.95770695450745\\
-2.43699076732291	-4.95795953656416\\
-2.43671942019585	-4.95822008612233\\
-2.43644528465154	-4.95848928792655\\
-2.43616806692201	-4.95876793561761\\
-2.43588742275927	-4.95905695761066\\
-2.4356029444874	-4.95935745145146\\
-2.43531414345521	-4.95967073033387\\
-2.43502042572439	-4.9599983874896\\
-2.43472105749131	-4.96034238768119\\
-2.43441511443869	-4.96070520109163\\
-2.43410140476042	-4.96109000661359\\
-2.43377834702164	-4.96150101411186\\
-2.43344376543944	-4.96194400404687\\
-2.43309452216869	-4.96242729579897\\
-2.43272579286867	-4.96296365348247\\
-2.43232944205784	-4.96357455570851\\
-2.43188957832729	-4.96430186484984\\
-2.43136509789327	-4.96525360524854\\
-2.43032704659101	-4.96755309123032\\
-2.43031698237419	-4.96757941162175\\
-2.42958672316776	-4.96989404146721\\
-2.42937020668735	-4.97086103461384\\
-2.42923847826511	-4.97160370591028\\
-2.42915043360892	-4.97223008022401\\
-2.42909018079623	-4.97278202045572\\
-2.42904958382636	-4.97328100574697\\
-2.42902381783405	-4.97373980074498\\
-2.42900974444412	-4.97416672536556\\
-2.42900518733796	-4.97456756060705\\
-2.42900856453946	-4.9749465168747\\
-2.42901868369547	-4.97530677360416\\
-2.42903461993591	-4.97565080152389\\
-2.42905563889852	-4.97598056594442\\
-2.42908114608049	-4.97629766064799\\
-2.42911065226009	-4.97660339938149\\
-2.42914374918484	-4.97689888024623\\
-2.42918009202405	-4.97718503221543\\
-2.42921938642095	-4.97746264949047\\
-2.42926137874878	-4.97773241737905\\
-2.42930584866454	-4.97799493209108\\
-2.42935260331145	-4.9782507161632\\
-2.42940147276722	-4.97850023058235\\
-2.42945230640848	-4.97874388447625\\
-2.42950496998601	-4.97898204291722\\
-2.42955934324663	-4.97921503327344\\
-2.4296153179723	-4.97944315044897\\
-2.42967279637094	-4.97966666119064\\
-2.42973168972116	-4.97988580771582\\
-2.42979191724018	-4.98010081074689\\
-2.42985340512805	-4.98031187207568\\
-2.42991608575079	-4.98051917675624\\
-2.42997989694264	-4.98072289497955\\
-2.43004478140853	-4.98092318368139\\
-2.43011068620606	-4.98112018793644\\
-2.43017756229494	-4.98131404217219\\
-2.4302453641497	-4.98150487121439\\
-2.43031404941069	-4.98169279122732\\
-2.43038357858657	-4.98187791051852\\
-2.4304539147905	-4.98206033025247\\
-2.43052502350158	-4.98224014509516\\
-2.43059687235754	-4.98241744377571\\
-2.4306694309727	-4.98259230958116\\
-2.4307426707663	-4.98276482081999\\
-2.43081656481989	-4.98293505121146\\
-2.43089108773968	-4.98310307025793\\
-2.43096621554186	-4.98326894355874\\
-2.43104192553655	-4.98343273312299\\
-2.43111819624179	-4.9835944976084\\
-2.43119500728241	-4.98375429259215\\
-2.43127233931796	-4.98391217077062\\
-2.43127233931796	-4.98391217077062\\
-2.43207066866531	-4.98539541833807\\
-2.43290532272539	-4.9867295297457\\
-2.43376664073424	-4.98793991385289\\
-2.43464779010036	-4.98904381533163\\
-2.43554365716303	-4.99005339617652\\
-2.43645023399718	-4.99097744927515\\
-2.43736425544512	-4.991822417706\\
-2.43828297286132	-4.99259303288943\\
-2.43920400757916	-4.99329273001044\\
-2.44012525360273	-4.99392392638848\\
-2.44104481239038	-4.99448821173603\\
-2.44196094981157	-4.99498647951793\\
-2.44287206945565	-4.99541901756558\\
-2.44377669898844	-4.99578556957451\\
-2.44467348783272	-4.9960853752609\\
-2.4455612156573	-4.99631719444773\\
-2.44643881194527	-4.99647931903145\\
-2.44730538773315	-4.99656957582538\\
-2.44816028126025	-4.99658532294997\\
-2.44900311993749	-4.99652344241561\\
-2.44983390167213	-4.99638033190442\\
-2.45065309927578	-4.99615189936275\\
-2.45146179216978	-4.9958335651659\\
-2.45226183004373	-4.99542027804854\\
-2.45305603315498	-4.99490655299778\\
-2.45384843356682	-4.99428654166659\\
-2.45464456029184	-4.99355414874295\\
-2.45545176892641	-4.99270321066159\\
-2.45627961240784	-4.99172775583236\\
-2.45714024385156	-4.990622367404\\
-2.45804883512695	-4.9893826694825\\
-2.45902398671975	-4.98800595439536\\
-2.46008809756591	-4.98649196069788\\
-2.46126766187146	-4.98484379836087\\
-2.46259347011892	-4.98306899966052\\
-2.46410072400523	-4.98118065539632\\
-2.46582914660195	-4.97919858486417\\
-2.46782330897245	-4.97715050108095\\
-2.47013366617113	-4.97507320061057\\
-2.47281936653297	-4.97301399286095\\
-2.47595529323496	-4.97103305068935\\
-2.47964997106804	-4.96920867105758\\
-2.48176093274542	-4.96838777903582\\
-2.48220851567166	-4.9682330998715\\
-2.48266544999487	-4.96808198980942\\
-2.48313219791492	-4.96793464613169\\
-2.48360927443701	-4.96779128173185\\
-2.4840972564075	-4.96765212755251\\
-2.48459679361279	-4.96751743555836\\
-2.48510862254342	-4.9673874823959\\
-2.48563358365201	-4.9672625739464\\
-2.48617264325468	-4.96714305105851\\
-2.48672692169945	-4.96702929686041\\
-2.48729773014612	-4.96692174622734\\
-2.48788661941083	-4.96682089824636\\
-2.48849544609932	-4.96672733294402\\
-2.48912646415797	-4.96664173423432\\
-2.4897824549092	-4.96656492221404\\
-2.49046691742424	-4.96649789999982\\
-2.49118435745281	-4.96644192413571\\
-2.49194074554796	-4.96639861514679\\
-2.49274428402502	-4.96637014079027\\
-2.49360678327645	-4.96635954158568\\
-2.49454637030774	-4.96637136483934\\
-2.49559355651229	-4.96641306993297\\
-2.49680781962621	-4.96649882608784\\
-2.49834264783767	-4.96666422921546\\
-2.50179964571665	-4.96726617978642\\
}--cycle;

\addplot [color=green!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.3062026544285	-5.08689174565882\\
-2.30790994925557	-5.08501114783651\\
-2.31057264850024	-5.08226571154471\\
-2.31417212301148	-5.07878320988522\\
-2.31868962547872	-5.07467256505257\\
-2.32410639772521	-5.0700278827739\\
-2.33040374680779	-5.06493138446065\\
-2.33756309998841	-5.05945559144612\\
-2.34556604499307	-5.05366498721342\\
-2.35439435977806	-5.04761730623307\\
-2.36403003465689	-5.04136454990459\\
-2.37445528876327	-5.03495379921511\\
-2.38565258224819	-5.02842787337812\\
-2.39760462521853	-5.021825869987\\
-2.41029438415631	-5.01518361275822\\
-2.423705086369	-5.00853402629707\\
-2.4378202228863	-5.00190745257379\\
-2.45262355012131	-4.99533192035481\\
-2.46809909054179	-4.98883337630054\\
-2.48423113254392	-4.98243588455087\\
-2.50100422967996	-4.97616180019433\\
-2.51840319936083	-4.97003192092793\\
-2.53641312113058	-4.96406562037617\\
-2.55501933459107	-4.95828096588414\\
};

\node at (-2.47,-5) {$\mathcal{B}^D_{I}$};
% \node at (-2.48,-4.935) {$\pmb{l}_2(t)$};
\node at (-2.45,-4.97) {$\mathcal{P}_1$};

\end{axis}

\end{tikzpicture}%

==> fig/ADR4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52900,0.69400,0.52500}%
% \definecolor{mycolor1}{rgb}{0.75,0.4,0.15}%
\definecolor{mycolor4}{rgb}{0.76471,0.84706,0.76078}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-3.76917791366577,
xmax=-2.31637287139893,
xlabel style={font=\color{white!15!black}},
ymin=-5.80223274230957,
ymax=-4.28753852844238,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.76862801191365	-5.10000661897773\\
-3.75163130827953	-5.21064474966848\\
-3.73983409545748	-5.2555850260861\\
-3.72892379623177	-5.28956015689855\\
-3.7184888104755	-5.31779965172985\\
-3.70836920399054	-5.34233696079913\\
-3.69848270113042	-5.36421883940749\\
-3.68878027689152	-5.38406938905682\\
-3.67922989046282	-5.40229673003824\\
-3.6698092170041	-5.41918537619093\\
-3.66050195072766	-5.43494323487304\\
-3.65129574274081	-5.44972783166799\\
-3.6421809680461	-5.46366199528623\\
-3.63314994714358	-5.47684376245458\\
-3.62419643264363	-5.489352912558\\
-3.61531525823809	-5.50125543702404\\
-3.60650209131727	-5.51260668999084\\
-3.59775325408504	-5.52345366725309\\
-3.58906559130398	-5.53383669164565\\
-3.58043637060779	-5.54379068378081\\
-3.57186320607371	-5.55334613656897\\
-3.56334399873891	-5.56252987390949\\
-3.55487688967802	-5.57136564934306\\
-3.54646022253988	-5.57987462415893\\
-3.53809251330884	-5.58807575341448\\
-3.5297724256547	-5.59598610070225\\
-3.48884758955741	-5.63167015905677\\
-3.4100610613115	-5.68770780726754\\
-3.3349368828448	-5.72864388049226\\
-3.26316795350155	-5.7583171945127\\
-3.19456006518835	-5.77910416558073\\
-3.12897750835642	-5.79261920871678\\
-3.06631848900272	-5.80003227258632\\
-3.00650248608646	-5.80223267327219\\
-2.94946312401726	-5.79992178377998\\
-2.89514386753302	-5.79366924262514\\
-2.84349527796892	-5.78394894521582\\
-2.79447318808181	-5.77116312480999\\
-2.74803744493492	-5.75565906113687\\
-2.70415101899941	-5.73774103568077\\
-2.66277935783573	-5.71767911577757\\
-2.62388990819175	-5.69571576114733\\
-2.58745175724254	-5.67207089820099\\
-2.55343536017896	-5.64694589387875\\
-2.52181233177396	-5.62052672576832\\
-2.49255528632107	-5.59298655770311\\
-2.46563771482338	-5.56448787210624\\
-2.44103389132008	-5.53518427148933\\
-2.41871880224618	-5.50522203538349\\
-2.39866809399991	-5.47474150172814\\
-2.38085803456931	-5.4438783311049\\
-2.36526548514662	-5.41276470701168\\
-2.35186787699976	-5.38153052535052\\
-2.34064318712902	-5.35030463209777\\
-2.33156990271718	-5.31921618157511\\
-2.32462695773563	-5.28839621255434\\
-2.31979361268123	-5.25797958253461\\
-2.31704922512974	-5.22810747476108\\
-2.31637281414448	-5.19893082193275\\
-2.31774223378529	-5.17061522074994\\
-2.32113259331548	-5.14334832990458\\
-2.32651319188357	-5.11735151458484\\
-2.3338414487343	-5.0928988975668\\
-2.34305063898892	-5.07034925907984\\
-2.35402494747073	-5.0501983590024\\
-2.36655083930638	-5.03315166118125\\
-2.3802394132822	-5.0201545437149\\
-2.39447809482409	-5.01210389003855\\
-2.40858639748862	-5.00888820315795\\
-2.40858639748862	-5.00888820315795\\
-2.40996995294588	-5.00877248959927\\
-2.41134713594192	-5.00868383877119\\
-2.41271765554663	-5.00861922841022\\
-2.41408122515846	-5.00857554721799\\
-2.41543755649062	-5.00854960818887\\
-2.41678635363213	-5.00853816003748\\
-2.41812730733199	-5.00853789642351\\
-2.41946008964894	-5.0085454627412\\
-2.42078434910899	-5.00855746029798\\
-2.42209970651192	-5.00857044776663\\
-2.42340575154165	-5.00858093982784\\
-2.42470204035291	-5.00858540295311\\
-2.42598809434089	-5.00858024829001\\
-2.42726340034334	-5.00856182162702\\
-2.42852741259374	-5.00852639040542\\
-2.42977955682679	-5.00847012774986\\
-2.43101923704947	-5.00838909348489\\
-2.43224584563886	-5.00827921210238\\
-2.43345877760281	-5.00813624767264\\
-2.43465745007519	-5.00795577572156\\
-2.43584132839715	-5.00773315217875\\
-2.43700996048511	-5.00746347963279\\
-2.43816302161272	-5.00714157133488\\
-2.43930037224116	-5.00676191371327\\
-2.44042213212561	-5.00631862863518\\
-2.44152877461548	-5.00580543732108\\
-2.44262124580282	-5.00521562878394\\
-2.44370111395469	-5.00454203696876\\
-2.44477075537569	-5.00377703254278\\
-2.44583358337375	-5.00291253760481\\
-2.44689432712025	-5.00194007453882\\
-2.44795936662083	-5.00085086384047\\
-2.44903712831477	-4.99963598993731\\
-2.4501385425437	-4.99828665849956\\
-2.45127755879462	-4.99679457292477\\
-2.45247170696682	-4.9951524605777\\
-2.45374268328871	-4.99335477948164\\
-2.45511692946675	-4.99139863164386\\
-2.45662616697462	-4.9892848982218\\
-2.45830785247441	-4.98701959352708\\
-2.46020554823795	-4.98461541155553\\
-2.46236927562425	-4.98209341834104\\
-2.46485608083343	-4.9794848448557\\
-2.46773137551051	-4.97683299751367\\
-2.47107233596508	-4.9741955109421\\
-2.4749764134437	-4.97164773712086\\
-2.47958326673901	-4.96928971463399\\
-2.48513884643399	-4.9672651208861\\
-2.49225271690986	-4.96583366549089\\
-2.50731340009964	-4.96666502669735\\
-2.50732833810468	-4.96666830747277\\
-2.51816088761045	-4.97004101186175\\
-2.52135804537498	-4.97108183799627\\
-2.52329717322022	-4.97141317883606\\
-2.52456609295434	-4.97125043006465\\
-2.52537955344334	-4.97069881113208\\
-2.52583857506287	-4.96982812287301\\
-2.52599718615426	-4.96869324422681\\
-2.5258872722556	-4.96734167458492\\
-2.52552988845057	-4.96581654276774\\
-2.52494103141362	-4.96415769162675\\
-2.52413472400682	-4.96240188974767\\
-2.5231246261633	-4.9605826786438\\
-2.52192477656636	-4.9587301262713\\
-2.52054981179818	-4.95687063051518\\
-2.51901488333537	-4.95502683854243\\
-2.5173354194306	-4.953217698732\\
-2.51552682958764	-4.95145863252145\\
-2.51360421334297	-4.94976179868765\\
-2.51158210851532	-4.94813641794507\\
-2.50947429516202	-4.94658912754305\\
-2.50729365882386	-4.94512434075509\\
-2.50505210895836	-4.94374459257243\\
-2.50276054445436	-4.94245085916239\\
-2.50042885664084	-4.94124284398954\\
-2.49806596031978	-4.94011922763689\\
-2.49567984433527	-4.93907788133888\\
-2.49327763457554	-4.93811604618078\\
-2.49086566376218	-4.93723048106119\\
-2.48844954374798	-4.93641758305293\\
-2.48603423721208	-4.93567348394512\\
-2.48362412661687	-4.93499412660965\\
-2.48122307904034	-4.93437532456839\\
-2.47883450607431	-4.93381280778265\\
-2.47646141840004	-4.93330225731103\\
-2.47410647494619	-4.93283933112172\\
-2.4717720267348	-4.93241968300959\\
-2.46946015565231	-4.93203897626412\\
-2.46717270845135	-4.93169289348493\\
-2.46491132633426	-4.93137714370848\\
-2.46267747047844	-4.93108746782651\\
-2.46047244386022	-4.93081964311704\\
-2.45829740972605	-4.93056948756303\\
-2.45615340703756	-4.93033286452254\\
-2.4540413632043	-4.93010568819608\\
-2.45196210439911	-4.92988393023922\\
-2.44991636374067	-4.92966362776343\\
-2.44790478761394	-4.92944089287615\\
-2.44592794039701	-4.92921192380213\\
-2.44398630785617	-4.92897301753029\\
-2.44208029946938	-4.92872058382724\\
-2.44208029946938	-4.92872058382724\\
-2.42501721635025	-4.92477394878\\
-2.41145328667219	-4.91688391658535\\
-2.40089436823204	-4.90468061644775\\
-2.39282476204639	-4.88890517754169\\
-2.38691726034161	-4.87040673564487\\
-2.38300549343993	-4.8498295809335\\
-2.38101467809629	-4.8276296320789\\
-2.38091657574323	-4.80413925628713\\
-2.38270612739375	-4.77961489536233\\
-2.38638988970145	-4.75426608264628\\
-2.39198026374511	-4.72827266856841\\
-2.39949254034186	-4.701795275711\\
-2.40894334202517	-4.67498190141593\\
-2.42034977674895	-4.64797228775827\\
-2.43372896393684	-4.62090096431583\\
-2.44909775943663	-4.59389948344722\\
-2.46647258795705	-4.56709815721238\\
-2.4858693333173	-4.54062748775067\\
-2.50730325866852	-4.51461941628294\\
-2.5307889405007	-4.4892084776661\\
-2.55634020653369	-4.46453292580201\\
-2.58397007094136	-4.44073588387624\\
-2.6136906620288	-4.41796656904797\\
-2.64551313812051	-4.39638164222376\\
-2.6794475873433	-4.37614673943251\\
-2.71550290632382	-4.35743825244613\\
-2.75368665155903	-4.34044544389312\\
-2.7940048552263	-4.32537300849725\\
-2.83646179420738	-4.31244423111678\\
-2.88105969663032	-4.30190495033118\\
-2.92779836348021	-4.29402862397302\\
-2.9766746724175	-4.28912292808981\\
-3.02768191446898	-4.28753853445925\\
-3.0808088873751	-4.28968106011229\\
-3.13603862390911	-4.29602777087942\\
-3.19334655328122	-4.30715165785071\\
-3.25269774509322	-4.32375742475303\\
-3.31404259297094	-4.34673769295264\\
-3.37730967684157	-4.37726568774035\\
-3.44239311114129	-4.4169590692011\\
-3.50912795357805	-4.46819746446681\\
-3.57723580381592	-4.53482286363861\\
-3.61165522868933	-4.57590881476182\\
-3.61855620418985	-4.58490823182063\\
-3.62546035945509	-4.59420133514648\\
-3.63236638561947	-4.60380519142082\\
-3.63927282607384	-4.61373875878571\\
-3.64617805181547	-4.62402320161088\\
-3.65308023120918	-4.63468227651328\\
-3.65997729252417	-4.64574281046427\\
-3.66686687701141	-4.65723529944198\\
-3.67374627942007	-4.66919466712216\\
-3.68061237156984	-4.68166123939884\\
-3.68746150266331	-4.69468201512153\\
-3.69428936703111	-4.70831235147889\\
-3.70109082524697	-4.72261824294466\\
-3.7078596567446	-4.7376794719456\\
-3.71458820878892	-4.75359407824596\\
-3.72126688308875	-4.77048489358921\\
-3.72788335739908	-4.78850944658743\\
-3.73442135252127	-4.80787564762294\\
-3.74085857014548	-4.8288680135547\\
-3.74716299593238	-4.85189466768916\\
-3.75328563129131	-4.87757971453903\\
-3.75914422693	-4.90696991241178\\
-3.76457887494575	-4.94209871452841\\
-3.76917800144825	-4.98819563351029\\
-3.76862905539952	-5.09999338101818\\
}--cycle;
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.35402494747073	-5.0501983590024\\
-2.36655083930638	-5.03315166118125\\
-2.3802394132822	-5.0201545437149\\
-2.39447809482409	-5.01210389003855\\
-2.40858639748862	-5.00888820315795\\
-2.40858639748862	-5.00888820315795\\
-2.40996995294588	-5.00877248959927\\
-2.41134713594192	-5.00868383877119\\
-2.41271765554663	-5.00861922841022\\
-2.41408122515846	-5.00857554721799\\
-2.41543755649062	-5.00854960818887\\
-2.41678635363213	-5.00853816003748\\
-2.41812730733199	-5.00853789642351\\
-2.41946008964894	-5.0085454627412\\
-2.42078434910899	-5.00855746029798\\
-2.42209970651192	-5.00857044776663\\
-2.42340575154165	-5.00858093982784\\
-2.42470204035291	-5.00858540295311\\
-2.42598809434089	-5.00858024829001\\
-2.42726340034334	-5.00856182162702\\
-2.42852741259374	-5.00852639040542\\
-2.42977955682679	-5.00847012774986\\
-2.43101923704947	-5.00838909348489\\
-2.43224584563886	-5.00827921210238\\
-2.43345877760281	-5.00813624767264\\
-2.43465745007519	-5.00795577572156\\
-2.43584132839715	-5.00773315217875\\
-2.43700996048511	-5.00746347963279\\
-2.43816302161272	-5.00714157133488\\
-2.43930037224116	-5.00676191371327\\
-2.44042213212561	-5.00631862863518\\
-2.44152877461548	-5.00580543732108\\
-2.44262124580282	-5.00521562878394\\
-2.44370111395469	-5.00454203696876\\
-2.44477075537569	-5.00377703254278\\
-2.44583358337375	-5.00291253760481\\
-2.44689432712025	-5.00194007453882\\
-2.44795936662083	-5.00085086384047\\
-2.44903712831477	-4.99963598993731\\
-2.4501385425437	-4.99828665849956\\
-2.45127755879462	-4.99679457292477\\
-2.45247170696682	-4.9951524605777\\
-2.45374268328871	-4.99335477948164\\
-2.45511692946675	-4.99139863164386\\
-2.45662616697462	-4.9892848982218\\
-2.45830785247441	-4.98701959352708\\
-2.46020554823795	-4.98461541155553\\
-2.46236927562425	-4.98209341834104\\
-2.46485608083343	-4.9794848448557\\
-2.46773137551051	-4.97683299751367\\
-2.47107233596508	-4.9741955109421\\
-2.4749764134437	-4.97164773712086\\
-2.47958326673901	-4.96928971463399\\
-2.48513884643399	-4.9672651208861\\
-2.49225271690986	-4.96583366549089\\
-2.50731340009964	-4.96666502669735\\
-2.50732833810468	-4.96666830747277\\
-2.51816088761045	-4.97004101186175\\
-2.52135804537498	-4.97108183799627\\
-2.52329717322022	-4.97141317883606\\
-2.52456609295434	-4.97125043006465\\
-2.52537955344334	-4.97069881113208\\
-2.52583857506287	-4.96982812287301\\
-2.52599718615426	-4.96869324422681\\
-2.5258872722556	-4.96734167458492\\
-2.52552988845057	-4.96581654276774\\
-2.52494103141362	-4.96415769162675\\
-2.52413472400682	-4.96240188974767\\
-2.5231246261633	-4.9605826786438\\
-2.52192477656636	-4.9587301262713\\
-2.52054981179818	-4.95687063051518\\
-2.51901488333537	-4.95502683854243\\
-2.5173354194306	-4.953217698732\\
-2.51552682958764	-4.95145863252145\\
-2.51360421334297	-4.94976179868765\\
-2.51158210851532	-4.94813641794507\\
-2.50947429516202	-4.94658912754305\\
-2.50729365882386	-4.94512434075509\\
-2.50505210895836	-4.94374459257243\\
-2.50276054445436	-4.94245085916239\\
-2.50042885664084	-4.94124284398954\\
-2.49806596031978	-4.94011922763689\\
-2.49567984433527	-4.93907788133888\\
-2.49327763457554	-4.93811604618078\\
-2.49086566376218	-4.93723048106119\\
-2.48844954374798	-4.93641758305293\\
-2.48603423721208	-4.93567348394512\\
-2.48362412661687	-4.93499412660965\\
-2.48122307904034	-4.93437532456839\\
-2.47883450607431	-4.93381280778265\\
-2.47646141840004	-4.93330225731103\\
-2.47410647494619	-4.93283933112172\\
-2.4717720267348	-4.93241968300959\\
-2.46946015565231	-4.93203897626412\\
-2.46717270845135	-4.93169289348493\\
-2.46491132633426	-4.93137714370848\\
-2.46267747047844	-4.93108746782651\\
-2.46047244386022	-4.93081964311704\\
-2.45829740972605	-4.93056948756303\\
-2.45615340703756	-4.93033286452254\\
-2.4540413632043	-4.93010568819608\\
-2.45196210439911	-4.92988393023922\\
-2.44991636374067	-4.92966362776343\\
-2.44790478761394	-4.92944089287615\\
-2.44592794039701	-4.92921192380213\\
-2.44398630785617	-4.92897301753029\\
-2.44208029946938	-4.92872058382724\\
-2.44208029946938	-4.92872058382724\\
-2.42501721635025	-4.92477394878\\
-2.41145328667219	-4.91688391658535\\
-2.40089436823204	-4.90468061644775\\
-2.39282476204639	-4.88890517754169\\
-2.38691726034161	-4.87040673564487\\
-2.38300549343993	-4.8498295809335\\
-2.38101467809629	-4.8276296320789\\
-2.38279637540004	-4.84828742330574\\
-2.38279637540004	-4.95171257669426\\
-2.37315956840137	-4.99868168090777\\
-2.36478658421805	-5.02445340574117\\
-2.35764970567198	-5.04168840155485\\
-2.35172173922324	-5.05374155413682\\
-2.34697600580541	-5.06216456786438\\
}--cycle;
\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
-2.52537955344334	-4.97069881113209\\
-2.5249410314137	-4.96415769162672\\
-2.51901488333542	-4.9550268385424\\
-2.5094742951619	-4.94658912754316\\
-2.49806596032016	-4.94011922763645\\
-2.48603423721243	-4.93567348394463\\
-2.47410647494623	-4.93283933112165\\
-2.46267747047866	-4.93108746782609\\
-2.45196210439922	-4.929883930239\\
-2.44208029946941	-4.92872058382716\\
-2.43309376325355	-4.9271396929354\\
-2.42501721635031	-4.92477394877982\\
-2.41782329532888	-4.92138680556908\\
-2.4114532866722	-4.91688391658532\\
-2.40583413121232	-4.91128577494706\\
-2.40089436823207	-4.90468061644763\\
-2.39657350043148	-4.89718245648461\\
-2.39282476204639	-4.88890517754169\\
-2.38961401691671	-4.8799508725\\
-2.38691726034162	-4.87040673564482\\
-2.38471806890307	-4.86034589458249\\
-2.38300549343993	-4.8498295809335\\
-2.38177247079207	-4.83890945285302\\
-2.38101467809629	-4.8276296320789\\
-2.38072972301044	-4.81602835384086\\
-2.38091657574323	-4.80413925628713\\
-2.38157517089927	-4.79199237320722\\
-2.38270612739375	-4.77961489536235\\
-2.38431055029996	-4.7670317557971\\
-2.38638988970145	-4.75426608264628\\
-2.38894583941005	-4.74133955244339\\
-2.39198026374511	-4.72827266856841\\
-2.39549514420505	-4.71508498311147\\
-2.39949254034186	-4.70179527571099\\
-2.40397456084675	-4.68842169945742\\
-2.40894334202517	-4.67498190141592\\
-2.41440103165003	-4.66149312346213\\
-2.42034977674895	-4.64797228775826\\
-2.42679171428043	-4.63443607018759\\
-2.43372896393685	-4.62090096431583\\
-2.44116362251451	-4.6073833378877\\
-2.44909775943663	-4.59389948344722\\
-2.45753341312053	-4.58046566435201\\
-2.46647258795706	-4.56709815721237\\
-2.4759172517266	-4.5538132916022\\
-2.4858693333173	-4.54062748775066\\
-2.49633072064146	-4.52755729281844\\
-2.50730325866852	-4.51461941628293\\
-2.51878874750967	-4.50183076489983\\
-2.53078894050071	-4.4892084776661\\
-2.54330554223867	-4.47676996118307\\
-2.55634020653369	-4.46453292580201\\
-2.56989453424108	-4.45251542292971\\
-2.58397007094136	-4.44073588387624\\
-2.59856830443627	-4.42921316063995\\
-2.6136906620288	-4.41796656904796\\
-2.62933850755343	-4.40701593470227\\
-2.64551313812052	-4.39638164222375\\
-2.66221578053478	-4.38608468834046\\
-2.6794475873433	-4.37614673943251\\
-2.69720963246222	-4.36659019422839\\
-2.71550290632382	-4.35743825244613\\
-2.73432831047653	-4.34871499029415\\
-2.75368665155902	-4.34044544389312\\
-2.77357863455599	-4.332655701858\\
-2.7940048552263	-4.32537300849725\\
-2.81496579157401	-4.31862587935102\\
-2.83646179420738	-4.31244423111678\\
-2.85849307540007	-4.30685952841299\\
-2.88105969663032	-4.30190495033118\\
-2.90416155432563	-4.29761558035048\\
-2.92779836348021	-4.29402862397302\\
-2.9519696387356	-4.29118365943178\\
-2.9766746724175	-4.2891229280898\\
-3.00191250889548	-4.28789167278079\\
-3.02768191446898	-4.28753853445925\\
-3.05398134176837	-4.2881160203056\\
-3.0808088873751	-4.28968106011229\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
-2.43465745007484	-5.00795577572205\\
-2.4285274125937	-5.00852639040549\\
-2.4220997065117	-5.00857044776705\\
-2.41543755649052	-5.00854960818909\\
-2.40858639748859	-5.00888820315803\\
-2.40158424071456	-5.00997031521019\\
-2.39447809482402	-5.01210389003874\\
-2.38733482437923	-5.01547912567234\\
}--cycle;
\draw[line width=0.5pt, color=black] (-2.6,-5.05) -- (-2.6,-4.85) -- (-2.3,-4.85) -- (-2.3,-5.05) -- cycle;
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.1570pt, color=white!40!red, fill=white!40!red, forget plot] table[row sep=crcr]{%
x	y\\
-2.5	-5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.8355pt, color=white!40!blue, fill=white!40!blue, forget plot] table[row sep=crcr]{%
x	y\\
-3	-4.9\\
};
\node[below] at (-2.5,-5.05) {$\mathbf{x}_{A0}$};
\node[below] at (-3,-4.9) {$\mathbf{x}_{D0}$};
\node at (-2.55,-4.65) {$\mathcal{R}_{II}$};
\node at (-3.1,-5.4) {$\mathcal{R}_{I}$};
\end{axis}
\end{tikzpicture}%

==> fig/ADR5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.52900,0.69400,0.52500}%
% \definecolor{mycolor1}{rgb}{0.75,0.4,0.15}%
\definecolor{mycolor4}{rgb}{0.76471,0.84706,0.76078}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-2.6,
xmax=-2.31637287139893,
xlabel style={font=\color{white!15!black}},
ymin=-5.1,
ymax=-4.8,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.76862801191365	-5.10000661897773\\
-3.75163130827953	-5.21064474966848\\
-3.73983409545748	-5.2555850260861\\
-3.72892379623177	-5.28956015689855\\
-3.7184888104755	-5.31779965172985\\
-3.70836920399054	-5.34233696079913\\
-3.69848270113042	-5.36421883940749\\
-3.68878027689152	-5.38406938905682\\
-3.67922989046282	-5.40229673003824\\
-3.6698092170041	-5.41918537619093\\
-3.66050195072766	-5.43494323487304\\
-3.65129574274081	-5.44972783166799\\
-3.6421809680461	-5.46366199528623\\
-3.63314994714358	-5.47684376245458\\
-3.62419643264363	-5.489352912558\\
-3.61531525823809	-5.50125543702404\\
-3.60650209131727	-5.51260668999084\\
-3.59775325408504	-5.52345366725309\\
-3.58906559130398	-5.53383669164565\\
-3.58043637060779	-5.54379068378081\\
-3.57186320607371	-5.55334613656897\\
-3.56334399873891	-5.56252987390949\\
-3.55487688967802	-5.57136564934306\\
-3.54646022253988	-5.57987462415893\\
-3.53809251330884	-5.58807575341448\\
-3.5297724256547	-5.59598610070225\\
-3.48884758955741	-5.63167015905677\\
-3.4100610613115	-5.68770780726754\\
-3.3349368828448	-5.72864388049226\\
-3.26316795350155	-5.7583171945127\\
-3.19456006518835	-5.77910416558073\\
-3.12897750835642	-5.79261920871678\\
-3.06631848900272	-5.80003227258632\\
-3.00650248608646	-5.80223267327219\\
-2.94946312401726	-5.79992178377998\\
-2.89514386753302	-5.79366924262514\\
-2.84349527796892	-5.78394894521582\\
-2.79447318808181	-5.77116312480999\\
-2.74803744493492	-5.75565906113687\\
-2.70415101899941	-5.73774103568077\\
-2.66277935783573	-5.71767911577757\\
-2.62388990819175	-5.69571576114733\\
-2.58745175724254	-5.67207089820099\\
-2.55343536017896	-5.64694589387875\\
-2.52181233177396	-5.62052672576832\\
-2.49255528632107	-5.59298655770311\\
-2.46563771482338	-5.56448787210624\\
-2.44103389132008	-5.53518427148933\\
-2.41871880224618	-5.50522203538349\\
-2.39866809399991	-5.47474150172814\\
-2.38085803456931	-5.4438783311049\\
-2.36526548514662	-5.41276470701168\\
-2.35186787699976	-5.38153052535052\\
-2.34064318712902	-5.35030463209777\\
-2.33156990271718	-5.31921618157511\\
-2.32462695773563	-5.28839621255434\\
-2.31979361268123	-5.25797958253461\\
-2.31704922512974	-5.22810747476108\\
-2.31637281414448	-5.19893082193275\\
-2.31774223378529	-5.17061522074994\\
-2.32113259331548	-5.14334832990458\\
-2.32651319188357	-5.11735151458484\\
-2.3338414487343	-5.0928988975668\\
-2.34305063898892	-5.07034925907984\\
-2.35402494747073	-5.0501983590024\\
-2.36655083930638	-5.03315166118125\\
-2.3802394132822	-5.0201545437149\\
-2.39447809482409	-5.01210389003855\\
-2.40858639748862	-5.00888820315795\\
-2.40858639748862	-5.00888820315795\\
-2.40996995294588	-5.00877248959927\\
-2.41134713594192	-5.00868383877119\\
-2.41271765554663	-5.00861922841022\\
-2.41408122515846	-5.00857554721799\\
-2.41543755649062	-5.00854960818887\\
-2.41678635363213	-5.00853816003748\\
-2.41812730733199	-5.00853789642351\\
-2.41946008964894	-5.0085454627412\\
-2.42078434910899	-5.00855746029798\\
-2.42209970651192	-5.00857044776663\\
-2.42340575154165	-5.00858093982784\\
-2.42470204035291	-5.00858540295311\\
-2.42598809434089	-5.00858024829001\\
-2.42726340034334	-5.00856182162702\\
-2.42852741259374	-5.00852639040542\\
-2.42977955682679	-5.00847012774986\\
-2.43101923704947	-5.00838909348489\\
-2.43224584563886	-5.00827921210238\\
-2.43345877760281	-5.00813624767264\\
-2.43465745007519	-5.00795577572156\\
-2.43584132839715	-5.00773315217875\\
-2.43700996048511	-5.00746347963279\\
-2.43816302161272	-5.00714157133488\\
-2.43930037224116	-5.00676191371327\\
-2.44042213212561	-5.00631862863518\\
-2.44152877461548	-5.00580543732108\\
-2.44262124580282	-5.00521562878394\\
-2.44370111395469	-5.00454203696876\\
-2.44477075537569	-5.00377703254278\\
-2.44583358337375	-5.00291253760481\\
-2.44689432712025	-5.00194007453882\\
-2.44795936662083	-5.00085086384047\\
-2.44903712831477	-4.99963598993731\\
-2.4501385425437	-4.99828665849956\\
-2.45127755879462	-4.99679457292477\\
-2.45247170696682	-4.9951524605777\\
-2.45374268328871	-4.99335477948164\\
-2.45511692946675	-4.99139863164386\\
-2.45662616697462	-4.9892848982218\\
-2.45830785247441	-4.98701959352708\\
-2.46020554823795	-4.98461541155553\\
-2.46236927562425	-4.98209341834104\\
-2.46485608083343	-4.9794848448557\\
-2.46773137551051	-4.97683299751367\\
-2.47107233596508	-4.9741955109421\\
-2.4749764134437	-4.97164773712086\\
-2.47958326673901	-4.96928971463399\\
-2.48513884643399	-4.9672651208861\\
-2.49225271690986	-4.96583366549089\\
-2.50731340009964	-4.96666502669735\\
-2.50732833810468	-4.96666830747277\\
-2.51816088761045	-4.97004101186175\\
-2.52135804537498	-4.97108183799627\\
-2.52329717322022	-4.97141317883606\\
-2.52456609295434	-4.97125043006465\\
-2.52537955344334	-4.97069881113208\\
-2.52583857506287	-4.96982812287301\\
-2.52599718615426	-4.96869324422681\\
-2.5258872722556	-4.96734167458492\\
-2.52552988845057	-4.96581654276774\\
-2.52494103141362	-4.96415769162675\\
-2.52413472400682	-4.96240188974767\\
-2.5231246261633	-4.9605826786438\\
-2.52192477656636	-4.9587301262713\\
-2.52054981179818	-4.95687063051518\\
-2.51901488333537	-4.95502683854243\\
-2.5173354194306	-4.953217698732\\
-2.51552682958764	-4.95145863252145\\
-2.51360421334297	-4.94976179868765\\
-2.51158210851532	-4.94813641794507\\
-2.50947429516202	-4.94658912754305\\
-2.50729365882386	-4.94512434075509\\
-2.50505210895836	-4.94374459257243\\
-2.50276054445436	-4.94245085916239\\
-2.50042885664084	-4.94124284398954\\
-2.49806596031978	-4.94011922763689\\
-2.49567984433527	-4.93907788133888\\
-2.49327763457554	-4.93811604618078\\
-2.49086566376218	-4.93723048106119\\
-2.48844954374798	-4.93641758305293\\
-2.48603423721208	-4.93567348394512\\
-2.48362412661687	-4.93499412660965\\
-2.48122307904034	-4.93437532456839\\
-2.47883450607431	-4.93381280778265\\
-2.47646141840004	-4.93330225731103\\
-2.47410647494619	-4.93283933112172\\
-2.4717720267348	-4.93241968300959\\
-2.46946015565231	-4.93203897626412\\
-2.46717270845135	-4.93169289348493\\
-2.46491132633426	-4.93137714370848\\
-2.46267747047844	-4.93108746782651\\
-2.46047244386022	-4.93081964311704\\
-2.45829740972605	-4.93056948756303\\
-2.45615340703756	-4.93033286452254\\
-2.4540413632043	-4.93010568819608\\
-2.45196210439911	-4.92988393023922\\
-2.44991636374067	-4.92966362776343\\
-2.44790478761394	-4.92944089287615\\
-2.44592794039701	-4.92921192380213\\
-2.44398630785617	-4.92897301753029\\
-2.44208029946938	-4.92872058382724\\
-2.44208029946938	-4.92872058382724\\
-2.42501721635025	-4.92477394878\\
-2.41145328667219	-4.91688391658535\\
-2.40089436823204	-4.90468061644775\\
-2.39282476204639	-4.88890517754169\\
-2.38691726034161	-4.87040673564487\\
-2.38300549343993	-4.8498295809335\\
-2.38101467809629	-4.8276296320789\\
-2.38091657574323	-4.80413925628713\\
-2.38270612739375	-4.77961489536233\\
-2.38638988970145	-4.75426608264628\\
-2.39198026374511	-4.72827266856841\\
-2.39949254034186	-4.701795275711\\
-2.40894334202517	-4.67498190141593\\
-2.42034977674895	-4.64797228775827\\
-2.43372896393684	-4.62090096431583\\
-2.44909775943663	-4.59389948344722\\
-2.46647258795705	-4.56709815721238\\
-2.4858693333173	-4.54062748775067\\
-2.50730325866852	-4.51461941628294\\
-2.5307889405007	-4.4892084776661\\
-2.55634020653369	-4.46453292580201\\
-2.58397007094136	-4.44073588387624\\
-2.6136906620288	-4.41796656904797\\
-2.64551313812051	-4.39638164222376\\
-2.6794475873433	-4.37614673943251\\
-2.71550290632382	-4.35743825244613\\
-2.75368665155903	-4.34044544389312\\
-2.7940048552263	-4.32537300849725\\
-2.83646179420738	-4.31244423111678\\
-2.88105969663032	-4.30190495033118\\
-2.92779836348021	-4.29402862397302\\
-2.9766746724175	-4.28912292808981\\
-3.02768191446898	-4.28753853445925\\
-3.0808088873751	-4.28968106011229\\
-3.13603862390911	-4.29602777087942\\
-3.19334655328122	-4.30715165785071\\
-3.25269774509322	-4.32375742475303\\
-3.31404259297094	-4.34673769295264\\
-3.37730967684157	-4.37726568774035\\
-3.44239311114129	-4.4169590692011\\
-3.50912795357805	-4.46819746446681\\
-3.57723580381592	-4.53482286363861\\
-3.61165522868933	-4.57590881476182\\
-3.61855620418985	-4.58490823182063\\
-3.62546035945509	-4.59420133514648\\
-3.63236638561947	-4.60380519142082\\
-3.63927282607384	-4.61373875878571\\
-3.64617805181547	-4.62402320161088\\
-3.65308023120918	-4.63468227651328\\
-3.65997729252417	-4.64574281046427\\
-3.66686687701141	-4.65723529944198\\
-3.67374627942007	-4.66919466712216\\
-3.68061237156984	-4.68166123939884\\
-3.68746150266331	-4.69468201512153\\
-3.69428936703111	-4.70831235147889\\
-3.70109082524697	-4.72261824294466\\
-3.7078596567446	-4.7376794719456\\
-3.71458820878892	-4.75359407824596\\
-3.72126688308875	-4.77048489358921\\
-3.72788335739908	-4.78850944658743\\
-3.73442135252127	-4.80787564762294\\
-3.74085857014548	-4.8288680135547\\
-3.74716299593238	-4.85189466768916\\
-3.75328563129131	-4.87757971453903\\
-3.75914422693	-4.90696991241178\\
-3.76457887494575	-4.94209871452841\\
-3.76917800144825	-4.98819563351029\\
-3.76862905539952	-5.09999338101818\\
}--cycle;
\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
-2.52537955344334	-4.97069881113209\\
-2.5249410314137	-4.96415769162672\\
-2.51901488333542	-4.9550268385424\\
-2.5094742951619	-4.94658912754316\\
-2.49806596032016	-4.94011922763645\\
-2.48603423721243	-4.93567348394463\\
-2.47410647494623	-4.93283933112165\\
-2.46267747047866	-4.93108746782609\\
-2.45196210439922	-4.929883930239\\
-2.44208029946941	-4.92872058382716\\
-2.43309376325355	-4.9271396929354\\
-2.42501721635031	-4.92477394877982\\
-2.41782329532888	-4.92138680556908\\
-2.4114532866722	-4.91688391658532\\
-2.40583413121232	-4.91128577494706\\
-2.40089436823207	-4.90468061644763\\
-2.39657350043148	-4.89718245648461\\
-2.39282476204639	-4.88890517754169\\
-2.38961401691671	-4.8799508725\\
-2.38691726034162	-4.87040673564482\\
-2.38471806890307	-4.86034589458249\\
-2.38300549343993	-4.8498295809335\\
-2.38177247079207	-4.83890945285302\\
-2.38101467809629	-4.8276296320789\\
-2.38072972301044	-4.81602835384086\\
-2.38091657574323	-4.80413925628713\\
-2.38157517089927	-4.79199237320722\\
-2.38270612739375	-4.77961489536235\\
-2.38431055029996	-4.7670317557971\\
-2.38638988970145	-4.75426608264628\\
-2.38894583941005	-4.74133955244339\\
-2.39198026374511	-4.72827266856841\\
-2.39549514420505	-4.71508498311147\\
-2.39949254034186	-4.70179527571099\\
-2.40397456084675	-4.68842169945742\\
-2.40894334202517	-4.67498190141592\\
-2.41440103165003	-4.66149312346213\\
-2.42034977674895	-4.64797228775826\\
-2.42679171428043	-4.63443607018759\\
-2.43372896393685	-4.62090096431583\\
-2.44116362251451	-4.6073833378877\\
-2.44909775943663	-4.59389948344722\\
-2.45753341312053	-4.58046566435201\\
-2.46647258795706	-4.56709815721237\\
-2.4759172517266	-4.5538132916022\\
-2.4858693333173	-4.54062748775066\\
-2.49633072064146	-4.52755729281844\\
-2.50730325866852	-4.51461941628293\\
-2.51878874750967	-4.50183076489983\\
-2.53078894050071	-4.4892084776661\\
-2.54330554223867	-4.47676996118307\\
-2.55634020653369	-4.46453292580201\\
-2.56989453424108	-4.45251542292971\\
-2.58397007094136	-4.44073588387624\\
-2.59856830443627	-4.42921316063995\\
-2.6136906620288	-4.41796656904796\\
-2.62933850755343	-4.40701593470227\\
-2.64551313812052	-4.39638164222375\\
-2.66221578053478	-4.38608468834046\\
-2.6794475873433	-4.37614673943251\\
-2.69720963246222	-4.36659019422839\\
-2.71550290632382	-4.35743825244613\\
-2.73432831047653	-4.34871499029415\\
-2.75368665155902	-4.34044544389312\\
-2.77357863455599	-4.332655701858\\
-2.7940048552263	-4.32537300849725\\
-2.81496579157401	-4.31862587935102\\
-2.83646179420738	-4.31244423111678\\
-2.85849307540007	-4.30685952841299\\
-2.88105969663032	-4.30190495033118\\
-2.90416155432563	-4.29761558035048\\
-2.92779836348021	-4.29402862397302\\
-2.9519696387356	-4.29118365943178\\
-2.9766746724175	-4.2891229280898\\
-3.00191250889548	-4.28789167278079\\
-3.02768191446898	-4.28753853445925\\
-3.05398134176837	-4.2881160203056\\
-3.0808088873751	-4.28968106011229\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
-2.43465745007484	-5.00795577572205\\
-2.4285274125937	-5.00852639040549\\
-2.4220997065117	-5.00857044776705\\
-2.41543755649052	-5.00854960818909\\
-2.40858639748859	-5.00888820315803\\
-2.40158424071456	-5.00997031521019\\
-2.39447809482402	-5.01210389003874\\
-2.38733482437923	-5.01547912567234\\
}--cycle;
\addplot[area legend, draw=black, line width=1.0pt, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.35402494747073	-5.0501983590024\\
-2.36655083930638	-5.03315166118125\\
-2.3802394132822	-5.0201545437149\\
-2.39447809482409	-5.01210389003855\\
-2.40858639748862	-5.00888820315795\\
-2.40858639748862	-5.00888820315795\\
-2.40996995294588	-5.00877248959927\\
-2.41134713594192	-5.00868383877119\\
-2.41271765554663	-5.00861922841022\\
-2.41408122515846	-5.00857554721799\\
-2.41543755649062	-5.00854960818887\\
-2.41678635363213	-5.00853816003748\\
-2.41812730733199	-5.00853789642351\\
-2.41946008964894	-5.0085454627412\\
-2.42078434910899	-5.00855746029798\\
-2.42209970651192	-5.00857044776663\\
-2.42340575154165	-5.00858093982784\\
-2.42470204035291	-5.00858540295311\\
-2.42598809434089	-5.00858024829001\\
-2.42726340034334	-5.00856182162702\\
-2.42852741259374	-5.00852639040542\\
-2.42977955682679	-5.00847012774986\\
-2.43101923704947	-5.00838909348489\\
-2.43224584563886	-5.00827921210238\\
-2.43345877760281	-5.00813624767264\\
-2.43465745007519	-5.00795577572156\\
-2.43584132839715	-5.00773315217875\\
-2.43700996048511	-5.00746347963279\\
-2.43816302161272	-5.00714157133488\\
-2.43930037224116	-5.00676191371327\\
-2.44042213212561	-5.00631862863518\\
-2.44152877461548	-5.00580543732108\\
-2.44262124580282	-5.00521562878394\\
-2.44370111395469	-5.00454203696876\\
-2.44477075537569	-5.00377703254278\\
-2.44583358337375	-5.00291253760481\\
-2.44689432712025	-5.00194007453882\\
-2.44795936662083	-5.00085086384047\\
-2.44903712831477	-4.99963598993731\\
-2.4501385425437	-4.99828665849956\\
-2.45127755879462	-4.99679457292477\\
-2.45247170696682	-4.9951524605777\\
-2.45374268328871	-4.99335477948164\\
-2.45511692946675	-4.99139863164386\\
-2.45662616697462	-4.9892848982218\\
-2.45830785247441	-4.98701959352708\\
-2.46020554823795	-4.98461541155553\\
-2.46236927562425	-4.98209341834104\\
-2.46485608083343	-4.9794848448557\\
-2.46773137551051	-4.97683299751367\\
-2.47107233596508	-4.9741955109421\\
-2.4749764134437	-4.97164773712086\\
-2.47958326673901	-4.96928971463399\\
-2.48513884643399	-4.9672651208861\\
-2.49225271690986	-4.96583366549089\\
-2.50731340009964	-4.96666502669735\\
-2.50732833810468	-4.96666830747277\\
-2.51816088761045	-4.97004101186175\\
-2.52135804537498	-4.97108183799627\\
-2.52329717322022	-4.97141317883606\\
-2.52456609295434	-4.97125043006465\\
-2.52537955344334	-4.97069881113208\\
-2.52583857506287	-4.96982812287301\\
-2.52599718615426	-4.96869324422681\\
-2.5258872722556	-4.96734167458492\\
-2.52552988845057	-4.96581654276774\\
-2.52494103141362	-4.96415769162675\\
-2.52413472400682	-4.96240188974767\\
-2.5231246261633	-4.9605826786438\\
-2.52192477656636	-4.9587301262713\\
-2.52054981179818	-4.95687063051518\\
-2.51901488333537	-4.95502683854243\\
-2.5173354194306	-4.953217698732\\
-2.51552682958764	-4.95145863252145\\
-2.51360421334297	-4.94976179868765\\
-2.51158210851532	-4.94813641794507\\
-2.50947429516202	-4.94658912754305\\
-2.50729365882386	-4.94512434075509\\
-2.50505210895836	-4.94374459257243\\
-2.50276054445436	-4.94245085916239\\
-2.50042885664084	-4.94124284398954\\
-2.49806596031978	-4.94011922763689\\
-2.49567984433527	-4.93907788133888\\
-2.49327763457554	-4.93811604618078\\
-2.49086566376218	-4.93723048106119\\
-2.48844954374798	-4.93641758305293\\
-2.48603423721208	-4.93567348394512\\
-2.48362412661687	-4.93499412660965\\
-2.48122307904034	-4.93437532456839\\
-2.47883450607431	-4.93381280778265\\
-2.47646141840004	-4.93330225731103\\
-2.47410647494619	-4.93283933112172\\
-2.4717720267348	-4.93241968300959\\
-2.46946015565231	-4.93203897626412\\
-2.46717270845135	-4.93169289348493\\
-2.46491132633426	-4.93137714370848\\
-2.46267747047844	-4.93108746782651\\
-2.46047244386022	-4.93081964311704\\
-2.45829740972605	-4.93056948756303\\
-2.45615340703756	-4.93033286452254\\
-2.4540413632043	-4.93010568819608\\
-2.45196210439911	-4.92988393023922\\
-2.44991636374067	-4.92966362776343\\
-2.44790478761394	-4.92944089287615\\
-2.44592794039701	-4.92921192380213\\
-2.44398630785617	-4.92897301753029\\
-2.44208029946938	-4.92872058382724\\
-2.44208029946938	-4.92872058382724\\
-2.42501721635025	-4.92477394878\\
-2.41145328667219	-4.91688391658535\\
-2.40089436823204	-4.90468061644775\\
-2.39282476204639	-4.88890517754169\\
-2.38691726034161	-4.87040673564487\\
-2.38300549343993	-4.8498295809335\\
-2.38279637540004	-4.84828742330574\\
-2.38279637540004	-4.95171257669426\\
-2.37315956840137	-4.99868168090777\\
-2.36478658421805	-5.02445340574117\\
-2.35764970567198	-5.04168840155485\\
-2.35172173922324	-5.05374155413682\\
-2.34697600580541	-5.06216456786438\\
}--cycle;

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-2.34698	-5.06216\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-2.3828	-4.84829\\
};
\node[right] at (-2.3828,-4.84829) {$\mathbf{x}_{tg1}$};
\node[left] at (-2.34698,-5.06216) {$\mathbf{x}_{tg2}$};
\node at (-2.42,-4.96) {$\mathcal{R}_{III}$};
\node at (-2.35,-4.95) {$\mathcal{B}_{II}$};
% \node at (-2.44,-4.91) {$\pmb{l}_{1}$};
\end{axis}
\end{tikzpicture}%

==> fig/angle.tex <==

\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
    xmin=0.2,
    xmax=1.1,
    ymin=-0.1,
    ymax=0.9,
    axis equal,
    xtick=\empty,
    ytick=\empty,]
    % 定义三个点 A, B, C
    \coordinate (A) at (axis cs:0.9, 0.2);
    \coordinate (D) at (axis cs:0.4, 0.2);
    \coordinate (O) at (axis cs:0.5, 0.6);
    \coordinate (A1) at (axis cs:1.5, 0.2);
    \coordinate (A2) at (axis cs:1.5, -0.4);
    \coordinate (D1) at (axis cs:-0.025, -1.5);
    \coordinate (D2) at (axis cs:-1.5, 0.2);
    \coordinate (O1) at (axis cs:-0.4, 1.5);
    \coordinate (O2) at (axis cs:0.725, 1.5);
    

    % 填充区域颜色
    \fill[blue!20, opacity=0.7] (A) -- (O) -- (O2) --(axis cs:1.5,1.5) -- (A1) -- cycle;
    \fill[blue!20, opacity=0.7] (D) -- (D1) -- (D2) -- cycle;

    \fill[red!20, opacity=0.7] (O) -- (O1) -- (O2) -- cycle;
    \fill[red!20, opacity=0.7] (D) -- (D1) -- (A2) -- (A) -- cycle;

    \fill[yellow!20, opacity=0.7] (O) -- (D) -- (A) -- cycle;

    \draw[thick] (A1) -- (D2); 
    \draw[thick] (D1) -- (O2); 
    \draw[thick] (O1) -- (A2);
    % 在区域内标注 \Omega
    \node at (axis cs:0.95, 0.65) {\Large $\Omega_{I}$};
    \node at (axis cs:0.2, 0.05) {\Large $\Omega_{I}$};
    \node at (axis cs:0.65, 0.05) {\Large $\Omega_{II}$};
    \node at (axis cs:0.45, 0.8) {\Large $\Omega_{II}$};
    \node at (axis cs:0.7, 0.27) {\Large $\Omega_{III}$};

    \coordinate (T) at (axis cs:0.7, 0.7);
    \coordinate (O3) at (axis cs:0.65, 0.6);
    \draw[thick,dashed] (A) -- (T); 
    \draw[thick,dashed] (D) -- (T); 
    \draw[thick,dashed] (O) -- (T);
    \draw[thick,dashed] (O) -- (O3);

    
    \draw pic[draw,angle radius=0.5cm,"$\phi$" shift={(3.2mm,1mm)}] {angle=O3--O--T};
    \draw pic[draw,angle radius=0.5cm,"$\theta_D$" shift={(4.5mm,1mm)}] {angle=A--D--T};
    \draw pic[draw,angle radius=0.5cm,"$\theta_A$" shift={(4.5mm,1mm)}] {angle=A1--A--T};
    % \draw pic[draw,fill=green!30,angle radius=1cm,"$\alpha$" shift={(6mm,1mm)}]

    % 标注点 A, B, C, D
    \node[below left] at (A) {\large $\mathbf{x}_{Ac}$};
    \node[above left] at (D) {\large $\mathbf{x}_{Dc}$};
    \node[left] at (O) {O};
    \node[right] at (T) {\large $\mathbf{x}_f$};
    \end{axis}
\end{tikzpicture}



==> fig/changeR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0.19400,0.6600}%
%
% \begin{tiny}
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=-0.36,
xmax=-0.17,
xlabel style={font=\color{white!15!black}},
ymin=-0.07,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal,
legend style={at={(0,0.05)}, anchor=south west, draw=none,
        fill=none, legend cell align=left, align=left, font=\footnotesize, nodes={inner ysep=0.5pt}}
]
\addplot[area legend, draw=white!40!black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
-0.199855865453543	0.108990669479879\\
-0.197879864758795	0.111187290400422\\
-0.196619269029183	0.112684451252859\\
-0.196085187912	0.113362403106308\\
-0.19628759780369	0.113075677094721\\
-0.197234798536462	0.111643095949819\\
-0.198932537847401	0.108831728238624\\
-0.201382508905918	0.104329412666176\\
-0.204579549429096	0.0976936119694832\\
-0.208505788703606	0.0882446279540162\\
-0.213116159159221	0.0748013968470671\\
-0.218290641590648	0.0548108601499024\\
-0.223521007081314	0.0186373876255031\\
-0.223971447928082	-0.0208787651669753\\
-0.219201269009293	-0.0601085322011756\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.309856555315513	0.0197975685420936\\
-0.311465546293996	0.0201627942916984\\
-0.313045169831188	0.0205650967859657\\
-0.314589266282528	0.0210045179295753\\
-0.316090992422084	0.0214805794950235\\
-0.317542720498429	0.0219922114441783\\
-0.318935907699522	0.0225376760758396\\
-0.320260919427872	0.0231144909691167\\
-0.321506778462427	0.0237193555861858\\
-0.322660791932875	0.0243480894338375\\
-0.323707970615072	0.0249955949889639\\
-0.324630081606144	0.0256558688977243\\
-0.325404020596669	0.0263221073900618\\
-0.325998832279976	0.0269870068486047\\
-0.326369776348262	0.0276435142807855\\
-0.326444983090976	0.0282867899951378\\
-0.326089105335358	0.0289202751842396\\
-0.324962033908228	0.0295824223902932\\
-0.319630526798401	0.0310114098815157\\
-0.319602505520991	0.0310183145187774\\
-0.311522186495522	0.0335112057326496\\
-0.307697441894068	0.0351411936567205\\
-0.30468229013538	0.0366474971091574\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
}--cycle;
\addplot[draw=white!40!black, fill=mycolor1, line width=0.5pt, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1.26183275598607	0.129536668156354\\
-1.25125285514536	0.214594384217789\\
-1.24320882040407	0.249255095855377\\
-1.23560292472026	0.275498996335702\\
-1.22823506189597	0.297339548546036\\
-1.22102753121459	0.316337412021987\\
-1.21394038629783	0.333295994762252\\
-1.2069498388664	0.348694327041127\\
-1.20004035060798	0.362845674793304\\
-1.1932011007196	0.375968434764252\\
-1.18642418969178	0.388222206242358\\
-1.17970363766803	0.399727918392164\\
-1.17303478572298	0.410579868510784\\
-1.16641391799746	0.420853324199266\\
-1.15983801255289	0.430609538883441\\
-1.15330457106738	0.439899182241467\\
-1.14681149885112	0.448764758500273\\
-1.1403570181096	0.457242355666784\\
-1.13393960383513	0.465362939182786\\
-1.12755793549879	0.473153327322949\\
-1.1212108600248	0.48063693923265\\
-1.11489736298176	0.487834377304749\\
-1.10861654586396	0.494763886716443\\
-1.10236760795789	0.501441722439077\\
-1.09614983170987	0.507882445563129\\
-1.08996257080144	0.514099164930546\\
-1.05946525537479	0.54220229520559\\
-1.00051284231036	0.586586301392436\\
-0.944077686554457	0.619311887150192\\
-0.890008331810065	0.643331939687466\\
-0.838207176898919	0.660475676977364\\
-0.788604379915809	0.671986576021186\\
-0.741146100093212	0.67876629674162\\
-0.695788468842808	0.681500559434598\\
-0.652494200926978	0.680730372809153\\
-0.611230553727952	0.676895234349113\\
-0.571968030703027	0.670360795072432\\
-0.534679521749799	0.661437369762602\\
-0.499339713270856	0.65039277904657\\
-0.465924671841574	0.637461535476007\\
-0.434411543700818	0.622851589160161\\
-0.404778333981142	0.606749396242472\\
-0.377003742412479	0.589323805785236\\
-0.35106704008846	0.57072909635584\\
-0.32694797685667	0.551107389658212\\
-0.304626712133741	0.530590601007432\\
-0.284083764112328	0.509302041563173\\
-0.26529997380855	0.487357756879698\\
-0.248256481429176	0.464867665553015\\
-0.232934713258042	0.441936547493689\\
-0.219316377750154	0.418664921729327\\
-0.207383469812504	0.39514984749583\\
-0.197118282330826	0.37148567909061\\
-0.188503423801363	0.347764804343864\\
-0.181521840284416	0.324078398860525\\
-0.176156838486096	0.300517234197866\\
-0.172392103956896	0.277172589531998\\
-0.170211702909467	0.254137336274547\\
-0.169600045461049	0.231507299433544\\
-0.170541766920932	0.209383059589031\\
-0.173021440717901	0.187872467599754\\
-0.17702294626128	0.167094346740317\\
-0.18252811784932	0.147184252613967\\
-0.189513850410303	0.128303966956813\\
-0.197945761024456	0.110658090146779\\
-0.207763842370558	0.0945245530035021\\
-0.218849123170381	0.0803113224800078\\
-0.230948889528983	0.0686455824573634\\
-0.243553475731441	0.0603796470548442\\
-0.243553475731441	0.0603796470548442\\
-0.244813115406761	0.0597683401261397\\
-0.246069370158237	0.0591968411204147\\
-0.2473215079324	0.0586646584212784\\
-0.248568850133112	0.058171042906569\\
-0.249810781536623	0.0577149772896286\\
-0.251046758901799	0.0572951711644218\\
-0.252276317879959	0.056910062214392\\
-0.253499077932452	0.0565578236732752\\
-0.25471474510023	0.0562363777282743\\
-0.255923112624374	0.0559434141756995\\
-0.257124059573559	0.0556764133183188\\
-0.258317547777432	0.0554326718657317\\
-0.259503617480689	0.0552093304835045\\
-0.26068238221294	0.055003401636594\\
-0.261854023411909	0.0548117964760796\\
-0.263018785345366	0.0546313497018674\\
-0.264176970857833	0.0544588415690263\\
-0.265328938431648	0.0542910164617461\\
-0.266475101009	0.054124597711022\\
-0.267615926982094	0.0539562985608666\\
-0.26875194373082	0.0537828293815492\\
-0.269883744077522	0.0536009013831267\\
-0.271011996040895	0.0534072271999893\\
-0.272137456308531	0.0531985188036241\\
-0.273260987912107	0.0529714832650789\\
-0.274383582682256	0.0527228169409434\\
-0.275506389183849	0.0524491987074542\\
-0.276630746989926	0.0521472829267245\\
-0.277758228348806	0.0518136929065644\\
-0.278890688542133	0.0514450157191829\\
-0.280030326534769	0.0510377993813701\\
-0.2811797579013	0.0505885535745439\\
-0.282342102512931	0.0500937552991691\\
-0.283521090139859	0.0495498611111383\\
-0.284721188065953	0.0489533278650775\\
-0.285947756195553	0.0483006441634672\\
-0.287207237260804	0.0475883749267093\\
-0.288507393166265	0.0468132215583175\\
-0.289857604270524	0.0459720999001665\\
-0.291269258495604	0.0450622372206369\\
-0.292756275566446	0.0440812872070637\\
-0.294335846810931	0.0430274570103071\\
-0.296029541587673	0.0418996298183864\\
-0.297865083047427	0.0406974427780176\\
-0.299879450310593	0.0394212225833412\\
-0.302124892313002	0.0380715232130232\\
-0.30468229013538	0.0366474971091574\\
-0.307697441894068	0.0351411936567205\\
-0.311522186495522	0.0335112057326496\\
-0.319602505520991	0.0310183145187774\\
-0.319630526798401	0.0310114098815157\\
-0.324962033908228	0.0295824223902932\\
-0.326089105335358	0.0289202751842396\\
-0.326444983090976	0.0282867899951378\\
-0.326369776348262	0.0276435142807855\\
-0.325998832279976	0.0269870068486047\\
-0.325404020596669	0.0263221073900618\\
-0.324630081606144	0.0256558688977243\\
-0.323707970615072	0.0249955949889639\\
-0.322660791932875	0.0243480894338375\\
-0.321506778462427	0.0237193555861858\\
-0.320260919427872	0.0231144909691167\\
-0.318935907699522	0.0225376760758396\\
-0.317542720498429	0.0219922114441783\\
-0.316090992422084	0.0214805794950235\\
-0.314589266282528	0.0210045179295753\\
-0.313045169831188	0.0205650967859657\\
-0.311465546293996	0.0201627942916984\\
-0.309856555315513	0.0197975685420936\\
-0.308223754340413	0.0194689232893769\\
-0.306572166561123	0.0191759669859075\\
-0.304906339210317	0.0189174648196262\\
-0.303230394547314	0.0186918838890054\\
-0.301548075013098	0.0184974319413495\\
-0.299862783492931	0.018332090279731\\
-0.298177619296651	0.0181936415581229\\
-0.296495410264469	0.018079693252029\\
-0.294818741281341	0.0179876976280816\\
-0.293149979405709	0.0179149690508391\\
-0.291491295771256	0.0178586994643005\\
-0.289844684393061	0.0178159728718593\\
-0.288211977997434	0.0177837796106884\\
-0.286594860995535	0.0177590311714188\\
-0.28499487973441	0.0177385762461433\\
-0.283413450185537	0.0177192185908058\\
-0.28185186327047	0.0176977371559197\\
-0.280311288074781	0.0176709087679857\\
-0.278792773262494	0.0176355334326602\\
-0.277297247069056	0.0175884620845679\\
-0.275825516314404	0.0175266263398171\\
-0.274378264930155	0.0174470695353115\\
-0.272956052526573	0.0173469780896325\\
-0.271559313526403	0.0172237120236401\\
-0.270188357357228	0.0170748333638415\\
-0.268843370118727	0.0168981311414688\\
-0.267524418029174	0.0166916418066958\\
-0.266231452815013	0.0164536640973811\\
-0.26496431905205	0.0161827677156227\\
-0.26372276331312	0.015877795539657\\
-0.262506444841508	0.0155378594911982\\
-0.2613149473659	0.0151623305454543\\
-0.2613149473659	0.0151623305454543\\
-0.250643957064292	0.00945767819079226\\
-0.241847658350189	0.000646031012091921\\
-0.234545310769893	-0.0105050237130644\\
-0.228569947795906	-0.023426261401383\\
-0.223867243045101	-0.0377490504499696\\
-0.220430940596209	-0.0532223201836614\\
-0.218274479387583	-0.0696599720279633\\
-0.217419175073567	-0.0869130513570079\\
-0.21788922301519	-0.104854908562458\\
-0.219709540836857	-0.123372866237275\\
-0.222904833684156	-0.14236324112787\\
-0.227499202540554	-0.161728178154189\\
-0.233515998058777	-0.181373509998292\\
-0.240977784880447	-0.201207220933333\\
-0.249906353482306	-0.221138277287826\\
-0.260322749710808	-0.241075683365483\\
-0.272247307820417	-0.26092767419551\\
-0.285699680357862	-0.280600985957154\\
-0.300698861861755	-0.300000161634508\\
-0.317263205051473	-0.319026858712693\\
-0.335410428910296	-0.337579130293853\\
-0.355157618288419	-0.355550652314714\\
-0.376521214585837	-0.372829868238624\\
-0.399516996825035	-0.389299018821071\\
-0.424160052022762	-0.404833018054291\\
-0.450464733209208	-0.419298126520541\\
-0.47844460267494	-0.432550358947812\\
-0.508112356963393	-0.444433541849375\\
-0.539479728623589	-0.454776906669806\\
-0.572557357557022	-0.463392058902258\\
-0.607354621542915	-0.470069096038818\\
-0.643879410546926	-0.474571543222167\\
-0.682137821558371	-0.476629611162433\\
-0.722133737880082	-0.475931013129173\\
-0.763868235095862	-0.47210812555215\\
-0.807338717622381	-0.464719480139949\\
-0.852537618636936	-0.453222101195411\\
-0.899450356105891	-0.436928307096854\\
-0.948051941002279	-0.4149344839047\\
-0.998300945679733	-0.385995209388771\\
-1.05012774335466	-0.348279330470806\\
-1.10340841016175	-0.298832036172825\\
-1.13052528966882	-0.268169290931161\\
-1.13598110982939	-0.261438380426032\\
-1.14144655756461	-0.25448270568588\\
-1.1469210131326	-0.247289155972866\\
-1.15240378551161	-0.239843168302035\\
-1.15789410047545	-0.232128485808984\\
-1.16339108596105	-0.22412686142489\\
-1.16889375393501	-0.215817690866704\\
-1.17440097767485	-0.207177553100309\\
-1.1799114629603	-0.198179627963754\\
-1.18542371104762	-0.188792948129433\\
-1.1909359703615	-0.178981423706082\\
-1.19644617238666	-0.168702548583908\\
-1.20195184493102	-0.157905651203386\\
-1.20744999214104	-0.146529476258814\\
-1.21293692419786	-0.134498754270786\\
-1.21840800817168	-0.121719186065341\\
-1.22385729015682	-0.108069840602619\\
-1.22927689654981	-0.0933911167204454\\
-1.23465603240897	-0.0774646158011035\\
-1.23997918523841	-0.0599770700392068\\
-1.24522259253052	-0.0404494472913188\\
-1.25034633363391	-0.0180783376911662\\
-1.25527273351403	0.00869692016286032\\
-1.25980171161015	0.0438897910224538\\
-1.26183556647278	0.129480470017032\\
}--cycle;\addlegendentry{$u_A=1$}
\addplot [color=green!50!black, line width=0.5pt]
  table[row sep=crcr]{%
-1.04986409277512	0.120902495260521\\
-1.04191544289508	0.185171048271398\\
-1.03602483758598	0.211401940553467\\
-1.03048649422906	0.231287599450934\\
-1.02513769274468	0.247857548335528\\
-1.01991527298101	0.26228930454147\\
-1.01478677624588	0.275188775674472\\
-1.00973288084465	0.286917077327685\\
-1.00474097124085	0.297710262671259\\
-0.999802265889457	0.307732827925167\\
-0.994910356973448	0.317104931228736\\
-0.990060396215257	0.325917577527875\\
-0.985248608268811	0.334241699116112\\
-0.980471983653553	0.342133888991523\\
-0.975728076317568	0.349640182763641\\
-0.971014865280203	0.356798644881023\\
-0.966330657167974	0.363641191485215\\
-0.961674015767312	0.370194908708665\\
-0.957043709962993	0.376483027459805\\
-0.952438674513117	0.382525658269369\\
-0.947857979989204	0.388340354749632\\
-0.943300809390455	0.393942552193133\\
-0.938766439704192	0.399345913598139\\
-0.934254227189803	0.404562605974398\\
-0.929763595505606	0.409603523394549\\
-0.925294026034181	0.414478468845439\\
-0.903247103582206	0.436647227107033\\
-0.860536119322498	0.472252038809497\\
-0.819506286950318	0.499265668010471\\
-0.780039520817904	0.519874625558792\\
-0.742061231469396	0.535426204414239\\
-0.705519236067279	0.546831303944639\\
-0.670374269132614	0.5547467584843\\
-0.636595123210261	0.559669259773782\\
-0.604155920588646	0.561988408202924\\
-0.5730344718455	0.562018830719974\\
-0.543211233567964	0.560020710493497\\
-0.514668617336668	0.556213496498452\\
-0.48739051517512	0.550785395209314\\
-0.461361964048358	0.543900144491669\\
-0.436568902886046	0.535701974776981\\
-0.412997993081081	0.526319325075449\\
-0.390636483727601	0.515867681704041\\
-0.369472109174345	0.50445178514082\\
-0.349493010458805	0.492167372914456\\
-0.330687674782723	0.47910257602498\\
-0.313044888923047	0.465339052796033\\
-0.296553703660295	0.450952921185325\\
-0.281203407141175	0.436015534709088\\
-0.266983505695809	0.420594135939602\\
-0.253883711080262	0.404752413522122\\
-0.241893933464841	0.388550982855362\\
-0.231004279774484	0.372047806341122\\
-0.221205057236318	0.355298565996952\\
-0.212486782223118	0.338356998942247\\
-0.204840194719519	0.321275204605521\\
-0.198256279001108	0.30410393131264\\
-0.192726291429678	0.286892849094258\\
-0.188241796664965	0.26969081500641\\
-0.184794714124713	0.252546136897573\\
-0.182377377273472	0.235506841243723\\
-0.180982609428845	0.2186209501626\\
-0.180603821505522	0.201936771495333\\
-0.181235139990661	0.185503202776343\\
-0.182871578547159	0.169370042410937\\
-0.185509276424956	0.153588283262876\\
-0.189145847283447	0.138210319569977\\
-0.193780928891712	0.12328988572546\\
-0.199417143918428	0.108881241103778\\
-0.199417143918428	0.108881241103778\\
-0.200036058357833	0.107470573016113\\
-0.200665063443082	0.106065598067534\\
-0.201304171141419	0.104666364233165\\
-0.201953394396366	0.103272918274707\\
-0.202612747204941	0.101885305566458\\
-0.203282244703578	0.10050356989889\\
-0.203961903263945	0.0991277532565363\\
-0.204651740600083	0.0977578955664647\\
-0.205351775888493	0.0963940344129689\\
-0.206062029903117	0.0950362047133592\\
-0.206782525167454	0.0936844383488165\\
-0.20751328612649	0.0923387637432178\\
-0.208254339341597	0.0909992053815236\\
-0.209005713712138	0.0896657832576896\\
-0.209767440728273	0.0883385122401941\\
-0.210539554760297	0.0870174013408259\\
-0.211322093390985	0.0857024528694881\\
-0.212115097798715	0.0843936614541176\\
-0.21291861320087	0.0830910129003078\\
-0.213732689369083	0.0817944828595381\\
-0.214557381230561	0.0805040352677377\\
-0.215392749573092	0.0792196205068211\\
-0.216238861875618	0.077941173230171\\
-0.217095793291838	0.0766686097779392\\
-0.217963627821471	0.0754018250885417\\
-0.218842459713279	0.0741406889868841\\
-0.219732395156442	0.0728850416958162\\
-0.220633554333625	0.0716346883714802\\
-0.221546073931666	0.070389392401326\\
-0.222470110236856	0.0691488671183767\\
-0.223405842984767	0.0679127654670555\\
-0.224353480195168	0.0666806669888712\\
-0.225313264309227	0.0654520612568039\\
-0.226285480072465	0.0642263265376609\\
-0.227270464794274	0.0630027019415203\\
-0.228268621899331	0.0617802505259597\\
-0.229280439128439	0.0605578095893202\\
-0.230306513453283	0.0593339224107002\\
-0.231347585935475	0.0581067424263275\\
-0.232404591753674	0.0568738952295918\\
-0.233478734177049	0.0556322737662617\\
-0.234571597922331	0.0543777232815272\\
-0.235685330568817	0.0531045350714851\\
-0.236822948997276	0.0518045877077933\\
-0.23798889405134	0.0504657856767484\\
-0.239190131185252	0.0490689464772468\\
-0.240438636089215	0.04758073565076\\
-0.241758241228288	0.045934103020702\\
-0.243211709839213	0.0439504612241848\\
-0.245475918889921	0.0396687155279712\\
-0.245478400385273	0.0396614762147318\\
-0.246042224308844	0.0355908538638261\\
-0.245810406824635	0.0338203446757215\\
-0.245459910639731	0.0323888007245301\\
-0.245053581255981	0.0311175828889958\\
-0.244615330136848	0.0299395906518758\\
-0.244157208898205	0.0288214406120008\\
-0.243686256028783	0.0277439027013605\\
-0.243206982685435	0.0266948351906705\\
-0.242722473499976	0.025666071761209\\
-0.24223494138956	0.024651860116409\\
-0.241746034135148	0.0236480031779718\\
-0.241257015927263	0.0226513528080281\\
-0.240768880845606	0.0216594947263048\\
-0.240282426947403	0.0206705436751127\\
-0.239798306402278	0.0196830053889746\\
-0.239317060452347	0.0186956807405632\\
-0.238839144421819	0.01770759745036\\
-0.238364946006843	0.0167179603497915\\
-0.237894798910487	0.01572611445563\\
-0.237428993180747	0.0147315170899859\\
-0.236967783167234	0.0137337165136547\\
-0.236511393727674	0.0127323353319868\\
-0.236060025127962	0.0117270574525979\\
-0.235613856953246	0.0107176177237936\\
-0.235173051260829	0.00970379362203389\\
-0.234737755145075	0.00868539852376827\\
-0.234308102841509	0.00766227621524554\\
-0.233884217466245	0.00663429637907402\\
-0.233466212464262	0.00560135085821073\\
-0.233054192823309	0.00456335054387451\\
-0.23264825609769	0.00352022276792537\\
-0.232248493276723	0.00247190910607738\\
-0.231854989525468	0.00141836351781256\\
-0.231467824819759	0.000359550763966435\\
-0.231087074493245	-0.000704554945391026\\
-0.230712809710811	-0.00177397111105759\\
-0.230345097880046	-0.0028487079438939\\
-0.229984003010354	-0.00392876922853616\\
-0.229629586027589	-0.00501415307253895\\
-0.229281905050753	-0.0061048525582077\\
-0.22894101563621	-0.00720085631148645\\
-0.228606970993941	-0.00830214899982942\\
-0.22827982217969	-0.0094087117691032\\
-0.227959618266206	-0.0105205226279459\\
-0.227646406496315	-0.01163755678669\\
-0.227340232420151	-0.0127597869569007\\
-0.227041140018515	-0.0138871836166561\\
-0.226749171814072	-0.0150197152459614\\
-0.226464368971827	-0.0161573485360313\\
-0.226186771390152	-0.0173000485756975\\
-0.226186771390152	-0.0173000485756975\\
-0.223815102595003	-0.0289971801475645\\
-0.222200887637654	-0.041155359402123\\
-0.221371433072286	-0.0537285265787903\\
-0.22134988790806	-0.0666691191186965\\
-0.222156570586308	-0.0799293920532281\\
-0.223809748735636	-0.0934618453076498\\
-0.226326135083497	-0.107219284914685\\
-0.229721221296313	-0.121154728021052\\
-0.234009512213502	-0.13522124045284\\
-0.239204695263084	-0.149371745368624\\
-0.245319765737959	-0.16355881934728\\
-0.252367120877119	-0.17773448196279\\
-0.26035863119068	-0.191849979895798\\
-0.269305694706007	-0.205855564054888\\
-0.279219278043372	-0.219700256714032\\
-0.290109947051088	-0.233331604678709\\
-0.301987888914812	-0.24669541364096\\
-0.314862927069111	-0.259735457981814\\
-0.32874452979801	-0.272393159195464\\
-0.343641813060356	-0.284607224727046\\
-0.359563537777179	-0.296313237207968\\
-0.376518101542496	-0.307443181679676\\
-0.394513524440488	-0.317924895201969\\
-0.413557428345256	-0.327681418939775\\
-0.433657008714525	-0.336630226971149\\
-0.45481899742753	-0.344682298008464\\
-0.477049614606108	-0.35174098499841\\
-0.50035450651732	-0.357700621672139\\
-0.524738665464037	-0.362444782224943\\
-0.550206325833257	-0.365844076694397\\
-0.57676082787453	-0.367753314181338\\
-0.604404436789707	-0.36800778854646\\
-0.633138098401917	-0.366418318741704\\
-0.662961102357857	-0.362764476251676\\
-0.693870606340915	-0.356785094585465\\
-0.725860943880834	-0.348164560748488\\
-0.758922580962592	-0.336512286529088\\
-0.793040473525132	-0.321330591443349\\
-0.828191338199053	-0.301961652264003\\
-0.864338792055269	-0.277493581281222\\
-0.901423862494504	-0.246578098382396\\
-0.939343896889116	-0.207027707338589\\
-0.958560799578235	-0.182869454976141\\
-0.962420102821916	-0.177595258643463\\
-0.966283748251194	-0.172154637366542\\
-0.970151232284145	-0.166537787178666\\
-0.974021993596018	-0.160733813027642\\
-0.977895403444566	-0.154730546924486\\
-0.981770753796899	-0.148514324892019\\
-0.985647242613427	-0.142069710659114\\
-0.989523955408291	-0.135379149635238\\
-0.993399841863622	-0.128422530311735\\
-0.997273685769631	-0.121176620802592\\
-1.00114406579958	-0.11361433399812\\
-1.00500930344821	-0.105703752779882\\
-1.00886739258449	-0.0974068117227818\\
-1.01271590198748	-0.0886774742411023\\
-1.01655183698902	-0.0794591463609436\\
-1.02037143703676	-0.0696808948133183\\
-1.02416986862826	-0.059251713677227\\
-1.02794073870297	-0.0480514438386241\\
-1.0316752804537	-0.0359155881031939\\
-1.03536089306316	-0.0226080923268264\\
-1.03897826953726	-0.00776783994279228\\
-1.0424949658657	0.00921107762780891\\
-1.04584783655986	0.0295061786919961\\
-1.04887417618467	0.0561469875938978\\
-1.04986821674724	0.120825932649722\\
};\addlegendentry{$u_A=0.9$}
\addplot [color=green!50!black, line width=0.5pt,  forget plot]
  table[row sep=crcr]{%
-0.316273224513011	0.0333058809285472\\
-0.31480139065038	0.0338546237883415\\
-0.314143381762409	0.0341043792797978\\
-0.313622815104702	0.0343051142108136\\
-0.31317401584814	0.0344807715340321\\
-0.312771469400819	0.0346405646122663\\
-0.312402052849093	0.0347891877145938\\
-0.312057948483561	0.034929410836462\\
-0.311734048189071	0.0350630264150226\\
-0.311426793737368	0.0351912707090358\\
-0.311133586950637	0.0353150373097176\\
-0.310852460710877	0.0354349957834754\\
-0.310581882264986	0.0355516623395397\\
-0.310320629059867	0.035665444271913\\
-0.31006770685676	0.0357766691580911\\
-0.309822293746432	0.035885604746617\\
-0.309583700697963	0.0359924729181542\\
-0.309351343033736	0.0360974597414421\\
-0.309124719342057	0.0362007228787104\\
-0.308903395583843	0.0363023971455148\\
-0.308686992909034	0.0364025987562599\\
-0.308475178174952	0.0365014286152893\\
-0.308267656467773	0.0365989749024697\\
-0.308064165132222	0.0366953151291604\\
-0.307864468953158	0.0367905177908867\\
-0.307668356228175	0.0368846437089915\\
-0.306735416266234	0.0373408374266144\\
-0.305057936761055	0.0381942354763007\\
-0.303565341445124	0.0389851088878613\\
-0.30220976445333	0.0397236782750366\\
-0.300961375347988	0.0404154212760012\\
-0.2997997574708	0.0410636391120847\\
-0.298710019413073	0.0416705390036922\\
-0.297680797586498	0.0422377467180021\\
-0.296703129508388	0.0427665678625986\\
-0.295769771007384	0.0432581272566601\\
-0.294874757996326	0.0437134449582263\\
-0.29401311152954	0.0441334777524689\\
-0.293180631156478	0.0445191411843562\\
-0.292373745064752	0.0448713204226436\\
-0.291589398132584	0.0451908746732693\\
-0.290824966138119	0.0454786378947672\\
-0.290078188564597	0.0457354174424704\\
-0.289347114993618	0.045961991602339\\
-0.288630061682847	0.0461591065704525\\
-0.287925575960356	0.0463274731825218\\
-0.287232406754238	0.0464677635372423\\
-0.286549480042328	0.0465806075519122\\
-0.285875878331605	0.0466665894161074\\
-0.285210823509516	0.0467262438548607\\
-0.284553662581872	0.0467600520669396\\
-0.283903855945272	0.0467684371587134\\
-0.283260967951186	0.0467517588429546\\
-0.282624659615263	0.0467103071075812\\
-0.28199468341871	0.0466442944729696\\
-0.28137088024853	0.0465538463361018\\
-0.280753178641555	0.0464389887275901\\
-0.280141596649063	0.0462996325566393\\
-0.279536246847844	0.0461355530455645\\
-0.278937345326895	0.0459463624887467\\
-0.27834522593895	0.0457314735899921\\
-0.27776036183115	0.0454900492261772\\
-0.27718339745638	0.0452209321705548\\
-0.276615196289334	0.0449225443604757\\
-0.276056913071749	0.044592738271423\\
-0.275510106152774	0.0442285698367537\\
-0.274976918892331	0.0438259363379869\\
-0.27446038774999	0.0433789672444099\\
-0.273965001802421	0.0428789265467082\\
-0.273965001802421	0.0428789265467082\\
-0.273916865982678	0.04282553562383\\
-0.273869017268677	0.0427714663075546\\
-0.273821465082729	0.0427167001967209\\
-0.273774219371983	0.0426612178669228\\
-0.273727290649164	0.042604998791871\\
-0.273680690037448	0.042548021256793\\
-0.273634429320004	0.0424902622629279\\
-0.273588520994784	0.0424316974219256\\
-0.273542978335276	0.0423723008388676\\
-0.27349781545803	0.0423120449822836\\
-0.27345304739788	0.0422509005394821\\
-0.273408690191977	0.0421888362550084\\
-0.273364760973929	0.042125818749804\\
-0.273321278079535	0.0420618123182007\\
-0.273278261165953	0.0419967786992862\\
-0.273235731346404	0.0419306768186135\\
-0.273193711342961	0.0418634624954022\\
-0.273152225660496	0.0417950881094282\\
-0.273111300785428	0.0417255022206468\\
-0.273070965413788	0.0416546491329722\\
-0.27303125071397	0.0415824683920374\\
-0.27299219063091	0.0415088942041495\\
-0.272953822239881	0.0414338547608636\\
-0.272916186160188	0.0413572714497343\\
-0.272879327041607	0.0412790579268612\\
-0.272843294139774	0.0411991190205513\\
-0.27280814200127	0.0411173494268006\\
-0.27277393128499	0.0410336321462728\\
-0.272740729754433	0.0409478365972442\\
-0.272708613486411	0.0408598163184762\\
-0.272677668356726	0.0407694061475332\\
-0.272647991884432	0.0406764187203539\\
-0.272619695546301	0.0405806400812313\\
-0.27259290771665	0.0404818241102813\\
-0.272567777452031	0.0403796853541683\\
-0.272544479437439	0.0402738896627861\\
-0.272523220561355	0.0401640417507309\\
-0.272504248826458	0.0400496683514442\\
-0.272487865696702	0.0399301948904403\\
-0.272474443651871	0.0398049123425278\\
-0.2724644519121	0.0396729286970194\\
-0.272458495518352	0.0395330952740501\\
-0.27245737735916	0.0393838898570818\\
-0.272462202114337	0.0392232209823172\\
-0.272474562970772	0.0390480766248008\\
-0.272496909447032	0.03885383260757\\
-0.272533372269589	0.0386327027679308\\
-0.272592020013226	0.0383695021830616\\
-0.272693721081731	0.0380250224614649\\
-0.273053574475971	0.0371961486249263\\
-0.273064143140351	0.0371763610254893\\
-0.273596616328411	0.0363372526356717\\
-0.273870999064947	0.0359825648972635\\
-0.274102390108184	0.0357091828405064\\
-0.274311657618092	0.0354778980817844\\
-0.274506869924457	0.0352735257055769\\
-0.274692157507566	0.0350882795559013\\
-0.274869969638614	0.0349175354619099\\
-0.275041899255919	0.0347582814041584\\
-0.275209050789526	0.0346084259237476\\
-0.275372226876985	0.0344664468084172\\
-0.275532032307072	0.0343311953819522\\
-0.275688936046509	0.0342017796366782\\
-0.27584331032045	0.0340774905497727\\
-0.275995456336986	0.0339577535484658\\
-0.276145621841701	0.0338420953672528\\
-0.276294013464741	0.0337301207211148\\
-0.276440805631516	0.0336214954596512\\
-0.276586147137748	0.0335159341285461\\
-0.276730166095664	0.0334131906062383\\
-0.276872973718686	0.0333130509346396\\
-0.277014667261247	0.0332153277465942\\
-0.277155332333258	0.033119855875849\\
-0.277295044744361	0.0330264888566164\\
-0.277433871989599	0.0329350961018834\\
-0.277571874458124	0.032845560606274\\
-0.277709106425476	0.0327577770589848\\
-0.277845616874949	0.0326716502807547\\
-0.277981450182674	0.032587093919337\\
-0.278116646692995	0.0325040293531515\\
-0.27825124320491	0.0324223847638204\\
-0.278385273385752	0.0323420943469104\\
-0.27851876812499	0.032263097636496\\
-0.278651755838392	0.0321853389241059\\
-0.278784262730771	0.0321087667564704\\
-0.278916313024054	0.0320333334992935\\
-0.279047929156016	0.0319589949568637\\
-0.279179131954222	0.0318857100389339\\
-0.279309940788812	0.0318134404679115\\
-0.279440373707202	0.0317421505205579\\
-0.279570447553242	0.0316718067993434\\
-0.279700178072947	0.0316023780294292\\
-0.27982958000863	0.031533834877817\\
-0.279958667182933	0.0314661497917956\\
-0.280087452574037	0.0313992968542594\\
-0.280215948383191	0.031333251653715\\
-0.280344166095449	0.0312679911672894\\
-0.280472116534468	0.0312034936551187\\
-0.28059980991203	0.0311397385648296\\
-0.280727255872921	0.0310767064449299\\
-0.280854463535662	0.0310143788661555\\
-0.280854463535662	0.0310143788661555\\
-0.282115128964629	0.0304264028016269\\
-0.283359184977459	0.0298940741832415\\
-0.284590792459943	0.0294086101401905\\
-0.285812644249741	0.0289640801616287\\
-0.2870265241746	0.0285563068711949\\
-0.288233614705923	0.0281822551538382\\
-0.289434677984839	0.0278396681676339\\
-0.290630167859851	0.0275268382070477\\
-0.291820301923282	0.0272424558300946\\
-0.29300510913505	0.0269855066765209\\
-0.294184461884277	0.026755198527099\\
-0.295358097742931	0.0265509081778354\\
-0.296525634147481	0.0263721416528508\\
-0.297686578062269	0.0262185035961708\\
-0.298840331958429	0.0260896730914771\\
-0.299986196987874	0.0259853840434212\\
-0.301123373934623	0.0259054088256139\\
-0.302250962322947	0.0258495442798914\\
-0.30336795791644	0.0258175994100826\\
-0.304473248730364	0.0258093842951104\\
-0.305565609585815	0.0258246998781012\\
-0.306643695146372	0.0258633283883313\\
-0.307706031285957	0.0259250242335352\\
-0.308751004530173	0.0260095052703979\\
-0.309776849180586	0.0261164444282799\\
-0.310781631556448	0.026245461732253\\
-0.311763230548966	0.0263961168540238\\
-0.312719313346653	0.0265679024228595\\
-0.313647304705845	0.0267602384672197\\
-0.314544347427955	0.0269724685528906\\
-0.315407250634026	0.0272038584699476\\
-0.316232420777276	0.0274535987589448\\
-0.317015767723667	0.0277208130622063\\
-0.317752573968876	0.0280045754347895\\
-0.318437307849574	0.0283039417278152\\
-0.319063348884316	0.0286180037240102\\
-0.319622569791436	0.0289459814810673\\
-0.32010467332162	0.029287383015282\\
-0.320496083853384	0.0296422901579061\\
-0.320777966142588	0.0300119000628408\\
-0.320922349919551	0.0303996409831405\\
-0.320883517311406	0.0308137764124094\\
-0.32077127727016	0.0310362137713722\\
-0.32073945613522	0.0310824305818658\\
-0.320704108418997	0.031129334315654\\
-0.320665025192528	0.0311769841737771\\
-0.320621974042628	0.0312254470525196\\
-0.320574695144369	0.0312747988855375\\
-0.32052289644256	0.0313251262970089\\
-0.320466247681301	0.0313765286580792\\
-0.32040437292533	0.0314291206729255\\
-0.32033684107823	0.0314830356703257\\
-0.320263153698693	0.0315384298496614\\
-0.320182729107046	0.0315954878412345\\
-0.320094881297704	0.0316544301121658\\
-0.319998791413982	0.0317155230228283\\
-0.319893468296693	0.0317790927884076\\
-0.319777692499145	0.0318455453669337\\
-0.319649934401271	0.0319153956584881\\
-0.319508230044519	0.0319893119476337\\
-0.319349984436722	0.0320681865715286\\
-0.319171642561235	0.032153254563142\\
-0.318968099540248	0.0322463071625826\\
-0.318731540927179	0.0323501131974851\\
-0.318448847096426	0.0324693657988178\\
-0.318094506769084	0.0326132772214707\\
-0.317602848453716	0.0328057893408242\\
-0.316297492768011	0.0332968679186473\\
};
\addplot [color=red!50!black, line width=0.5pt]
  table[row sep=crcr]{%
-0.744927516233879	0.106467164979198\\
-0.739971446352796	0.145180274518993\\
-0.736452221242311	0.160992554851623\\
-0.733176660252562	0.172989144040204\\
-0.730030963927529	0.182993839685298\\
-0.726970974885654	0.191715242957313\\
-0.723974007536251	0.199517838442389\\
-0.721026562402902	0.206618775629049\\
-0.718119828549323	0.213159948009584\\
-0.715247675095381	0.219240199135818\\
-0.712405630186436	0.224931703681283\\
-0.709590311771039	0.230289104720387\\
-0.70679908743903	0.235354976975595\\
-0.704029859792777	0.240163275730341\\
-0.701280924966967	0.244741611499207\\
-0.698550875943801	0.249112805308859\\
-0.695838534452452	0.253295984743736\\
-0.693142901751544	0.257307376493142\\
-0.690463122260859	0.261160892294063\\
-0.687798456163347	0.264868570580715\\
-0.685148258411236	0.268440915078125\\
-0.682511962395284	0.27188715832517\\
-0.679889067069532	0.275215469545782\\
-0.677279126677159	0.278433120611944\\
-0.674681742462101	0.281546619999477\\
-0.672096555916156	0.284561821984365\\
-0.65934323153345	0.298332611363142\\
-0.634615931935817	0.320716744895043\\
-0.610816776091683	0.33803842908438\\
-0.587866222561815	0.351592326434806\\
-0.565714959885435	0.362172502205834\\
-0.544329236361283	0.370313267380698\\
-0.523684267537825	0.37639801827756\\
-0.503760864449083	0.380715215492355\\
-0.484543542811894	0.383489953927498\\
-0.466019386748699	0.384903045680567\\
-0.448177328063303	0.385103198160147\\
-0.431007668881264	0.384215132955202\\
-0.414501754103861	0.382345196854661\\
-0.398651739991593	0.379585358465652\\
-0.383450426641043	0.376016128935745\\
-0.368891134244787	0.37170874408446\\
-0.354967610175619	0.366726826302121\\
-0.341673958311438	0.361127671661589\\
-0.329004584781771	0.354963261560817\\
-0.316954156115756	0.348281068206457\\
-0.305517566974642	0.341124703233919\\
-0.294689915479038	0.333534445101316\\
-0.284466484726874	0.32554767137241\\
-0.274842729527567	0.317199215222795\\
-0.265814267707361	0.308521660565214\\
-0.257376875609166	0.299545586498314\\
-0.24952648764687	0.290299768928791\\
-0.242259200003714	0.280811344904163\\
-0.235571278811394	0.271105943191255\\
-0.22945917343937	0.26120778274025\\
-0.223919535899787	0.251139738675515\\
-0.218949247886896	0.240923373095179\\
-0.214545457705591	0.230578924880449\\
-0.210705630438947	0.22012524835199\\
-0.207427616391865	0.209579684033234\\
-0.204709745533851	0.19895783436131\\
-0.202550960089217	0.188273199949459\\
-0.200951004993339	0.177536602258343\\
-0.199910709449387	0.166755264839245\\
-0.199432418180357	0.155931323342929\\
-0.199520681460395	0.145059328922219\\
-0.200183421059601	0.13412186404891\\
-0.201434042424987	0.123081331798184\\
-0.201434042424987	0.123081331798184\\
-0.201592206864618	0.1219692058274\\
-0.201756496728443	0.12085525813091\\
-0.201926944034984	0.119739379373402\\
-0.20210358278231	0.118621452379707\\
-0.202286449101611	0.117501351496484\\
-0.202475581426364	0.11637894188744\\
-0.202671020679044	0.115254078753531\\
-0.202872810477654	0.114126606468318\\
-0.203080997364705	0.112996357617047\\
-0.203295631061675	0.11186315192621\\
-0.203516764752495	0.110726795068155\\
-0.203744455400206	0.109587077322648\\
-0.20397876410163	0.108443772074174\\
-0.204219756485773	0.107296634119961\\
-0.20446750316271	0.10614539775907\\
-0.204722080230981	0.104989774627319\\
-0.204983569853053	0.10382945123594\\
-0.205252060910342	0.102664086163368\\
-0.205527649751599	0.101493306839161\\
-0.205810441051445	0.100316705845926\\
-0.206100548799459	0.0991338366488322\\
-0.206398097444901	0.0979442086415849\\
-0.206703223227995	0.0967472813714166\\
-0.207016075736273	0.0955424577719881\\
-0.207336819734181	0.0943290761893763\\
-0.207665637326881	0.0931064009294001\\
-0.208002730535868	0.0918736109794538\\
-0.208348324386282	0.0906297864579466\\
-0.208702670635718	0.0893738922096437\\
-0.209066052315108	0.0881047577813533\\
-0.209438789308567	0.0868210527580546\\
-0.209821245278001	0.0855212560828756\\
-0.210213836350618	0.0842036174756007\\
-0.210617042150366	0.0828661083262188\\
-0.211031419995006	0.0815063583473291\\
-0.211457623444238	0.0801215726165438\\
-0.211896426947277	0.0787084210778512\\
-0.212348759234406	0.0772628884879356\\
-0.212815749568726	0.0757800660788975\\
-0.21329879348051	0.0742538547597731\\
-0.213799649057488	0.0726765293198029\\
-0.214320583170555	0.0710380750521809\\
-0.21486460346283	0.069325132780375\\
-0.215435846953831	0.0675192274283508\\
-0.216040277800724	0.0655935796246058\\
-0.216687061275199	0.0635068120313994\\
-0.217391643659144	0.0611888064830155\\
-0.218184174217623	0.05850193130226\\
-0.219142563628426	0.0550884287945692\\
-0.22108602760031	0.0471533839945163\\
-0.221089960271489	0.0471351081202562\\
-0.222501553610367	0.039394207631759\\
-0.222937157446607	0.0361752123595805\\
-0.223215998596453	0.0336832024184425\\
-0.223415998771828	0.0315604152932688\\
-0.223567318200859	0.0296692145835361\\
-0.223685414059642	0.0279394774952778\\
-0.223779462447335	0.0263298221555249\\
-0.223855438283884	0.0248134647485626\\
-0.223917489288876	0.0233719258432018\\
-0.223968633744687	0.0219918419948992\\
-0.224011149102495	0.0206631943141134\\
-0.224046803973113	0.019378253490803\\
-0.2240770043544	0.018130916416394\\
-0.224102889923191	0.0169162703853097\\
-0.224125399771249	0.0157302962947942\\
-0.224145318658541	0.0145696603059737\\
-0.224163310406272	0.0134315637885583\\
-0.224179942545895	0.0123136328206256\\
-0.224195704868601	0.0112138352294781\\
-0.224211023623744	0.010130417242545\\
-0.224226272551544	0.00906185437945589\\
-0.22424178157185	0.00800681286911287\\
-0.224257843709939	0.00696411896826383\\
-0.224274720677529	0.00593273429626095\\
-0.224292647414766	0.00491173580940731\\
-0.224311835820124	0.00390029939499173\\
-0.224332477838752	0.00289768631945059\\
-0.224354748039105	0.00190323194895343\\
-0.224378805777715	0.000916336295510987\\
-0.224404797029746	-6.35439582271563e-05\\
-0.224432855946236	-0.00103690222723707\\
-0.22446310618627	-0.00200418780026136\\
-0.224495662062545	-0.00296581079494567\\
-0.224530629531289	-0.00392214642941553\\
-0.224568107051582	-0.00487353872140179\\
-0.224608186334516	-0.00582030370536198\\
-0.224650952998958	-0.00676273224169808\\
-0.224696487147734	-0.00770109247909216\\
-0.224744863875716	-0.00863563202054878\\
-0.224796153719387	-0.00956657983524261\\
-0.224850423055886	-0.0104941479514243\\
-0.224907734458319	-0.0114185329600199\\
-0.224968147013016	-0.0123399173539455\\
-0.225031716603616	-0.0132584707243658\\
-0.225098496166092	-0.0141743508319712\\
-0.225168535918287	-0.0150877045687202\\
-0.225241883566977	-0.0159986688232923\\
-0.2253185844951	-0.0169073712616714\\
-0.225398681931425	-0.0178139310326957\\
-0.225482217104618	-0.0187184594071254\\
-0.225482217104618	-0.0187184594071254\\
-0.226514532092897	-0.0276718836914233\\
-0.227925276285811	-0.0365031450732246\\
-0.229736787669415	-0.0452512467291177\\
-0.231965789688628	-0.0539347583347251\\
-0.234625524606898	-0.0625600686533414\\
-0.237726935188306	-0.0711258037656577\\
-0.241279366490198	-0.0796253515023224\\
-0.245291005946706	-0.0880483743142838\\
-0.249769171581125	-0.0963817469335634\\
-0.254720507490136	-0.104610149400467\\
-0.260151120236131	-0.11271644390155\\
-0.266066676163223	-0.120681910042487\\
-0.27247247200619	-0.128486383335787\\
-0.279373486681048	-0.136108324370109\\
-0.286774419419283	-0.14352483564881\\
-0.294679717690507	-0.150711636460543\\
-0.30309359724052	-0.157643001743642\\
-0.312020055819315	-0.164291667795077\\
-0.3214628816473	-0.170628705291689\\
-0.331425657282479	-0.176623358073498\\
-0.341911759251201	-0.182242844228153\\
-0.35292435355235	-0.187452114000816\\
-0.364466386910873	-0.192213556730822\\
-0.376540573416577	-0.196486646153714\\
-0.389149375913113	-0.200227509708735\\
-0.402294981170567	-0.203388402547909\\
-0.415979267443948	-0.205917060157187\\
-0.430203762432857	-0.20775589397397\\
-0.444969588829461	-0.208840980724102\\
-0.460277393437884	-0.209100776183826\\
-0.476127254048607	-0.208454454062284\\
-0.492518555486418	-0.206809724570571\\
-0.509449821874878	-0.204059914329208\\
-0.526918485008446	-0.200079970317378\\
-0.544920556597259	-0.194720849365941\\
-0.563450150701438	-0.187801399752274\\
-0.582498762804728	-0.179096183505779\\
-0.602054133339717	-0.168316393902588\\
-0.622098356692641	-0.155078285786504\\
-0.64260450925234	-0.138847196945773\\
-0.663530056719512	-0.118828708794719\\
-0.684802183713081	-0.0937278036747843\\
-0.695528681734017	-0.0785910292174748\\
-0.697677974762524	-0.0753020165542427\\
-0.699827923947033	-0.071914501098699\\
-0.70197817739499	-0.0684226282165598\\
-0.704128342960821	-0.0648198890735869\\
-0.706277981493038	-0.0610990114392578\\
-0.708426598545859	-0.0572518257309871\\
-0.710573634105058	-0.0532690990511326\\
-0.712718449712722	-0.049140327315786\\
-0.714860312136498	-0.0448534717317429\\
-0.716998372375698	-0.0403946202029212\\
-0.719131638263314	-0.035747545680812\\
-0.721258938097723	-0.0308931202216705\\
-0.723378871425155	-0.025808522439421\\
-0.725489740939162	-0.0204661414599725\\
-0.727589455795807	-0.014832021640283\\
-0.72967539013345	-0.00886358789818503\\
-0.731744168443991	-0.0025061967994712\\
-0.73379132541096	0.00431232668928018\\
-0.735810736687222	0.0116908264798757\\
-0.737793597864308	0.0197711964246752\\
-0.739726415988442	0.0287705863723601\\
-0.741586511986397	0.0390534812693123\\
-0.743329734988886	0.051328482646266\\
-0.744842292046986	0.0674193884641905\\
-0.74493100901274	0.106411337146688\\
};\addlegendentry{$u_A=0.7$}
% \draw[-stealth] (-0.28,0.018) .. controls (-0.2825,0.0253) .. (-0.29,0.028);
\draw[-stealth] (-0.28,0.018) to[out=100, in=-30] (-0.29,0.028);
\draw[-stealth] (-0.27,0.053) to[out=-120, in=20] (-0.28,0.046);
\draw[-stealth] (-0.25,0.01) to[out=60, in=-160] (-0.225,0.035);
\draw[-stealth] (-0.24,0.06) to[out=-45, in=170] (-0.223,0.05);
\draw[-stealth] (-0.30468229013538,0.0366474971091574) -- (-0.312,0.042);

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.3457	0.0517\\
};
\node[above right] at (-0.3457,0.0517) {$\mathbf{x}_{A0}$};

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.198 0.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.203 0.101\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.213 0.075\\
};
% \node[left] at (-0.198,0.11) {$\mathbf{x}_{tg1}(1)$};
% \node[below left] at (-0.203,0.101) {$\mathbf{x}_{tg1}(0.9)$};
\node[below] at (-0.195,0.077) {$\mathbf{x}_{tg1}$};

\draw[-stealth] (-0.188,0.11) to[out=-120, in=80] (-0.203,0.075);

\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.219 -0.06\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.222 -0.036\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.224 0.009\\
};
% \node[left] at (-0.219,-0.06) {$\mathbf{x}_{tg2}(1)$};
% \node[left] at (-0.222,-0.036) {$\mathbf{x}_{tg2}(0.9)$};
\node[above] at (-0.2,0.003) {$\mathbf{x}_{tg2}$};

\draw[-stealth] (-0.209,-0.06) to[out=95, in=-95] (-0.214,0.009);

\end{axis}

\end{tikzpicture}%
% \end{tiny}

==> fig/changeR3_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=-3,
xmax=-2.05757750164379,
xlabel style={font=\color{white!15!black}},
ymin=-5,
ymax=-4.29842498085716,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.76307543647769	-5.00710588777456\\
-3.75838566902148	-4.90363981263156\\
-3.75235802395192	-4.86114067623332\\
-3.74612418905855	-4.82879922002197\\
-3.73979195939817	-4.80176302568185\\
-3.7334031466395	-4.77814645447974\\
-3.72697922151841	-4.75697942574947\\
-3.72053295358629	-4.73768389859781\\
-3.71407267191117	-4.71988209826669\\
-3.7076041676048	-4.70331082261724\\
-3.70113166090149	-4.68777785253847\\
-3.69465834025415	-4.67313763620129\\
-3.68818668446459	-4.65927674949811\\
-3.68171866591723	-4.6461047166872\\
-3.67525588453619	-4.63354795589937\\
-3.66879965932105	-4.62154563916476\\
-3.66235109281511	-4.61004677467349\\
-3.65591111769379	-4.59900809682606\\
-3.64948053118729	-4.58839250620954\\
-3.64306002101062	-4.57816789366411\\
-3.63665018523104	-4.56830623868552\\
-3.63025154772121	-4.55878290767717\\
-3.62386457034157	-4.54957610036287\\
-3.61748966266074	-4.54066640777753\\
-3.61112718979662	-4.532036455479\\
-3.60477747880423	-4.52367061268698\\
-3.57322972677486	-4.48535102196448\\
-3.51121259160136	-4.42260195678859\\
-3.45072824027039	-4.37351903629936\\
-3.3918398309	-4.33463232378139\\
-3.33458182699573	-4.3038089464431\\
-3.27897384466693	-4.27961037718837\\
-3.22502687110079	-4.26100179013936\\
-3.17274644325047	-4.24720247820045\\
-3.12213442963994	-4.23760144025808\\
-3.07319010092067	-4.23170632410286\\
-3.02591080895607	-4.22911082194574\\
-2.98029243679263	-4.22947291872508\\
-2.93632970768429	-4.23249984802193\\
-2.89401640373821	-4.23793736735825\\
-2.85334552452834	-4.2455619127836\\
-2.81430940459437	-4.2551747302662\\
-2.77689980200358	-4.2665973993156\\
-2.7411079660299	-4.27966835917336\\
-2.70692468939787	-4.29424017122193\\
-2.67434034884161	-4.31017733146574\\
-2.64334493659076	-4.32735450039695\\
-2.61392808461072	-4.34565505398406\\
-2.58607908286485	-4.36496988484024\\
-2.55978689245191	-4.38519640055478\\
-2.53504015414983	-4.40623767908906\\
-2.51182719262781	-4.42800175061416\\
-2.49013601634748	-4.45040098225431\\
-2.46995431293223	-4.47335154763123\\
-2.451269439521	-4.49677296740804\\
-2.43406840730773	-4.5205877106201\\
-2.41833785906406	-4.54472084981086\\
-2.40406403789561	-4.56909976623054\\
-2.39123274470607	-4.59365390505436\\
-2.37982928070353	-4.61831458538828\\
-2.36983836954784	-4.64301487681185\\
-2.36124405100719	-4.66768956521287\\
-2.35402953353492	-4.69227524914014\\
-2.34817698560712	-4.7167106405501\\
-2.34366723220311	-4.74093720443907\\
-2.34047929758666	-4.76490039041175\\
-2.33858968521751	-4.78855195544276\\
-2.33797117731083	-4.81185442662966\\
-2.33859068051471	-4.8347900954747\\
-2.33859068051471	-4.8347900954747\\
-2.33871918152604	-4.83706380425384\\
-2.33885959462315	-4.83933404900725\\
-2.33901186729748	-4.84160088984066\\
-2.33917594499682	-4.8438643958562\\
-2.33935177096838	-4.8461246459564\\
-2.33953928608573	-4.84838172973577\\
-2.33973842865756	-4.85063574847231\\
-2.33994913421598	-4.85288681623232\\
-2.34017133528137	-4.85513506110366\\
-2.34040496110092	-4.85738062657654\\
-2.34064993735677	-4.85962367309247\\
-2.34090618583965	-4.86186437978679\\
-2.34117362408275	-4.86410294645391\\
-2.34145216494983	-4.86633959577056\\
-2.34174171617046	-4.86857457581774\\
-2.34204217981372	-4.87080816295117\\
-2.3423534516904	-4.87304066507949\\
-2.34267542067124	-4.87527242542079\\
-2.34300796790686	-4.87750382682314\\
-2.34335096593098	-4.87973529675578\\
-2.3437042776256	-4.88196731309653\\
-2.344067755021	-4.88420041087508\\
-2.34444123789764	-4.88643519016697\\
-2.34482455214843	-4.88867232538371\\
-2.34521750784986	-4.89091257626482\\
-2.34561989697641	-4.89315680096256\\
-2.34603149067458	-4.89540597171812\\
-2.34645203598905	-4.89766119377397\\
-2.34688125190096	-4.89992372836118\\
-2.34731882449394	-4.9021950208725\\
-2.34776440100285	-4.90447673570083\\
-2.34821758241418	-4.90677079974586\\
-2.34867791416519	-4.90907945733944\\
-2.34914487431171	-4.91140534042561\\
-2.34961785827319	-4.91375155943672\\
-2.35009615886696	-4.91612182275398\\
-2.35057893973096	-4.91852059642271\\
-2.35106519925742	-4.92095332184463\\
-2.35155372055491	-4.92342671913301\\
-2.35204300022067	-4.92594922084487\\
-2.3525311438456	-4.92853161112546\\
-2.3530157070975	-4.9311880020867\\
-2.3534934432461	-4.93393739201896\\
-2.35395987967804	-4.93680629097141\\
-2.35440855653636	-4.93983346294662\\
-2.35482952568114	-4.94307931910304\\
-2.35520598203105	-4.94664709919785\\
-2.35550504147584	-4.95074114642493\\
-2.35564150002588	-4.95589714663958\\
-2.35471619233263	-4.96786629781107\\
-2.35471173628418	-4.96789497755811\\
-2.35194295959869	-4.97995438546091\\
-2.35026227534067	-4.98520180020296\\
-2.34877053789188	-4.98938838649758\\
-2.34738256294757	-4.99304979820948\\
-2.34606548604874	-4.99639034774938\\
-2.34480252174242	-4.99951324524419\\
-2.34358374150383	-5.00247887332294\\
-2.34240270508661	-5.00532596851063\\
-2.34125495949117	-5.00808101438409\\
-2.34013727761139	-5.01076298372235\\
-2.33904723475562	-5.01338596404516\\
-2.33798295617755	-5.0159607157849\\
-2.3369429581643	-5.0184956486273\\
-2.33592604354597	-5.02099746062001\\
-2.33493123047184	-5.02347157187073\\
-2.33395770237599	-5.02592242786991\\
-2.33300477191399	-5.02835371715224\\
-2.33207185438844	-5.03076853098263\\
-2.33115844778547	-5.03316948278882\\
-2.33026411752192	-5.03555879901093\\
-2.32938848461483	-5.03793838925629\\
-2.32853121638214	-5.04030990120064\\
-2.32769201904433	-5.04267476407188\\
-2.3268706317742	-5.04503422346666\\
-2.32606682186373	-5.04738936950257\\
-2.32528038076313	-5.04974115978561\\
-2.32451112080738	-5.05209043830358\\
-2.32375887249074	-5.05443795108407\\
-2.32302348218134	-5.05678435926201\\
-2.32230481019244	-5.05913025005512\\
-2.32160272914475	-5.06147614603827\\
-2.32091712256815	-5.06382251302242\\
-2.32024788370163	-5.06616976678344\\
-2.31959491445812	-5.0685182788358\\
-2.31895812452747	-5.07086838141054\\
-2.31833743059592	-5.07322037176323\\
-2.31773275566393	-5.07557451591839\\
-2.31714402844789	-5.07793105193618\\
-2.31657118285327	-5.08029019277176\\
-2.3160141575093	-5.08265212878668\\
-2.3154728953564	-5.08501702996194\\
-2.31494734327951	-5.08738504785352\\
-2.31443745178093	-5.08975631732562\\
-2.31394317468792	-5.09213095809059\\
-2.31346446889035	-5.09450907608125\\
-2.31300129410496	-5.09689076467581\\
-2.31255361266283	-5.09927610579489\\
-2.31212138931738	-5.10166517088538\\
-2.31170459107062	-5.10405802180475\\
-2.31130318701532	-5.10645471161813\\
-2.31130318701532	-5.10645471161813\\
-2.30813026924985	-5.13063939280506\\
-2.30647404950418	-5.15522190505648\\
-2.30632369178174	-5.18018001990725\\
-2.30767454146563	-5.20547278728881\\
-2.31052590649128	-5.23104927145063\\
-2.31487980083704	-5.25685282934698\\
-2.32074017605226	-5.28282329949852\\
-2.32811242225438	-5.30889813473457\\
-2.3370030283389	-5.3350129677967\\
-2.34741934159952	-5.36110185586615\\
-2.35936939233469	-5.38709733367378\\
-2.37286176262361	-5.41293034567245\\
-2.3879054861537	-5.43853009607884\\
-2.40450997054515	-5.46382383779155\\
-2.4226849364347	-5.48873661065769\\
-2.44244036938434	-5.51319093291101\\
-2.46378648187527	-5.5371064450322\\
-2.48673368346559	-5.56039950175631\\
-2.51129255777124	-5.58298270483903\\
-2.53747384536005	-5.60476436605743\\
-2.56528843198436	-5.62564788640181\\
-2.59474734185761	-5.64553103316528\\
-2.62586173593445	-5.66430509124653\\
-2.65864291540626	-5.68185385792577\\
-2.69310233090114	-5.69805244092134\\
-2.72925159820609	-5.71276580663571\\
-2.76710252174946	-5.72584700758704\\
-2.80666712764504	-5.73713499271559\\
-2.84795770888781	-5.74645186783755\\
-2.89098688643198	-5.75359942006774\\
-2.93576769158205	-5.75835463983425\\
-2.98231367773573	-5.76046385079964\\
-3.03063907364278	-5.75963486309721\\
-3.08075899708445	-5.75552624738322\\
-3.13268975930856	-5.74773228959759\\
-3.18644931077738	-5.73576123819725\\
-3.24205791638486	-5.71900269867033\\
-3.29953922249213	-5.69667657552039\\
-3.35892203554832	-5.66774865858619\\
-3.42024349792239	-5.63078103977759\\
-3.48355530384041	-5.58364146781794\\
-3.54893754437565	-5.52286062927867\\
-3.58244589677188	-5.48553467625397\\
-3.58921618359645	-5.47736833294731\\
-3.59601000567005	-5.46893813890735\\
-3.6028277063345	-5.46022846397868\\
-3.60966966696423	-5.45122193434402\\
-3.6165363133542	-5.44189914166309\\
-3.62342812356087	-5.43223828628456\\
-3.6303456376227	-5.42221473523664\\
-3.63728946974244	-5.41180046863986\\
-3.6442603237403	-5.40096337795915\\
-3.65125901292138	-5.38966636440628\\
-3.65828648600569	-5.37786616300643\\
-3.66534386155075	-5.36551178257433\\
-3.6724324745401	-5.35254239576468\\
-3.67955394085139	-5.33888442133277\\
-3.68671024879226	-5.32444738416129\\
-3.69390389305736	-5.30911786076701\\
-3.70113807796207	-5.29275029994511\\
-3.70841703957277	-5.27515248320878\\
-3.7157465848029	-5.25606120904322\\
-3.72313505849175	-5.23509870331437\\
-3.7305952459316	-5.21168692575288\\
-3.73814863356875	-5.18485579631635\\
-3.74583704875195	-5.15271967689523\\
-3.75376830218757	-5.1104261497974\\
-3.7630740972843	-5.0071659570884\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.50182522353012	-4.9672717957262\\
-2.50493184797388	-4.96807499048856\\
-2.50611862025562	-4.96844143455622\\
-2.50698714900056	-4.96872799444153\\
-2.50769092575572	-4.96897023186127\\
-2.50828943090967	-4.96918228162226\\
-2.50881317779227	-4.96937156848963\\
-2.50928029462046	-4.9695426049691\\
-2.50970259226458	-4.96969839661365\\
-2.5100882727762	-4.96984107606666\\
-2.51044330569566	-4.96997222861132\\
-2.51077219500394	-4.97009307544092\\
-2.51107843724132	-4.97020458423245\\
-2.51136481043131	-4.97030753957376\\
-2.51163356444834	-4.9704025898214\\
-2.51188655104866	-4.97049027941614\\
-2.51212531541761	-4.97057107185197\\
-2.51235116229969	-4.97064536642477\\
-2.51256520484062	-4.97071351071829\\
-2.51276840136542	-4.97077581009283\\
-2.51296158354566	-4.97083253501943\\
-2.51314547830043	-4.97088392683356\\
-2.51332072505462	-4.97093020231034\\
-2.51348788950388	-4.97097155734584\\
-2.5136474747153	-4.97100816995172\\
-2.51379993016561	-4.97104020271532\\
-2.51446807919522	-4.97113651073792\\
-2.5154342559796	-4.9710515519426\\
-2.51603276483822	-4.97065817202068\\
-2.51634466471479	-4.9700091717463\\
-2.51641278039276	-4.96914596143738\\
-2.51626163377035	-4.96810466791604\\
-2.51590660849048	-4.96691863806572\\
-2.51535872733746	-4.96561936975625\\
-2.51462730041471	-4.96423668602257\\
-2.51372138879022	-4.96279855502291\\
-2.51265054482512	-4.96133078317806\\
-2.51142509220937	-4.95985671564687\\
-2.51005611704996	-4.95839701835814\\
-2.50855529083004	-4.95696957385948\\
-2.5069346119982	-4.95558949435547\\
-2.50520612655272	-4.95426923728623\\
-2.50338166663422	-4.95301879965706\\
-2.50147262927873	-4.95184596481842\\
-2.49948980492953	-4.95075657724351\\
-2.49744325667444	-4.94975482507341\\
-2.4953422458483	-4.9488435152858\\
-2.49319519687929	-4.94802433127618\\
-2.49100969323324	-4.94729806696144\\
-2.48879249654353	-4.94666483483375\\
-2.48654958177266	-4.94612424794369\\
-2.48428618239342	-4.94567557746032\\
-2.4820068406765	-4.94531788862392\\
-2.47971545928854	-4.94505015849861\\
-2.47741535122509	-4.94487137941503\\
-2.47510928580577	-4.94478065224956\\
-2.47279952890726	-4.9447772740022\\
-2.47048787587373	-4.94486082453666\\
-2.46817567545015	-4.94503125824407\\
-2.46586384285629	-4.94528900757716\\
-2.46355285934362	-4.94563510773543\\
-2.46124275431485	-4.94607135545103\\
-2.45893306380622	-4.94660052117001\\
-2.45662275520653	-4.947226644813\\
-2.4543101009914	-4.94795546487744\\
-2.45199247097154	-4.94879506724239\\
-2.44966598611501	-4.94975691266578\\
-2.44732492051513	-4.95085755657092\\
-2.44496060579078	-4.95212173517784\\
-2.44496060579078	-4.95212173517784\\
-2.44472242767701	-4.95225847306482\\
-2.44448386914005	-4.95239726455629\\
-2.44424491166816	-4.95253816171\\
-2.44400553570593	-4.95268121946677\\
-2.44376572058238	-4.95282649585027\\
-2.44352544440996	-4.95297405223784\\
-2.44328468399854	-4.95312395359941\\
-2.44304341473958	-4.95327626881025\\
-2.44280161049143	-4.95343107096488\\
-2.44255924344188	-4.95358843774942\\
-2.44231628396553	-4.95374845183094\\
-2.44207270045234	-4.95391120132094\\
-2.44182845912556	-4.95407678027023\\
-2.44158352383462	-4.95424528923051\\
-2.44133785581656	-4.95441683589897\\
-2.44109141343239	-4.95459153583194\\
-2.44084415186961	-4.95476951324971\\
-2.44059602279329	-4.95495090197673\\
-2.44034697395899	-4.9551358464871\\
-2.44009694876208	-4.95532450311848\\
-2.43984588571999	-4.95551704146622\\
-2.43959371787467	-4.9557136459912\\
-2.4393403720949	-4.95591451789457\\
-2.43908576825957	-4.95611987731053\\
-2.43882981830199	-4.95632996587073\\
-2.43857242507781	-4.95654504973881\\
-2.4383134810099	-4.95676542323815\\
-2.43805286647923	-4.9569914131587\\
-2.43779044786401	-4.95722338399712\\
-2.43752607516172	-4.95746174430794\\
-2.43725957906432	-4.95770695450745\\
-2.43699076732291	-4.95795953656416\\
-2.43671942019585	-4.95822008612233\\
-2.43644528465154	-4.95848928792655\\
-2.43616806692201	-4.95876793561761\\
-2.43588742275927	-4.95905695761066\\
-2.4356029444874	-4.95935745145146\\
-2.43531414345521	-4.95967073033387\\
-2.43502042572439	-4.9599983874896\\
-2.43472105749131	-4.96034238768119\\
-2.43441511443869	-4.96070520109163\\
-2.43410140476042	-4.96109000661359\\
-2.43377834702164	-4.96150101411186\\
-2.43344376543944	-4.96194400404687\\
-2.43309452216869	-4.96242729579897\\
-2.43272579286867	-4.96296365348247\\
-2.43232944205784	-4.96357455570851\\
-2.43188957832729	-4.96430186484984\\
-2.43136509789327	-4.96525360524854\\
-2.43032704659101	-4.96755309123032\\
-2.43031698237419	-4.96757941162175\\
-2.42958672316776	-4.96989404146721\\
-2.42937020668735	-4.97086103461384\\
-2.42923847826511	-4.97160370591028\\
-2.42915043360892	-4.97223008022401\\
-2.42909018079623	-4.97278202045572\\
-2.42904958382636	-4.97328100574697\\
-2.42902381783405	-4.97373980074498\\
-2.42900974444412	-4.97416672536556\\
-2.42900518733796	-4.97456756060705\\
-2.42900856453946	-4.9749465168747\\
-2.42901868369547	-4.97530677360416\\
-2.42903461993591	-4.97565080152389\\
-2.42905563889852	-4.97598056594442\\
-2.42908114608049	-4.97629766064799\\
-2.42911065226009	-4.97660339938149\\
-2.42914374918484	-4.97689888024623\\
-2.42918009202405	-4.97718503221543\\
-2.42921938642095	-4.97746264949047\\
-2.42926137874878	-4.97773241737905\\
-2.42930584866454	-4.97799493209108\\
-2.42935260331145	-4.9782507161632\\
-2.42940147276722	-4.97850023058235\\
-2.42945230640848	-4.97874388447625\\
-2.42950496998601	-4.97898204291722\\
-2.42955934324663	-4.97921503327344\\
-2.4296153179723	-4.97944315044897\\
-2.42967279637094	-4.97966666119064\\
-2.42973168972116	-4.97988580771582\\
-2.42979191724018	-4.98010081074689\\
-2.42985340512805	-4.98031187207568\\
-2.42991608575079	-4.98051917675624\\
-2.42997989694264	-4.98072289497955\\
-2.43004478140853	-4.98092318368139\\
-2.43011068620606	-4.98112018793644\\
-2.43017756229494	-4.98131404217219\\
-2.4302453641497	-4.98150487121439\\
-2.43031404941069	-4.98169279122732\\
-2.43038357858657	-4.98187791051852\\
-2.4304539147905	-4.98206033025247\\
-2.43052502350158	-4.98224014509516\\
-2.43059687235754	-4.98241744377571\\
-2.4306694309727	-4.98259230958116\\
-2.4307426707663	-4.98276482081999\\
-2.43081656481989	-4.98293505121146\\
-2.43089108773968	-4.98310307025793\\
-2.43096621554186	-4.98326894355874\\
-2.43104192553655	-4.98343273312299\\
-2.43111819624179	-4.9835944976084\\
-2.43119500728241	-4.98375429259215\\
-2.43127233931796	-4.98391217077062\\
-2.43127233931796	-4.98391217077062\\
-2.43207066866531	-4.98539541833807\\
-2.43290532272539	-4.9867295297457\\
-2.43376664073424	-4.98793991385289\\
-2.43464779010036	-4.98904381533163\\
-2.43554365716303	-4.99005339617652\\
-2.43645023399718	-4.99097744927515\\
-2.43736425544512	-4.991822417706\\
-2.43828297286132	-4.99259303288943\\
-2.43920400757916	-4.99329273001044\\
-2.44012525360273	-4.99392392638848\\
-2.44104481239038	-4.99448821173603\\
-2.44196094981157	-4.99498647951793\\
-2.44287206945565	-4.99541901756558\\
-2.44377669898844	-4.99578556957451\\
-2.44467348783272	-4.9960853752609\\
-2.4455612156573	-4.99631719444773\\
-2.44643881194527	-4.99647931903145\\
-2.44730538773315	-4.99656957582538\\
-2.44816028126025	-4.99658532294997\\
-2.44900311993749	-4.99652344241561\\
-2.44983390167213	-4.99638033190442\\
-2.45065309927578	-4.99615189936275\\
-2.45146179216978	-4.9958335651659\\
-2.45226183004373	-4.99542027804854\\
-2.45305603315498	-4.99490655299778\\
-2.45384843356682	-4.99428654166659\\
-2.45464456029184	-4.99355414874295\\
-2.45545176892641	-4.99270321066159\\
-2.45627961240784	-4.99172775583236\\
-2.45714024385156	-4.990622367404\\
-2.45804883512695	-4.9893826694825\\
-2.45902398671975	-4.98800595439536\\
-2.46008809756591	-4.98649196069788\\
-2.46126766187146	-4.98484379836087\\
-2.46259347011892	-4.98306899966052\\
-2.46410072400523	-4.98118065539632\\
-2.46582914660195	-4.97919858486417\\
-2.46782330897245	-4.97715050108095\\
-2.47013366617113	-4.97507320061057\\
-2.47281936653297	-4.97301399286095\\
-2.47595529323496	-4.97103305068935\\
-2.47964997106804	-4.96920867105758\\
-2.48176093274542	-4.96838777903582\\
-2.48220851567166	-4.9682330998715\\
-2.48266544999487	-4.96808198980942\\
-2.48313219791492	-4.96793464613169\\
-2.48360927443701	-4.96779128173185\\
-2.4840972564075	-4.96765212755251\\
-2.48459679361279	-4.96751743555836\\
-2.48510862254342	-4.9673874823959\\
-2.48563358365201	-4.9672625739464\\
-2.48617264325468	-4.96714305105851\\
-2.48672692169945	-4.96702929686041\\
-2.48729773014612	-4.96692174622734\\
-2.48788661941083	-4.96682089824636\\
-2.48849544609932	-4.96672733294402\\
-2.48912646415797	-4.96664173423432\\
-2.4897824549092	-4.96656492221404\\
-2.49046691742424	-4.96649789999982\\
-2.49118435745281	-4.96644192413571\\
-2.49194074554796	-4.96639861514679\\
-2.49274428402502	-4.96637014079027\\
-2.49360678327645	-4.96635954158568\\
-2.49454637030774	-4.96637136483934\\
-2.49559355651229	-4.96641306993297\\
-2.49680781962621	-4.96649882608784\\
-2.49834264783767	-4.96666422921546\\
-2.50179964571665	-4.96726617978642\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2.4997	-4.9996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-2.9406	-4.9008\\
};
\addplot [color=white!20!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.27914152508586	-5.00107024304597\\
-3.27666616745972	-4.93581459460194\\
-3.27316818532236	-4.90898670527239\\
-3.26950962229011	-4.88855470812193\\
-3.26577255584772	-4.87146100962053\\
-3.26198881685811	-4.85651773225975\\
-3.2581747483746	-4.84311391055874\\
-3.25434006904363	-4.83088557569106\\
-3.25049111725978	-4.81959491463542\\
-3.24663229965751	-4.80907627829396\\
-3.24276682733885	-4.79920872027933\\
-3.23889712624921	-4.78990067964284\\
-3.23502508237297	-4.78108082284027\\
-3.23115219641629	-4.77269226249639\\
-3.22727968575496	-4.7646887446071\\
-3.2234085540919	-4.75703204165813\\
-3.21953964051273	-4.74969011554532\\
-3.21567365493332	-4.74263578922803\\
-3.21181120428873	-4.73584576469027\\
-3.20795281225923	-4.7292998827597\\
-3.20409893438319	-4.72298055565937\\
-3.20024996981099	-4.71687232538401\\
-3.19640627057049	-4.71096151534995\\
-3.19256814895934	-4.70523595228364\\
-3.18873588350759	-4.69968474175242\\
-3.1849097238349	-4.69429808519055\\
-3.16587767545067	-4.66954989123223\\
-3.12836431211174	-4.62868925491982\\
-3.09165852411827	-4.59630951350009\\
-3.05580977873086	-4.57024745436158\\
-3.02084588284421	-4.54917746637918\\
-2.98678348552239	-4.53220833638899\\
-2.95363278968235	-4.51870109946089\\
-2.92139995797757	-4.5081753869978\\
-2.89008845982788	-4.50025662902991\\
-2.85969987967524	-4.49464415139529\\
-2.83023442888308	-4.49109082381835\\
-2.8016912842862	-4.48938949692626\\
-2.77406882014783	-4.48936363250314\\
-2.74736477178798	-4.49086063243993\\
-2.72157635383143	-4.49374696577659\\
-2.69670034737091	-4.49790452985364\\
-2.67273316524193	-4.50322788056195\\
-2.64967090148637	-4.5096220886294\\
-2.62750936911168	-4.51700105602245\\
-2.60624412896888	-4.5252861767186\\
-2.58587051171211	-4.53440525957374\\
-2.56638363420813	-4.54429165384833\\
-2.54777841133907	-4.55488353388629\\
-2.53004956382523	-4.56612331079272\\
-2.51319162244524	-4.57795714723519\\
-2.49719892881946	-4.59033455769867\\
-2.48206563272675	-4.60320808134235\\
-2.46778568572336	-4.61653301853771\\
-2.45435283060522	-4.63026722560553\\
-2.44176058597364	-4.64437096556388\\
-2.43000222479448	-4.65880681621981\\
-2.41907074532739	-4.67353964114046\\
-2.40895883206155	-4.68853663456654\\
-2.39965880318977	-4.70376745919444\\
-2.39116253945333	-4.71920450761636\\
-2.3834613864918	-4.73482333700415\\
-2.37654601840053	-4.75060335768619\\
-2.37040624264696	-4.76652890981638\\
-2.36503071306462	-4.78259095887926\\
-2.36040649253452	-4.7987898239162\\
-2.35651835715108	-4.81513972118926\\
-2.35334762742361	-4.8316767048034\\
-2.35087006387588	-4.84847348081157\\
-2.35087006387588	-4.84847348081157\\
-2.35065924422181	-4.85017197772388\\
-2.35045499000185	-4.85187455519696\\
-2.35025725833896	-4.8535814155345\\
-2.35006600438785	-4.85529277516238\\
-2.34988118118418	-4.85700886577278\\
-2.3497027394785	-4.85872993558734\\
-2.34953062755311	-4.86045625075494\\
-2.34936479101953	-4.86218809690091\\
-2.3492051725941	-4.86392578084869\\
-2.34905171184877	-4.86566963253727\\
-2.34890434493361	-4.86742000716183\\
-2.34876300426684	-4.86917728757104\\
-2.34862761818815	-4.87094188695692\\
-2.34849811056909	-4.87271425188423\\
-2.34837440037464	-4.87449486571023\\
-2.34825640116763	-4.87628425246006\\
-2.34814402054711	-4.87808298123011\\
-2.34803715950924	-4.87989167121315\\
-2.34793571171763	-4.88171099745035\\
-2.34783956266643	-4.88354169744671\\
-2.34774858871678	-4.88538457880767\\
-2.34766265598213	-4.8872405280978\\
-2.34758161903239	-4.88911052116577\\
-2.34750531937982	-4.89099563524196\\
-2.34743358369976	-4.89289706319115\\
-2.34736622172735	-4.89481613040698\\
-2.34730302375504	-4.89675431496529\\
-2.34724375763418	-4.89871327183645\\
-2.34718816515522	-4.90069486219283\\
-2.34713595764133	-4.90270118917921\\
-2.3470868105363	-4.90473464196469\\
-2.3470403566907	-4.90679795053512\\
-2.34699617794242	-4.90889425458693\\
-2.34695379443005	-4.91102719120568\\
-2.34691265084498	-4.91320100795862\\
-2.34687209847772	-4.91542071097751\\
-2.34683137136965	-4.91769226218086\\
-2.34678955401741	-4.92002284706448\\
-2.34674553665719	-4.92242124646049\\
-2.34669795173867	-4.92489836608564\\
-2.34664508090656	-4.92746801399794\\
-2.34658471379955	-4.93014808390968\\
-2.34651392412167	-4.93296243679565\\
-2.34642869468932	-4.93594405995797\\
-2.3463232444489	-4.93914075233526\\
-2.34618870382487	-4.94262634550889\\
-2.34601014659721	-4.94652591587859\\
-2.34575847697048	-4.9510848948616\\
-2.34535859853546	-4.95694105406157\\
-2.34402145108757	-4.9708624036928\\
-2.34401905136068	-4.97088306036829\\
-2.34213066456705	-4.98489377969033\\
-2.34119493687071	-4.99083963369549\\
-2.34042281855721	-4.99548862762405\\
-2.33973922372201	-4.9994785282167\\
-2.33911506708882	-5.00305476213587\\
-2.33853543297116	-5.00634240113172\\
-2.33799146234129	-5.00941527223849\\
-2.33747738470766	-5.01232116994745\\
-2.33698919346276	-5.0150930772105\\
-2.33652397290068	-5.01775485074686\\
-2.33607952326401	-5.02032438010538\\
-2.33565413681504	-5.02281546927043\\
-2.33524645663464	-5.0252390199726\\
-2.3348553836036	-5.02760380914308\\
-2.33448001287642	-5.02991701845986\\
-2.3341195891655	-5.03218460610456\\
-2.33377347444533	-5.03441157455102\\
-2.33344112410411	-5.03660216778554\\
-2.33312206898987	-5.03876001938771\\
-2.33281590166249	-5.04088826562126\\
-2.33252226570681	-5.04298963311063\\
-2.33224084731306	-5.04506650773317\\
-2.33197136856288	-5.04712098940983\\
-2.33171358201695	-5.0491549361554\\
-2.33146726630855	-5.05116999984734\\
-2.33123222252352	-5.05316765553166\\
-2.33100827120169	-5.0551492256338\\
-2.33079524983424	-5.0571159001104\\
-2.33059301076019	-5.05906875334246\\
-2.33040141938703	-5.0610087583865\\
-2.33022035267633	-5.06293679907096\\
-2.33004969784784	-5.06485368031974\\
-2.32988935126455	-5.06676013700971\\
-2.32973921746897	-5.068656841606\\
-2.32959920834608	-5.07054441077632\\
-2.3294692423935	-5.07242341114169\\
-2.32934924408214	-5.07429436430057\\
-2.32923914329445	-5.076157751231\\
-2.32913887482871	-5.07801401616498\\
-2.32904837796029	-5.07986357000714\\
-2.32896759605206	-5.08170679336314\\
-2.32889647620736	-5.08354403922852\\
-2.32883496895996	-5.08537563538505\\
-2.32878302799642	-5.0872018865404\\
-2.32874060990663	-5.08902307624471\\
-2.32870767395931	-5.09083946861133\\
-2.3286841818993	-5.09265130986515\\
-2.32867009776425	-5.09445882973959\\
-2.32866538771841	-5.0962622427389\\
-2.32867001990169	-5.09806174928143\\
-2.32867001990169	-5.09806174928143\\
-2.32922432489446	-5.1158778070219\\
-2.33068839755926	-5.13344965110627\\
-2.33304911371266	-5.15084859644064\\
-2.33629895170031	-5.16810953826741\\
-2.34043387592634	-5.18524572543523\\
-2.34545215727463	-5.20225666866707\\
-2.3513536676493	-5.21913265836759\\
-2.3581394340467	-5.23585747201732\\
-2.36581134382582	-5.25241005276512\\
-2.37437194266883	-5.26876557226653\\
-2.3838242918474	-5.28489610787241\\
-2.39417186485627	-5.30077106787397\\
-2.40541847104036	-5.31635744507065\\
-2.41756819828392	-5.3316199479471\\
-2.43062536953914	-5.34652104001246\\
-2.44459450967881	-5.36102090604123\\
-2.45948032027002	-5.37507735612906\\
-2.47528766061166	-5.38864567297933\\
-2.49202153389737	-5.40167840365628\\
-2.50968707773991	-5.41412509353821\\
-2.52828955857752	-5.4259319569241\\
-2.54783436971369	-5.43704147532055\\
-2.56832703294545	-5.44739191051375\\
-2.58977320393334	-5.45691671472096\\
-2.61217868167958	-5.46554381391606\\
-2.63554942273153	-5.47319473215078\\
-2.65989156104587	-5.47978351334441\\
-2.68521143487488	-5.48521538108853\\
-2.71151562263131	-5.48938505417604\\
-2.73881099054988	-5.49217460209777\\
-2.76710475624746	-5.49345067457432\\
-2.79640457425523	-5.49306086205251\\
-2.82671865271533	-5.49082882214784\\
-2.85805591553461	-5.48654760804303\\
-2.89042623294097	-5.47997029823396\\
-2.92384075870374	-5.47079643307571\\
-2.95831244077259	-5.45865166242446\\
-2.99385682833974	-5.44305584241164\\
-3.03049341774136	-5.42337023735857\\
-3.06824805727598	-5.39870386752031\\
-3.10715765788472	-5.36773135902452\\
-3.1472806947433	-5.3282897400322\\
-3.16782751427484	-5.30425555001305\\
-3.17197812336586	-5.29901205779091\\
-3.17614297898015	-5.29360413335933\\
-3.18032233953576	-5.28802197839995\\
-3.18451649235132	-5.28225469872777\\
-3.1887257585032	-5.27629012131719\\
-3.19295049878812	-5.27011456983275\\
-3.19719112111548	-5.26371258651764\\
-3.20144808977276	-5.25706658384367\\
-3.20572193717951	-5.25015640288749\\
-3.21001327900015	-5.24295874588237\\
-3.21432283387003	-5.2354464360372\\
-3.21865144958437	-5.22758743549759\\
-3.22300013854576	-5.21934351699931\\
-3.22737012681973	-5.21066842678851\\
-3.23176292379233	-5.20150527774051\\
-3.23618042411782	-5.19178273656185\\
-3.24062506240162	-5.18140924255485\\
-3.24510005839579	-5.17026384958341\\
-3.24960982737488	-5.15818090880117\\
-3.25416071636363	-5.14492260743855\\
-3.25876245262867	-5.13012497692108\\
-3.2634313878335	-5.11317705202009\\
-3.26819936144131	-5.09289095547955\\
-3.2731484595271	-5.06620909402207\\
-3.27914073428748	-5.00109960096515\\
};
\addplot [color=white!20!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.49827257071791	-4.9711467993878\\
-2.50051919620771	-4.97146227825644\\
-2.50139325843003	-4.97162227213826\\
-2.50203919051651	-4.97175273760177\\
-2.50256676087473	-4.97186641863312\\
-2.50301853995494	-4.97196843142053\\
-2.50341638439922	-4.97206148843378\\
-2.50377329095078	-4.97214725287029\\
-2.50409773533734	-4.97222684198665\\
-2.50439560960282	-4.9723010551122\\
-2.50467120681711	-4.97237049118076\\
-2.50492776996346	-4.97243561514753\\
-2.50516781989575	-4.97249679820974\\
-2.50539336223305	-4.97255434351704\\
-2.50560602371637	-4.97260850333812\\
-2.50580714537783	-4.97265949094126\\
-2.50599784815205	-4.97270748906741\\
-2.50617908028588	-4.97275265612885\\
-2.50635165236551	-4.97279513084629\\
-2.50651626369717	-4.97283503578327\\
-2.5066735225185	-4.97287248008723\\
-2.50682396171775	-4.97290756164645\\
-2.50696805122395	-4.97294036881012\\
-2.50710620789232	-4.97297098177709\\
-2.50723880347587	-4.97299947372816\\
-2.50736617112196	-4.97302591175969\\
-2.50793415004818	-4.9731293035692\\
-2.50880187451956	-4.97320954401384\\
-2.50940988462898	-4.97314686482603\\
-2.50982465606829	-4.97296287243892\\
-2.51008413188046	-4.97267367652272\\
-2.51021179769956	-4.97229251537339\\
-2.51022302926073	-4.97183099894326\\
-2.51012836121566	-4.97129975091583\\
-2.50993533656252	-4.9707087501955\\
-2.50964962636111	-4.97006750727032\\
-2.5092757400677	-4.96938514473383\\
-2.50881748889344	-4.96867042129405\\
-2.5082782909086	-4.96793172352932\\
-2.50766136982197	-4.96717704123766\\
-2.50696987989438	-4.96641393702779\\
-2.50620697857483	-4.96564951727176\\
-2.50537586201178	-4.96489040898679\\
-2.50447977451962	-4.96414274530468\\
-2.50352200031471	-4.96341216075385\\
-2.50250584381751	-4.96270379653737\\
-2.50143460326574	-4.96202231527309\\
-2.5003115411409	-4.96137192421927\\
-2.49913985390397	-4.9607564057871\\
-2.49792264271194	-4.96017915410321\\
-2.49666288612376	-4.95964321647538\\
-2.49536341526804	-4.95915133881217\\
-2.49402689151466	-4.9587060143231\\
-2.49265578635651	-4.95830953515063\\
-2.49125236289203	-4.95796404700573\\
-2.48981865809959	-4.95767160727878\\
-2.48835646472767	-4.95743424775974\\
-2.48686731137384	-4.95725404375046\\
-2.48535243888953	-4.95713319231657\\
-2.48381277052248	-4.95707410390055\\
-2.48224887231648	-4.95707951345818\\
-2.48066089858344	-4.95715262060862\\
-2.47904851465755	-4.95729727343071\\
-2.47741078453849	-4.95751821938491\\
-2.47574600288656	-4.95782146237342\\
-2.47405143541157	-4.95821479406134\\
-2.47232290138851	-4.95870862459482\\
-2.47055406688899	-4.95931735950776\\
-2.46873516544293	-4.96006185195047\\
-2.46873516544293	-4.96006185195047\\
-2.46854998933157	-4.96014486524264\\
-2.46836414393163	-4.96022958081129\\
-2.46817760803518	-4.96031604106172\\
-2.46799035922429	-4.96040429067222\\
-2.46780237379609	-4.96049437673785\\
-2.46761362663448	-4.96058634900296\\
-2.46742409111727	-4.96068026003827\\
-2.46723373898146	-4.9607761654889\\
-2.46704254019739	-4.96087412431056\\
-2.46685046280213	-4.96097419907536\\
-2.46665747273682	-4.961076456275\\
-2.46646353365828	-4.96118096666971\\
-2.46626860672414	-4.96128780568521\\
-2.466072650353	-4.96139705385567\\
-2.46587561995071	-4.96150879732819\\
-2.46567746762506	-4.96162312839246\\
-2.46547814181494	-4.96174014615939\\
-2.46527758691495	-4.96185995725521\\
-2.46507574282794	-4.96198267664479\\
-2.46487254444135	-4.96210842859204\\
-2.46466792104406	-4.96223734773236\\
-2.46446179563795	-4.96236958033481\\
-2.4642540841351	-4.96250528577273\\
-2.46404469444454	-4.96264463819832\\
-2.46383352535886	-4.9627878285771\\
-2.46362046527029	-4.962935067036\\
-2.46340539063677	-4.96308658566538\\
-2.46318816411556	-4.9632426419218\\
-2.46296863236745	-4.96340352263474\\
-2.46274662330912	-4.96356954900681\\
-2.46252194280481	-4.96374108263671\\
-2.46229437050981	-4.96391853307367\\
-2.4620636547002	-4.96410236721045\\
-2.46182950566599	-4.96429312127136\\
-2.46159158724712	-4.96449141615927\\
-2.46134950572949	-4.96469797756757\\
-2.46110279515582	-4.96491366256648\\
-2.46085089734906	-4.96513949572036\\
-2.46059313430596	-4.96537671895858\\
-2.46032866892686	-4.96562686244914\\
-2.46005644750174	-4.96589184830296\\
-2.45977511236429	-4.96617414792214\\
-2.45948286329489	-4.96647703144066\\
-2.45917722538803	-4.96680498511522\\
-2.45885463215884	-4.96716446021738\\
-2.45850960460768	-4.96756534631781\\
-2.45813291087546	-4.96802427081435\\
-2.45770653326394	-4.96857361335374\\
-2.45718391069664	-4.96929685427476\\
-2.45608070865891	-4.97105934424553\\
-2.45606749063088	-4.97108293003946\\
-2.4551749137613	-4.97287384704632\\
-2.45486291116121	-4.97362561701905\\
-2.4546471475116	-4.97420359081978\\
-2.45448106092586	-4.97469124897949\\
-2.45434663288958	-4.97512097133542\\
-2.45423463072165	-4.97550938547402\\
-2.45413957459444	-4.97586638115268\\
-2.4540578971889	-4.97619840982784\\
-2.45398712275956	-4.97650995793903\\
-2.45392545024046	-4.97680429580111\\
-2.453871521113	-4.97708389499499\\
-2.45382428080858	-4.9773506778083\\
-2.45378289136277	-4.97760617458363\\
-2.45374667390135	-4.97785162742269\\
-2.45371506936988	-4.97808806105999\\
-2.45368761092747	-4.9783163327336\\
-2.45366390396988	-4.97853716830241\\
-2.45364361144066	-4.97875118883238\\
-2.45362644272681	-4.97895893070851\\
-2.45361214519503	-4.97916086098173\\
-2.45360049758455	-4.9793573893569\\
-2.45359130483706	-4.97954887758574\\
-2.45358439393999	-4.97973564702124\\
-2.45357961061832	-4.97991798464054\\
-2.45357681658663	-4.9800961480451\\
-2.45357588735358	-4.98027036946734\\
-2.45357671035524	-4.98044085917339\\
-2.45357918342116	-4.98060780826504\\
-2.45358321349067	-4.98077139102772\\
-2.45358871549891	-4.980931766965\\
-2.4535956114641	-4.98108908247301\\
-2.45360382968436	-4.98124347231105\\
-2.45361330404941	-4.98139506086369\\
-2.45362397345717	-4.98154396321315\\
-2.45363578129031	-4.98169028609964\\
-2.45364867496843	-4.98183412874463\\
-2.4536626055731	-4.98197558354485\\
-2.45367752747646	-4.98211473675086\\
-2.45369339805621	-4.98225166899669\\
-2.4537101774217	-4.98238645580418\\
-2.45372782817418	-4.98251916802592\\
-2.45374631519166	-4.98264987224211\\
-2.4537656054407	-4.98277863110947\\
-2.45378566781367	-4.98290550366428\\
-2.45380647296197	-4.98303054562821\\
-2.45382799317033	-4.98315380964437\\
-2.4538502022217	-4.98327534552528\\
-2.45387307530498	-4.98339520042988\\
-2.45389658888594	-4.98351341909598\\
-2.45392072063275	-4.98363004398392\\
-2.45392072063275	-4.98363004398392\\
-2.4541918331358	-4.98471662855903\\
-2.45450660489539	-4.98567832972267\\
-2.45485401134189	-4.98653596859046\\
-2.45522637437907	-4.98730385359159\\
-2.45561807967189	-4.98799222135013\\
-2.45602486706083	-4.98860860075871\\
-2.45644341103274	-4.9891586292459\\
-2.45687106009797	-4.98964656790262\\
-2.45730566912345	-4.99007564048998\\
-2.45774548903625	-4.99044826436119\\
-2.45818909380406	-4.99076621225416\\
-2.45863533281261	-4.99103072843009\\
-2.45908330144188	-4.991242613857\\
-2.45953232532385	-4.99140229008989\\
-2.45998195554574	-4.99150984829562\\
-2.46043197302013	-4.99156508808745\\
-2.46088240101468	-4.99156754955615\\
-2.46133352529262	-4.99151654115754\\
-2.4617859215373	-4.99141116574667\\
-2.46224049001981	-4.9912503467079\\
-2.4626984975004	-4.99103285608364\\
-2.46316162640107	-4.99075734655993\\
-2.4636320312272	-4.99042238921183\\
-2.46411240210327	-4.9900265189743\\
-2.46460603511893	-4.98956828986382\\
-2.46511690897461	-4.98904634199926\\
-2.46564976721663	-4.98845948242397\\
-2.46621020522266	-4.98780678157725\\
-2.46680476115954	-4.98708768697572\\
-2.46744101056931	-4.98630215523188\\
-2.46812766534048	-4.98545080297603\\
-2.46887468004946	-4.9845350766337\\
-2.46969337275484	-4.98355744051562\\
-2.4705965745323	-4.98252158262185\\
-2.47159883455753	-4.98143263851464\\
-2.4727167295935	-4.9802974365983\\
-2.47396936697412	-4.97912477504544\\
-2.47537924794803	-4.97792575522826\\
-2.4769738205508	-4.97671422735148\\
-2.47878842468292	-4.97550747251206\\
-2.48087230513468	-4.974327414084\\
-2.48330236018433	-4.97320313724922\\
-2.48468686904822	-4.97267434380118\\
-2.484980508468	-4.97257210550448\\
-2.485280382878	-4.97247119848539\\
-2.485586833025	-4.97237170025493\\
-2.48590023810255	-4.97227369451453\\
-2.48622102224567	-4.97217727208586\\
-2.48654966250074	-4.97208253204085\\
-2.48688669870926	-4.97198958308661\\
-2.48723274589637	-4.97189854528278\\
-2.48758850998857	-4.97180955219537\\
-2.48795480802361	-4.97172275363412\\
-2.4883325945298	-4.97163831918458\\
-2.48872299655185	-4.97155644284085\\
-2.4891273610593	-4.97147734920196\\
-2.48954732055681	-4.97140130194115\\
-2.48998488625221	-4.97132861568316\\
-2.49044258441225	-4.97125967316752\\
-2.4909236632562	-4.97119495095584\\
-2.49143242091233	-4.97113505964874\\
-2.49197475430441	-4.97108081029956\\
-2.49255914386086	-4.97103333194289\\
-2.49319859084575	-4.97099429960442\\
-2.49391495624166	-4.97096643762932\\
-2.49475081465849	-4.9709548741248\\
-2.49581593848217	-4.97097236503625\\
-2.49825476464115	-4.9711448789284\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2.4997	-4.9996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-2.9406	-4.9008\\
};
\addplot [color=white!40!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.95837975134685	-4.99605577748723\\
-2.95723126604817	-4.95648592666096\\
-2.95533582312788	-4.9401963429276\\
-2.95332119250692	-4.9277779469551\\
-2.95124715322594	-4.91737841289447\\
-2.94913688661244	-4.90827833685033\\
-2.94700229403447	-4.90010781727093\\
-2.94485045253664	-4.89264655983275\\
-2.94268597760187	-4.88575066990766\\
-2.94051207805958	-4.87931994752597\\
-2.93833109224193	-4.87328125512533\\
-2.93614478682584	-4.86757924159933\\
-2.93395453538022	-4.86217079699401\\
-2.93176143099849	-4.85702155232996\\
-2.92956636052857	-4.85210357147517\\
-2.92737005528959	-4.84739377322972\\
-2.92517312678698	-4.84287281949824\\
-2.92297609251903	-4.83852431145395\\
-2.92077939504204	-4.83433419533995\\
-2.91858341633015	-4.8302903146654\\
-2.91638848877618	-4.82638206694577\\
-2.9141949037473	-4.82260013658878\\
-2.91200291832887	-4.81893628422285\\
-2.9098127607048	-4.81538317852352\\
-2.90762463449705	-4.81193426049439\\
-2.90543872230047	-4.80858363285018\\
-2.89454761811748	-4.79313450091297\\
-2.8729995657479	-4.76738084400021\\
-2.85181792844506	-4.74666821984433\\
-2.83103984003203	-4.72970389796551\\
-2.81068673219251	-4.71569879281695\\
-2.79077196670403	-4.70412456640867\\
-2.77130425740057	-4.69460404049385\\
-2.75228941638599	-4.6868549248197\\
-2.73373133103847	-4.68065813413158\\
-2.71563254978018	-4.67583866908523\\
-2.69799465273169	-4.67225343616316\\
-2.68081849658568	-4.66978314229227\\
-2.66410438216554	-4.66832670412344\\
-2.64785217243749	-4.66779727448403\\
-2.63206137762395	-4.66811934565132\\
-2.61673121778376	-4.66922659138364\\
-2.60186066952374	-4.67106022915146\\
-2.58744850124309	-4.67356775722347\\
-2.57349329988151	-4.67670196756335\\
-2.55999349121096	-4.68042016561495\\
-2.54694735508571	-4.68468354816176\\
-2.53435303663286	-4.68945670419734\\
-2.52220855405585	-4.69470721337458\\
-2.51051180349099	-4.70040532352301\\
-2.49926056117259	-4.70652369384295\\
-2.48845248300449	-4.71303719432378\\
-2.47808510148669	-4.71992275511948\\
-2.46815581979082	-4.72715926238283\\
-2.45866190260046	-4.73472749968934\\
-2.44960046311068	-4.74261013695856\\
-2.44096844528771	-4.7507917720281\\
-2.4327626000814	-4.75925903420099\\
-2.42497945369434	-4.76800076482451\\
-2.41761526513309	-4.77700829831895\\
-2.41066596891836	-4.78627587980857\\
-2.40412709669336	-4.79580127567432\\
-2.39799366797006	-4.80558666651893\\
-2.39226003430495	-4.81563996877566\\
-2.38691965065122	-4.82597683259426\\
-2.38196472798487	-4.83662375419926\\
-2.37738568245061	-4.8476231210679\\
-2.37317021367284	-4.85904182382767\\
-2.3693016525295	-4.87098698541125\\
-2.3693016525295	-4.87098698541125\\
-2.36893303513193	-4.87221644847907\\
-2.36856762535467	-4.87345308824647\\
-2.3682053919305	-4.87469715000778\\
-2.36784630205505	-4.8759488938525\\
-2.36749032126974	-4.87720859582687\\
-2.36713741333305	-4.87847654921432\\
-2.36678754007851	-4.8797530659498\\
-2.3664406612578	-4.88103847818501\\
-2.36609673436703	-4.88233314002482\\
-2.36575571445378	-4.88363742945774\\
-2.36541755390239	-4.8849517505092\\
-2.36508220219439	-4.88627653564651\\
-2.36474960564035	-4.88761224847573\\
-2.36441970707906	-4.88895938677233\\
-2.36409244553879	-4.8903184858979\\
-2.36376775585492	-4.89169012266512\\
-2.36344556823649	-4.89307491972455\\
-2.36312580777342	-4.89447355055966\\
-2.36280839387396	-4.8958867451995\\
-2.36249323961993	-4.89731529677572\\
-2.36218025102454	-4.89876006908191\\
-2.36186932617423	-4.90022200532869\\
-2.36156035423151	-4.90170213833288\\
-2.36125321427025	-4.90320160243787\\
-2.36094777390752	-4.90472164753695\\
-2.36064388768705	-4.90626365567047\\
-2.36034139515644	-4.90782916079661\\
-2.36004011856444	-4.90941987250725\\
-2.35973986008183	-4.9110377046944\\
-2.35944039841978	-4.91268481048627\\
-2.35914148467782	-4.91436362521067\\
-2.35884283719503	-4.91607691975394\\
-2.35854413509533	-4.91782786755968\\
-2.35824501009751	-4.91962012977131\\
-2.35794503598266	-4.92145796489849\\
-2.35764371484386	-4.92334637221093\\
-2.35734045882705	-4.92529128244837\\
-2.35703456541211	-4.92729981640208\\
-2.35672518319765	-4.92938064339466\\
-2.35641126330709	-4.93154449119792\\
-2.35609148825507	-4.93380489363588\\
-2.35576416399763	-4.93617932688584\\
-2.35542704878297	-4.93869101384419\\
-2.35507706665081	-4.94137194933243\\
-2.35470979334402	-4.94426833698821\\
-2.35431844467414	-4.94745130509886\\
-2.35389161035585	-4.95104094991542\\
-2.35340706137798	-4.95527214685048\\
-2.35280745987961	-4.96075315221104\\
-2.35149058428625	-4.97390971977125\\
-2.35148933219945	-4.97392310754089\\
-2.35034701995443	-4.9871533956561\\
-2.34993027196564	-4.99270822771348\\
-2.34963687113096	-4.99701335665437\\
-2.34940948406357	-5.00067703796423\\
-2.34922588622808	-5.0039341462452\\
-2.34907467181664	-5.00690477694882\\
-2.34894906111986	-5.00966005757366\\
-2.34884463436132	-5.01224619097915\\
-2.34875832006305	-5.01469517121906\\
-2.34868788095705	-5.01703022043228\\
-2.34863162748473	-5.01926881404871\\
-2.34858824664755	-5.0214244851549\\
-2.34855669405726	-5.02350796079505\\
-2.34853612280218	-5.02552790957373\\
-2.34852583485333	-5.02749145157372\\
-2.34852524684916	-5.02940451683564\\
-2.34853386537661	-5.03127210393926\\
-2.34855126871195	-5.0330984707134\\
-2.34857709307041	-5.03488727762961\\
-2.34861102207365	-5.03664169746838\\
-2.34865277855971	-5.03836450046166\\
-2.34870211812826	-5.04005812129141\\
-2.34875882399185	-5.04172471244842\\
-2.34882270282372	-5.04336618719556\\
-2.34889358137626	-5.04498425450378\\
-2.34897130370178	-5.04658044771838\\
-2.34905572884978	-5.04815614827477\\
-2.34914672894419	-5.04971260546913\\
-2.34924418756671	-5.05125095305543\\
-2.34934799838868	-5.05277222326872\\
-2.34945806400639	-5.05427735874532\\
-2.34957429494378	-5.05576722271188\\
-2.34969660879433	-5.05724260774044\\
-2.34982492947883	-5.05870424330757\\
-2.34995918660066	-5.06015280235137\\
-2.35009931488311	-5.06158890698399\\
-2.35024525367662	-5.06301313348656\\
-2.35039694652535	-5.06442601669593\\
-2.3505543407847	-5.0658280538695\\
-2.35071738728265	-5.06721970810183\\
-2.35088604001881	-5.06860141135527\\
-2.35106025589632	-5.06997356715666\\
-2.35123999448222	-5.07133655300225\\
-2.35142521779273	-5.07269072251089\\
-2.35161589010027	-5.0740364073544\\
-2.35181197775972	-5.07537391899393\\
-2.35201344905147	-5.07670355024504\\
-2.35222027403942	-5.07802557669206\\
-2.3524324244422	-5.07934025796834\\
-2.35264987351614	-5.08064783891783\\
-2.35264987351614	-5.08064783891783\\
-2.35511081861542	-5.09337828468719\\
-2.35808046407694	-5.10558945325684\\
-2.36154666945886	-5.11738810079903\\
-2.36550166375424	-5.12884079424935\\
-2.36994039138967	-5.1399896353704\\
-2.37485958890069	-5.15086086828475\\
-2.3802572325696	-5.16146992089679\\
-2.38613218965867	-5.17182451400637\\
-2.39248398847354	-5.18192665638178\\
-2.39931266134431	-5.19177396392137\\
-2.40661863426167	-5.20136055048246\\
-2.41440264745187	-5.21067763656351\\
-2.42266569712218	-5.21971396529164\\
-2.43140899211	-5.22845608200338\\
-2.44063392130606	-5.23688851354375\\
-2.45034202907217	-5.24499387067931\\
-2.46053499675247	-5.25275288866403\\
-2.47121462896683	-5.26014441526201\\
-2.48238284378343	-5.26714535136848\\
-2.49404166616178	-5.27373054612444\\
-2.50619322427904	-5.27987264564603\\
-2.51883974853082	-5.28554189186062\\
-2.53198357315313	-5.29070586517561\\
-2.54562714056067	-5.29532916152017\\
-2.55977300865568	-5.29937299036312\\
-2.57442386154545	-5.30279467519113\\
-2.58958252433968	-5.30554703101066\\
-2.60525198300845	-5.30757758380658\\
-2.62143541071443	-5.30882758314\\
-2.63813620265798	-5.3092307389599\\
-2.65535802240527	-5.30871158358206\\
-2.6731048641	-5.30718331348753\\
-2.69138113722228	-5.30454489238148\\
-2.71019178426006	-5.30067707744683\\
-2.72954244793946	-5.29543682843965\\
-2.74943971578296	-5.28864920213542\\
-2.76989149045971	-5.28009517208595\\
-2.79090757526261	-5.2694925093828\\
-2.81250065083104	-5.25646409952229\\
-2.83468802109305	-5.24048167052605\\
-2.85749503496701	-5.22075620500517\\
-2.8809627183436	-5.19599504266896\\
-2.89296584807707	-5.1810441814609\\
-2.89538975359917	-5.17779337100722\\
-2.89782177772068	-5.17444432468917\\
-2.90026210687362	-5.1709911452957\\
-2.90271094851455	-5.16742727390479\\
-2.90516853465939	-5.16374537926653\\
-2.90763512622294	-5.15993722208407\\
-2.91011101839923	-5.15599348684005\\
-2.91259654740533	-5.151903571125\\
-2.91509209903703	-5.14765531852335\\
-2.91759811966973	-5.1432346753536\\
-2.92011513061818	-5.13862524286455\\
-2.9226437472017	-5.13380768303659\\
-2.92518470455069	-5.12875891474572\\
-2.92773889332178	-5.12345100193601\\
-2.93030741041443	-5.11784957570432\\
-2.93289163320104	-5.11191152617308\\
-2.9354933321594	-5.10558150231246\\
-2.93811484941989	-5.09878636663686\\
-2.94075939760761	-5.0914259192535\\
-2.94343159599848	-5.08335626561129\\
-2.94613852542754	-5.07435711146395\\
-2.9488920910506	-5.0640585553371\\
-2.95171547798036	-5.05174119341291\\
-2.95466846904001	-5.03555269992008\\
-2.95837883793041	-4.99608399560439\\
};
\addplot [color=white!40!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.49475851156076	-4.97556850763707\\
-2.49613869787546	-4.97553451396749\\
-2.49668724896513	-4.9755379058354\\
-2.49709625352587	-4.97554612132836\\
-2.49743273170924	-4.97555626053387\\
-2.49772268749965	-4.97556726539069\\
-2.49797947842653	-4.9755786256802\\
-2.49821105149264	-4.97559005746979\\
-2.49842259217743	-4.97560138828264\\
-2.4986177074289	-4.97561250706756\\
-2.49879902704738	-4.97562333939184\\
-2.4989685389588	-4.97563383395723\\
-2.49912778957445	-4.97564395474686\\
-2.49927801020563	-4.97565367620046\\
-2.49942020039676	-4.97566298011822\\
-2.4995551848723	-4.97567185360352\\
-2.4996836536483	-4.97568028765435\\
-2.49980619102102	-4.97568827617513\\
-2.49992329698639	-4.97569581526815\\
-2.50003540337707	-4.97570290271642\\
-2.5001428862275	-4.97570953759985\\
-2.50024607539226	-4.97571572000635\\
-2.50034526212651	-4.97572145081241\\
-2.50044070514105	-4.97572673151331\\
-2.50053263547919	-4.97573156409182\\
-2.50062126049611	-4.97573595091515\\
-2.50102077377006	-4.975751299472\\
-2.50164955101075	-4.97575041865224\\
-2.50211367396417	-4.9757103815265\\
-2.50245645087544	-4.9756345798622\\
-2.50270347408883	-4.97552613498939\\
-2.50287125192846	-4.97538792852289\\
-2.50297108767988	-4.97522265602309\\
-2.50301106437089	-4.97503287282438\\
-2.50299715884568	-4.9748210284593\\
-2.50293391221622	-4.97458949128765\\
-2.50282485582032	-4.97434056555941\\
-2.5026727937367	-4.97407650283577\\
-2.50247999671562	-4.97379950927501\\
-2.50224833897471	-4.97351174994608\\
-2.50197939674701	-4.97321535106765\\
-2.50167452037384	-4.97291240087737\\
-2.50133488756844	-4.97260494968867\\
-2.50096154292848	-4.97229500958671\\
-2.50055542717269	-4.9719845541321\\
-2.50011739854218	-4.9716755183756\\
-2.49964824810564	-4.97136979944433\\
-2.49914871023548	-4.97106925792299\\
-2.49861946917772	-4.97077572023541\\
-2.49806116238924	-4.97049098222418\\
-2.49747438111982	-4.9702168141338\\
-2.49685966855516	-4.96995496722648\\
-2.49621751569469	-4.96970718230604\\
-2.49554835499475	-4.96947520049865\\
-2.49485255166748	-4.96926077674435\\
-2.49413039234137	-4.96906569661848\\
-2.49338207058351	-4.96889179732903\\
-2.49260766848683	-4.9687409940783\\
-2.49180713311773	-4.9686153134818\\
-2.49098024602183	-4.96851693649512\\
-2.4901265830714	-4.96844825447418\\
-2.48924546049598	-4.96841194385609\\
-2.48833586058695	-4.96841106798694\\
-2.48739632656148	-4.96844921978892\\
-2.48642480898439	-4.96853072807322\\
-2.48541843285814	-4.9686609673137\\
-2.48437312838116	-4.96884684402746\\
-2.48328301233983	-4.969097604011\\
-2.48213927682541	-4.96942626937111\\
-2.48213927682541	-4.96942626937111\\
-2.48202148126404	-4.96946409453344\\
-2.48190300020868	-4.96950290949396\\
-2.48178381500026	-4.96954273993261\\
-2.48166390601265	-4.96958361277894\\
-2.48154325246996	-4.96962555642681\\
-2.48142183239336	-4.96966860080731\\
-2.48129962252438	-4.96971277748859\\
-2.48117659817113	-4.96975811986299\\
-2.48105273314539	-4.96980466323464\\
-2.480927999584	-4.96985244503774\\
-2.48080236785193	-4.96990150496561\\
-2.48067580631295	-4.96995188525029\\
-2.48054828121373	-4.97000363081756\\
-2.48041975645994	-4.97005678956513\\
-2.48029019333649	-4.97011141270858\\
-2.48015955034127	-4.97016755500103\\
-2.48002778280939	-4.97022527519487\\
-2.47989484259929	-4.97028463643757\\
-2.47976067773859	-4.97034570671842\\
-2.47962523196474	-4.97040855944061\\
-2.47948844417884	-4.97047327410011\\
-2.47935024794068	-4.97053993692433\\
-2.47921057073198	-4.97060864178583\\
-2.47906933317956	-4.97067949117276\\
-2.47892644814171	-4.97075259732881\\
-2.47878181953721	-4.97082808370503\\
-2.4786353411206	-4.97090608649089\\
-2.47848689483795	-4.9709867566518\\
-2.47833634899956	-4.97107026220385\\
-2.4781835558539	-4.97115679121566\\
-2.47802834889285	-4.97124655515968\\
-2.47787053920795	-4.97133979341749\\
-2.47770991114964	-4.97143677865763\\
-2.47754621665848	-4.97153782384255\\
-2.47737916810005	-4.97164329108558\\
-2.47720842884207	-4.97175360328469\\
-2.47703360067159	-4.97186925964233\\
-2.47685420693002	-4.97199085645776\\
-2.47666966899639	-4.97211911608834\\
-2.47647927287981	-4.97225492805807\\
-2.47628212048766	-4.97239940897973\\
-2.47607705536343	-4.97255399378327\\
-2.47586254516497	-4.97272057997363\\
-2.47563648456308	-4.97290176935937\\
-2.47539584180627	-4.97310130115029\\
-2.47513596241053	-4.97332490446225\\
-2.47484900936205	-4.97358220633322\\
-2.47451969802164	-4.97389194421355\\
-2.47410856038356	-4.97430239905715\\
-2.47320712457838	-4.97531167903087\\
-2.47319263227808	-4.97532933086541\\
-2.47240934511761	-4.97636803142412\\
-2.47211626841583	-4.97680793759823\\
-2.47190492977838	-4.97714715729018\\
-2.47173586067356	-4.97743397118623\\
-2.47159377593468	-4.97768711646585\\
-2.47147083801923	-4.97791621989287\\
-2.47136239191304	-4.97812701030569\\
-2.4712654053333	-4.97832322663335\\
-2.47117777241798	-4.97850747040029\\
-2.47109796029104	-4.97868163882399\\
-2.47102481196056	-4.9788471665435\\
-2.4709574287974	-4.97900516987731\\
-2.47089509627273	-4.97915653805168\\
-2.47083723522647	-4.97930199312273\\
-2.47078336845971	-4.97944213108501\\
-2.47073309721777	-4.97957745083272\\
-2.47068608432564	-4.97970837495204\\
-2.47064204160472	-4.97983526524092\\
-2.4706007204503	-4.97995843434281\\
-2.47056190466636	-4.98007815460365\\
-2.47052540479671	-4.98019466507877\\
-2.47049105378446	-4.98030817691062\\
-2.47045870332796	-4.98041887783418\\
-2.47042822118643	-4.98052693552811\\
-2.47039948875356	-4.98063250061667\\
-2.47037239923048	-4.98073570894434\\
-2.47034685598139	-4.9808366836134\\
-2.47032277130896	-4.98093553651488\\
-2.47030006528324	-4.98103236978042\\
-2.47027866482814	-4.98112727692217\\
-2.47025850294462	-4.98122034380318\\
-2.47023951797371	-4.98131164955113\\
-2.47022165309203	-4.98140126719688\\
-2.47020485576517	-4.98148926435342\\
-2.47018907728862	-4.98157570378787\\
-2.47017427243344	-4.98166064386817\\
-2.47016039913277	-4.98174413895893\\
-2.47014741810537	-4.98182623988304\\
-2.47013529269036	-4.98190699414142\\
-2.47012398856642	-4.98198644625882\\
-2.47011347352875	-4.98206463806206\\
-2.47010371737272	-4.98214160883501\\
-2.47009469166483	-4.98221739559809\\
-2.4700863696455	-4.98229203323743\\
-2.47007872605078	-4.98236555472296\\
-2.47007173704925	-4.9824379911961\\
-2.47006538008828	-4.98250937215682\\
-2.47005963381754	-4.98257972556343\\
-2.4700544780357	-4.98264907790547\\
-2.47004989350746	-4.9827174544184\\
-2.47004989350746	-4.9827174544184\\
-2.47003185789481	-4.98335230053647\\
-2.47005537939964	-4.98391011484758\\
-2.47011106527755	-4.98440339635055\\
-2.47019244529216	-4.98484081625794\\
-2.47029486340401	-4.98522865193833\\
-2.47041486256749	-4.9855715910707\\
-2.47054981936101	-4.98587321498942\\
-2.47069771544884	-4.98613630551304\\
-2.47085698890627	-4.9863630484583\\
-2.47102643454669	-4.9865551737142\\
-2.47120513567352	-4.98671405475443\\
-2.47139241676052	-4.98684078135892\\
-2.47158781056238	-4.98693621416009\\
-2.47179103549845	-4.9870010265988\\
-2.47200198058269	-4.98703573802127\\
-2.47222069607354	-4.9870407404827\\
-2.47244738859812	-4.98701632107103\\
-2.47268241989432	-4.98696268106645\\
-2.47292630858932	-4.9868799529094\\
-2.47317973461547	-4.98676821572671\\
-2.47344354602217	-4.98662750999202\\
-2.47371876805573	-4.98645785178665\\
-2.47400661449303	-4.98625924703644\\
-2.47430850132874	-4.9860317060373\\
-2.47462606304898	-4.98577525853095\\
-2.4749611718944	-4.98548996955138\\
-2.47531596074319	-4.98517595623145\\
-2.47569285057142	-4.98483340573062\\
-2.47609458391084	-4.98446259442704\\
-2.47652426642464	-4.98406390850353\\
-2.47698541976642	-4.98363786605947\\
-2.47748205051226	-4.98318514089782\\
-2.47801874253965	-4.9827065881801\\
-2.47860078444284	-4.98220327222772\\
-2.47923435073343	-4.98167649688675\\
-2.47992676821462	-4.98112783909453\\
-2.48068692241671	-4.98055918659938\\
-2.48152590527262	-4.97997278118798\\
-2.48245810339691	-4.97937126908547\\
-2.48350315439418	-4.97875775959908\\
-2.48468979513825	-4.97813588794731\\
-2.48606446126462	-4.977509851087\\
-2.48684664754496	-4.97719670760076\\
-2.48701263408144	-4.97713414289066\\
-2.4871822085818	-4.97707160942907\\
-2.48735558138221	-4.97700911101214\\
-2.48753298649616	-4.97694665108029\\
-2.48771468559351	-4.97688423261441\\
-2.48790097287699	-4.97682185800474\\
-2.48809218113694	-4.9767595288812\\
-2.48828868933146	-4.97669724589339\\
-2.48849093220439	-4.97663500842188\\
-2.48869941265004	-4.97657281419436\\
-2.48891471784997	-4.97651065876802\\
-2.48913754069203	-4.97644853482121\\
-2.48936870875878	-4.97638643116481\\
-2.4896092244386	-4.97632433133383\\
-2.48986032187236	-4.97626221152964\\
-2.4901235502862	-4.97620003752416\\
-2.49040090040584	-4.9761377598343\\
-2.49069500481606	-4.97607530586933\\
-2.49100947323361	-4.97601256644636\\
-2.49134949389074	-4.97594937098307\\
-2.49172301652669	-4.97588543746745\\
-2.49214340139077	-4.97582025762728\\
-2.49263665517037	-4.97575277537356\\
-2.49326980070283	-4.97568009279151\\
-2.49473492935252	-4.97556964999163\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2.4997	-4.9996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-2.9406	-4.9008\\
};
\addplot [color=white!60!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.74035498288607	-4.99164451296841\\
-2.7399578369267	-4.96994270183714\\
-2.73907031805208	-4.96099536790775\\
-2.73810349475464	-4.95416580885542\\
-2.73709650761545	-4.94843950883063\\
-2.73606453415759	-4.94342261016695\\
-2.7350153664121	-4.93891267865358\\
-2.73395363782392	-4.93478920129653\\
-2.73288237025883	-4.93097349016075\\
-2.73180366468212	-4.92741077259795\\
-2.73071905218676	-4.92406108464904\\
-2.72962968964419	-4.9208941930292\\
-2.72853647659563	-4.91788655989776\\
-2.72744012898854	-4.91501942733419\\
-2.72634122777113	-4.91227755438145\\
-2.72524025209312	-4.90964835378066\\
-2.72413760268541	-4.90712128379552\\
-2.72303361875299	-4.90468740857846\\
-2.72192859045474	-4.90233907324255\\
-2.72082276830279	-4.90006965902556\\
-2.7197163703632	-4.8978733956432\\
-2.7186095878559	-4.89574521529057\\
-2.71750258956866	-4.89368063751241\\
-2.71639552537851	-4.89167567731203\\
-2.7152885290919	-4.88972677100563\\
-2.71418172075813	-4.88783071579897\\
-2.70865395157344	-4.8790507654389\\
-2.69765740825668	-4.86424734970106\\
-2.68677549602671	-4.85213672661326\\
-2.67603313361961	-4.84202325520765\\
-2.66544498354221	-4.83348448659526\\
-2.65502044308961	-4.82623908964491\\
-2.64476588135878	-4.82008736395977\\
-2.63468578038334	-4.81488074566198\\
-2.62478337335093	-4.81050466732888\\
-2.61506102708642	-4.80686823291315\\
-2.60552048395515	-4.80389765200969\\
-2.59616302158603	-4.80153187911144\\
-2.58698956208991	-4.7997196121732\\
-2.57800074891884	-4.79841716448987\\
-2.56919700224144	-4.79758691762443\\
-2.56057855960438	-4.79719617276145\\
-2.55214550623099	-4.79721628259274\\
-2.5438977978293	-4.79762198547352\\
-2.53583527784737	-4.79839088864474\\
-2.52795769050475	-4.79950306362419\\
-2.52026469052077	-4.80094072776558\\
-2.51275585017707	-4.80268799345902\\
-2.50543066414899	-4.80473067171227\\
-2.49828855238773	-4.80705612067534\\
-2.49132886121392	-4.80965313255712\\
-2.4845508626779	-4.81251185466892\\
-2.47795375214366	-4.81562374227454\\
-2.47153664394877	-4.81898154272292\\
-2.46529856487317	-4.82257931218254\\
-2.45923844500006	-4.82641246838451\\
-2.45335510535343	-4.83047788537537\\
-2.44764724142075	-4.83477403973889\\
-2.44211340127042	-4.83930122262896\\
-2.43675195638018	-4.84406183914853\\
-2.43156106238067	-4.84906082761501\\
-2.42653860547601	-4.8543062486735\\
-2.42168212794181	-4.85981012280846\\
-2.41698872209347	-4.86558964350544\\
-2.41245487501712	-4.871668979985\\
-2.40807623313627	-4.8780820455206\\
-2.40384722956973	-4.88487692916111\\
-2.39976046174892	-4.89212337570023\\
-2.39580557763944	-4.899926305431\\
-2.39580557763944	-4.899926305431\\
-2.39541680975984	-4.90074286285422\\
-2.39502919418289	-4.90156677398621\\
-2.39464271071752	-4.90239826280627\\
-2.39425733813782	-4.903237565929\\
-2.39387305410444	-4.90408493357969\\
-2.39348983507812	-4.90494063066986\\
-2.39310765622434	-4.90580493798252\\
-2.39272649130799	-4.90667815348377\\
-2.39234631257671	-4.90756059377656\\
-2.39196709063139	-4.90845259571574\\
-2.39158879428206	-4.90935451820655\\
-2.39121139038711	-4.91026674421384\\
-2.39083484367337	-4.91118968301156\\
-2.39045911653424	-4.91212377270891\\
-2.3900841688025	-4.91306948309669\\
-2.38970995749374	-4.91402731886309\\
-2.38933643651569	-4.91499782324133\\
-2.38896355633774	-4.91598158216022\\
-2.38859126361364	-4.91697922898569\\
-2.38821950074924	-4.91799144995924\\
-2.38784820540487	-4.91901899046322\\
-2.38747730992005	-4.92006266227052\\
-2.38710674064507	-4.92112335197445\\
-2.38673641716033	-4.92220203084363\\
-2.38636625135942	-4.92329976640632\\
-2.38599614636585	-4.9244177361479\\
-2.38562599524463	-4.92555724381645\\
-2.38525567945941	-4.92671973896529\\
-2.38488506701063	-4.9279068405557\\
-2.3845140101702	-4.92912036569915\\
-2.38414234270033	-4.9303623649741\\
-2.38376987640492	-4.93163516625553\\
-2.38339639680674	-4.93294142970225\\
-2.38302165766281	-4.934284217581\\
-2.38264537391169	-4.93566708412942\\
-2.38226721246663	-4.93709419296628\\
-2.381886779991	-4.93857047311561\\
-2.38150360634974	-4.94010183039766\\
-2.38111712170533	-4.9416954402508\\
-2.38072662399079	-4.94336016393243\\
-2.38033123129875	-4.94510715823964\\
-2.37992980963402	-4.94695080151656\\
-2.37952085837692	-4.94891016293212\\
-2.37910231856401	-4.95101146394722\\
-2.3786712288965	-4.9532924985661\\
-2.37822304887223	-4.95581133850863\\
-2.37775014263498	-4.95866584944286\\
-2.37723763615999	-4.96204706638906\\
-2.37664716857379	-4.96644874282227\\
-2.37557605118884	-4.97707037938999\\
-2.37557496141061	-4.97708446654563\\
-2.37500179053464	-4.98775850518622\\
-2.3749129092339	-4.99221261556336\\
-2.3749056301214	-4.9956462982158\\
-2.37494159362423	-4.9985533065107\\
-2.37500592701815	-5.0011246753613\\
-2.37509099574747	-5.00345827032949\\
-2.37519226061054	-5.00561216302979\\
-2.37530676160906	-5.00762414736191\\
-2.37543244108006	-5.00952044468312\\
-2.37556779970431	-5.01132012405947\\
-2.37571170478704	-5.01303756373305\\
-2.37586327572131	-5.01468392039972\\
-2.37602181174048	-5.01626805521644\\
-2.37618674430739	-5.01779714352194\\
-2.37635760458729	-5.01927709103763\\
-2.37653400054384	-5.02071282668944\\
-2.37671560039052	-5.02210851399888\\
-2.37690212036611	-5.02346770710702\\
-2.37709331552779	-5.02479346818484\\
-2.37728897269843	-5.02608845729617\\
-2.37748890498205	-5.0273550022217\\
-2.37769294744087	-5.02859515344636\\
-2.37790095364679	-5.02981072798885\\
-2.37811279290018	-5.03100334471841\\
-2.37832834796457	-5.03217445309703\\
-2.37854751320482	-5.03332535678217\\
-2.37877019304421	-5.03445723316934\\
-2.37899630067603	-5.0355711496976\\
-2.37922575698034	-5.03666807754711\\
-2.37945848960704	-5.03774890322337\\
-2.37969443219517	-5.0388144384122\\
-2.37993352370452	-5.03986542840955\\
-2.38017570784033	-5.04090255937118\\
-2.38042093255572	-5.04192646457797\\
-2.3806691496193	-5.04293772987436\\
-2.38092031423798	-5.04393689840985\\
-2.3811743847265	-5.04492447478959\\
-2.38143132221663	-5.04590092872197\\
-2.38169109040075	-5.04686669823443\\
-2.38195365530456	-5.04782219251983\\
-2.38221898508522	-5.04876779446253\\
-2.3824870498515	-5.04970386288795\\
-2.3827578215029	-5.05063073457175\\
-2.38303127358559	-5.05154872603826\\
-2.38330738116291	-5.05245813517567\\
-2.38358612069871	-5.0533592426896\\
-2.38386746995195	-5.05425231341486\\
-2.38415140788148	-5.0551375975006\\
-2.38443791455945	-5.0560153314859\\
-2.38472697109277	-5.05688573927511\\
-2.38472697109277	-5.05688573927511\\
-2.38775423528257	-5.06522866979537\\
-2.39102125853708	-5.07301779022122\\
-2.39451898491548	-5.08035795507158\\
-2.39824130660556	-5.0873188484228\\
-2.40218394999573	-5.09394850330709\\
-2.40634385315002	-5.10028078135671\\
-2.41071879303073	-5.10633980422931\\
-2.41530714993652	-5.11214272165376\\
-2.4201077521105	-5.11770151391466\\
-2.42511976959186	-5.12302420478517\\
-2.43034263960224	-5.12811569882825\\
-2.43577601285974	-5.13297837031633\\
-2.44141971422073	-5.13761248231824\\
-2.44727371341071	-5.14201648591363\\
-2.45333810304848	-5.14618723207378\\
-2.45961308207933	-5.15012011774283\\
-2.4660989433267	-5.15380918046041\\
-2.47279606427061	-5.15724715098405\\
-2.47970490043721	-5.16042546991164\\
-2.48682598098249	-5.16333427171001\\
-2.49415990620269	-5.16596233746832\\
-2.50170734682398	-5.16829701585145\\
-2.50946904502771	-5.1703241099327\\
-2.51744581726673	-5.17202772564009\\
-2.52563855903321	-5.1733900752644\\
-2.53404825185973	-5.17439122659123\\
-2.54267597298804	-5.17500878439609\\
-2.55152290834311	-5.1752174857755\\
-2.5605903697326	-5.17498868331309\\
-2.56987981760103	-5.17428967918288\\
-2.579392891276	-5.17308285698541\\
-2.58913144957894	-5.1713245330545\\
-2.59909762615114	-5.16896340934133\\
-2.60929390626525	-5.16593844525125\\
-2.61972323599714	-5.16217585616855\\
-2.63038918190381	-5.15758475267542\\
-2.64129617288278	-5.15205057478396\\
-2.65244988261259	-5.14542476682336\\
-2.66385786772862	-5.13750763734495\\
-2.67553070891744	-5.12801786487725\\
-2.68748424789112	-5.11653301087443\\
-2.69974457836638	-5.10235744536868\\
-2.70600364556545	-5.09389220416571\\
-2.70726689516297	-5.09205915370504\\
-2.70853418974799	-5.09017327314465\\
-2.70980565053558	-5.08823135970263\\
-2.71108141249754	-5.08622984970756\\
-2.71236162667582	-5.08416475817522\\
-2.71364646302267	-5.08203160466284\\
-2.71493611392205	-5.07982532137809\\
-2.71623079860364	-5.07754013804931\\
-2.71753076874276	-5.07516943592695\\
-2.71883631566101	-5.07270556013683\\
-2.7201477797257	-5.07013957484415\\
-2.7214655628296	-5.0674609383255\\
-2.72279014528389	-5.06465706333488\\
-2.72412210919776	-5.06171270892823\\
-2.72546217167924	-5.05860911719807\\
-2.72681123342968	-5.05532275031678\\
-2.72817045248021	-5.05182337501269\\
-2.72954136108306	-5.04807102733991\\
-2.73092606136235	-5.0440109346634\\
-2.73232757634223	-5.0395644090614\\
-2.73375054062557	-5.0346109375533\\
-2.73520274740093	-5.02894808594171\\
-2.73669937534844	-5.02218199657367\\
-2.73827956620583	-5.01329815361319\\
-2.74035438962167	-4.99165985474903\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2.4997	-4.9996\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-2.9406	-4.9008\\
};
\end{axis}
\end{tikzpicture}%

==> fig/counter-example-RIII.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-0.2,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
ymin=-0.05,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
tick style={draw=none},
axis equal
]
\addplot [draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
  table[row sep=crcr]{%
-1.12860258242647	0.200037335393544\\
-1.11328074691094	0.294253052177949\\
-1.10293193335064	0.332523292813722\\
-1.09342863546852	0.361453716596326\\
-1.08437677969818	0.385499807789101\\
-1.07562327651562	0.406393903537481\\
-1.06708938852386	0.425027687304703\\
-1.0587282091604	0.44193276309131\\
-1.05050908878226	0.457456738428966\\
-1.04241067652181	0.471841924104487\\
-1.034417381405	0.485265374995329\\
-1.0265173985224	0.497861231039912\\
-1.01870152894675	0.509734078859468\\
-1.01096243480722	0.520967389245235\\
-1.00329414802125	0.531629083520579\\
-0.995691734418861	0.541775340547838\\
-0.98815105705898	0.551453280372734\\
-0.980668605096124	0.560702905301102\\
-0.973241367267474	0.569558535368404\\
-0.965866736541332	0.578049890614433\\
-0.958542437020231	0.586202921047346\\
-0.951266467054393	0.594040452773647\\
-0.944037054371772	0.601582697817478\\
-0.93685262025658	0.60884766126997\\
-0.929711750638185	0.615851470007966\\
-0.92261317252533	0.622608640728919\\
-0.887717788420303	0.65311518361311\\
-0.820615116668169	0.701140220517225\\
-0.75669618750026	0.736386835200734\\
-0.695670438036939	0.762117048437476\\
-0.637354894544425	0.780349198344585\\
-0.581622292498942	0.792453867433521\\
-0.528377647362781	0.799423984200423\\
-0.477546212582453	0.802014153166015\\
-0.429066693084496	0.800819468637445\\
-0.382887145946421	0.796323305014209\\
-0.338962366002768	0.788927919039205\\
-0.297252143676511	0.778974929443656\\
-0.257720060959818	0.766759533471295\\
-0.220332633037621	0.752540687503738\\
-0.185058679339286	0.736548597288904\\
-0.151868850964215	0.718990362898958\\
-0.1207352668425	0.700054327484949\\
-0.0916312264451287	0.679913497369335\\
-0.0645309764732244	0.658728286255889\\
-0.0394095149991509	0.636648761847303\\
-0.0162424202828347	0.613816523704101\\
0.00499430632912629	0.590366307689787\\
0.0243243929967462	0.566427389253655\\
0.0417714550081119	0.542124841543021\\
0.0573591678671259	0.517580692499497\\
0.0711114682240377	0.492915015872905\\
0.0830527982269058	0.468246982878768\\
0.0932084137179295	0.443695892261284\\
0.101604783762184	0.41938218443037\\
0.108270119100231	0.395428426545097\\
0.113235081409308	0.371960224276698\\
0.116533745327852	0.349106963585318\\
0.118204913279914	0.327002198491602\\
0.118293922639316	0.305783358763981\\
0.116855141857008	0.285590229386791\\
0.113955440544146	0.266561326774864\\
0.109679073422198	0.248826857853547\\
0.104134734863963	0.232496439112714\\
0.0974662743069988	0.21763928185068\\
0.0898703710969539	0.204254157609187\\
0.0816289921714418	0.192225376314157\\
0.0731756644081954	0.181254926219067\\
0.0652408240047588	0.170731946022084\\
0.0652408240047588	0.170731946022084\\
0.0645195918928703	0.169664612002929\\
0.0638178119119025	0.16858842240883\\
0.063137409588027	0.167501389216919\\
0.062480432724348	0.166401334504913\\
0.0618490552094637	0.165285866366575\\
0.061245579119513	0.164152351365916\\
0.0606724343621713	0.162997883098408\\
0.0601321748796865	0.161819246417325\\
0.0596274701363762	0.160612876897983\\
0.0591610902521558	0.159374815166867\\
0.0587358826956431	0.158100655837028\\
0.0583547379076402	0.156785490994426\\
0.0580205405822092	0.155423848510956\\
0.0577361025910101	0.154009625969545\\
0.0575040727161796	0.152536021740127\\
0.0573268175035605	0.150995465821372\\
0.0572062667485069	0.149379554552166\\
0.0571437165274064	0.147678995292051\\
0.0571395825174447	0.145883569749259\\
0.0571930969352281	0.143982127830396\\
0.0573019442170696	0.141962627632796\\
0.0574618341116704	0.139812241267102\\
0.0576660167666416	0.137517550094732\\
0.0579047532075844	0.135064855852486\\
0.0581647666021339	0.132440634759614\\
0.0584287145570649	0.129632158414107\\
0.0586747391392941	0.126628296235557\\
0.0588761667666517	0.123420497784923\\
0.0590014405925336	0.120003928811019\\
0.0590143684618066	0.116378703496779\\
0.0588747548671569	0.112551120897902\\
0.058539452188419	0.108534782675561\\
0.0579638151463275	0.104351450756836\\
0.0571034783610847	0.100031506460309\\
0.0559163109796826	0.0956139029896449\\
0.0543643485527073	0.0911455613337618\\
0.0524154739137593	0.0866802385811996\\
0.0500446233137536	0.0822769844189188\\
0.0472343295814584	0.0779983809506003\\
0.0439744677440203	0.0739088213937492\\
0.0402611171825178	0.0700731229773032\\
0.0360944648509149	0.0665558025899015\\
0.0314755968477622	0.063421409114084\\
0.0264017670327373	0.0607364899700451\\
0.0208590588793855	0.0585742795059003\\
0.0148095613372749	0.0570246362152865\\
0.00816464692745541	0.0562162770023659\\
0.000714200107195812	0.0563760423956897\\
-0.00814928343788923	0.0580547663557685\\
-0.0252731239158114	0.0666583878392958\\
-0.0252949551340645	0.0666749472812954\\
-0.0368735533828803	0.0784093884537721\\
-0.0403663978002682	0.0834436209427823\\
-0.0426539428906733	0.0871813801498468\\
-0.0443790539244304	0.0901661517093529\\
-0.0457886335147632	0.092611380599892\\
-0.0470084217011816	0.0946255408190977\\
-0.0481123641805253	0.0962708015495837\\
-0.0491476589828923	0.0975849741655839\\
-0.0501457066069386	0.0985915845758847\\
-0.0511274944111712	0.0993052125009602\\
-0.052106455812814	0.0997346805095592\\
-0.0530900783575783	0.099885178882879\\
-0.0540808678596182	0.0997598304593322\\
-0.0550769922994484	0.0993609406123631\\
-0.0560727948675013	0.0986910476296116\\
-0.0570592928013323	0.0977538168810756\\
-0.0580247313949496	0.0965547806237119\\
-0.0589552256075973	0.0951019032883634\\
-0.0598354897946173	0.0934059452914146\\
-0.0606496290879226	0.0914806042069468\\
-0.0613819460995265	0.0893424274384166\\
-0.0620177064010919	0.0870105110810271\\
-0.0625438068192234	0.0845060204584981\\
-0.0629493010276056	0.0818515841681541\\
-0.0632257542495927	0.079070622153119\\
-0.0633674190021259	0.0761866682508328\\
-0.0633712426426027	0.0732227398568545\\
-0.063236731985383	0.0702007942723985\\
-0.0629657089269011	0.0671412960048996\\
-0.0625619938413974	0.064062904511902\\
-0.0620310515390351	0.0609822795621709\\
-0.061379629391451	0.0579139925106677\\
-0.0606154104385263	0.0548705264772496\\
-0.0597466972253794	0.0518623462341162\\
-0.0587821356952994	0.0488980188023379\\
-0.0577304831842019	0.0459843675304233\\
-0.0566004205941307	0.0431266450630464\\
-0.055400406110427	0.0403287135504256\\
-0.054138566186244	0.03759322331648\\
-0.0528226187164033	0.0349217837685693\\
-0.0514598231285274	0.0323151224844494\\
-0.0500569523301372	0.0297732301270697\\
-0.0486202819036601	0.0272954901404234\\
-0.0471555925160283	0.0248807931223796\\
-0.0456681821215053	0.0225276364162379\\
-0.0441628851310616	0.0202342098744343\\
-0.0426440962670417	0.0179984689821735\\
-0.041115797302173	0.0158181966339421\\
-0.0395815852920381	0.0136910548708288\\
-0.0380447012516234	0.011614627841675\\
-0.0380447012516234	0.011614627841675\\
-0.0230405533259097	-0.00689328229071596\\
-0.00961018994893392	-0.0227862233654846\\
0.00172938089994246	-0.037632199072776\\
0.0108975135320193	-0.0523808369200352\\
0.0179476904850283	-0.0675626145325703\\
0.0229643689887008	-0.0834436439952678\\
0.0260285038306563	-0.100127546816901\\
0.027207374447135	-0.117620348768116\\
0.0265531788532835	-0.135871091001774\\
0.0241046340803459	-0.154796715558473\\
0.0198893633835744	-0.174296930954448\\
0.0139262294261921	-0.19426282025491\\
0.0062273350337874	-0.214581617707181\\
-0.00320035824806684	-0.23513917932996\\
-0.0143537576105231	-0.255821084799019\\
-0.0272326513356904	-0.276512935227813\\
-0.0418389447317404	-0.297100180452135\\
-0.0581760667649935	-0.317467668379869\\
-0.0762485047008741	-0.337499023420415\\
-0.0960614333598734	-0.357075908970804\\
-0.117620413175163	-0.376077196699787\\
-0.140931137050919	-0.394378044473606\\
-0.165999210272745	-0.411848869934805\\
-0.192829950668489	-0.428354194562907\\
-0.221428198073462	-0.443751321091647\\
-0.251798123057661	-0.457888793414587\\
-0.283943024872687	-0.470604570504936\\
-0.31786510761239	-0.481723821819114\\
-0.353565221452963	-0.491056217468405\\
-0.391042552140247	-0.498392536477214\\
-0.430294235895419	-0.503500341581077\\
-0.47131486733585	-0.506118353975586\\
-0.514095852588836	-0.505948979690424\\
-0.558624534389641	-0.502648143043429\\
-0.604882972818738	-0.495811082131919\\
-0.652846189061382	-0.484951879504162\\
-0.702479538019667	-0.469472868817331\\
-0.753734596987269	-0.448616852267858\\
-0.806542368077957	-0.421388293582875\\
-0.860801226025924	-0.386413993904884\\
-0.916353479581754	-0.341672995423336\\
-0.972933482968765	-0.283900658946381\\
-1.00146643082224	-0.248424805973901\\
-1.00718086818094	-0.240666078667053\\
-1.01289552015524	-0.232658142408976\\
-1.01860913786043	-0.22438647789948\\
-1.02432033129392	-0.215834955660136\\
-1.0300275457694	-0.206985567999401\\
-1.03572903300564	-0.197818100293928\\
-1.04142281530497	-0.188309723839248\\
-1.04710664068326	-0.178434486030505\\
-1.05277792598335	-0.168162664232513\\
-1.05843368377804	-0.157459935815742\\
-1.06407042701853	-0.146286295881652\\
-1.06968404252143	-0.134594621793204\\
-1.07526961983537	-0.122328732098163\\
-1.08082121455727	-0.109420702884713\\
-1.08633151245662	-0.0957870607746433\\
-1.0917913382072	-0.0813232165612527\\
-1.09718891046139	-0.065895027722186\\
-1.10250866176754	-0.0493254367976117\\
-1.10772926474107	-0.031372130419926\\
-1.11282009318254	-0.0116874984782928\\
-1.11773426393354	0.010260065605362\\
-1.12239306296154	0.0353622478701354\\
-1.12664342406746	0.0653513880356306\\
-1.13009129697007	0.104682972937631\\
-1.12860919863784	0.199962664442302\\
};
\addplot [draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.544105191149672	0.000796251077058669\\
-0.489912149719043	0.00315117825992641\\
-0.437518093748179	0.00700842495378187\\
-0.387024425956718	0.0123033547780388\\
-0.33853689404239	0.0189619257013665\\
-0.292165756738846	0.0268993638863518\\
-0.248025955831488	0.0360185867231909\\
-0.206237294336664	0.0462083074763526\\
-0.16692462105646	0.0573407295911586\\
-0.130218021728454	0.0692687031294594\\
-0.0962530169971217	0.0818221626521113\\
-0.0651707674411818	0.0948035843488025\\
-0.0371182858989928	0.107982071421276\\
-0.0122486573422103	0.121085466196455\\
0.00927873344373142	0.133789529518365\\
0.0272979661051268	0.145702590807094\\
0.0416363406153866	0.156342874251332\\
0.0521141245350006	0.165103300460226\\
0.058544291341266	0.171193317385096\\
0.0607322495231528	0.173534616831268\\
0.0607146804548407	0.17351366911941\\
0.060661868757532	0.173449903981724\\
0.0605736687803312	0.173341907837799\\
0.0604499343616983	0.173188205048577\\
0.0602905188277961	0.17298725356897\\
0.0600952749908374	0.172737440182001\\
0.0598640551474243	0.172437075263211\\
0.0595967110768848	0.172084387016443\\
0.0592930940396007	0.171677515113078\\
0.0589530547753335	0.171214503656163\\
0.0585764435015443	0.170693293378219\\
0.0581631099117081	0.17011171296646\\
0.0577129031736222	0.169467469391161\\
0.0572256719277118	0.168758137091234\\
0.0567012642853285	0.167981145844938\\
0.0561395278270437	0.167133767121937\\
0.0555403096009365	0.166213098674181\\
0.0549034561208782	0.165216047075639\\
0.0542288133648096	0.164139307862262\\
0.0535162267730133	0.162979342850862\\
0.0527655412463808	0.16173235412459\\
0.0519766011446766	0.160394254058265\\
0.0511492502847918	0.158960630611655\\
0.0502833319389979	0.157426706933257\\
0.0493786888331914	0.155787294077954\\
0.0484351631451353	0.15403673533081\\
0.0474525965026926	0.152168840220455\\
0.0464308299820585	0.150176805762891\\
0.0453697041059826	0.148053121747805\\
0.0442690588419887	0.145789455888777\\
0.0431287336005889	0.143376513293691\\
0.0419485672334891	0.14080386280293\\
0.0407283980317946	0.138059720030821\\
0.0394680637242052	0.135130673023256\\
0.0381674014752055	0.13200133065893\\
0.0368262478832543	0.128653865200071\\
0.035444438978961	0.125067406925071\\
0.0340218102232622	0.121217227378059\\
0.0325581965055917	0.117073612703323\\
0.0310534321420414	0.112600268946831\\
0.029507350873521	0.107751995614122\\
0.027919785863911	0.102471167148635\\
0.026290569698206	0.0966821734776472\\
0.0246195343806593	0.090282145328098\\
0.0229065113329162	0.0831243690331968\\
0.021151331392143	0.0749857625635348\\
0.0193538248091516	0.0654942738870224\\
0.0175138212465182	0.0539312028707772\\
0.0156311497766927	0.0384588343091716\\
0.0137056388801094	4.73074152874146e-17\\
0.0156311497766927	-0.0384588343091716\\
0.0175138212465182	-0.0539312028707772\\
0.0193538248091516	-0.0654942738870224\\
0.021151331392143	-0.0749857625635348\\
0.0229065113329162	-0.0831243690331968\\
0.0246195343806593	-0.090282145328098\\
0.026290569698206	-0.0966821734776472\\
0.027919785863911	-0.102471167148635\\
0.029507350873521	-0.107751995614122\\
0.0310534321420414	-0.112600268946831\\
0.0325581965055917	-0.117073612703323\\
0.0340218102232622	-0.121217227378059\\
0.035444438978961	-0.125067406925071\\
0.0368262478832543	-0.128653865200071\\
0.0381674014752055	-0.13200133065893\\
0.0394680637242052	-0.135130673023256\\
0.0407283980317946	-0.138059720030821\\
0.0419485672334891	-0.14080386280293\\
0.0431287336005889	-0.143376513293691\\
0.0442690588419887	-0.145789455888777\\
0.0453697041059826	-0.148053121747805\\
0.0464308299820585	-0.150176805762891\\
0.0474525965026926	-0.152168840220455\\
0.0484351631451353	-0.15403673533081\\
0.0493786888331914	-0.155787294077954\\
0.0502833319389979	-0.157426706933257\\
0.0511492502847918	-0.158960630611655\\
0.0519766011446766	-0.160394254058265\\
0.0527655412463808	-0.16173235412459\\
0.0535162267730133	-0.162979342850862\\
0.0542288133648096	-0.164139307862262\\
0.0549034561208782	-0.165216047075639\\
0.0555403096009365	-0.166213098674181\\
0.0561395278270437	-0.167133767121937\\
0.0567012642853285	-0.167981145844938\\
0.0572256719277118	-0.168758137091234\\
0.0577129031736222	-0.169467469391161\\
0.0581631099117081	-0.17011171296646\\
0.0585764435015443	-0.170693293378219\\
0.0589530547753335	-0.171214503656163\\
0.0592930940396007	-0.171677515113078\\
0.0595967110768848	-0.172084387016443\\
0.0598640551474243	-0.172437075263211\\
0.0600952749908374	-0.172737440182001\\
0.0602905188277961	-0.17298725356897\\
0.0604499343616983	-0.173188205048577\\
0.0605736687803312	-0.173341907837799\\
0.060661868757532	-0.173449903981724\\
0.0607146804548407	-0.17351366911941\\
0.0607322495231528	-0.173534616831268\\
0.058544291341266	-0.171193317385096\\
0.0521141245350006	-0.165103300460226\\
0.0416363406153866	-0.156342874251332\\
0.0272979661051268	-0.145702590807094\\
0.00927873344373142	-0.133789529518365\\
-0.0122486573422103	-0.121085466196455\\
-0.0371182858989928	-0.107982071421276\\
-0.0651707674411818	-0.0948035843488025\\
-0.0962530169971217	-0.0818221626521113\\
-0.130218021728454	-0.0692687031294594\\
-0.16692462105646	-0.0573407295911586\\
-0.206237294336664	-0.0462083074763526\\
-0.248025955831488	-0.0360185867231909\\
-0.292165756738846	-0.0268993638863518\\
-0.33853689404239	-0.0189619257013665\\
-0.387024425956718	-0.0123033547780388\\
-0.437518093748179	-0.00700842495378187\\
-0.489912149719043	-0.00315117825992641\\
-0.544105191149672	-0.000796251077058669\\
};
\addplot [color=green!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.544105191149672	0.000796251077058669\\
-0.489912149719043	0.00315117825992641\\
-0.437518093748179	0.00700842495378187\\
-0.387024425956718	0.0123033547780388\\
-0.33853689404239	0.0189619257013665\\
-0.292165756738846	0.0268993638863518\\
-0.248025955831488	0.0360185867231909\\
-0.206237294336664	0.0462083074763526\\
-0.16692462105646	0.0573407295911586\\
-0.130218021728454	0.0692687031294594\\
-0.0962530169971217	0.0818221626521113\\
-0.0651707674411818	0.0948035843488025\\
-0.0371182858989928	0.107982071421276\\
-0.0122486573422103	0.121085466196455\\
0.00927873344373142	0.133789529518365\\
0.0272979661051268	0.145702590807094\\
0.0416363406153866	0.156342874251332\\
0.0521141245350006	0.165103300460226\\
0.058544291341266	0.171193317385096\\
0.0607322495231528	0.173534616831268\\
};
\addplot [color=red!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0607322495231528	0.173534616831268\\
0.0607146804548407	0.17351366911941\\
0.060661868757532	0.173449903981724\\
0.0605736687803312	0.173341907837799\\
0.0604499343616983	0.173188205048577\\
0.0602905188277961	0.17298725356897\\
0.0600952749908374	0.172737440182001\\
0.0598640551474243	0.172437075263211\\
0.0595967110768848	0.172084387016443\\
0.0592930940396007	0.171677515113078\\
0.0589530547753335	0.171214503656163\\
0.0585764435015443	0.170693293378219\\
0.0581631099117081	0.17011171296646\\
0.0577129031736222	0.169467469391161\\
0.0572256719277118	0.168758137091234\\
0.0567012642853285	0.167981145844938\\
0.0561395278270437	0.167133767121937\\
0.0555403096009365	0.166213098674181\\
0.0549034561208782	0.165216047075639\\
0.0542288133648096	0.164139307862262\\
0.0535162267730133	0.162979342850862\\
0.0527655412463808	0.16173235412459\\
0.0519766011446766	0.160394254058265\\
0.0511492502847918	0.158960630611655\\
0.0502833319389979	0.157426706933257\\
0.0493786888331914	0.155787294077954\\
0.0484351631451353	0.15403673533081\\
0.0474525965026926	0.152168840220455\\
0.0464308299820585	0.150176805762891\\
0.0453697041059826	0.148053121747805\\
0.0442690588419887	0.145789455888777\\
0.0431287336005889	0.143376513293691\\
0.0419485672334891	0.14080386280293\\
0.0407283980317946	0.138059720030821\\
0.0394680637242052	0.135130673023256\\
0.0381674014752055	0.13200133065893\\
0.0368262478832543	0.128653865200071\\
0.035444438978961	0.125067406925071\\
0.0340218102232622	0.121217227378059\\
0.0325581965055917	0.117073612703323\\
0.0310534321420414	0.112600268946831\\
0.029507350873521	0.107751995614122\\
0.027919785863911	0.102471167148635\\
0.026290569698206	0.0966821734776472\\
0.0246195343806593	0.090282145328098\\
0.0229065113329162	0.0831243690331968\\
0.021151331392143	0.0749857625635348\\
0.0193538248091516	0.0654942738870224\\
0.0175138212465182	0.0539312028707772\\
0.0156311497766927	0.0384588343091716\\
0.0137056388801094	4.73074152874146e-17\\
};
\addplot [color=green!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6	0\\
-0.544105191149672	-0.000796251077058669\\
-0.489912149719043	-0.00315117825992641\\
-0.437518093748179	-0.00700842495378187\\
-0.387024425956718	-0.0123033547780388\\
-0.33853689404239	-0.0189619257013665\\
-0.292165756738846	-0.0268993638863518\\
-0.248025955831488	-0.0360185867231909\\
-0.206237294336664	-0.0462083074763526\\
-0.16692462105646	-0.0573407295911586\\
-0.130218021728454	-0.0692687031294594\\
-0.0962530169971217	-0.0818221626521113\\
-0.0651707674411818	-0.0948035843488025\\
-0.0371182858989928	-0.107982071421276\\
-0.0122486573422103	-0.121085466196455\\
0.00927873344373142	-0.133789529518365\\
0.0272979661051268	-0.145702590807094\\
0.0416363406153866	-0.156342874251332\\
0.0521141245350006	-0.165103300460226\\
0.058544291341266	-0.171193317385096\\
0.0607322495231528	-0.173534616831268\\
};
\addplot [color=red!50!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0607322495231528	-0.173534616831268\\
0.0607146804548407	-0.17351366911941\\
0.060661868757532	-0.173449903981724\\
0.0605736687803312	-0.173341907837799\\
0.0604499343616983	-0.173188205048577\\
0.0602905188277961	-0.17298725356897\\
0.0600952749908374	-0.172737440182001\\
0.0598640551474243	-0.172437075263211\\
0.0595967110768848	-0.172084387016443\\
0.0592930940396007	-0.171677515113078\\
0.0589530547753335	-0.171214503656163\\
0.0585764435015443	-0.170693293378219\\
0.0581631099117081	-0.17011171296646\\
0.0577129031736222	-0.169467469391161\\
0.0572256719277118	-0.168758137091234\\
0.0567012642853285	-0.167981145844938\\
0.0561395278270437	-0.167133767121937\\
0.0555403096009365	-0.166213098674181\\
0.0549034561208782	-0.165216047075639\\
0.0542288133648096	-0.164139307862262\\
0.0535162267730133	-0.162979342850862\\
0.0527655412463808	-0.16173235412459\\
0.0519766011446766	-0.160394254058265\\
0.0511492502847918	-0.158960630611655\\
0.0502833319389979	-0.157426706933257\\
0.0493786888331914	-0.155787294077954\\
0.0484351631451353	-0.15403673533081\\
0.0474525965026926	-0.152168840220455\\
0.0464308299820585	-0.150176805762891\\
0.0453697041059826	-0.148053121747805\\
0.0442690588419887	-0.145789455888777\\
0.0431287336005889	-0.143376513293691\\
0.0419485672334891	-0.14080386280293\\
0.0407283980317946	-0.138059720030821\\
0.0394680637242052	-0.135130673023256\\
0.0381674014752055	-0.13200133065893\\
0.0368262478832543	-0.128653865200071\\
0.035444438978961	-0.125067406925071\\
0.0340218102232622	-0.121217227378059\\
0.0325581965055917	-0.117073612703323\\
0.0310534321420414	-0.112600268946831\\
0.029507350873521	-0.107751995614122\\
0.027919785863911	-0.102471167148635\\
0.026290569698206	-0.0966821734776472\\
0.0246195343806593	-0.090282145328098\\
0.0229065113329162	-0.0831243690331968\\
0.021151331392143	-0.0749857625635348\\
0.0193538248091516	-0.0654942738870224\\
0.0175138212465182	-0.0539312028707772\\
0.0156311497766927	-0.0384588343091716\\
0.0137056388801094	-4.73074152874146e-17\\
};
\addplot [color=black, line width=1.0pt, fill=none, forget plot]
  table[row sep=crcr]{%
-1.12860258242647	0.200037335393544\\
-1.11328074691094	0.294253052177949\\
-1.10293193335064	0.332523292813722\\
-1.09342863546852	0.361453716596326\\
-1.08437677969818	0.385499807789101\\
-1.07562327651562	0.406393903537481\\
-1.06708938852386	0.425027687304703\\
-1.0587282091604	0.44193276309131\\
-1.05050908878226	0.457456738428966\\
-1.04241067652181	0.471841924104487\\
-1.034417381405	0.485265374995329\\
-1.0265173985224	0.497861231039912\\
-1.01870152894675	0.509734078859468\\
-1.01096243480722	0.520967389245235\\
-1.00329414802125	0.531629083520579\\
-0.995691734418861	0.541775340547838\\
-0.98815105705898	0.551453280372734\\
-0.980668605096124	0.560702905301102\\
-0.973241367267474	0.569558535368404\\
-0.965866736541332	0.578049890614433\\
-0.958542437020231	0.586202921047346\\
-0.951266467054393	0.594040452773647\\
-0.944037054371772	0.601582697817478\\
-0.93685262025658	0.60884766126997\\
-0.929711750638185	0.615851470007966\\
-0.92261317252533	0.622608640728919\\
-0.887717788420303	0.65311518361311\\
-0.820615116668169	0.701140220517225\\
-0.75669618750026	0.736386835200734\\
-0.695670438036939	0.762117048437476\\
-0.637354894544425	0.780349198344585\\
-0.581622292498942	0.792453867433521\\
-0.528377647362781	0.799423984200423\\
-0.477546212582453	0.802014153166015\\
-0.429066693084496	0.800819468637445\\
-0.382887145946421	0.796323305014209\\
-0.338962366002768	0.788927919039205\\
-0.297252143676511	0.778974929443656\\
-0.257720060959818	0.766759533471295\\
-0.220332633037621	0.752540687503738\\
-0.185058679339286	0.736548597288904\\
-0.151868850964215	0.718990362898958\\
-0.1207352668425	0.700054327484949\\
-0.0916312264451287	0.679913497369335\\
-0.0645309764732244	0.658728286255889\\
-0.0394095149991509	0.636648761847303\\
-0.0162424202828347	0.613816523704101\\
0.00499430632912629	0.590366307689787\\
0.0243243929967462	0.566427389253655\\
0.0417714550081119	0.542124841543021\\
0.0573591678671259	0.517580692499497\\
0.0711114682240377	0.492915015872905\\
0.0830527982269058	0.468246982878768\\
0.0932084137179295	0.443695892261284\\
0.101604783762184	0.41938218443037\\
0.108270119100231	0.395428426545097\\
0.113235081409308	0.371960224276698\\
0.116533745327852	0.349106963585318\\
0.118204913279914	0.327002198491602\\
0.118293922639316	0.305783358763981\\
0.116855141857008	0.285590229386791\\
0.113955440544146	0.266561326774864\\
0.109679073422198	0.248826857853547\\
0.104134734863963	0.232496439112714\\
0.0974662743069988	0.21763928185068\\
0.0898703710969539	0.204254157609187\\
0.0816289921714418	0.192225376314157\\
0.0731756644081954	0.181254926219067\\
0.0652408240047588	0.170731946022084\\
0.0652408240047588	0.170731946022084\\
0.0645195918928703	0.169664612002929\\
0.0638178119119025	0.16858842240883\\
0.063137409588027	0.167501389216919\\
0.062480432724348	0.166401334504913\\
0.0618490552094637	0.165285866366575\\
0.061245579119513	0.164152351365916\\
0.0606724343621713	0.162997883098408\\
0.0601321748796865	0.161819246417325\\
0.0596274701363762	0.160612876897983\\
0.0591610902521558	0.159374815166867\\
0.0587358826956431	0.158100655837028\\
0.0583547379076402	0.156785490994426\\
0.0580205405822092	0.155423848510956\\
0.0577361025910101	0.154009625969545\\
0.0575040727161796	0.152536021740127\\
0.0573268175035605	0.150995465821372\\
0.0572062667485069	0.149379554552166\\
0.0571437165274064	0.147678995292051\\
0.0571395825174447	0.145883569749259\\
0.0571930969352281	0.143982127830396\\
0.0573019442170696	0.141962627632796\\
0.0574618341116704	0.139812241267102\\
0.0576660167666416	0.137517550094732\\
0.0579047532075844	0.135064855852486\\
0.0581647666021339	0.132440634759614\\
0.0584287145570649	0.129632158414107\\
0.0586747391392941	0.126628296235557\\
0.0588761667666517	0.123420497784923\\
0.0590014405925336	0.120003928811019\\
0.0590143684618066	0.116378703496779\\
0.0588747548671569	0.112551120897902\\
0.058539452188419	0.108534782675561\\
0.0579638151463275	0.104351450756836\\
0.0571034783610847	0.100031506460309\\
0.0559163109796826	0.0956139029896449\\
0.0543643485527073	0.0911455613337618\\
0.0524154739137593	0.0866802385811996\\
0.0500446233137536	0.0822769844189188\\
0.0472343295814584	0.0779983809506003\\
0.0439744677440203	0.0739088213937492\\
0.0402611171825178	0.0700731229773032\\
0.0360944648509149	0.0665558025899015\\
0.0314755968477622	0.063421409114084\\
0.0264017670327373	0.0607364899700451\\
0.0208590588793855	0.0585742795059003\\
0.0148095613372749	0.0570246362152865\\
0.00816464692745541	0.0562162770023659\\
0.000714200107195812	0.0563760423956897\\
-0.00814928343788923	0.0580547663557685\\
-0.0252731239158114	0.0666583878392958\\
-0.0252949551340645	0.0666749472812954\\
-0.0368735533828803	0.0784093884537721\\
-0.0403663978002682	0.0834436209427823\\
-0.0426539428906733	0.0871813801498468\\
-0.0443790539244304	0.0901661517093529\\
-0.0457886335147632	0.092611380599892\\
-0.0470084217011816	0.0946255408190977\\
-0.0481123641805253	0.0962708015495837\\
-0.0491476589828923	0.0975849741655839\\
-0.0501457066069386	0.0985915845758847\\
-0.0511274944111712	0.0993052125009602\\
-0.052106455812814	0.0997346805095592\\
-0.0530900783575783	0.099885178882879\\
-0.0540808678596182	0.0997598304593322\\
-0.0550769922994484	0.0993609406123631\\
-0.0560727948675013	0.0986910476296116\\
-0.0570592928013323	0.0977538168810756\\
-0.0580247313949496	0.0965547806237119\\
-0.0589552256075973	0.0951019032883634\\
-0.0598354897946173	0.0934059452914146\\
-0.0606496290879226	0.0914806042069468\\
-0.0613819460995265	0.0893424274384166\\
-0.0620177064010919	0.0870105110810271\\
-0.0625438068192234	0.0845060204584981\\
-0.0629493010276056	0.0818515841681541\\
-0.0632257542495927	0.079070622153119\\
-0.0633674190021259	0.0761866682508328\\
-0.0633712426426027	0.0732227398568545\\
-0.063236731985383	0.0702007942723985\\
-0.0629657089269011	0.0671412960048996\\
-0.0625619938413974	0.064062904511902\\
-0.0620310515390351	0.0609822795621709\\
-0.061379629391451	0.0579139925106677\\
-0.0606154104385263	0.0548705264772496\\
-0.0597466972253794	0.0518623462341162\\
-0.0587821356952994	0.0488980188023379\\
-0.0577304831842019	0.0459843675304233\\
-0.0566004205941307	0.0431266450630464\\
-0.055400406110427	0.0403287135504256\\
-0.054138566186244	0.03759322331648\\
-0.0528226187164033	0.0349217837685693\\
-0.0514598231285274	0.0323151224844494\\
-0.0500569523301372	0.0297732301270697\\
-0.0486202819036601	0.0272954901404234\\
-0.0471555925160283	0.0248807931223796\\
-0.0456681821215053	0.0225276364162379\\
-0.0441628851310616	0.0202342098744343\\
-0.0426440962670417	0.0179984689821735\\
-0.041115797302173	0.0158181966339421\\
-0.0395815852920381	0.0136910548708288\\
-0.0380447012516234	0.011614627841675\\
-0.0380447012516234	0.011614627841675\\
-0.0230405533259097	-0.00689328229071596\\
-0.00961018994893392	-0.0227862233654846\\
0.00172938089994246	-0.037632199072776\\
0.0108975135320193	-0.0523808369200352\\
0.0179476904850283	-0.0675626145325703\\
0.0229643689887008	-0.0834436439952678\\
0.0260285038306563	-0.100127546816901\\
0.027207374447135	-0.117620348768116\\
0.0265531788532835	-0.135871091001774\\
0.0241046340803459	-0.154796715558473\\
0.0198893633835744	-0.174296930954448\\
0.0139262294261921	-0.19426282025491\\
0.0062273350337874	-0.214581617707181\\
-0.00320035824806684	-0.23513917932996\\
-0.0143537576105231	-0.255821084799019\\
-0.0272326513356904	-0.276512935227813\\
-0.0418389447317404	-0.297100180452135\\
-0.0581760667649935	-0.317467668379869\\
-0.0762485047008741	-0.337499023420415\\
-0.0960614333598734	-0.357075908970804\\
-0.117620413175163	-0.376077196699787\\
-0.140931137050919	-0.394378044473606\\
-0.165999210272745	-0.411848869934805\\
-0.192829950668489	-0.428354194562907\\
-0.221428198073462	-0.443751321091647\\
-0.251798123057661	-0.457888793414587\\
-0.283943024872687	-0.470604570504936\\
-0.31786510761239	-0.481723821819114\\
-0.353565221452963	-0.491056217468405\\
-0.391042552140247	-0.498392536477214\\
-0.430294235895419	-0.503500341581077\\
-0.47131486733585	-0.506118353975586\\
-0.514095852588836	-0.505948979690424\\
-0.558624534389641	-0.502648143043429\\
-0.604882972818738	-0.495811082131919\\
-0.652846189061382	-0.484951879504162\\
-0.702479538019667	-0.469472868817331\\
-0.753734596987269	-0.448616852267858\\
-0.806542368077957	-0.421388293582875\\
-0.860801226025924	-0.386413993904884\\
-0.916353479581754	-0.341672995423336\\
-0.972933482968765	-0.283900658946381\\
-1.00146643082224	-0.248424805973901\\
-1.00718086818094	-0.240666078667053\\
-1.01289552015524	-0.232658142408976\\
-1.01860913786043	-0.22438647789948\\
-1.02432033129392	-0.215834955660136\\
-1.0300275457694	-0.206985567999401\\
-1.03572903300564	-0.197818100293928\\
-1.04142281530497	-0.188309723839248\\
-1.04710664068326	-0.178434486030505\\
-1.05277792598335	-0.168162664232513\\
-1.05843368377804	-0.157459935815742\\
-1.06407042701853	-0.146286295881652\\
-1.06968404252143	-0.134594621793204\\
-1.07526961983537	-0.122328732098163\\
-1.08082121455727	-0.109420702884713\\
-1.08633151245662	-0.0957870607746433\\
-1.0917913382072	-0.0813232165612527\\
-1.09718891046139	-0.065895027722186\\
-1.10250866176754	-0.0493254367976117\\
-1.10772926474107	-0.031372130419926\\
-1.11282009318254	-0.0116874984782928\\
-1.11773426393354	0.010260065605362\\
-1.12239306296154	0.0353622478701354\\
-1.12664342406746	0.0653513880356306\\
-1.13009129697007	0.104682972937631\\
-1.12860919863784	0.199962664442302\\
};
\addplot [color=black!60!white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.199961202426985	0.125011282276329\\
-0.195652695183363	0.146166112984575\\
-0.192923541873402	0.1547144607545\\
-0.190462364517822	0.16115364165715\\
-0.188143930576681	0.166488288788175\\
-0.185919591893128	0.171109230401532\\
-0.183764328958888	0.175217744967837\\
-0.181663237753352	0.178933894698695\\
-0.179606580441322	0.182336228313408\\
-0.177587574136811	0.185479530056754\\
-0.175601266289914	0.188403852040133\\
-0.173643907435278	0.191139554981797\\
-0.171712576184933	0.193710323613639\\
-0.169804942508337	0.196135071237664\\
-0.167919111620817	0.198429196467273\\
-0.166053517252878	0.200605442936381\\
-0.164206846440632	0.202674505457839\\
-0.162377985146534	0.204645468551135\\
-0.160565978059276	0.206526130812899\\
-0.158769998295805	0.208323249528992\\
-0.15698932417513	0.210042728300315\\
-0.155223321143185	0.211689763141419\\
-0.153471427516058	0.213268957782133\\
-0.151733143098447	0.214784415768832\\
-0.150008019997905	0.216239814839838\\
-0.148295655137535	0.217638467583555\\
-0.139913539008458	0.223876550596836\\
-0.123953243962803	0.233357451050191\\
-0.108938735518823	0.239888418637953\\
-0.0947789583000711	0.24422430929049\\
-0.0814170119477751	0.246836056967183\\
-0.0688136737026654	0.248046398333542\\
-0.0569399547948438	0.248091548217191\\
-0.0457732705334603	0.247153105943226\\
-0.0352952764523475	0.245376165353605\\
-0.0254905545541922	0.242880343870635\\
-0.0163457673991378	0.239766885778021\\
-0.00784908482351031	0.236123453735082\\
1.02236469958841e-05	0.232027491842014\\
0.00724209290249512	0.227548671034475\\
0.0138559011220033	0.222750725915126\\
0.0198606682478595	0.217692877170144\\
0.0252652311244802	0.212430964961255\\
0.0300784077322777	0.207018375389985\\
0.034309160073364	0.20150681300598\\
0.037966763302019	0.195946950762391\\
0.0410609870181533	0.190388970557165\\
0.043602292682916	0.184882989498199\\
0.0456020482378397	0.179479346961908\\
0.0470727564697948	0.174228703776948\\
0.0480282866734094	0.1691818771933\\
0.0484840891529495	0.164389306149329\\
0.0484573593604955	0.159900018122638\\
0.0479671052059025	0.155759966345779\\
0.0470340627846839	0.152009647195299\\
0.0456804118334766	0.148681017418273\\
0.0439292738956068	0.145793920801725\\
0.0418040400357659	0.143352474599014\\
0.0393276631345721	0.141342067861744\\
0.0365221352282363	0.139727656366705\\
0.0334084187236065	0.138453808530265\\
0.0300071015642534	0.137446502080018\\
0.0263400499583978	0.13661618276073\\
0.0224334733342263	0.135861316310439\\
0.0183233820614819	0.135071760966847\\
0.0140661809643511	0.134131884826493\\
0.00976289019894595	0.132924969601087\\
0.00562782533293288	0.131345719607456\\
0.00224138889673457	0.129347660201149\\
0.00224138889673457	0.129347660201149\\
0.00199692146185473	0.129127897981908\\
0.00178031441382532	0.128905465322449\\
0.00159566059470007	0.128680684937741\\
0.00144765546844979	0.128453865673772\\
0.00134165015835943	0.128225261824384\\
0.00128368169170201	0.127995011249648\\
0.00128046188246175	0.127763045640841\\
0.00133930023104372	0.127528966587726\\
0.00146793191503623	0.127291883631902\\
0.0016742229108104	0.127050216550517\\
0.00196573512961156	0.12680147459718\\
0.00234915890596014	0.126542039612049\\
0.00282965736267843	0.126266994155921\\
0.00341020778364331	0.125970043369988\\
0.00409105157772107	0.125643572747716\\
0.00486935869588882	0.125278860554424\\
0.00573916894806292	0.124866429183231\\
0.00669160624821918	0.124396487756956\\
0.00771530050584334	0.123859402062509\\
0.00879691961312539	0.123246132250938\\
0.00992171692025579	0.122548598095306\\
0.0110740267589499	0.121759955281335\\
0.0122376747391054	0.120874785296641\\
0.0133962976510878	0.119889212263492\\
0.0145335846954949	0.118800963294491\\
0.0156334583212706	0.117609387424345\\
0.016680212626475	0.116315444650434\\
0.0176586235250886	0.114921672960479\\
0.0185540401320635	0.113432138347531\\
0.0193524623842831	0.111852370968376\\
0.0200406063174291	0.110189289710755\\
0.0206059557190574	0.108451117296101\\
0.0210367969149728	0.106647288453649\\
0.0213222319628664	0.104788354505752\\
0.0214521642190445	0.102885888824518\\
0.0214172487468282	0.10095239906894\\
0.0212087978673734	0.0990012540218478\\
0.0208186285937207	0.0970466355297425\\
0.0202388325331963	0.0951035301254502\\
0.0194614379085615	0.0931877815806953\\
0.0184779133869465	0.091316237261093\\
0.0172784255836958	0.0895070426581657\\
0.0158506866896063	0.0877801807559891\\
0.0141780677417094	0.0861584421782814\\
0.0122362778486066	0.0846692181544024\\
0.00998692590010732	0.083348042878025\\
0.00736324861840746	0.0822464401661566\\
0.0042313884673137	0.0814529362164237\\
0.000239316623613176	0.081173321758846\\
-0.00832944062672759	0.0833316369008798\\
-0.00833622786851865	0.0833350303185867\\
-0.0147327706435641	0.0882762397155854\\
-0.0166708414537304	0.0908358705499131\\
-0.0178732574386742	0.0929322573956592\\
-0.0186980888551423	0.0947647504270061\\
-0.0192848396226869	0.0964147066629278\\
-0.0197054282762687	0.0979257714037955\\
-0.0200028128919393	0.0993249242276391\\
-0.0202051670012272	0.10063037360461\\
-0.0203322254378786	0.101855162306757\\
-0.0203985188892996	0.103009038448408\\
-0.0204151833314215	0.104099518152611\\
-0.0203910467162077	0.105132530763171\\
-0.0203333199245718	0.106112830878814\\
-0.0202480577971818	0.10704427166654\\
-0.0201404802424494	0.107929991147021\\
-0.0200152050924998	0.108772541242776\\
-0.0198764238169696	0.109573977463731\\
-0.0197280396039696	0.110335920279899\\
-0.0195737804629817	0.111059595144799\\
-0.019417295749575	0.111745855595938\\
-0.0192622416912491	0.112395192246889\\
-0.0191123594223429	0.113007729473335\\
-0.0189715472639725	0.113583211027465\\
-0.0188439271726291	0.11412097564817\\
-0.018733903138458	0.114619924011458\\
-0.0186462065899728	0.115078479201261\\
-0.0185859203894209	0.115494544442452\\
-0.0185584688288218	0.115865464293026\\
-0.0185695566591198	0.116187998894028\\
-0.0186250368933267	0.11645832494606\\
-0.0187306873128033	0.116672080897893\\
-0.0188918827044305	0.116824475532347\\
-0.0191131672812472	0.116910475954807\\
-0.0193977603528092	0.116925080157394\\
-0.0197470629327332	0.116863660095295\\
-0.0201602605306635	0.116722337309792\\
-0.0206341206374304	0.11649833350061\\
-0.0211630513850822	0.11619023379712\\
-0.0217394267185197	0.115798116379278\\
-0.0223541170920115	0.115323533757641\\
-0.0229971213195117	0.114769365162394\\
-0.0236581894633982	0.114139582660423\\
-0.0243273530322284	0.113438979884396\\
-0.0249953192653364	0.1126729044965\\
-0.0256537233458827	0.111847021089513\\
-0.0262952567011725	0.110967116902625\\
-0.0269137002495859	0.110038952141876\\
-0.0275038922757352	0.109068150561396\\
-0.028061656172234	0.108060123388668\\
-0.0285837071049073	0.107020019345369\\
-0.0285837071049073	0.107020019345369\\
-0.0315648806982711	0.0957709502023274\\
-0.030819821498607	0.0848505362780328\\
-0.0275814105913451	0.075462094659028\\
-0.0229822448777063	0.0677883380145041\\
-0.0177967827546936	0.0616259298883082\\
-0.0125125438116874	0.05666434125182\\
-0.00742848953343549	0.0525923613162619\\
-0.00272632959170616	0.049133655929962\\
0.00148464391876068	0.0460560580374865\\
0.00514053129126238	0.0431721318299287\\
0.00820651528408738	0.0403370473068745\\
0.0106667041546441	0.0374453382243405\\
0.0125174706522607	0.0344267248749612\\
0.0137628514351168	0.0312410705159835\\
0.014411279752214	0.0278728064831301\\
0.0144732841690285	0.0243253550213344\\
0.0139599368367707	0.0206160607496925\\
0.0128818847094567	0.0167719668675014\\
0.0112488151234081	0.0128265578034804\\
0.00906922473697241	0.00881742184140745\\
0.00635038484791475	0.00478469426798333\\
0.00309842304108344	0.000770113232214474\\
-0.000681533898391971	-0.00318346760880581\\
-0.00498519065777996	-0.00703223545117709\\
-0.00980890767850313	-0.0107313352803775\\
-0.0151495289334848	-0.0142346075363589\\
-0.0210042164709681	-0.0174941801549282\\
-0.027370290733285	-0.0204599265057413\\
-0.0342450727682175	-0.0230787812068696\\
-0.0416257221434951	-0.0252938863737914\\
-0.0495090619788659	-0.0270435184151733\\
-0.0578913793383053	-0.028259715695387\\
-0.066768184386552	-0.0288664835781384\\
-0.0761339038003121	-0.0287773842135771\\
-0.0859814704079988	-0.0278922031655806\\
-0.0963017469984039	-0.0260921830664332\\
-0.107082677466423	-0.0232329417591443\\
-0.118307970150709	-0.0191334615420577\\
-0.129954931153907	-0.0135579948552679\\
-0.141990631715851	-0.0061841714682599\\
-0.154364462011739	0.00345866529132425\\
-0.166991651274737	0.0161251730840642\\
-0.173354918634029	0.0239836690344321\\
-0.174627862119241	0.0257086116070298\\
-0.175900139202632	0.0274910360960757\\
-0.177171353071734	0.0293342550340126\\
-0.178441062097332	0.0312419461089606\\
-0.179708772346144	0.0332182128227842\\
-0.180973928395052	0.0352676588664302\\
-0.182235901949523	0.0373954802211323\\
-0.183493977586831	0.039607580459977\\
-0.184747334680898	0.0419107168464509\\
-0.185995024176074	0.044312687960192\\
-0.187235938289145	0.0468225783090153\\
-0.188468770309203	0.0494510826993598\\
-0.189691960218359	0.0522109447639308\\
-0.190903619482162	0.0551175631200654\\
-0.192101424318878	0.0581898510787934\\
-0.193282459587921	0.0614514933860621\\
-0.194442982069875	0.064932850779155\\
-0.19557804545931	0.0686739753934261\\
-0.196680873113224	0.0727296515024707\\
-0.197741733437909	0.0771784278592262\\
-0.198745728652722	0.082140366713693\\
-0.199667845487812	0.0878167465795877\\
-0.200459442023202	0.0945983957586281\\
-0.200995291954244	0.103489947398832\\
-0.199964023535364	0.124988717628167\\
};
\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00206518407180025	0.11764803480675\\
-0.000965056838293964	0.117734916501065\\
-0.000491453087151488	0.117747047800773\\
-0.000122204770029648	0.117746128734668\\
0.000193038993087559	0.117738198774799\\
0.000473772378376153	0.117725619699207\\
0.000729988322149114	0.117709613732363\\
0.000967619974322222	0.117690913314355\\
0.00119053092836493	0.117669999787047\\
0.00140140321837773	0.117647210335633\\
0.0016021883483217	0.117622792528086\\
0.00179435852282468	0.117596934816776\\
0.00197905665124711	0.117569784822705\\
0.00215719091305615	0.117541460907636\\
0.00232949704050152	0.117512059825504\\
0.00249658084482903	0.117481661967013\\
0.00265894814417357	0.117450335064746\\
0.0028170263743976	0.117418136878854\\
0.00297118054426287	0.117385117187433\\
0.00312172524485468	0.117351319290343\\
0.00326893384395129	0.11731678116486\\
0.00341304563196707	0.117281536367215\\
0.00355427145098002	0.117245614745408\\
0.00369279818266247	0.11720904300962\\
0.00382879236565625	0.117171845193675\\
0.0039624031402362	0.117134043032064\\
0.00459898062886587	0.116936601905825\\
0.00574871042543237	0.116504814573448\\
0.00677754513157264	0.116031034669882\\
0.00771516696531279	0.115520731186201\\
0.00857860582478431	0.114977555397653\\
0.00937847462520629	0.114404221176013\\
0.0101217450653354	0.113802909552782\\
0.0108131543937194	0.113175479720161\\
0.0114559873538081	0.112523589325704\\
0.012052542116111	0.11184876771523\\
0.0126044234031587	0.111152462815497\\
0.0131127350963502	0.110436072329607\\
0.013578211348357	0.10970096513445\\
0.0140013084460198	0.108948496315795\\
0.0143822706874295	0.108180017942762\\
0.01472117848423	0.107396886922646\\
0.0150179839341077	0.106600470825876\\
0.0152725373013493	0.1057921522946\\
0.0154846067048592	0.104973332475238\\
0.0156538925728504	0.104145433805369\\
0.0157800379266993	0.103309902415737\\
0.0158626352113294	0.102468210365613\\
0.0159012301393583	0.101621857906537\\
0.015895322824767	0.10077237596126\\
0.0158443663242503	0.0999213290095627\\
0.0157477625623414	0.0990703185904262\\
0.0156048554744515	0.0982209876621354\\
0.0154149210450432	0.0973750261118407\\
0.0151771537289373	0.0965341777794028\\
0.0148906484996673	0.0957002494663179\\
0.0145543774376978	0.0948751225534871\\
0.0141671593046048	0.0940607680743336\\
0.0137276198704326	0.0932592664189112\\
0.0132341397453512	0.092472833340189\\
0.0126847849027041	0.0917038546970673\\
0.0120772126007692	0.0909549335761936\\
0.0114085413492472	0.0902289554046421\\
0.0106751666664578	0.0895291799962305\\
0.00987249214417338	0.0888593753458711\\
0.00899452256012835	0.0882240188604514\\
0.00803322076101995	0.0876286130810198\\
0.00697743437001198	0.0870802080852935\\
0.00581097567734078	0.0865883271770763\\
0.00581097567734078	0.0865883271770763\\
0.00568738917428876	0.0865427267063305\\
0.00556242762592445	0.0864978400750792\\
0.00543605796353649	0.0864536849722351\\
0.00530824533913541	0.0864102799390179\\
0.00517895298989661	0.0863676444326653\\
0.00504814208901265	0.0863257988964544\\
0.00491577158125423	0.0862847648368223\\
0.00478179800127295	0.0862445649084861\\
0.00464617527237953	0.0862052230086121\\
0.00450885448316385	0.0861667643812402\\
0.00436978363889366	0.0861292157333709\\
0.00422890738412986	0.0860926053643607\\
0.00408616669235195	0.0860569633105415\\
0.00394149851768415	0.086022321507331\\
0.0037948354028797	0.0859887139714999\\
0.00364610503666755	0.0859561770067647\\
0.00349522975220349	0.0859247494364768\\
0.00334212595675983	0.08589447286793\\
0.00318670348074466	0.0858653919937223\\
0.00302886483163849	0.0858375549367583\\
0.00286850433528928	0.0858110136469088\\
0.00270550714303005	0.085785824359149\\
0.00253974807803823	0.0857620481252887\\
0.00237109028791345	0.0857397514343439\\
0.00219938366209323	0.0857190069403799\\
0.00202446296185814	0.0856998943215901\\
0.00184614559639406	0.0856825013008603\\
0.00166422895932372	0.0856669248666845\\
0.00147848721456167	0.0856532727448921\\
0.0012886673854558	0.0856416651874163\\
0.00109448455309593	0.0856322371660984\\
0.000895615902269198	0.0856251410899825\\
0.000691693257592268	0.0856205502078954\\
0.0004822936133851	0.0856186629208573\\
0.000266926955464874	0.0856197083215367\\
4.50203628789619e-05	0.0856239534178217\\
-0.000184103102366174	0.085631712713899\\
-0.000421252973223189	0.0856433611661785\\
-0.000667410932533957	0.0856593520957528\\
-0.000923786988574224	0.0856802425991558\\
-0.00119190170376843	0.0857067307026094\\
-0.0014737109773429	0.0857397116806923\\
-0.00177180387449572	0.0857803672429948\\
-0.00208973377653587	0.0858303146566848\\
-0.0024326125641985	0.0858918740128174\\
-0.00280827981907467	0.0859685935331815\\
-0.00322992185093697	0.0860664248867925\\
-0.00372322826383894	0.0861969308898599\\
-0.00435446160803813	0.0863898504075791\\
-0.00581375152058204	0.0869536100554999\\
-0.00582680814060815	0.0869594362000883\\
-0.00719737033020255	0.0876551481113027\\
-0.00774013598201353	0.0879801231061257\\
-0.00814523530949353	0.0882427872201131\\
-0.008478931437957	0.0884728787353598\\
-0.00876691454515065	0.0886819598818638\\
-0.00902237151315804	0.0888759817393215\\
-0.00925314249448106	0.0890584919370956\\
-0.00946433993934922	0.089231809970707\\
-0.00965951779712993	0.0893975525086844\\
-0.00984126569962735	0.0895569006588738\\
-0.010011540111203	0.0897107490910063\\
-0.0101718621579286	0.0898597952233527\\
-0.0103234424102206	0.0900045955413954\\
-0.0104672631115371	0.0901456027520762\\
-0.0106041343539055	0.090283191194556\\
-0.0107347336328343	0.0904176747526745\\
-0.0108596344252122	0.0905493198108812\\
-0.0109793272995629	0.0906783548353105\\
-0.0110942358142932	0.0908049775973594\\
-0.011204728695881	0.0909293607131421\\
-0.011311129308984	0.0910516559559033\\
-0.0114137231202883	0.0911719976586028\\
-0.0115127636525359	0.0912905054312089\\
-0.0116084772861981	0.0914072863545065\\
-0.0117010671703144	0.0915224367688709\\
-0.0117907164366209	0.0916360437459936\\
-0.011877590862999	0.0917481863098047\\
-0.011961841097397	0.0918589364570362\\
-0.0120436045278041	0.0919683600163082\\
-0.012123006864818	0.0920765173759733\\
-0.0122001634890489	0.0921834641044898\\
-0.0122751806047409	0.0922892514821579\\
-0.0123481562326365	0.0923939269592616\\
-0.0124191810686634	0.0924975345527294\\
-0.0124883392299791	0.0926001151911428\\
-0.0125557089059329	0.0927017070161025\\
-0.0126213629283587	0.092802345646537\\
-0.0126853692731048	0.0929020644113993\\
-0.0127477915026692	0.0930008945552604\\
-0.0128086891581956	0.0930988654205851\\
-0.0128681181077309	0.0931960046098426\\
-0.0129261308565786	0.0932923381301353\\
-0.0129827768246677	0.0933878905225937\\
-0.0130381025951336	0.0934826849784718\\
-0.0130921521376801	0.0935767434435762\\
-0.0131449670097826	0.0936700867124391\\
-0.013196586538367	0.093762734513445\\
-0.0132470479842299	0.0938547055859548\\
-0.0132963866911679	0.0939460177503349\\
-0.0133446362215159	0.0940366879716718\\
-0.0133446362215159	0.0940366879716718\\
-0.0137735549656123	0.0949113069343498\\
-0.0141209143378201	0.0957357734161579\\
-0.014403356730379	0.0965188388745842\\
-0.0146324632855946	0.0972667533926343\\
-0.0148166721679569	0.0979841922772043\\
-0.0149623500436773	0.0986747795004501\\
-0.015074433418978	0.0993414045915387\\
-0.0151568337933479	0.0999864251677648\\
-0.015212704915379	0.100611802158918\\
-0.0152446254117108	0.10121919341162\\
-0.0152547272827723	0.101810020485284\\
-0.015244788529915	0.102385517578832\\
-0.0152163012783761	0.102946768195538\\
-0.0151705226989649	0.103494733182486\\
-0.0151085135512814	0.104030272572566\\
-0.0150311676068043	0.104554162892668\\
-0.0149392341935818	0.105067111105206\\
-0.0148333354247345	0.105569766020139\\
-0.0147139792055498	0.106062727790998\\
-0.0145815687820306	0.106546555954756\\
-0.0144364093487719	0.107021776368649\\
-0.0142787120438467	0.107488887323139\\
-0.0141085955003979	0.107948365059758\\
-0.0139260849815789	0.108400668889992\\
-0.0137311089822417	0.108846246093273\\
-0.0135234930219808	0.10928553676708\\
-0.0133029501614237	0.109718978810227\\
-0.013069067522289	0.110147013243721\\
-0.0128212877453647	0.110570090116217\\
-0.0125588838226025	0.110988675311011\\
-0.0122809249981457	0.111403258681875\\
-0.0119862302934611	0.111814364118701\\
-0.0116733044035524	0.112222562420872\\
-0.0113402477441295	0.112628488308236\\
-0.0109846273759888	0.113032863661124\\
-0.0106032865507598	0.113436530415713\\
-0.0101920538426627	0.113840498995752\\
-0.00974527956485583	0.114246022946408\\
-0.00925505625173577	0.114654720455682\\
-0.00870981438569322	0.11506878641312\\
-0.00809154917566345	0.115491397858076\\
-0.00736958780335357	0.115927595002063\\
-0.0069530309087819	0.116153372107765\\
-0.00686389900754177	0.116199345935843\\
-0.00677253958333211	0.116245634100182\\
-0.00667880248002627	0.116292258005785\\
-0.00658252014226612	0.11633924136164\\
-0.00648350467082422	0.116386610557744\\
-0.00638154420525492	0.116434395126569\\
-0.00627639843598991	0.116482628313473\\
-0.00616779297533669	0.116531347789516\\
-0.00605541221156168	0.116580596553\\
-0.00593889011454675	0.116630424085122\\
-0.00581779822639079	0.11668088785379\\
-0.00569162970626434	0.116732055304004\\
-0.00555977771959716	0.116784006543542\\
-0.00542150551021095	0.116836838048073\\
-0.00527590387413169	0.116890667905752\\
-0.00512182887694028	0.116945643468629\\
-0.00495780728842368	0.117001952924781\\
-0.00478188657853548	0.117059843582541\\
-0.00459138368661511	0.117119652372121\\
-0.00438243399218446	0.117181860385056\\
-0.00414910331789587	0.117247199815754\\
-0.00388139769960766	0.117316892647664\\
-0.00355982193294333	0.117393300422448\\
-0.00313402410934062	0.117482462380425\\
-0.00208183515158994	0.117646078323307\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2.3570pt, color=white!40!red, fill=white!40!red, forget plot] table[row sep=crcr]{%
x	y\\
0	0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.5355pt, color=white!40!blue, fill=white!40!blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.6	0\\
};
\node at (-0.02,0.025) {$\mathcal{P}$};
\draw[-stealth] (0.05,0.01) -- (0.0315,0.0634);
\node at (0.05,0.0) {$\pmb{l}$};
\end{axis}
\end{tikzpicture}%

==> fig/dominance1.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.29\textwidth]{fig/boundary1.pdf}};
    \coordinate (A) at (2.57,2.47);
    \coordinate (D) at (1.65,2.66);
    % \fill[red] (A) circle (1.5pt);
    \filldraw[color=red!60,shift={(A)}] (0.0,0.0577) -- (-0.05,-0.0289) -- (0.05,-0.0289) -- cycle;
    \fill[blue!60] (D) circle (1.5pt);
    \node[below] at (A) {$\mathbf{x}_{A0}$};
    \node[below] at (D) {$\mathbf{x}_{D0}$};
    \node at (1.5, 1.65) {$\mathrm{ADR}$};
    
    \node (noted) at (1.5,4.65) {$\mathcal{I}_D$};
    \coordinate (xd1) at (0.39,4.05);
    \coordinate (xd2) at (2.52,4.15);
    \draw[-stealth] (noted) -- (xd1);
    \draw[-stealth] (noted) -- (xd2);

    \node (notea) at (4.35,1.05) {$\mathcal{I}_A$};
    \coordinate (xa1) at (4.25,1.85);
    \coordinate (xa2) at (4.8,1.85);
    \draw[-stealth] (notea) -- (xa1);
    \draw[-stealth] (notea) -- (xa2);

    \draw[-stealth] (2.5,0.65) -- (2.1,1);
    \node[right] at (2.5,0.65) {$\mathcal{L}$};
\end{tikzpicture}

==> fig/dominance2.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.29\textwidth]{fig/boundary2.pdf}};
    \coordinate (A) at (2.75,5.76);
    \coordinate (D) at (0.4,1.1);
    % \fill[red] (A) circle (1.5pt);
    \filldraw[color=red!60,shift={(A)}] (0.0,0.0577) -- (-0.05,-0.0289) -- (0.05,-0.0289) -- cycle;
    \fill[blue!60] (D) circle (1.5pt);
    \node[right] at (A) {$\mathbf{x}_{A0}$};
    \node[right] at (D) {$\mathbf{x}_{D0}$};
    
    \node at (3.4,4.3) {$\mathrm{ADR}$};
    
\end{tikzpicture}

==> fig/dominance3.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.29\textwidth]{fig/boundary3.pdf}};
    \coordinate (A) at (3.86,3.36);
    \coordinate (D) at (2.58,3.61);
    % \fill[red] (A) circle (1.5pt);
    \filldraw[color=red!60,shift={(A)}] (0.0,0.0577) -- (-0.05,-0.0289) -- (0.05,-0.0289) -- cycle;
    \fill[blue!60] (D) circle (1.5pt);
    \node[below] at (A) {$\mathbf{x}_{A0}$};
    \node[below] at (D) {$\mathbf{x}_{D0}$};
    
    \node at (2, 2.5) {$\mathrm{ADR}$};
   
\end{tikzpicture}

==> fig/example1/test-pureA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.2cm,
at={(0,0)},
scale only axis,
xmin=-6,
xmax=1,
xlabel={$x$},
ymin=-2,
ymax=6.0359765336529,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
xtick distance=2,
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.90549978285349	1.90550748097496\\
-2.61253619650009	1.91485884257792\\
-2.49117016223254	1.93214773445143\\
-2.39787488553882	1.95110989086183\\
-2.31906458181659	1.97113525883989\\
-2.2494934117283	1.99198443247446\\
-2.18648087218179	2.01353348939328\\
-2.12844153000525	2.03570838697719\\
-2.07434765472939	2.05846076609301\\
-2.02348962842969	2.081757067577\\
-1.97535434145649	2.1055729603843\\
-1.92955750657782	2.12989021377648\\
-1.88580327578742	2.15469481550212\\
-1.84385880181134	2.17997577659952\\
-1.80353749741192	2.20572433849593\\
-1.76468761471561	2.23193342781683\\
-1.72718421521887	2.25859727012184\\
-1.69092337704449	2.28571110919785\\
-1.65581792278555	2.31327099856691\\
-1.62179420768387	2.34127364367819\\
-1.58878966396206	2.36971628047578\\
-1.55675089516087	2.39859658059213\\
-1.5256321776369	2.42791257637323\\
-1.49539426826461	2.4576626009075\\
-1.46600344571787	2.48784523956564\\
-1.43743073224765	2.51845929048398\\
-1.4096512565919	2.54950373207697\\
-1.38264372844181	2.58097769613162\\
-1.35639000197621	2.61288044537764\\
-1.33087471117676	2.64521135467723\\
-1.30608496350105	2.67796989516621\\
-1.28201008139561	2.71115562081903\\
-1.25864138333778	2.74476815701844\\
-1.23597199778827	2.77880719079337\\
-1.21399670474867	2.81327246245333\\
-1.19271180064253	2.84816375839827\\
-1.17211498304744	2.88348090492273\\
-1.15220525244713	2.91922376286534\\
-1.13298282868753	2.95539222297996\\
-1.114449080236	2.99198620192555\\
-1.09660646468145	3.02900563878888\\
-1.07945847919077	3.06645049206738\\
-1.06300961986712	3.10432073705143\\
-1.04726534914828	3.14261636355408\\
-1.032232070546	3.18133737394435\\
-1.01791711016664	3.22048378144677\\
-1.00432870457449	3.26005560867499\\
-0.991475994665746	3.30005288637223\\
-0.979369025317026	3.34047565233514\\
-0.968018750660107	3.38132395050102\\
-0.957437044917076	3.42259783018118\\
-0.947636718809128	3.46429734542596\\
-0.938631541630338	3.50642255450885\\
-0.930436269156563	3.54897351951939\\
-0.923066677641307	3.59195030605599\\
-0.916539604236934	3.63535298301181\\
-0.910872994273377	3.67918162244772\\
-0.906085955929737	3.72343629954843\\
-0.902198822950037	3.76811709265864\\
-0.899233226185848	3.81322408339773\\
-0.897212174899967	3.85875735685262\\
-0.896160148941036	3.90471700184994\\
-0.896103203105356	3.95110311131017\\
-0.897069085245946	3.99791578268764\\
-0.899087369979493	4.04515511850272\\
-0.90218961019032	4.09282122697379\\
-0.906409508951474	4.1409142227597\\
-0.911783114994668	4.18943422782561\\
-0.918349045486778	4.23838137244894\\
-0.926148740641563	4.28775579638588\\
-0.935226755651095	4.33755765022412\\
-0.945631096614719	4.3877870969537\\
-0.957413608644156	4.43844431379554\\
-0.970630426225324	4.48952949433715\\
-0.985342498347298	4.54104285103778\\
-1.0016162040401	4.59298461818142\\
-1.01952407803526	4.64535505537741\\
-1.03914567161143	4.69815445173643\\
-1.06056858078656	4.75138313088708\\
-1.08388968354947	4.80504145704849\\
-1.1092166407792	4.85912984244319\\
-1.13666973334964	4.91364875642968\\
-1.16638413287015	4.96859873686752\\
-1.19851273896423	5.02398040441852\\
-1.23322976725428	5.07979448076461\\
-1.27073534782285	5.13604181213311\\
-1.31126150787525	5.1927234001418\\
-1.35508008834249	5.24984044294025\\
-1.40251342365259	5.30739439116268\\
-1.45394907186762	5.36538702574067\\
-1.5098606604361	5.42382056894826\\
-1.57083829138889	5.48269784775077\\
-1.63763451643119	5.54202254293197\\
-1.71123696297142	5.60179958606765\\
-1.79298946320134	5.66203582745381\\
-1.88480860024294	5.722741240834\\
-1.98960823515293	5.78393130657892\\
-2.11224685675793	5.84563237898988\\
-2.26210611334356	5.90789643502221\\
-2.4631616887458	5.97085927372799\\
-2.96398795819973	6.03597611037712\\
-2.96405939714361	6.0359765336529\\
-3.46414494321026	5.97691230446292\\
-3.66445470917535	5.91655124459575\\
-3.81356306191631	5.85634855359702\\
-3.93544567619153	5.79644000741885\\
-4.03948419040747	5.73687755215332\\
-4.13053708262452	5.67768750307302\\
-4.21151820215606	5.61888529293793\\
-4.28434411930953	5.56048083886722\\
-4.35035865229214	5.50248092507165\\
-4.41054941325424	5.44489040711785\\
-4.46566893726127	5.38771287937704\\
-4.51630730820938	5.33095107150234\\
-4.56293813379903	5.27460709704227\\
-4.60594895060724	5.21868261625822\\
-4.64566206971082	5.1631789466198\\
-4.68234930668869	5.10809714004912\\
-4.71624266125256	5.05343803828586\\
-4.74754223370343	4.99920231342101\\
-4.77642220744146	4.94539049811401\\
-4.80303544726825	4.89200300846927\\
-4.82751708720612	4.83904016158371\\
-4.84998736760458	4.78650218915582\\
-4.87055390570193	4.73438924813598\\
-4.88931353254381	4.68270142912111\\
-4.90635379370925	4.63143876300598\\
-4.92175418634147	4.58060122626996\\
-4.93558718713174	4.53018874518282\\
-4.94791911294886	4.48020119914443\\
-4.95881084627555	4.43063842332303\\
-4.96831845051397	4.38150021071907\\
-4.97649369487396	4.33278631375388\\
-4.98338450448566	4.28449644546088\\
-4.98903534824657	4.23663028034103\\
-4.99348757448362	4.18918745493113\\
-4.9967797026085	4.14216756812425\\
-4.99894767744401	4.09557018127324\\
-5.0000250917057	4.04939481810234\\
-5.00004338116724	4.00364096444692\\
-4.99903199626707	3.95830806783698\\
-4.99701855328796	3.91339553693714\\
-4.99402896772924	3.86890274085264\\
-4.99008757207091	3.82482900830876\\
-4.98521721977982	3.7811736267088\\
-4.97943937711805	3.73793584107434\\
-4.97277420406953	3.69511485286939\\
-4.96524062549457	3.65270981870908\\
-4.95685639344642	3.61071984895179\\
-4.94763814143245	3.56914400617262\\
-4.93760143127109	3.52798130351439\\
-4.92676079307978	3.48723070291153\\
-4.91512975882604	3.44689111318038\\
-4.90272088977996	3.40696138796827\\
-4.88954579811974	3.36744032355208\\
-4.87561516286067	3.32832665647508\\
-4.86093874019847	3.28961906100929\\
-4.84552536828051	3.25131614642792\\
-4.82938296633892	3.21341645407034\\
-4.81251852803727	3.17591845417904\\
-4.7949381087949	3.13882054248451\\
-4.77664680675671	3.10212103651029\\
-4.75764873697004	3.06581817156585\\
-4.73794699820883	3.02991009638924\\
-4.71754363174643	2.99439486839537\\
-4.69643957121498	2.95927044847766\\
-4.67463458249743	2.92453469530189\\
-4.65212719236771	2.89018535901939\\
-4.62891460431681	2.85622007431343\\
-4.60499259966454	2.82263635267566\\
-4.58035542164089	2.78943157378886\\
-4.55499563960663	2.75660297586693\\
-4.5289039899406	2.72414764477091\\
-4.50206918931296	2.6920625016801\\
-4.47447771503893	2.6603442890466\\
-4.44611354589536	2.62898955449717\\
-4.41695785508963	2.59799463226316\\
-4.38698864486318	2.56735562161174\\
-4.35618030930773	2.5370683616102\\
-4.32450310810714	2.5071284013681\\
-4.29192252871753	2.47753096465123\\
-4.25839850741032	2.44827090742134\\
-4.22388446981539	2.41934266638766\\
-4.18832613788126	2.3907401960038\\
-4.15166003062876	2.36245689041851\\
-4.11381155774286	2.33448548555296\\
-4.07469256315855	2.30681793451227\\
-4.03419811249373	2.27944524658226\\
-3.99220222014897	2.25235727550478\\
-3.94855205582218	2.22554243550255\\
-3.90305991377657	2.19898731171281\\
-3.85549179143535	2.17267611166239\\
-3.80555064795861	2.14658986900277\\
-3.75285096503019	2.12070524492106\\
-3.69687836295451	2.09499264290349\\
-3.63692191409816	2.06941307748333\\
-3.57195253793029	2.04391259893086\\
-3.50038341018757	2.01841140626027\\
-3.41953259499362	1.99277964747251\\
-3.32415277788682	1.96677181226876\\
-3.20065665617101	1.93977156502377\\
-2.9055158736595	1.90550817556887\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	3\\
-2.02247319385994	2.99986403335596\\
-2.04399120371648	2.99946025594342\\
-2.0645757090035	2.99879474615756\\
-2.08424789710532	2.99787344443463\\
-2.1030284745246	2.99670215638315\\
-2.12093767779668	2.99528655584403\\
-2.13799528415624	2.99363218788127\\
-2.15422062196189	2.99174447170473\\
-2.16963258088414	2.98962870352661\\
-2.18424962186208	2.98729005935308\\
-2.19808978683418	2.98473359771252\\
-2.21117070824817	2.98196426232193\\
-2.22350961835506	2.97898688469268\\
-2.23512335829227	2.97580618667726\\
-2.2460283869606	2.97242678295813\\
-2.25624078969966	2.96885318348012\\
-2.26577628676649	2.96508979582765\\
-2.27465024162163	2.9611409275479\\
-2.28287766902725	2.95701078842139\\
-2.2904732429614	2.95270349268089\\
-2.29745130435265	2.94822306118007\\
-2.30382586863915	2.94357342351285\\
-2.30961063315623	2.93875842008475\\
-2.3148189843562	2.93378180413708\\
-2.31946400486432	2.92864724372535\\
-2.32355848037473	2.92335832365263\\
-2.32711490638967	2.91791854735917\\
-2.33014549480594	2.91233133876899\\
-2.33266218035172	2.90660004409467\\
-2.33467662687739	2.90072793360113\\
-2.33620023350354	2.89471820332936\\
-2.33724414062941	2.88857397678111\\
-2.33781923580499	2.8822983065652\\
-2.33793615946987	2.87589417600662\\
-2.33760531056177	2.86936450071901\\
-2.33683685199786	2.86271213014148\\
-2.33564071603156	2.85593984904053\\
-2.33402660948787	2.84905037897793\\
-2.33200401887984	2.84204637974523\\
-2.32958221540884	2.83493045076576\\
-2.32677025985149	2.82770513246474\\
-2.32357700733552	2.82037290760839\\
-2.32001111200732	2.81293620261254\\
-2.31608103159355	2.80539738882163\\
-2.31179503185919	2.79775878375864\\
-2.30716119096441	2.79002265234664\\
-2.30218740372259	2.78219120810262\\
-2.29688138576163	2.77426661430429\\
-2.29125067759088	2.76625098513025\\
-2.28530264857573	2.75814638677447\\
-2.27904450082199	2.7499548385353\\
-2.27248327297213	2.74167831387988\\
-2.26562584391533	2.73331874148437\\
-2.25847893641333	2.72487800625049\\
-2.25104912064402	2.71635795029913\\
-2.24334281766455	2.70776037394125\\
-2.23536630279587	2.69908703662689\\
-2.22712570893045	2.69033965787256\\
-2.21862702976494	2.68151991816754\\
-2.2098761229594	2.67262945985975\\
-2.20087871322492	2.66366988802137\\
-2.19164039534106	2.65464277129488\\
-2.18216663710489	2.64554964271993\\
-2.17246278221306	2.63639200054136\\
-2.16253405307843	2.62717130899893\\
-2.15238555358284	2.61788899909915\\
-2.14202227176731	2.60854646936951\\
-2.13144908246131	2.5991450865957\\
-2.12067074985219	2.58968618654201\\
-2.10969192999643	2.58017107465541\\
-2.09851717327386	2.57060102675367\\
-2.08715092678611	2.5609772896978\\
-2.07559753670072	2.55130108204932\\
-2.06386125054197	2.54157359471255\\
-2.05194621942976	2.5317959915623\\
-2.03985650026768	2.52196941005739\\
-2.02759605788135	2.51209496184017\\
-2.01516876710835	2.50217373332251\\
-2.00257841484057	2.4922067862584\\
-1.98982870202032	2.48219515830361\\
-1.9769232455911	2.47213986356268\\
-1.96386558040404	2.46204189312339\\
-1.95065916108119	2.4519022155792\\
-1.93730736383638	2.44172177753979\\
-1.92381348825485	2.43150150413001\\
-1.91018075903249	2.42124229947753\\
-1.89641232767549	2.41094504718938\\
-1.88251127416159	2.4006106108177\\
-1.86848060856348	2.39023983431496\\
-1.85432327263542	2.37983354247873\\
-1.84004214136383	2.36939254138653\\
-1.8256400244827	2.3589176188206\\
-1.81111966795461	2.34840954468324\\
-1.79648375541809	2.33786907140256\\
-1.78173490960222	2.32729693432912\\
-1.76687569370901	2.3166938521235\\
-1.75190861276448	2.30606052713515\\
-1.73683611493909	2.29539764577256\\
-1.72166059283812	2.28470587886507\\
-1.70638438476285	2.27398588201647\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	-2\\
-2.99975773394825	-1.95414321210973\\
-2.99903828131916	-1.90840359529176\\
-2.99785247262789	-1.86277849016057\\
-2.99621089257372	-1.81726529768965\\
-2.99412388561916	-1.77186147784158\\
-2.99160156144257	-1.72656454822915\\
-2.98865380026691	-1.68137208280693\\
-2.98529025806763	-1.63628171059246\\
-2.98152037166234	-1.59129111441656\\
-2.9773533636849	-1.5463980297019\\
-2.97279824744672	-1.50160024326938\\
-2.96786383168763	-1.45689559217155\\
-2.96255872521897	-1.41228196255251\\
-2.9568913414613	-1.36775728853374\\
-2.95086990287908	-1.32331955112513\\
-2.94450244531477	-1.27896677716078\\
-2.93779682222448	-1.23469703825897\\
-2.93076070881751	-1.19050844980572\\
-2.92340160610199	-1.14639916996134\\
-2.91572684483862	-1.10236739868968\\
-2.90774358940474	-1.0584113768093\\
-2.89945884157062	-1.01452938506619\\
-2.89087944419015	-0.970719743227592\\
-2.88201208480763	-0.926980809196299\\
-2.87286329918285	-0.883310978145153\\
-2.86343947473601	-0.839708681671121\\
-2.85374685391458	-0.796172386968592\\
-2.84379153748365	-0.752700596021439\\
-2.83357948774167	-0.709291844813416\\
-2.82311653166315	-0.665944702556474\\
-2.81240836397007	-0.622657770936595\\
-2.80146055013354	-0.579429683376742\\
-2.79027852930738	-0.536259104316539\\
-2.77886761719509	-0.493144728508291\\
-2.76723300885174	-0.450085280329\\
-2.75537978142229	-0.407079513107975\\
-2.74331289681776	-0.364126208469719\\
-2.73103720433062	-0.321224175691723\\
-2.71855744319087	-0.278372251076832\\
-2.70587824506408	-0.235569297339872\\
-2.69300413649273	-0.192814203008175\\
-2.67993954128216	-0.150105881835732\\
-2.66668878283236	-0.107443272230631\\
-2.6532560864168	-0.0648253366954907\\
-2.6396455814096	-0.022251061280598\\
-2.6258613034621	0.020280544950543\\
-2.61190719663005	0.0627704504435356\\
-2.59778711545255	0.105219601663555\\
-2.58350482698372	0.147628923594231\\
-2.56906401277837	0.189999320225205\\
-2.55446827083248	0.232331675028622\\
-2.53972111747976	0.274626851424811\\
-2.5248259892451	0.316885693237389\\
-2.5097862446559	0.359109025138043\\
-2.49460516601242	0.401297653081211\\
-2.47928596111784	0.443452364728903\\
-2.46383176496911	0.485573929865875\\
-2.44824564140937	0.527663100805384\\
-2.43253058474295	0.569720612785729\\
-2.41668952131361	0.611747184357794\\
-2.40072531104706	0.653743517763801\\
-2.3846407489584	0.695710299307456\\
-2.36843856662539	0.737648199715702\\
-2.35212143362823	0.779557874492255\\
-2.33569195895671	0.821439964263126\\
-2.31915269238544	0.863295095114287\\
-2.30250612581778	0.905123878921687\\
-2.28575469459933	0.946926913673767\\
-2.26890077880165	0.98870478378666\\
-2.25194670447674	1.03045806041224\\
-2.2348947448831	1.07218730173916\\
-2.217747121684	1.11389305328711\\
-2.20050600611849	1.15557584819432\\
-2.18317352014588	1.19723620749859\\
-2.16575173756417	1.23887464041193\\
-2.14824268510323	1.28049164458897\\
-2.13064834349302	1.32208770638927\\
-2.11297064850766	1.3636633011337\\
-2.09521149198575	1.40521889335491\\
-2.07737272282762	1.44675493704228\\
-2.05945614796981	1.48827187588116\\
-2.04146353333753	1.52977014348674\\
-2.02339660477549	1.57125016363263\\
-2.00525704895761	1.61271235047421\\
-1.987046514276	1.65415710876694\\
-1.96876661170988	1.6955848340797\\
-1.95041891567473	1.73699591300332\\
-1.93200496485211	1.77839072335431\\
-1.91352626300077	1.81976963437403\\
-1.8949842797492	1.86113300692332\\
-1.87638045137035	1.9024811936727\\
-1.85771618153862	1.94381453928829\\
-1.83899284206981	1.98513338061341\\
-1.8202117736441	2.02643804684623\\
-1.80137428651284	2.06772885971322\\
-1.78248166118907	2.10900613363873\\
-1.76353514912258	2.15027017591079\\
-1.74453597335946	2.19152128684299\\
-1.72548532918683	2.23275975993284\\
-1.70638438476285	2.27398588201647\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.02451768875464	2.99974246592086\\
-2.04808473938204	2.99897965556219\\
-2.07072181591514	2.99772594997729\\
-2.09244916987152	2.99599533034291\\
-2.11328664561765	2.9938013891349\\
-2.13325368590021	2.99115734099997\\
-2.15236933751822	2.98807603332939\\
-2.17065225711252	2.98456995654054\\
-2.18812071705103	2.98065125407243\\
-2.20479261139058	2.97633173210204\\
-2.22068546189765	2.97162286898768\\
-2.23581642411229	2.96653582444635\\
-2.25020229344087	2.96108144847176\\
-2.26385951126472	2.95527028999972\\
-2.27680417105314	2.94911260532757\\
-2.28905202447012	2.94261836629437\\
-2.3006184874655	2.93579726822836\\
-2.31151864634204	2.92865873766812\\
-2.3217672637908	2.92121193986379\\
-2.33137878488805	2.91346578606463\\
-2.34036734304759	2.9054289405989\\
-2.34874676592322	2.89710982775211\\
-2.35653058125635	2.88851663844941\\
-2.36373202266468	2.87965733674784\\
-2.37036403536812	2.87053966614384\\
-2.37643928184874	2.86117115570153\\
-2.38197014744164	2.85155912600706\\
-2.38696874585469	2.8417106949538\\
-2.39144692461455	2.83163278336374\\
-2.39541627043747	2.82133212044955\\
-2.39888811452316	2.8108152491222\\
-2.40187353777052	2.80008853114861\\
-2.40438337591428	2.78915815216359\\
-2.40642822458154	2.7780301265406\\
-2.40801844426786	2.76671030212524\\
-2.40916416523226	2.75520436483562\\
-2.40987529231095	2.74351784313341\\
-2.41016150964969	2.73165611236946\\
-2.41003228535479	2.71962439900759\\
-2.40949687606288	2.70742778473003\\
-2.40856433142965	2.69507121042812\\
-2.40724349853803	2.68255948008152\\
-2.4055430262262	2.66989726452907\\
-2.4034713693359	2.65708910513466\\
-2.40103679288173	2.64413941735098\\
-2.39824737614205	2.63105249418412\\
-2.39511101667221	2.61783250956205\\
-2.39163543424086	2.6044835216094\\
-2.38782817469026	2.59100947583171\\
-2.38369661372132	2.5774142082113\\
-2.37924796060434	2.56370144821763\\
-2.37448926181634	2.5498748217344\\
-2.36942740460601	2.53593785390585\\
-2.36406912048718	2.52189397190454\\
-2.35842098866184	2.507746507623\\
-2.35248943937366	2.49349870029108\\
-2.34628075719321	2.47915369902149\\
-2.33980108423567	2.46471456528532\\
-2.33305642331236	2.45018427531971\\
-2.32605264101684	2.43556572246932\\
-2.31879547074689	2.42086171946383\\
-2.31129051566329	2.40607500063298\\
-2.30354325158652	2.3912082240611\\
-2.29555902983238	2.37626397368271\\
-2.28734307998766	2.36124476132092\\
-2.27890051262683	2.34615302867025\\
-2.27023632197086	2.33099114922541\\
-2.2613553884892	2.31576143015751\\
-2.25226248144593	2.30046611413925\\
-2.24296226139107	2.2851073811205\\
-2.23345928259815	2.26968735005561\\
-2.22375799544907	2.25420808058392\\
-2.21386274876701	2.23867157466458\\
-2.20377779209873	2.22307977816717\\
-2.19350727794694	2.20743458241927\\
-2.18305526395383	2.19173782571202\\
-2.17242571503672	2.17599129476524\\
-2.16162250547672	2.16019672615276\\
-2.15064942096135	2.14435580768942\\
-2.13951016058201	2.12847017978069\\
-2.12820833878723	2.11254143673587\\
-2.11674748729257	2.09657112804607\\
-2.10513105694804	2.08056075962778\\
-2.09336241956391	2.06451179503304\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.99971325932657	-1.95007031375342\\
-2.99886386192354	-1.90027822432448\\
-2.9974677589644	-1.85061926568838\\
-2.99554052934253	-1.80108907588148\\
-2.99309739016049	-1.75168339390718\\
-2.99015320735423	-1.70239805653032\\
-2.98672250582146	-1.6532289952872\\
-2.98281947933202	-1.60417223356866\\
-2.97845800034919	-1.55522388371336\\
-2.9736516295611	-1.50638014421462\\
-2.96841362519175	-1.45763729700698\\
-2.96275695213361	-1.40899170481301\\
-2.956694291001	-1.3604398085031\\
-2.95023804683391	-1.31197812460411\\
-2.94340035777171	-1.26360324280023\\
-2.93619310349208	-1.21531182352915\\
-2.92862791345218	-1.16710059565619\\
-2.92071617530796	-1.11896635404806\\
-2.91246904277787	-1.07090595740111\\
-2.90389744354422	-1.02291632604069\\
-2.89501208706202	-0.974994439756152\\
-2.88582347228648	-0.927137335669512\\
-2.87634189520489	-0.879342106193308\\
-2.86657745636802	-0.831605896988799\\
-2.85654006824967	-0.78392590500681\\
-2.84623946265245	-0.736299376513823\\
-2.83568519790716	-0.688723605221503\\
-2.82488666602383	-0.641195930450506\\
-2.81385309996268	-0.593713735256319\\
-2.80259358063727	-0.54627444469522\\
-2.79111704408258	-0.498875524040203\\
-2.77943228847197	-0.451514477091864\\
-2.76754798120479	-0.404188844490703\\
-2.75547266595898	-0.356896202081602\\
-2.74321476973677	-0.30963415932349\\
-2.7307826101093	-0.262400357662684\\
-2.71818440231593	-0.215192469021773\\
-2.70542826649931	-0.168008194291892\\
-2.69252223505345	-0.120845261845779\\
-2.67947425999061	-0.0737014261185305\\
-2.66629222055951	-0.0265744661701624\\
-2.65298393086532	0.020537815659128\\
-2.63955714779423	0.0676375951111721\\
-2.62601957909307	0.114727027317012\\
-2.61237889158674	0.161808248030638\\
-2.59864271975344	0.208883374858022\\
-2.58481867456885	0.255954508430426\\
-2.57091435284751	0.303023733586506\\
-2.55693734670561	0.35009312040419\\
-2.54289525362406	0.397164725232781\\
-2.5287956871051	0.444240591693311\\
-2.51464628767916	0.491322751529517\\
-2.50045473482047	0.538413225467876\\
-2.4862287594029	0.585514023917469\\
-2.47197615737754	0.632627147687667\\
-2.45770480378578	0.679754588380493\\
-2.44342266921331	0.726898329058341\\
-2.42913783600009	0.774060344269987\\
-2.41485851738367	0.821242600317696\\
-2.40059307070253	0.868447053115162\\
-2.38635003301991	0.915675651578606\\
-2.37213814508268	0.962930336615326\\
-2.35796636606881	1.01021303647193\\
-2.3438439124188	1.05752566734532\\
-2.32978029221184	1.10487013105711\\
-2.31578534541324	1.15224831227564\\
-2.30186928985143	1.19966207477127\\
-2.28804277424433	1.24711325647906\\
-2.2743169406878	1.29460366317675\\
-2.26070349770047	1.34213506008389\\
-2.24721480777499	1.38970916094077\\
-2.23386399447054	1.43732761385929\\
-2.22066506869595	1.48499198163397\\
-2.20763309076358	1.53270371615805\\
-2.19478437571972	1.58046412326397\\
-2.18213674657296	1.62827431237527\\
-2.16970988567998	1.67613512644673\\
-2.1575258017005	1.72404703753897\\
-2.1456094939743	1.77200998732677\\
-2.13398992308647	1.82002313023045\\
-2.12270154201014	1.86808439259336\\
-2.11178307597017	1.91617455979273\\
-2.10091638190023	1.96285844520376\\
-2.08987572660695	2.00723713621827\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2.08249950679911	2.04984269289082\\
};

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-3	-2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example1/test-pureD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.2cm,
at={(0,0)},
scale only axis,
xmin=-6,
xmax=1,
xlabel={$x$},
ymin=-2,
ymax=6.0359765336529,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
xtick distance=2,
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.90549978285349	1.90550748097496\\
-2.61253619650009	1.91485884257792\\
-2.49117016223254	1.93214773445143\\
-2.39787488553882	1.95110989086183\\
-2.31906458181659	1.97113525883989\\
-2.2494934117283	1.99198443247446\\
-2.18648087218179	2.01353348939328\\
-2.12844153000525	2.03570838697719\\
-2.07434765472939	2.05846076609301\\
-2.02348962842969	2.081757067577\\
-1.97535434145649	2.1055729603843\\
-1.92955750657782	2.12989021377648\\
-1.88580327578742	2.15469481550212\\
-1.84385880181134	2.17997577659952\\
-1.80353749741192	2.20572433849593\\
-1.76468761471561	2.23193342781683\\
-1.72718421521887	2.25859727012184\\
-1.69092337704449	2.28571110919785\\
-1.65581792278555	2.31327099856691\\
-1.62179420768387	2.34127364367819\\
-1.58878966396206	2.36971628047578\\
-1.55675089516087	2.39859658059213\\
-1.5256321776369	2.42791257637323\\
-1.49539426826461	2.4576626009075\\
-1.46600344571787	2.48784523956564\\
-1.43743073224765	2.51845929048398\\
-1.4096512565919	2.54950373207697\\
-1.38264372844181	2.58097769613162\\
-1.35639000197621	2.61288044537764\\
-1.33087471117676	2.64521135467723\\
-1.30608496350105	2.67796989516621\\
-1.28201008139561	2.71115562081903\\
-1.25864138333778	2.74476815701844\\
-1.23597199778827	2.77880719079337\\
-1.21399670474867	2.81327246245333\\
-1.19271180064253	2.84816375839827\\
-1.17211498304744	2.88348090492273\\
-1.15220525244713	2.91922376286534\\
-1.13298282868753	2.95539222297996\\
-1.114449080236	2.99198620192555\\
-1.09660646468145	3.02900563878888\\
-1.07945847919077	3.06645049206738\\
-1.06300961986712	3.10432073705143\\
-1.04726534914828	3.14261636355408\\
-1.032232070546	3.18133737394435\\
-1.01791711016664	3.22048378144677\\
-1.00432870457449	3.26005560867499\\
-0.991475994665746	3.30005288637223\\
-0.979369025317026	3.34047565233514\\
-0.968018750660107	3.38132395050102\\
-0.957437044917076	3.42259783018118\\
-0.947636718809128	3.46429734542596\\
-0.938631541630338	3.50642255450885\\
-0.930436269156563	3.54897351951939\\
-0.923066677641307	3.59195030605599\\
-0.916539604236934	3.63535298301181\\
-0.910872994273377	3.67918162244772\\
-0.906085955929737	3.72343629954843\\
-0.902198822950037	3.76811709265864\\
-0.899233226185848	3.81322408339773\\
-0.897212174899967	3.85875735685262\\
-0.896160148941036	3.90471700184994\\
-0.896103203105356	3.95110311131017\\
-0.897069085245946	3.99791578268764\\
-0.899087369979493	4.04515511850272\\
-0.90218961019032	4.09282122697379\\
-0.906409508951474	4.1409142227597\\
-0.911783114994668	4.18943422782561\\
-0.918349045486778	4.23838137244894\\
-0.926148740641563	4.28775579638588\\
-0.935226755651095	4.33755765022412\\
-0.945631096614719	4.3877870969537\\
-0.957413608644156	4.43844431379554\\
-0.970630426225324	4.48952949433715\\
-0.985342498347298	4.54104285103778\\
-1.0016162040401	4.59298461818142\\
-1.01952407803526	4.64535505537741\\
-1.03914567161143	4.69815445173643\\
-1.06056858078656	4.75138313088708\\
-1.08388968354947	4.80504145704849\\
-1.1092166407792	4.85912984244319\\
-1.13666973334964	4.91364875642968\\
-1.16638413287015	4.96859873686752\\
-1.19851273896423	5.02398040441852\\
-1.23322976725428	5.07979448076461\\
-1.27073534782285	5.13604181213311\\
-1.31126150787525	5.1927234001418\\
-1.35508008834249	5.24984044294025\\
-1.40251342365259	5.30739439116268\\
-1.45394907186762	5.36538702574067\\
-1.5098606604361	5.42382056894826\\
-1.57083829138889	5.48269784775077\\
-1.63763451643119	5.54202254293197\\
-1.71123696297142	5.60179958606765\\
-1.79298946320134	5.66203582745381\\
-1.88480860024294	5.722741240834\\
-1.98960823515293	5.78393130657892\\
-2.11224685675793	5.84563237898988\\
-2.26210611334356	5.90789643502221\\
-2.4631616887458	5.97085927372799\\
-2.96398795819973	6.03597611037712\\
-2.96405939714361	6.0359765336529\\
-3.46414494321026	5.97691230446292\\
-3.66445470917535	5.91655124459575\\
-3.81356306191631	5.85634855359702\\
-3.93544567619153	5.79644000741885\\
-4.03948419040747	5.73687755215332\\
-4.13053708262452	5.67768750307302\\
-4.21151820215606	5.61888529293793\\
-4.28434411930953	5.56048083886722\\
-4.35035865229214	5.50248092507165\\
-4.41054941325424	5.44489040711785\\
-4.46566893726127	5.38771287937704\\
-4.51630730820938	5.33095107150234\\
-4.56293813379903	5.27460709704227\\
-4.60594895060724	5.21868261625822\\
-4.64566206971082	5.1631789466198\\
-4.68234930668869	5.10809714004912\\
-4.71624266125256	5.05343803828586\\
-4.74754223370343	4.99920231342101\\
-4.77642220744146	4.94539049811401\\
-4.80303544726825	4.89200300846927\\
-4.82751708720612	4.83904016158371\\
-4.84998736760458	4.78650218915582\\
-4.87055390570193	4.73438924813598\\
-4.88931353254381	4.68270142912111\\
-4.90635379370925	4.63143876300598\\
-4.92175418634147	4.58060122626996\\
-4.93558718713174	4.53018874518282\\
-4.94791911294886	4.48020119914443\\
-4.95881084627555	4.43063842332303\\
-4.96831845051397	4.38150021071907\\
-4.97649369487396	4.33278631375388\\
-4.98338450448566	4.28449644546088\\
-4.98903534824657	4.23663028034103\\
-4.99348757448362	4.18918745493113\\
-4.9967797026085	4.14216756812425\\
-4.99894767744401	4.09557018127324\\
-5.0000250917057	4.04939481810234\\
-5.00004338116724	4.00364096444692\\
-4.99903199626707	3.95830806783698\\
-4.99701855328796	3.91339553693714\\
-4.99402896772924	3.86890274085264\\
-4.99008757207091	3.82482900830876\\
-4.98521721977982	3.7811736267088\\
-4.97943937711805	3.73793584107434\\
-4.97277420406953	3.69511485286939\\
-4.96524062549457	3.65270981870908\\
-4.95685639344642	3.61071984895179\\
-4.94763814143245	3.56914400617262\\
-4.93760143127109	3.52798130351439\\
-4.92676079307978	3.48723070291153\\
-4.91512975882604	3.44689111318038\\
-4.90272088977996	3.40696138796827\\
-4.88954579811974	3.36744032355208\\
-4.87561516286067	3.32832665647508\\
-4.86093874019847	3.28961906100929\\
-4.84552536828051	3.25131614642792\\
-4.82938296633892	3.21341645407034\\
-4.81251852803727	3.17591845417904\\
-4.7949381087949	3.13882054248451\\
-4.77664680675671	3.10212103651029\\
-4.75764873697004	3.06581817156585\\
-4.73794699820883	3.02991009638924\\
-4.71754363174643	2.99439486839537\\
-4.69643957121498	2.95927044847766\\
-4.67463458249743	2.92453469530189\\
-4.65212719236771	2.89018535901939\\
-4.62891460431681	2.85622007431343\\
-4.60499259966454	2.82263635267566\\
-4.58035542164089	2.78943157378886\\
-4.55499563960663	2.75660297586693\\
-4.5289039899406	2.72414764477091\\
-4.50206918931296	2.6920625016801\\
-4.47447771503893	2.6603442890466\\
-4.44611354589536	2.62898955449717\\
-4.41695785508963	2.59799463226316\\
-4.38698864486318	2.56735562161174\\
-4.35618030930773	2.5370683616102\\
-4.32450310810714	2.5071284013681\\
-4.29192252871753	2.47753096465123\\
-4.25839850741032	2.44827090742134\\
-4.22388446981539	2.41934266638766\\
-4.18832613788126	2.3907401960038\\
-4.15166003062876	2.36245689041851\\
-4.11381155774286	2.33448548555296\\
-4.07469256315855	2.30681793451227\\
-4.03419811249373	2.27944524658226\\
-3.99220222014897	2.25235727550478\\
-3.94855205582218	2.22554243550255\\
-3.90305991377657	2.19898731171281\\
-3.85549179143535	2.17267611166239\\
-3.80555064795861	2.14658986900277\\
-3.75285096503019	2.12070524492106\\
-3.69687836295451	2.09499264290349\\
-3.63692191409816	2.06941307748333\\
-3.57195253793029	2.04391259893086\\
-3.50038341018757	2.01841140626027\\
-3.41953259499362	1.99277964747251\\
-3.32415277788682	1.96677181226876\\
-3.20065665617101	1.93977156502377\\
-2.9055158736595	1.90550817556887\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	3\\
-2.02247319385994	2.99986403335596\\
-2.04399120371648	2.99946025594342\\
-2.0645757090035	2.99879474615756\\
-2.08424789710532	2.99787344443463\\
-2.1030284745246	2.99670215638315\\
-2.12093767779668	2.99528655584403\\
-2.13799528415624	2.99363218788127\\
-2.15422062196189	2.99174447170473\\
-2.16963258088414	2.98962870352661\\
-2.18424962186208	2.98729005935308\\
-2.19808978683418	2.98473359771252\\
-2.21117070824817	2.98196426232193\\
-2.22350961835506	2.97898688469268\\
-2.23512335829227	2.97580618667726\\
-2.2460283869606	2.97242678295813\\
-2.25624078969966	2.96885318348012\\
-2.26577628676649	2.96508979582765\\
-2.27465024162163	2.9611409275479\\
-2.28287766902725	2.95701078842139\\
-2.2904732429614	2.95270349268089\\
-2.29745130435265	2.94822306118007\\
-2.30382586863915	2.94357342351285\\
-2.30961063315623	2.93875842008475\\
-2.3148189843562	2.93378180413708\\
-2.31946400486432	2.92864724372535\\
-2.32355848037473	2.92335832365263\\
-2.32711490638967	2.91791854735917\\
-2.33014549480594	2.91233133876899\\
-2.33266218035172	2.90660004409467\\
-2.33467662687739	2.90072793360113\\
-2.33620023350354	2.89471820332936\\
-2.33724414062941	2.88857397678111\\
-2.33781923580499	2.8822983065652\\
-2.33793615946987	2.87589417600662\\
-2.33760531056177	2.86936450071901\\
-2.33683685199786	2.86271213014148\\
-2.33564071603156	2.85593984904053\\
-2.33402660948787	2.84905037897793\\
-2.33200401887984	2.84204637974523\\
-2.32958221540884	2.83493045076576\\
-2.32677025985149	2.82770513246474\\
-2.32357700733552	2.82037290760839\\
-2.32001111200732	2.81293620261254\\
-2.31608103159355	2.80539738882163\\
-2.31179503185919	2.79775878375864\\
-2.30716119096441	2.79002265234664\\
-2.30218740372259	2.78219120810262\\
-2.29688138576163	2.77426661430429\\
-2.29125067759088	2.76625098513025\\
-2.28530264857573	2.75814638677447\\
-2.27904450082199	2.7499548385353\\
-2.27248327297213	2.74167831387988\\
-2.26562584391533	2.73331874148437\\
-2.25847893641333	2.72487800625049\\
-2.25104912064402	2.71635795029913\\
-2.24334281766455	2.70776037394125\\
-2.23536630279587	2.69908703662689\\
-2.22712570893045	2.69033965787256\\
-2.21862702976494	2.68151991816754\\
-2.2098761229594	2.67262945985975\\
-2.20087871322492	2.66366988802137\\
-2.19164039534106	2.65464277129488\\
-2.18216663710489	2.64554964271993\\
-2.17246278221306	2.63639200054136\\
-2.16253405307843	2.62717130899893\\
-2.15238555358284	2.61788899909915\\
-2.14202227176731	2.60854646936951\\
-2.13144908246131	2.5991450865957\\
-2.12067074985219	2.58968618654201\\
-2.10969192999643	2.58017107465541\\
-2.09851717327386	2.57060102675367\\
-2.08715092678611	2.5609772896978\\
-2.07559753670072	2.55130108204932\\
-2.06386125054197	2.54157359471255\\
-2.05194621942976	2.5317959915623\\
-2.03985650026768	2.52196941005739\\
-2.02759605788135	2.51209496184017\\
-2.01516876710835	2.50217373332251\\
-2.00257841484057	2.4922067862584\\
-1.98982870202032	2.48219515830361\\
-1.9769232455911	2.47213986356268\\
-1.96386558040404	2.46204189312339\\
-1.95065916108119	2.4519022155792\\
-1.93730736383638	2.44172177753979\\
-1.92381348825485	2.43150150413001\\
-1.91018075903249	2.42124229947753\\
-1.89641232767549	2.41094504718938\\
-1.88251127416159	2.4006106108177\\
-1.86848060856348	2.39023983431496\\
-1.85432327263542	2.37983354247873\\
-1.84004214136383	2.36939254138653\\
-1.8256400244827	2.3589176188206\\
-1.81111966795461	2.34840954468324\\
-1.79648375541809	2.33786907140256\\
-1.78173490960222	2.32729693432912\\
-1.76687569370901	2.3166938521235\\
-1.75190861276448	2.30606052713515\\
-1.73683611493909	2.29539764577256\\
-1.72166059283812	2.28470587886507\\
-1.70638438476285	2.27398588201647\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	-2\\
-2.99975773394825	-1.95414321210973\\
-2.99903828131916	-1.90840359529176\\
-2.99785247262789	-1.86277849016057\\
-2.99621089257372	-1.81726529768965\\
-2.99412388561916	-1.77186147784158\\
-2.99160156144257	-1.72656454822915\\
-2.98865380026691	-1.68137208280693\\
-2.98529025806763	-1.63628171059246\\
-2.98152037166234	-1.59129111441656\\
-2.9773533636849	-1.5463980297019\\
-2.97279824744672	-1.50160024326938\\
-2.96786383168763	-1.45689559217155\\
-2.96255872521897	-1.41228196255251\\
-2.9568913414613	-1.36775728853374\\
-2.95086990287908	-1.32331955112513\\
-2.94450244531477	-1.27896677716078\\
-2.93779682222448	-1.23469703825897\\
-2.93076070881751	-1.19050844980572\\
-2.92340160610199	-1.14639916996134\\
-2.91572684483862	-1.10236739868968\\
-2.90774358940474	-1.0584113768093\\
-2.89945884157062	-1.01452938506619\\
-2.89087944419015	-0.970719743227592\\
-2.88201208480763	-0.926980809196299\\
-2.87286329918285	-0.883310978145153\\
-2.86343947473601	-0.839708681671121\\
-2.85374685391458	-0.796172386968592\\
-2.84379153748365	-0.752700596021439\\
-2.83357948774167	-0.709291844813416\\
-2.82311653166315	-0.665944702556474\\
-2.81240836397007	-0.622657770936595\\
-2.80146055013354	-0.579429683376742\\
-2.79027852930738	-0.536259104316539\\
-2.77886761719509	-0.493144728508291\\
-2.76723300885174	-0.450085280329\\
-2.75537978142229	-0.407079513107975\\
-2.74331289681776	-0.364126208469719\\
-2.73103720433062	-0.321224175691723\\
-2.71855744319087	-0.278372251076832\\
-2.70587824506408	-0.235569297339872\\
-2.69300413649273	-0.192814203008175\\
-2.67993954128216	-0.150105881835732\\
-2.66668878283236	-0.107443272230631\\
-2.6532560864168	-0.0648253366954907\\
-2.6396455814096	-0.022251061280598\\
-2.6258613034621	0.020280544950543\\
-2.61190719663005	0.0627704504435356\\
-2.59778711545255	0.105219601663555\\
-2.58350482698372	0.147628923594231\\
-2.56906401277837	0.189999320225205\\
-2.55446827083248	0.232331675028622\\
-2.53972111747976	0.274626851424811\\
-2.5248259892451	0.316885693237389\\
-2.5097862446559	0.359109025138043\\
-2.49460516601242	0.401297653081211\\
-2.47928596111784	0.443452364728903\\
-2.46383176496911	0.485573929865875\\
-2.44824564140937	0.527663100805384\\
-2.43253058474295	0.569720612785729\\
-2.41668952131361	0.611747184357794\\
-2.40072531104706	0.653743517763801\\
-2.3846407489584	0.695710299307456\\
-2.36843856662539	0.737648199715702\\
-2.35212143362823	0.779557874492255\\
-2.33569195895671	0.821439964263126\\
-2.31915269238544	0.863295095114287\\
-2.30250612581778	0.905123878921687\\
-2.28575469459933	0.946926913673767\\
-2.26890077880165	0.98870478378666\\
-2.25194670447674	1.03045806041224\\
-2.2348947448831	1.07218730173916\\
-2.217747121684	1.11389305328711\\
-2.20050600611849	1.15557584819432\\
-2.18317352014588	1.19723620749859\\
-2.16575173756417	1.23887464041193\\
-2.14824268510323	1.28049164458897\\
-2.13064834349302	1.32208770638927\\
-2.11297064850766	1.3636633011337\\
-2.09521149198575	1.40521889335491\\
-2.07737272282762	1.44675493704228\\
-2.05945614796981	1.48827187588116\\
-2.04146353333753	1.52977014348674\\
-2.02339660477549	1.57125016363263\\
-2.00525704895761	1.61271235047421\\
-1.987046514276	1.65415710876694\\
-1.96876661170988	1.6955848340797\\
-1.95041891567473	1.73699591300332\\
-1.93200496485211	1.77839072335431\\
-1.91352626300077	1.81976963437403\\
-1.8949842797492	1.86113300692332\\
-1.87638045137035	1.9024811936727\\
-1.85771618153862	1.94381453928829\\
-1.83899284206981	1.98513338061341\\
-1.8202117736441	2.02643804684623\\
-1.80137428651284	2.06772885971322\\
-1.78248166118907	2.10900613363873\\
-1.76353514912258	2.15027017591079\\
-1.74453597335946	2.19152128684299\\
-1.72548532918683	2.23275975993284\\
-1.70638438476285	2.27398588201647\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.02442531370478	2.99983894084822\\
-2.04772006410058	2.99936132148907\\
-2.06991193491882	2.99857533659902\\
-2.0910279168604	2.99748899485463\\
-2.11109432444793	2.99611012403463\\
-2.13013681232296	2.99444637623388\\
-2.14818039143749	2.992505232464\\
-2.16524944470264	2.99029400738601\\
-2.18136774204202	2.98781985428051\\
-2.19655845530416	2.98508976952245\\
-2.21084417273877	2.98211059706746\\
-2.22424691314599	2.97888903278657\\
-2.23678813954668	2.97543162892298\\
-2.24848877268927	2.9717447981576\\
-2.2593692041274	2.96783481774758\\
-2.26944930893526	2.9637078336425\\
-2.27874845823428	2.95936986430092\\
-2.2872855313317	2.95482680455997\\
-2.29507892759263	2.95008442936875\\
-2.30214657822375	2.94514839709302\\
-2.30850595703764	2.94002425400652\\
-2.31417409188051	2.93471743709219\\
-2.31916757547972	2.9292332773034\\
-2.3235025759498	2.92357700288806\\
-2.32719484717782	2.91775374240791\\
-2.33025973891228	2.91176852777099\\
-2.33271220670727	2.90562629702285\\
-2.33456682184914	2.89933189668372\\
-2.3358377808212	2.8928900844221\\
-2.33653891488851	2.88630553104899\\
-2.33668369955646	2.87958282227109\\
-2.33628526395269	2.87272646012027\\
-2.33535640049414	2.86574086340835\\
-2.33390957293174	2.85863037066461\\
-2.33195692706117	2.85139923778729\\
-2.32951029983258	2.84405163812764\\
-2.32658122909944	2.83659166093818\\
-2.32318096337879	2.829023309316\\
-2.31932047273498	2.82135049556051\\
-2.31501045934806	2.81357703658448\\
-2.31026136945505	2.80570664620205\\
-2.30508340586791	2.79774292573268\\
-2.29948654201973	2.78968935108016\\
-2.29348053717401	2.78154925692148\\
-2.2870749543601	2.77332581497111\\
-2.28027917979836	2.76502200865548\\
-2.27310244714748	2.75664059777728\\
-2.26555386538305	2.74818407553455\\
-2.25764245273533	2.73965461341729\\
-2.24937717830256	2.73105399132937\\
-2.24076701382481	2.72238350906583\\
-2.23182099907151	2.71364387421173\\
-2.22254832512028	2.70483506131657\\
-2.21295844207759	2.69595613512499\\
-2.20306119878328	2.68700503246461\\
-2.19286702449525	2.67797829851203\\
-2.18238716478485	2.66887077733061\\
-2.17163398037728	2.65967527364173\\
-2.16062131054741	2.65038222508526\\
-2.14936487168553	2.64097947626945\\
-2.13788260865678	2.63145229974134\\
-2.12619482299631	2.62178386218443\\
-2.11432384183012	2.6119562684278\\
-2.10229307629337	2.60195207485011\\
-2.09012562551277	2.59175583525596\\
-2.0778428876363	2.58135515951715\\
-2.06546364376399	2.57074103969614\\
-2.05300373095616	2.5599076091783\\
-2.04047614812141	2.54885163701677\\
-2.02789140927948	2.53757195987706\\
-2.01525789187779	2.5260690293293\\
-2.00258222657735	2.5143445097719\\
-1.98986960247489	2.50240098990736\\
-1.97712402046053	2.49024176383758\\
-1.96434849597778	2.47787066785364\\
-1.95154522551581	2.46529195487094\\
-1.9387157193182	2.45251019974808\\
-1.9258609115398	2.43953022476395\\
-1.91298125201471	2.4263570404761\\
-1.90007678407831	2.41299579772041\\
-1.8871472142039	2.39945174606523\\
-1.87419197439444	2.38573019749985\\
-1.86121028064358	2.37183649270481\\
-1.84820118906098	2.35777596848667\\
-1.83516365048156	2.34355392554342\\
-1.82209656273173	2.3291755969266\\
-1.80899882149066	2.31464611642735\\
-1.79586936824452	2.29997048788362\\
-1.78270723155537	2.28515355812527\\
-1.76951156181805	2.27019999364007\\
-1.75628165663605	2.25511426325717\\
-1.74301697594206	2.23990062779126\\
-1.72971714745021	2.22456313652671\\
-1.716381963399	2.20910563008609\\
-1.70301137069082	2.19353174831076\\
-1.68960545619433	2.17784494194271\\
-1.67616443046418	2.1620484857333\\
-1.66268860999285	2.14614549286744\\
-1.6491784000449	2.13013892914559\\
-1.63563427879003	2.11403162634539\\
-1.62205678298256	2.09782629453058\\
-1.60844649567961	2.0815255329037\\
-1.59480403512366	2.06513183982116\\
-1.58113004551262	2.04864762141164\\
-1.56742518937768	2.03207519898943\\
-1.55369014066171	2.01541681592593\\
-1.53992557935839	1.99867464333264\\
-1.52613218690313	1.98185078515231\\
-1.51231064236943	1.96494728261565\\
-1.49846161912717	1.94796611831784\\
-1.48458578238507	1.93090921959955\\
-1.47068378694747	1.91377846173132\\
-1.4567562755212	1.89657567065143\\
-1.442803877636	1.87930262521058\\
-1.42882720765709	1.86196106005745\\
-1.41482686382148	1.84455266772685\\
-1.40080342834127	1.82707909989928\\
-1.38675746639871	1.80954196945308\\
-1.37268952561474	1.79194285213182\\
-1.35860013583523	1.77428328794372\\
-1.34448980892038	1.75656478252847\\
-1.33035903834547	1.73878880863506\\
-1.31620829941862	1.72095680711109\\
-1.30203804897794	1.70307018825221\\
-1.28784872570387	1.68513033266588\\
-1.27364074979358	1.66713859258426\\
-1.25941452321808	1.64909629271712\\
-1.24517042997712	1.6310047310812\\
-1.23090883637976	1.61286517978621\\
-1.21663009075808	1.59467888621999\\
-1.20233452403496	1.5764470735735\\
-1.18802244988028	1.55817094165042\\
-1.17369416503932	1.5398516675262\\
-1.15934994960653	1.52149040622673\\
-1.14499397061368	1.50308698430951\\
-1.13066014046445	1.48463125444233\\
-1.11635540325025	1.466122096217\\
-1.10208177945939	1.44755998708525\\
-1.08784105880749	1.42894544448508\\
-1.07363552097402	1.41027876558843\\
-1.05946621260825	1.39156064919066\\
-1.04533477454917	1.3727915287474\\
-1.03124276741188	1.35397182206821\\
-1.01719205047086	1.3351017868405\\
-1.00318411991728	1.31618176656204\\
-0.989220632694575	1.2972119885904\\
-0.975303425995514	1.27819255281514\\
-0.961432359921305	1.25912429689211\\
-0.947610806328828	1.24000656696587\\
-0.933840481147795	1.22083932198212\\
-0.920123299167302	1.20162236232956\\
-0.906460999813582	1.18235548761109\\
-0.892855854195501	1.16303817594714\\
-0.879309387076235	1.14367015480649\\
-0.865822984599767	1.12425111826672\\
-0.852398414233957	1.10478047969244\\
-0.839037691556334	1.08525741668417\\
-0.825743016243995	1.06568089008349\\
-0.812516184850833	1.04604992393794\\
-0.799358926312749	1.02636342769698\\
-0.786273238130847	1.00661999946782\\
-0.773260851174286	0.986818201161952\\
-0.760323508553306	0.966956387245012\\
-0.74746277516309	0.947032789971423\\
-0.734680237327191	0.927045384193547\\
-0.721977558139887	0.90699181000364\\
-0.709357386624766	0.88686879058234\\
-0.696818052115355	0.866675501469061\\
-0.684359700348291	0.846409611974607\\
-0.67194507144411	0.826095841600254\\
-0.659391567726157	0.805867103273304\\
-0.646674421342229	0.785741944346394\\
-0.633797673053074	0.765717806945811\\
-0.620765263870883	0.745792196330225\\
-0.607581037490008	0.725962679370313\\
-0.594248739107239	0.70622688731345\\
-0.580772022864393	0.68658250819976\\
-0.567154455274647	0.667027284050436\\
-0.553399514819836	0.647559012605046\\
-0.53951059409098	0.628175545985293\\
-0.525490996301159	0.60887479606124\\
-0.511343945133773	0.589654723834028\\
-0.497072589008644	0.570513335468306\\
-0.482679998652706	0.551448686306613\\
-0.468169163538821	0.532458886210754\\
-0.453542995520225	0.51354209626746\\
-0.438804344883588	0.494696510610788\\
-0.423955993663077	0.475920365424572\\
-0.409000717992567	0.457211865341991\\
-0.393941186437224	0.438569306001113\\
-0.37877996780546	0.419991065631376\\
-0.363519583844181	0.401475542938652\\
-0.34816249790529	0.383021171539571\\
-0.33271108813289	0.364626452886362\\
-0.317167708531902	0.346289884091549\\
-0.301534642153131	0.328010014711678\\
-0.28581410101195	0.309785447663346\\
-0.270008298114732	0.291614753874933\\
-0.254119324779971	0.273496619727259\\
-0.23814931635406	0.255429649702473\\
-0.222100263072249	0.237412593226448\\
-0.205974246399216	0.219444062824166\\
-0.189772321460541	0.20152387392769\\
-0.173495555661498	0.183651800152066\\
-0.157146006995358	0.165826400579963\\
-0.140725700384457	0.148046248833262\\
-0.124236631017195	0.130309929759564\\
-0.107680770156673	0.112616033167429\\
-0.0910600730437372	0.0949631450837193\\
-0.074376490387248	0.0773498347823801\\
-0.0576319865312399	0.0597746339654419\\
-0.0408285716296219	0.0422359995220516\\
-0.0239683693354037	0.0247322347608704\\
-0.00726591724895441	0.00747551432627312\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.99987902006776	-1.95001192147773\\
-2.9995223284074	-1.9000468461375\\
-2.99893900997921	-1.85010356703419\\
-2.99813777406637	-1.80018094514983\\
-2.99712696316757	-1.75027790656652\\
-2.99591456158247	-1.7003934397841\\
-2.99450820369208	-1.65052659317922\\
-2.99291518193568	-1.60067647260235\\
-2.991142454486	-1.55084223910999\\
-2.98919665262361	-1.50102310682918\\
-2.98708408781168	-1.45121834095189\\
-2.98481075847166	-1.40142725585739\\
-2.98238235646008	-1.35164921336045\\
-2.97980427324652	-1.30188362108431\\
-2.97708160579199	-1.25212993095696\\
-2.97421916212706	-1.2023876378303\\
-2.97122146662812	-1.15265627822162\\
-2.96809276498981	-1.10293542917767\\
-2.96483702889125	-1.05322470726184\\
-2.96145796035287	-1.00352376766545\\
-2.95795899578014	-0.953832303444783\\
-2.9543433096897	-0.904150044886139\\
-2.95061381811272	-0.854476759001488\\
-2.94677318166939	-0.804812249158408\\
-2.94282380830784	-0.755156354848458\\
-2.93876785569933	-0.705508951599052\\
-2.93460723328107	-0.655869951034835\\
-2.93034360393648	-0.606239301095539\\
-2.92597838530167	-0.556616986418398\\
-2.92151275068556	-0.507003028894501\\
-2.91694762958966	-0.457397488409779\\
-2.91228370781188	-0.407800463782917\\
-2.9075214271171	-0.358212093914181\\
-2.90266098445546	-0.308632559161127\\
-2.89770233070693	-0.259062082959361\\
-2.8926451689291	-0.209500933708932\\
-2.88748895208233	-0.15994942694979\\
-2.88223288020399	-0.110407927852892\\
-2.87687589700047	-0.0608768540571293\\
-2.8714166858229	-0.0113566788863385\\
-2.86585366498877	0.0381520650146652\\
-2.86018498240832	0.0876487815807968\\
-2.85440850947029	0.137132806713806\\
-2.8485218341377	0.186603403098469\\
-2.84252225319912	0.236059754382516\\
-2.83640676361639	0.285500958645755\\
-2.83017205290369	0.334926021073155\\
-2.82381448846756	0.384333845734419\\
-2.81733010583064	0.433723226358319\\
-2.81071459565554	0.483092835973569\\
-2.80396328947774	0.53244121526883\\
-2.79707114404939	0.58176675950216\\
-2.79003272418779	0.631067703764163\\
-2.78284218401509	0.680342106368831\\
-2.77549324646858	0.729587830110646\\
-2.76797918095485	0.778802521085337\\
-2.76029277901761	0.827983584723718\\
-2.75242632788916	0.877128158632544\\
-2.74437158180052	0.926233081772161\\
-2.73611973093663	0.975294859426083\\
-2.72766136793457	1.0243096233287\\
-2.71898645181843	1.0732730862043\\
-2.7100842692106	1.12218048981357\\
-2.70094339251648	1.17102654537408\\
-2.69155163455897	1.21980536489859\\
-2.68189599894821	1.2685103815964\\
-2.67196262547229	1.31713425705736\\
-2.66173673006045	1.36566877251854\\
-2.65120253933161	1.41410470107301\\
-2.64034322031084	1.46243165717061\\
-2.62914080657541	1.5106379191558\\
-2.61757612293043	1.55871021987818\\
-2.60562871188294	1.60663349965548\\
-2.59327676679623	1.65439061512165\\
-2.58049707885852	1.7019619968916\\
-2.56726500810072	1.74932524874991\\
-2.55355449286597	1.79645468159953\\
-2.53933811755383	1.84332077728585\\
-2.52458726519244	1.889889581544\\
-2.5092723891555	1.93612203296871\\
-2.49336344620186	1.98197324768215\\
-2.47683053889256	2.02739179896505\\
-2.45964481555146	2.07231905858269\\
-2.4417796644981	2.11668870088796\\
-2.42321220915265	2.16042650677615\\
-2.4039250559599	2.20345063041079\\
-2.38390816877816	2.24567248865355\\
-2.36316065586859	2.28699838067536\\
-2.34169219007077	2.32733183302921\\
-2.31952377887081	2.36657650928958\\
-2.29668768495307	2.40463937108691\\
-2.27322645760573	2.44143369209851\\
-2.24919121716806	2.4768815504017\\
-2.22463946988945	2.51091554956819\\
-2.19963277566117	2.54347969123312\\
-2.17423454845586	2.57452947651431\\
-2.14850817561102	2.60403140906649\\
-2.12251554052522	2.6319621022846\\
-2.09631595288048	2.658307174952\\
-2.06996544104439	2.68306007785421\\
-2.04351633944019	2.70622094786373\\
-2.01701710070693	2.72779554648772\\
-1.99051226982995	2.74779431056734\\
-1.96404256887412	2.76623152335467\\
-1.93764505280693	2.78312460252537\\
-1.91135330736591	2.79849349551029\\
-1.88519766839998	2.81236016990221\\
-1.85920544860697	2.82474818618222\\
-1.83340116237546	2.83568234065382\\
-1.80780674286557	2.84518836766527\\
-1.78244174785738	2.85329269158403\\
-1.75732355253286	2.86002222036257\\
-1.73246752844964	2.86540417380454\\
-1.70788720867473	2.86946594076185\\
-1.68359443949122	2.87223496045738\\
-1.65959951935172	2.87373862394512\\
-1.63591132589456	2.87400419240042\\
-1.61253743189937	2.87305872949982\\
-1.58948421106531	2.87092904561795\\
-1.56675693447097	2.86764165195484\\
-1.54435985853167	2.86322272302478\\
-1.52229630521574	2.85769806619947\\
-1.50056873522251	2.85109309721409\\
-1.47917881476606	2.84343282072274\\
-1.45812747655071	2.83474181513694\\
-1.43741497546964	2.82504422110281\\
-1.41704093950669	2.81436373307392\\
-1.39700441627483	2.8027235935208\\
-1.37730391558166	2.79014658938867\\
-1.35793744837338	2.77665505047379\\
-1.33890256237296	2.76227084943815\\
-1.32019637469717	2.74701540322401\\
-1.30181560170816	2.73090967566455\\
-1.28375658632991	2.71397418111706\\
-1.26601532309816	2.69622898896366\\
-1.24858748873495	2.67769372809065\\
-1.2314684910105	2.65838759007187\\
-1.21465349769186	2.63832933487447\\
-1.1981374547734	2.61753729791231\\
-1.18191510312442	2.59602939742597\\
-1.16598099407248	2.57382314209499\\
-1.15032950305131	2.5509356389219\\
-1.13495484211834	2.52738360127977\\
-1.11985107175913	2.50318335705798\\
-1.10501211181332	2.47835085689887\\
-1.09043175127617	2.45290168252694\\
-1.07610365735369	2.42685105512051\\
-1.06202138369316	2.40021384371941\\
-1.04817837691306	2.37300457373488\\
-1.03456798448611	2.3452374352847\\
-1.02118346147066	2.31692629156562\\
-1.00801797643443	2.28808468722705\\
-0.995064616831009	2.25872585671932\\
-0.982316394222908	2.22886273257712\\
-0.969766248405784	2.19850795372392\\
-0.957407050877794	2.16767387375887\\
-0.94523160821519	2.13637256917428\\
-0.933232665443567	2.10461584749383\\
-0.921402909190518	2.0724152553519\\
-0.909734970154821	2.03978208656442\\
-0.898221425081031	2.00672739017809\\
-0.886854798719519	1.97326197845162\\
-0.875627565333097	1.93939643482059\\
-0.864532149822253	1.90514112184547\\
-0.85356092846746	1.87050618915109\\
-0.842706229378394	1.83550158135633\\
-0.831960333323055	1.80013704591339\\
-0.821315474292946	1.76442214094481\\
-0.81076383602958	1.72836624360314\\
-0.800297547400006	1.69197855864733\\
-0.789908596464595	1.655268139304\\
-0.779588596078003	1.61824393260932\\
-0.769328700241891	1.58091480616168\\
-0.75911958914625	1.54328956657165\\
-0.748951452912518	1.50537697970795\\
-0.738813973033959	1.46718579313404\\
-0.728696301376093	1.42872476104983\\
-0.718587036601519	1.39000267210446\\
-0.708474197872629	1.35102838050924\\
-0.698345195673709	1.31181084095484\\
-0.688186799596346	1.27235914792313\\
-0.677985102931548	1.2326825800872\\
-0.667725483947492	1.19279065060767\\
-0.657392563755747	1.15269316427394\\
-0.646970160700863	1.1124002826055\\
-0.636441241275838	1.0719225982205\\
-0.625787867695519	1.03127121999286\\
-0.614991142432942	0.990457870763124\\
-0.604031150228011	0.949494999655173\\
-0.592886898482592	0.908395911324599\\
-0.581536257080086	0.867174914913414\\
-0.569955899392466	0.825847495792585\\
-0.558121247194289	0.784430513430146\\
-0.546006423051248	0.742942429063971\\
-0.533584215073474	0.701403567016302\\
-0.520826060856879	0.659836413278309\\
-0.507702059361741	0.618265954612662\\
-0.494181022270503	0.57672006019365\\
-0.480230579629429	0.535229905565337\\
-0.465817357633991	0.493830435419293\\
-0.450907250395317	0.452560855819714\\
-0.435465809538765	0.411465139202299\\
-0.41945877685141	0.37059251454433\\
-0.402852779370868	0.329997906316817\\
-0.385616205411787	0.289742263265797\\
-0.367720263672121	0.249892702345831\\
-0.349140196161331	0.210522392282305\\
-0.329856585856544	0.171710100275364\\
-0.309856664122243	0.133539343572768\\
-0.289135491947664	0.096097126512801\\
-0.267696874904756	0.0594723002955282\\
-0.245553884594442	0.0237536467650501\\
-0.222728902465674	-0.0109721579619937\\
-0.199253183238027	-0.0446224532862329\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.00346546492661771	0.00355905658289884\\
};
\addplot[only marks, mark=mystard, mark options={}, mark size=2.7386pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.193670009819306	-0.0523328326585274\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-3	-2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example1/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.2cm,
at={(0,0)},
scale only axis,
xmin=-6,
xmax=1,
xlabel={$x$},
ymin=-2,
ymax=6.0359765336529,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
xtick distance=2,
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-2.90549978285349	1.90550748097496\\
-2.61253619650009	1.91485884257792\\
-2.49117016223254	1.93214773445143\\
-2.39787488553882	1.95110989086183\\
-2.31906458181659	1.97113525883989\\
-2.2494934117283	1.99198443247446\\
-2.18648087218179	2.01353348939328\\
-2.12844153000525	2.03570838697719\\
-2.07434765472939	2.05846076609301\\
-2.02348962842969	2.081757067577\\
-1.97535434145649	2.1055729603843\\
-1.92955750657782	2.12989021377648\\
-1.88580327578742	2.15469481550212\\
-1.84385880181134	2.17997577659952\\
-1.80353749741192	2.20572433849593\\
-1.76468761471561	2.23193342781683\\
-1.72718421521887	2.25859727012184\\
-1.69092337704449	2.28571110919785\\
-1.65581792278555	2.31327099856691\\
-1.62179420768387	2.34127364367819\\
-1.58878966396206	2.36971628047578\\
-1.55675089516087	2.39859658059213\\
-1.5256321776369	2.42791257637323\\
-1.49539426826461	2.4576626009075\\
-1.46600344571787	2.48784523956564\\
-1.43743073224765	2.51845929048398\\
-1.4096512565919	2.54950373207697\\
-1.38264372844181	2.58097769613162\\
-1.35639000197621	2.61288044537764\\
-1.33087471117676	2.64521135467723\\
-1.30608496350105	2.67796989516621\\
-1.28201008139561	2.71115562081903\\
-1.25864138333778	2.74476815701844\\
-1.23597199778827	2.77880719079337\\
-1.21399670474867	2.81327246245333\\
-1.19271180064253	2.84816375839827\\
-1.17211498304744	2.88348090492273\\
-1.15220525244713	2.91922376286534\\
-1.13298282868753	2.95539222297996\\
-1.114449080236	2.99198620192555\\
-1.09660646468145	3.02900563878888\\
-1.07945847919077	3.06645049206738\\
-1.06300961986712	3.10432073705143\\
-1.04726534914828	3.14261636355408\\
-1.032232070546	3.18133737394435\\
-1.01791711016664	3.22048378144677\\
-1.00432870457449	3.26005560867499\\
-0.991475994665746	3.30005288637223\\
-0.979369025317026	3.34047565233514\\
-0.968018750660107	3.38132395050102\\
-0.957437044917076	3.42259783018118\\
-0.947636718809128	3.46429734542596\\
-0.938631541630338	3.50642255450885\\
-0.930436269156563	3.54897351951939\\
-0.923066677641307	3.59195030605599\\
-0.916539604236934	3.63535298301181\\
-0.910872994273377	3.67918162244772\\
-0.906085955929737	3.72343629954843\\
-0.902198822950037	3.76811709265864\\
-0.899233226185848	3.81322408339773\\
-0.897212174899967	3.85875735685262\\
-0.896160148941036	3.90471700184994\\
-0.896103203105356	3.95110311131017\\
-0.897069085245946	3.99791578268764\\
-0.899087369979493	4.04515511850272\\
-0.90218961019032	4.09282122697379\\
-0.906409508951474	4.1409142227597\\
-0.911783114994668	4.18943422782561\\
-0.918349045486778	4.23838137244894\\
-0.926148740641563	4.28775579638588\\
-0.935226755651095	4.33755765022412\\
-0.945631096614719	4.3877870969537\\
-0.957413608644156	4.43844431379554\\
-0.970630426225324	4.48952949433715\\
-0.985342498347298	4.54104285103778\\
-1.0016162040401	4.59298461818142\\
-1.01952407803526	4.64535505537741\\
-1.03914567161143	4.69815445173643\\
-1.06056858078656	4.75138313088708\\
-1.08388968354947	4.80504145704849\\
-1.1092166407792	4.85912984244319\\
-1.13666973334964	4.91364875642968\\
-1.16638413287015	4.96859873686752\\
-1.19851273896423	5.02398040441852\\
-1.23322976725428	5.07979448076461\\
-1.27073534782285	5.13604181213311\\
-1.31126150787525	5.1927234001418\\
-1.35508008834249	5.24984044294025\\
-1.40251342365259	5.30739439116268\\
-1.45394907186762	5.36538702574067\\
-1.5098606604361	5.42382056894826\\
-1.57083829138889	5.48269784775077\\
-1.63763451643119	5.54202254293197\\
-1.71123696297142	5.60179958606765\\
-1.79298946320134	5.66203582745381\\
-1.88480860024294	5.722741240834\\
-1.98960823515293	5.78393130657892\\
-2.11224685675793	5.84563237898988\\
-2.26210611334356	5.90789643502221\\
-2.4631616887458	5.97085927372799\\
-2.96398795819973	6.03597611037712\\
-2.96405939714361	6.0359765336529\\
-3.46414494321026	5.97691230446292\\
-3.66445470917535	5.91655124459575\\
-3.81356306191631	5.85634855359702\\
-3.93544567619153	5.79644000741885\\
-4.03948419040747	5.73687755215332\\
-4.13053708262452	5.67768750307302\\
-4.21151820215606	5.61888529293793\\
-4.28434411930953	5.56048083886722\\
-4.35035865229214	5.50248092507165\\
-4.41054941325424	5.44489040711785\\
-4.46566893726127	5.38771287937704\\
-4.51630730820938	5.33095107150234\\
-4.56293813379903	5.27460709704227\\
-4.60594895060724	5.21868261625822\\
-4.64566206971082	5.1631789466198\\
-4.68234930668869	5.10809714004912\\
-4.71624266125256	5.05343803828586\\
-4.74754223370343	4.99920231342101\\
-4.77642220744146	4.94539049811401\\
-4.80303544726825	4.89200300846927\\
-4.82751708720612	4.83904016158371\\
-4.84998736760458	4.78650218915582\\
-4.87055390570193	4.73438924813598\\
-4.88931353254381	4.68270142912111\\
-4.90635379370925	4.63143876300598\\
-4.92175418634147	4.58060122626996\\
-4.93558718713174	4.53018874518282\\
-4.94791911294886	4.48020119914443\\
-4.95881084627555	4.43063842332303\\
-4.96831845051397	4.38150021071907\\
-4.97649369487396	4.33278631375388\\
-4.98338450448566	4.28449644546088\\
-4.98903534824657	4.23663028034103\\
-4.99348757448362	4.18918745493113\\
-4.9967797026085	4.14216756812425\\
-4.99894767744401	4.09557018127324\\
-5.0000250917057	4.04939481810234\\
-5.00004338116724	4.00364096444692\\
-4.99903199626707	3.95830806783698\\
-4.99701855328796	3.91339553693714\\
-4.99402896772924	3.86890274085264\\
-4.99008757207091	3.82482900830876\\
-4.98521721977982	3.7811736267088\\
-4.97943937711805	3.73793584107434\\
-4.97277420406953	3.69511485286939\\
-4.96524062549457	3.65270981870908\\
-4.95685639344642	3.61071984895179\\
-4.94763814143245	3.56914400617262\\
-4.93760143127109	3.52798130351439\\
-4.92676079307978	3.48723070291153\\
-4.91512975882604	3.44689111318038\\
-4.90272088977996	3.40696138796827\\
-4.88954579811974	3.36744032355208\\
-4.87561516286067	3.32832665647508\\
-4.86093874019847	3.28961906100929\\
-4.84552536828051	3.25131614642792\\
-4.82938296633892	3.21341645407034\\
-4.81251852803727	3.17591845417904\\
-4.7949381087949	3.13882054248451\\
-4.77664680675671	3.10212103651029\\
-4.75764873697004	3.06581817156585\\
-4.73794699820883	3.02991009638924\\
-4.71754363174643	2.99439486839537\\
-4.69643957121498	2.95927044847766\\
-4.67463458249743	2.92453469530189\\
-4.65212719236771	2.89018535901939\\
-4.62891460431681	2.85622007431343\\
-4.60499259966454	2.82263635267566\\
-4.58035542164089	2.78943157378886\\
-4.55499563960663	2.75660297586693\\
-4.5289039899406	2.72414764477091\\
-4.50206918931296	2.6920625016801\\
-4.47447771503893	2.6603442890466\\
-4.44611354589536	2.62898955449717\\
-4.41695785508963	2.59799463226316\\
-4.38698864486318	2.56735562161174\\
-4.35618030930773	2.5370683616102\\
-4.32450310810714	2.5071284013681\\
-4.29192252871753	2.47753096465123\\
-4.25839850741032	2.44827090742134\\
-4.22388446981539	2.41934266638766\\
-4.18832613788126	2.3907401960038\\
-4.15166003062876	2.36245689041851\\
-4.11381155774286	2.33448548555296\\
-4.07469256315855	2.30681793451227\\
-4.03419811249373	2.27944524658226\\
-3.99220222014897	2.25235727550478\\
-3.94855205582218	2.22554243550255\\
-3.90305991377657	2.19898731171281\\
-3.85549179143535	2.17267611166239\\
-3.80555064795861	2.14658986900277\\
-3.75285096503019	2.12070524492106\\
-3.69687836295451	2.09499264290349\\
-3.63692191409816	2.06941307748333\\
-3.57195253793029	2.04391259893086\\
-3.50038341018757	2.01841140626027\\
-3.41953259499362	1.99277964747251\\
-3.32415277788682	1.96677181226876\\
-3.20065665617101	1.93977156502377\\
-2.9055158736595	1.90550817556887\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	3\\
-2.02247319385994	2.99986403335596\\
-2.04399120371648	2.99946025594342\\
-2.0645757090035	2.99879474615756\\
-2.08424789710532	2.99787344443463\\
-2.1030284745246	2.99670215638315\\
-2.12093767779668	2.99528655584403\\
-2.13799528415624	2.99363218788127\\
-2.15422062196189	2.99174447170473\\
-2.16963258088414	2.98962870352661\\
-2.18424962186208	2.98729005935308\\
-2.19808978683418	2.98473359771252\\
-2.21117070824817	2.98196426232193\\
-2.22350961835506	2.97898688469268\\
-2.23512335829227	2.97580618667726\\
-2.2460283869606	2.97242678295813\\
-2.25624078969966	2.96885318348012\\
-2.26577628676649	2.96508979582765\\
-2.27465024162163	2.9611409275479\\
-2.28287766902725	2.95701078842139\\
-2.2904732429614	2.95270349268089\\
-2.29745130435265	2.94822306118007\\
-2.30382586863915	2.94357342351285\\
-2.30961063315623	2.93875842008475\\
-2.3148189843562	2.93378180413708\\
-2.31946400486432	2.92864724372535\\
-2.32355848037473	2.92335832365263\\
-2.32711490638967	2.91791854735917\\
-2.33014549480594	2.91233133876899\\
-2.33266218035172	2.90660004409467\\
-2.33467662687739	2.90072793360113\\
-2.33620023350354	2.89471820332936\\
-2.33724414062941	2.88857397678111\\
-2.33781923580499	2.8822983065652\\
-2.33793615946987	2.87589417600662\\
-2.33760531056177	2.86936450071901\\
-2.33683685199786	2.86271213014148\\
-2.33564071603156	2.85593984904053\\
-2.33402660948787	2.84905037897793\\
-2.33200401887984	2.84204637974523\\
-2.32958221540884	2.83493045076576\\
-2.32677025985149	2.82770513246474\\
-2.32357700733552	2.82037290760839\\
-2.32001111200732	2.81293620261254\\
-2.31608103159355	2.80539738882163\\
-2.31179503185919	2.79775878375864\\
-2.30716119096441	2.79002265234664\\
-2.30218740372259	2.78219120810262\\
-2.29688138576163	2.77426661430429\\
-2.29125067759088	2.76625098513025\\
-2.28530264857573	2.75814638677447\\
-2.27904450082199	2.7499548385353\\
-2.27248327297213	2.74167831387988\\
-2.26562584391533	2.73331874148437\\
-2.25847893641333	2.72487800625049\\
-2.25104912064402	2.71635795029913\\
-2.24334281766455	2.70776037394125\\
-2.23536630279587	2.69908703662689\\
-2.22712570893045	2.69033965787256\\
-2.21862702976494	2.68151991816754\\
-2.2098761229594	2.67262945985975\\
-2.20087871322492	2.66366988802137\\
-2.19164039534106	2.65464277129488\\
-2.18216663710489	2.64554964271993\\
-2.17246278221306	2.63639200054136\\
-2.16253405307843	2.62717130899893\\
-2.15238555358284	2.61788899909915\\
-2.14202227176731	2.60854646936951\\
-2.13144908246131	2.5991450865957\\
-2.12067074985219	2.58968618654201\\
-2.10969192999643	2.58017107465541\\
-2.09851717327386	2.57060102675367\\
-2.08715092678611	2.5609772896978\\
-2.07559753670072	2.55130108204932\\
-2.06386125054197	2.54157359471255\\
-2.05194621942976	2.5317959915623\\
-2.03985650026768	2.52196941005739\\
-2.02759605788135	2.51209496184017\\
-2.01516876710835	2.50217373332251\\
-2.00257841484057	2.4922067862584\\
-1.98982870202032	2.48219515830361\\
-1.9769232455911	2.47213986356268\\
-1.96386558040404	2.46204189312339\\
-1.95065916108119	2.4519022155792\\
-1.93730736383638	2.44172177753979\\
-1.92381348825485	2.43150150413001\\
-1.91018075903249	2.42124229947753\\
-1.89641232767549	2.41094504718938\\
-1.88251127416159	2.4006106108177\\
-1.86848060856348	2.39023983431496\\
-1.85432327263542	2.37983354247873\\
-1.84004214136383	2.36939254138653\\
-1.8256400244827	2.3589176188206\\
-1.81111966795461	2.34840954468324\\
-1.79648375541809	2.33786907140256\\
-1.78173490960222	2.32729693432912\\
-1.76687569370901	2.3166938521235\\
-1.75190861276448	2.30606052713515\\
-1.73683611493909	2.29539764577256\\
-1.72166059283812	2.28470587886507\\
-1.70638438476285	2.27398588201647\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3	-2\\
-2.99975773394825	-1.95414321210973\\
-2.99903828131916	-1.90840359529176\\
-2.99785247262789	-1.86277849016057\\
-2.99621089257372	-1.81726529768965\\
-2.99412388561916	-1.77186147784158\\
-2.99160156144257	-1.72656454822915\\
-2.98865380026691	-1.68137208280693\\
-2.98529025806763	-1.63628171059246\\
-2.98152037166234	-1.59129111441656\\
-2.9773533636849	-1.5463980297019\\
-2.97279824744672	-1.50160024326938\\
-2.96786383168763	-1.45689559217155\\
-2.96255872521897	-1.41228196255251\\
-2.9568913414613	-1.36775728853374\\
-2.95086990287908	-1.32331955112513\\
-2.94450244531477	-1.27896677716078\\
-2.93779682222448	-1.23469703825897\\
-2.93076070881751	-1.19050844980572\\
-2.92340160610199	-1.14639916996134\\
-2.91572684483862	-1.10236739868968\\
-2.90774358940474	-1.0584113768093\\
-2.89945884157062	-1.01452938506619\\
-2.89087944419015	-0.970719743227592\\
-2.88201208480763	-0.926980809196299\\
-2.87286329918285	-0.883310978145153\\
-2.86343947473601	-0.839708681671121\\
-2.85374685391458	-0.796172386968592\\
-2.84379153748365	-0.752700596021439\\
-2.83357948774167	-0.709291844813416\\
-2.82311653166315	-0.665944702556474\\
-2.81240836397007	-0.622657770936595\\
-2.80146055013354	-0.579429683376742\\
-2.79027852930738	-0.536259104316539\\
-2.77886761719509	-0.493144728508291\\
-2.76723300885174	-0.450085280329\\
-2.75537978142229	-0.407079513107975\\
-2.74331289681776	-0.364126208469719\\
-2.73103720433062	-0.321224175691723\\
-2.71855744319087	-0.278372251076832\\
-2.70587824506408	-0.235569297339872\\
-2.69300413649273	-0.192814203008175\\
-2.67993954128216	-0.150105881835732\\
-2.66668878283236	-0.107443272230631\\
-2.6532560864168	-0.0648253366954907\\
-2.6396455814096	-0.022251061280598\\
-2.6258613034621	0.020280544950543\\
-2.61190719663005	0.0627704504435356\\
-2.59778711545255	0.105219601663555\\
-2.58350482698372	0.147628923594231\\
-2.56906401277837	0.189999320225205\\
-2.55446827083248	0.232331675028622\\
-2.53972111747976	0.274626851424811\\
-2.5248259892451	0.316885693237389\\
-2.5097862446559	0.359109025138043\\
-2.49460516601242	0.401297653081211\\
-2.47928596111784	0.443452364728903\\
-2.46383176496911	0.485573929865875\\
-2.44824564140937	0.527663100805384\\
-2.43253058474295	0.569720612785729\\
-2.41668952131361	0.611747184357794\\
-2.40072531104706	0.653743517763801\\
-2.3846407489584	0.695710299307456\\
-2.36843856662539	0.737648199715702\\
-2.35212143362823	0.779557874492255\\
-2.33569195895671	0.821439964263126\\
-2.31915269238544	0.863295095114287\\
-2.30250612581778	0.905123878921687\\
-2.28575469459933	0.946926913673767\\
-2.26890077880165	0.98870478378666\\
-2.25194670447674	1.03045806041224\\
-2.2348947448831	1.07218730173916\\
-2.217747121684	1.11389305328711\\
-2.20050600611849	1.15557584819432\\
-2.18317352014588	1.19723620749859\\
-2.16575173756417	1.23887464041193\\
-2.14824268510323	1.28049164458897\\
-2.13064834349302	1.32208770638927\\
-2.11297064850766	1.3636633011337\\
-2.09521149198575	1.40521889335491\\
-2.07737272282762	1.44675493704228\\
-2.05945614796981	1.48827187588116\\
-2.04146353333753	1.52977014348674\\
-2.02339660477549	1.57125016363263\\
-2.00525704895761	1.61271235047421\\
-1.987046514276	1.65415710876694\\
-1.96876661170988	1.6955848340797\\
-1.95041891567473	1.73699591300332\\
-1.93200496485211	1.77839072335431\\
-1.91352626300077	1.81976963437403\\
-1.8949842797492	1.86113300692332\\
-1.87638045137035	1.9024811936727\\
-1.85771618153862	1.94381453928829\\
-1.83899284206981	1.98513338061341\\
-1.8202117736441	2.02643804684623\\
-1.80137428651284	2.06772885971322\\
-1.78248166118907	2.10900613363873\\
-1.76353514912258	2.15027017591079\\
-1.74453597335946	2.19152128684299\\
-1.72548532918683	2.23275975993284\\
-1.70638438476285	2.27398588201647\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.02442535019935	2.99983888086028\\
-2.04772035773039	2.99936083864274\\
-2.06991293090692	2.99857369811751\\
-2.09103028895024	2.99748509091603\\
-2.11109897901794	2.99610246027475\\
-2.13014489280527	2.99443306567361\\
-2.14819328273054	2.99248398736964\\
-2.16526877778864	2.99026213070741\\
-2.18139539879941	2.98777423067437\\
-2.19659657354463	2.98502685590787\\
-2.210895151401	2.98202641281759\\
-2.22431341751142	2.97877914977091\\
-2.23687310687674	2.97529116073088\\
-2.24859541782699	2.97156838925223\\
-2.25950102530228	2.96761663214492\\
-2.26961009380124	2.96344154305469\\
-2.27894228991093	2.95904863611771\\
-2.28751679470942	2.95444328922576\\
-2.29535231555792	2.94963074771078\\
-2.30246709810196	2.94461612711646\\
-2.30887893746801	2.93940441673668\\
-2.31460518940265	2.93400048270651\\
-2.31966278111554	2.92840907105189\\
-2.32406822186278	2.92263481065069\\
-2.32783761331673	2.91668221604192\\
-2.33098665955424	2.9105556903723\\
-2.3335306770031	2.90425952793317\\
-2.33548460387598	2.89779791707347\\
-2.33686300959604	2.89117494267189\\
-2.33768010380469	2.88439458885196\\
-2.337949745342	2.87746074130985\\
-2.33768545083236	2.87037718986879\\
-2.33690040321712	2.86314763070918\\
-2.33560745994955	2.85577566875266\\
-2.33381916104652	2.84826481988993\\
-2.33154773689676	2.84061851322705\\
-2.32880511585232	2.83284009331577\\
-2.32560293180277	2.8249328220491\\
-2.32195253136096	2.81689988084107\\
-2.31786498097629	2.80874437258024\\
-2.31335107402287	2.80046932328776\\
-2.30842133734365	2.79207768434078\\
-2.30308603779769	2.78357233437018\\
-2.29735518873297	2.77495608096845\\
-2.29123855605776	2.76623166275226\\
-2.28474566501101	2.75740174997913\\
-2.27788580542455	2.74846894735257\\
-2.27066803766777	2.73943579542294\\
-2.26310119865005	2.73030477161774\\
-2.25519390698379	2.72107829238222\\
-2.24695456823962	2.71175871490592\\
-2.23839138080811	2.70234833759704\\
-2.22951234070202	2.69284940204822\\
-2.22032524633724	2.68326409479393\\
-2.21083770328619	2.67359454887565\\
-2.20105712988449	2.66384284377362\\
-2.19099076106303	2.6540110080287\\
-2.18064565319722	2.64410101997273\\
-2.17002868836793	2.63411480921061\\
-2.15914657850864	2.62405425808016\\
-2.14800587036547	2.61392120157179\\
-2.13661294886307	2.60371742966873\\
-2.12497404126639	2.59344468818506\\
-2.11309522079962	2.5831046803048\\
-2.10098241107758	2.57269906660304\\
-2.08864138930539	2.56222946690997\\
-2.07607778994145	2.55169746123788\\
-2.06329710844524	2.54110459039723\\
-2.05030470469665	2.53045235698524\\
-2.03710580597902	2.51974222692809\\
-2.02370551090439	2.50897562931729\\
-2.01010879160411	2.49815395893984\\
-1.99632049764279	2.48727857582123\\
-1.98234535944456	2.47635080542894\\
-1.96818799019937	2.46537194122686\\
-1.95385288931673	2.45434324454653\\
-1.93934444506053	2.44326594566898\\
-1.92466693702888	2.43214124503313\\
-1.9098245392137	2.4209703133354\\
-1.89482132296115	2.40975429169109\\
-1.87966125897694	2.39849429323588\\
-1.86434822014686	2.38719140329509\\
-1.84888598261714	2.37584668223094\\
-1.83327823091553	2.36446116154416\\
-1.81752855091836	2.35303585996693\\
-1.80164045390029	2.3415717482337\\
-1.78561734014568	2.33006981308519\\
-1.76946254914445	2.31853097929111\\
-1.75317923248554	2.30695632370725\\
-1.73677026421101	2.29534723391431\\
-1.72023690329093	2.2837076103973\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.99971291920082	-1.95007049130145\\
-2.99886114719997	-1.90027963980733\\
-2.99745862631856	-1.85062402203521\\
-2.99551895461192	-1.80110029904372\\
-2.99305539438235	-1.75170521433848\\
-2.99008088047567	-1.70243559183304\\
-2.98660802836782	-1.65328833386263\\
-2.98264914210927	-1.60426041921707\\
-2.97821622189203	-1.5553489013169\\
-2.97332097165464	-1.50655090631709\\
-2.96797480638882	-1.45786363131529\\
-2.96218885918079	-1.40928434264878\\
-2.95597398830779	-1.36081037411375\\
-2.94934078392828	-1.31243912534926\\
-2.94229957472774	-1.26416806019807\\
-2.93486043439635	-1.21599470510998\\
-2.92703318786302	-1.16791664762838\\
-2.9188274175298	-1.11993153483351\\
-2.91025246909455	-1.07203707195889\\
-2.9013174576537	-1.02423102082043\\
-2.89203127322361	-0.976511198509397\\
-2.88240258631126	-0.928875476020618\\
-2.87243985332942	-0.881321776924001\\
-2.86215132188489	-0.833848076065238\\
-2.85154503597689	-0.786452398277401\\
-2.84062884096043	-0.739132817180022\\
-2.82941038856087	-0.69188745391706\\
-2.81789714153846	-0.644714476044238\\
-2.80609637842796	-0.597612096344452\\
-2.79401519800446	-0.550578571754311\\
-2.78166052380409	-0.50361220223092\\
-2.76903910838665	-0.456711329723157\\
-2.75615753762762	-0.409874337098014\\
-2.7430222347965	-0.363099647149693\\
-2.72963946458465	-0.316385721606988\\
-2.71601533699579	-0.269731060184946\\
-2.70215581112004	-0.223134199670592\\
-2.68806669895909	-0.17659371295586\\
-2.67375366898616	-0.130108208183583\\
-2.65922224970704	-0.0836763278681224\\
-2.64447783326067	-0.0372967479710596\\
-2.62952567861816	0.00903182283688382\\
-2.61437091484248	0.0553106439686537\\
-2.59901854434139	0.101540943732687\\
-2.58347344583541	0.147723920017688\\
-2.56774037797193	0.193860741336496\\
-2.55182398171358	0.239952547250221\\
-2.53572878335615	0.286000449141745\\
-2.51945919764525	0.332005531060664\\
-2.50301953023039	0.377968850241293\\
-2.48641398024448	0.423891437705144\\
-2.46964664344364	0.469774299174594\\
-2.45272151449432	0.515618415558877\\
-2.4356424892863	0.561424743471163\\
-2.41841336726537	0.60719421577294\\
-2.40103785453092	0.652927742534837\\
-2.38351956547048	0.698626211249089\\
-2.36586202529607	0.744290487529142\\
-2.34806867212093	0.789921415584494\\
-2.33014285897757	0.835519818679956\\
-2.31208785656171	0.881086499988968\\
-2.29390685466132	0.926622242774057\\
-2.27560296429525	0.972127810952116\\
-2.25717921942604	1.01760394945087\\
-2.23863857939473	1.06305138495589\\
-2.21998393034455	1.10847082614212\\
-2.20121808706889	1.15386296413983\\
-2.18234379496224	1.19922847306679\\
-2.16336373172302	1.24456801044269\\
-2.14428050871615	1.28988221743758\\
-2.125096673163	1.33517171956396\\
-2.10581470888925	1.38043712662664\\
-2.0864370385603	1.42567903346098\\
-2.06696602553051	1.47089802047963\\
-2.04740397443031	1.51609465357012\\
-2.02775313308997	1.56126948470116\\
-2.00801569379433	1.60642305218896\\
-1.98819379443075	1.651555880917\\
-1.96828952014996	1.6966684828351\\
-1.94830490496784	1.74176135743484\\
-1.92824193257977	1.78683499182284\\
-1.90810253788975	1.83188986117414\\
-1.8878886070815	1.87692642843683\\
-1.86760198113515	1.92194514584485\\
-1.84724444907452	1.96694645106255\\
-1.82681776756411	2.01193077711752\\
-1.80632362931042	2.05689853558403\\
-1.78576370488597	2.10185013811611\\
-1.76513953438128	2.14678593944999\\
-1.74445245129032	2.19170619681336\\
-1.72370244840979	2.23661047694529\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-1.70782440428917	2.27500513252281\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-2	3\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-3	-2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example2/dAD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor3}{rgb}{0.20000,0.30000,0.70000}%
\definecolor{mycolor4}{rgb}{0.86000,0.08000,0.24000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=3.566cm,
at={(0,0)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
xmin=0,
xmax=1,
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(axis cs:1,0.2)},legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0250000000000002	0.257152051297246\\
0.0500000000000009	0.233102894749027\\
0.0749999999999999	0.210684034620336\\
0.0999999999999971	0.189890322487056\\
0.124999999999994	0.170723447643316\\
0.149999999999992	0.153192509812565\\
0.174999999999989	0.137314009922561\\
0.199999999999986	0.123110594605848\\
0.224999999999983	0.110607518097399\\
0.249999999999981	0.0998254790962399\\
0.274999999999978	0.0907686621335476\\
0.299999999999975	0.0834081462598943\\
0.324999999999972	0.0776637873160053\\
0.34999999999997	0.0733912233853599\\
0.374999999999967	0.0703816483273952\\
0.399999999999964	0.0683775701230677\\
0.424999999999961	0.0670998014580735\\
0.449999999999959	0.0662757320249132\\
0.474999999999956	0.0656603521854753\\
0.499999999999953	0.0650469548353037\\
0.52499999999995	0.0642691219672582\\
0.549999999999948	0.0631973855364875\\
0.574999999999945	0.0617335868298712\\
0.599999999999942	0.0598048644769502\\
0.624999999999939	0.0573582226555752\\
0.649999999999937	0.054356012232487\\
0.674999999999934	0.0507723365840514\\
0.699999999999931	0.0465902658401827\\
0.724999999999928	0.0417997038021053\\
0.749999999999926	0.036395764637505\\
0.774999999999923	0.0303775414696542\\
0.79999999999992	0.0237471695122691\\
0.824999999999917	0.0165091127362686\\
0.849999999999915	0.00866954091589132\\
};
\addlegendentry{($\theta_D^*$,$\theta_A^*$)}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0250000000000002	0.257315473370481\\
0.0500000000000009	0.23373883549884\\
0.0749999999999999	0.212069686589132\\
0.0999999999999971	0.192261889353459\\
0.124999999999994	0.174263979051381\\
0.149999999999992	0.158016098188606\\
0.174999999999989	0.143446117049844\\
0.199999999999986	0.130465036978671\\
0.224999999999983	0.118962028958396\\
0.249999999999981	0.108799861319271\\
0.274999999999978	0.0998120889943852\\
0.299999999999975	0.0918042359755545\\
0.324999999999972	0.0845614973974737\\
0.34999999999997	0.0778631175425044\\
0.374999999999967	0.0714989312134133\\
0.399999999999964	0.0652820806412287\\
0.424999999999961	0.0590553995622853\\
0.449999999999959	0.0526925403754391\\
0.474999999999956	0.0460959429541123\\
0.499999999999953	0.0391933422832982\\
0.52499999999995	0.0319338785955859\\
0.549999999999948	0.0242843959234763\\
0.574999999999945	0.0162263342235918\\
0.599999999999942	0.00775351954518218\\
};
\addlegendentry{($\theta_D^*$,pure-pursuit)}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0250000000000002	0.256230596207228\\
0.0500000000000009	0.229560388347555\\
0.0749999999999999	0.203083319851253\\
0.0999999999999971	0.17715958832634\\
0.124999999999994	0.15233909531889\\
0.149999999999992	0.129500918301111\\
0.174999999999989	0.110063960300819\\
0.199999999999986	0.0961444952472316\\
0.224999999999983	0.0901080520266249\\
0.249999999999981	0.092963881750125\\
0.274999999999978	0.103210969065204\\
0.299999999999975	0.118086540550356\\
0.324999999999972	0.13523762462329\\
0.34999999999997	0.15314674028598\\
0.374999999999967	0.17091981327752\\
0.399999999999964	0.188036775391196\\
0.424999999999961	0.204191805198052\\
0.449999999999959	0.219203321914166\\
0.474999999999956	0.232964092936302\\
0.499999999999953	0.245413004483583\\
0.52499999999995	0.256518565983002\\
0.549999999999948	0.266268934984323\\
0.574999999999945	0.274665683040778\\
0.599999999999942	0.28171978516006\\
0.624999999999939	0.287448970244206\\
0.649999999999937	0.291875935979755\\
0.674999999999934	0.295027126152365\\
0.699999999999931	0.296931879639573\\
0.724999999999928	0.297621845855575\\
0.749999999999926	0.297130579459466\\
0.774999999999923	0.295493265726878\\
0.79999999999992	0.292746541039417\\
0.824999999999917	0.288928377809098\\
0.849999999999915	0.284078008291986\\
0.874999999999912	0.27823584948505\\
0.899999999999909	0.271443383086327\\
0.924999999999906	0.26374290824978\\
0.949999999999904	0.255177030355563\\
0.974999999999901	0.245787708703684\\
0.999999999999898	0.235614846618797\\
1.02499999999995	0.224695608069258\\
1.05	0.213069399139899\\
1.07500000000006	0.200795282889736\\
1.10000000000011	0.187977407834481\\
1.12500000000016	0.174807495284812\\
1.15000000000021	0.161570806169243\\
1.17500000000027	0.148641442517624\\
1.20000000000032	0.136508516901653\\
1.22500000000037	0.125796844208144\\
1.25000000000043	0.117254996082041\\
1.27500000000048	0.111666719060221\\
1.30000000000053	0.109656895224852\\
1.32500000000058	0.111456614092706\\
1.35000000000064	0.116797307115783\\
1.37500000000069	0.125032467144858\\
1.40000000000074	0.135378159703606\\
1.42500000000079	0.14710370196979\\
1.45000000000085	0.159614516068825\\
1.4750000000009	0.172459569981152\\
1.50000000000095	0.185307872399631\\
1.52500000000101	0.197919965275782\\
1.55000000000106	0.210123378936104\\
1.57500000000111	0.2217939671805\\
1.60000000000116	0.232842576062036\\
1.62500000000122	0.243205338909349\\
1.65000000000127	0.252837241718028\\
1.67500000000132	0.261707009479129\\
1.70000000000138	0.269793912878919\\
1.72500000000143	0.277085511125518\\
1.75000000000148	0.283575568565252\\
1.77500000000153	0.289263933447246\\
1.80000000000159	0.294161765291061\\
1.82500000000164	0.298281621563913\\
1.85000000000169	0.3016248551571\\
1.87500000000174	0.304193163569587\\
1.9000000000018	0.305987966257337\\
1.92500000000185	0.307009272570602\\
1.9500000000019	0.306792489935436\\
};
\addlegendentry{(pure-pursuit,$\theta_A^*$)}
\end{axis}
\end{tikzpicture}%

==> fig/example2/dtarget.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.9290, 0.6940, 0.1250}%
\definecolor{mycolor3}{rgb}{0.20000,0.30000,0.70000}%
\definecolor{mycolor4}{rgb}{0.86000,0.08000,0.24000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=3.566cm,
at={(0,0)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
xmin=0,
xmax=1,
ymin=0.7,
ymax=1.05,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0250000000000002	1.00472970488559\\
0.0500000000000009	1.00396481278425\\
0.0749999999999999	1.00270591366525\\
0.0999999999999971	1.00096603424564\\
0.124999999999994	0.998758187713662\\
0.149999999999992	0.996095364614923\\
0.174999999999989	0.992990526365627\\
0.199999999999986	0.989456601202901\\
0.224999999999983	0.98550648240642\\
0.249999999999981	0.981153028646858\\
0.274999999999978	0.976409066039389\\
0.299999999999975	0.971287392023627\\
0.324999999999972	0.96580078085235\\
0.34999999999997	0.959961991167477\\
0.374999999999967	0.953783774775635\\
0.399999999999964	0.94727888604048\\
0.424999999999961	0.940460093895045\\
0.449999999999959	0.933340194327667\\
0.474999999999956	0.92593202520329\\
0.499999999999953	0.91824848201844\\
0.52499999999995	0.910302535306606\\
0.549999999999948	0.902107249072214\\
0.574999999999945	0.893675800584494\\
0.599999999999942	0.885021502701997\\
0.624999999999939	0.876157827033748\\
0.649999999999937	0.867098428938493\\
0.674999999999934	0.857857173398779\\
0.699999999999931	0.848448164392542\\
0.724999999999928	0.838885774520091\\
0.749999999999926	0.829184675913143\\
0.774999999999923	0.819359875300151\\
0.79999999999992	0.809426750873247\\
0.824999999999917	0.799401093229249\\
0.849999999999915	0.789299061571888\\
};
\addlegendentry{($\theta_D^*$,$\theta_A^*$)}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0250000000000002	1.00467765008378\\
0.0500000000000009	1.00375813761141\\
0.0749999999999999	1.00224407578359\\
0.0999999999999971	1.00015014407621\\
0.124999999999994	0.997490659527587\\
0.149999999999992	0.99427958568714\\
0.174999999999989	0.990530541343006\\
0.199999999999986	0.986256809034245\\
0.224999999999983	0.981471343352863\\
0.249999999999981	0.976186779040847\\
0.274999999999978	0.970415438887294\\
0.299999999999975	0.964169341430555\\
0.324999999999972	0.957460208470213\\
0.34999999999997	0.950299472393582\\
0.374999999999967	0.942698283321334\\
0.399999999999964	0.934667516076676\\
0.424999999999961	0.926217776982477\\
0.449999999999959	0.917359410490561\\
0.474999999999956	0.908102505647324\\
0.499999999999953	0.898456902399718\\
0.52499999999995	0.888432197745545\\
0.549999999999948	0.878037751731883\\
0.574999999999945	0.867282693305423\\
0.599999999999942	0.85617592601836\\
};
\addlegendentry{($\theta_D^*$,pure-pursuit)}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0250000000000002	1.00472641929396\\
0.0500000000000009	1.00394033673308\\
0.0749999999999999	1.00262842603371\\
0.0999999999999971	1.00079272839286\\
0.124999999999994	0.998437349755947\\
0.149999999999992	0.9955679911419\\
0.174999999999989	0.992191690494479\\
0.199999999999986	0.988316697767203\\
0.224999999999983	0.983952425408389\\
0.249999999999981	0.979109375672133\\
0.274999999999978	0.973798921766893\\
0.299999999999975	0.968032950203463\\
0.324999999999972	0.961823524007625\\
0.34999999999997	0.955182668079126\\
0.374999999999967	0.948122261211469\\
0.399999999999964	0.940653988720873\\
0.424999999999961	0.932789323561552\\
0.449999999999959	0.924539521129029\\
0.474999999999956	0.915915619892012\\
0.499999999999953	0.906928444551311\\
0.52499999999995	0.897588609589664\\
0.549999999999948	0.887906522602112\\
0.574999999999945	0.877892386064794\\
0.599999999999942	0.86755619787855\\
0.624999999999939	0.856907748831495\\
0.649999999999937	0.845956617441924\\
0.674999999999934	0.834712160757422\\
0.699999999999931	0.823183498218688\\
0.724999999999928	0.811379490953598\\
0.749999999999926	0.799308711173154\\
0.774999999999923	0.786979400016178\\
0.79999999999992	0.774399410964846\\
0.824999999999917	0.761576134401857\\
0.849999999999915	0.748516399639991\\
0.874999999999912	0.735226349757072\\
0.899999999999909	0.721711291632446\\
0.924999999999906	0.707975538323955\\
0.949999999999904	0.694022306333344\\
0.974999999999901	0.679853858351665\\
0.999999999999898	0.665472386116684\\
1.02499999999995	0.650882580086138\\
1.05	0.636096163156443\\
1.07500000000006	0.621134380330829\\
1.10000000000011	0.606022789667872\\
1.12500000000016	0.590772530186414\\
1.15000000000021	0.575381834930788\\
1.17500000000027	0.559848836521395\\
1.20000000000032	0.544172015521306\\
1.22500000000037	0.528350161388547\\
1.25000000000043	0.512382361148428\\
1.27500000000048	0.496267993494468\\
1.30000000000053	0.480006678707697\\
1.32500000000058	0.46359826092406\\
1.35000000000064	0.447042816739971\\
1.37500000000069	0.430340621720371\\
1.40000000000074	0.413492108166495\\
1.42500000000079	0.396497906982209\\
1.45000000000085	0.379358787745159\\
1.4750000000009	0.362075594775269\\
1.50000000000095	0.34464908628832\\
1.52500000000101	0.327080387217329\\
1.55000000000106	0.309370736548735\\
1.57500000000111	0.291521434759572\\
1.60000000000116	0.273533928586663\\
1.62500000000122	0.255409624355666\\
1.65000000000127	0.237150117374628\\
1.67500000000132	0.21875691771619\\
1.70000000000138	0.200231628956855\\
1.72500000000143	0.181576066436364\\
1.75000000000148	0.162792097594287\\
1.77500000000153	0.143882425730085\\
1.80000000000159	0.124854182416832\\
1.82500000000164	0.105712249874484\\
1.85000000000169	0.086453792092674\\
1.87500000000174	0.0670761586226557\\
1.9000000000018	0.0475768858751252\\
1.92500000000185	0.0279536794498233\\
1.9500000000019	0.00862672285229653\\
};
\addlegendentry{(pure-pursuit,$\theta_A^*$)}
\end{axis}
\end{tikzpicture}%

==> fig/example2/test-pureA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=2.5cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel={$x$},
ymin=-0.4,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.0289641421175	-0.108733863038174\\
1.03191308004121	-0.0936418779694032\\
1.03314739720985	-0.089066469877414\\
1.0347716135628	-0.0863830901183764\\
1.03683339587655	-0.0847753546337598\\
1.03928294563976	-0.0839310751085095\\
1.04204678787254	-0.0836830612820814\\
1.0450487433396	-0.0839178183123863\\
1.04821987906941	-0.0845447214531122\\
1.05150348176475	-0.0854851594618631\\
1.05485668705803	-0.0866692158212348\\
1.058249851615	-0.0880350232040926\\
1.06166464656431	-0.0895287502660062\\
1.06509165555828	-0.0911044518877872\\
1.06852799917463	-0.0927236011169714\\
1.07197526570827	-0.0943543593294282\\
1.07543785250008	-0.0959707055965714\\
1.07892171610313	-0.0975515356259582\\
1.08243347791888	-0.0990798068300603\\
1.08597981482187	-0.100541772479346\\
1.08956706587544	-0.101926322479773\\
1.09320099605606	-0.103224431898254\\
1.09688666998766	-0.104428709159351\\
1.10062840010496	-0.105533031606387\\
1.10442974325933	-0.106532254962778\\
1.10829352732434	-0.107421983781534\\
1.11222189503701	-0.108198391346811\\
1.11621635645854	-0.108858079159156\\
1.12027784439716	-0.109397967801766\\
1.12440676920573	-0.109815212503515\\
1.12860307078979	-0.110107138028044\\
1.13286626662109	-0.110271188617323\\
1.1371954951863	-0.110304889617525\\
1.14158955470831	-0.110205818139698\\
1.1460469372305	-0.109971580685019\\
1.15056585830256	-0.109599796120747\\
1.15514428258436	-0.109088082751478\\
1.15977994571734	-0.108434048510753\\
1.16447037281621	-0.107635283516665\\
1.16921289391967	-0.106689354405218\\
1.1740046567146	-0.105593799987032\\
1.17884263681832	-0.104346127875274\\
1.18372364587185	-0.102943811811677\\
1.18864433766531	-0.10138428947849\\
1.19360121248554	-0.0996649606311352\\
1.19859061984703	-0.0977831854223352\\
1.20360875974005	-0.0957362828159542\\
1.20865168250426	-0.0935215290095813\\
1.21371528741297	-0.0911361558005029\\
1.21879532003117	-0.088577348841162\\
1.2238873683898	-0.0858422457384527\\
1.22898685799937	-0.0829279339567552\\
1.23408904570703	-0.0798314484881179\\
1.23918901238265	-0.0765497692546394\\
1.24428165440076	-0.0730798182082893\\
1.24936167386603	-0.0694184560921931\\
1.25442356750988	-0.0655624788249317\\
1.25946161416409	-0.0615086134657464\\
1.26446986069385	-0.0572535137135614\\
1.26944210624629	-0.0527937548864802\\
1.27437188464073	-0.0481258283206305\\
1.2792524446931	-0.0432461351177972\\
1.28407672822698	-0.0381509791598352\\
1.28883734547788	-0.0328365592941026\\
1.29352654754192	-0.0272989605775187\\
1.2981361954551	-0.021534144446796\\
1.30265772541029	-0.0155379376580533\\
1.30708210952367	-0.00930601980937873\\
1.31139981144617	-0.00283390922364812\\
1.31560073597231	0.00388305307573139\\
1.31967417162204	0.0108497216187618\\
1.32360872495094	0.0180711673639558\\
1.3273922450674	0.0255527016725688\\
1.33101173648579	0.0332999039692349\\
1.33445325799823	0.0413186538156943\\
1.33770180467393	0.0496151683034423\\
1.34074116934978	0.0581960459036452\\
1.343553778999	0.0670683182172498\\
1.34612050007033	0.0762395114715541\\
1.34842040515504	0.0857177201496817\\
1.35043049098465	0.0955116958718948\\
1.3521253345246	0.105630955654307\\
1.35347666940911	0.116085915074432\\
1.35445285855364	0.126888053862556\\
1.3550182295276	0.138050124307898\\
1.35513222564773	0.149586417090446\\
1.35474830525414	0.161513105497208\\
1.35381249002399	0.173848698762111\\
1.35226141307404	0.18661465076029\\
1.35001963564573	0.199836195608281\\
1.34699586216459	0.213543524631402\\
1.34307743760346	0.227773494996544\\
1.33812205412523	0.24257220114246\\
1.33194469280258	0.257999017657044\\
1.32429591526515	0.274133310237145\\
1.31482318167599	0.291086375896885\\
1.30299526592797	0.30902473844219\\
1.28793414692225	0.328221878937764\\
1.26795901247695	0.349198326743992\\
1.23881184629925	0.373265833496226\\
1.15691670542935	0.413760204226486\\
1.1568531960005	0.413779597487164\\
1.06525757960498	0.426073279488545\\
1.02658028765048	0.422374058913385\\
0.99724466901443	0.416015948121752\\
0.972991993853073	0.408308897656169\\
0.952140730959503	0.399771627345596\\
0.933812134645045	0.390675800265735\\
0.917474248552172	0.381186113755563\\
0.902773796831904	0.371412029862385\\
0.889460599233252	0.361431070792738\\
0.877348888966484	0.351300759095169\\
0.866295604230473	0.341065328592398\\
0.856187329805244	0.330759767228578\\
0.846932003559923	0.320412388466965\\
0.838453413672601	0.310046539887175\\
0.830687413537496	0.299681780113795\\
0.823579238287898	0.289334714374203\\
0.817081552726181	0.279019603146482\\
0.811152999453377	0.268748815448476\\
0.805757097948971	0.258533172998204\\
0.800861395454564	0.248382215984323\\
0.796436802122483	0.238304411404691\\
0.792457063388401	0.22830731858322\\
0.788898336149519	0.218397722253144\\
0.785738844582887	0.208581740724765\\
0.782958597847926	0.198864914666077\\
0.780539156436337	0.189252280620633\\
0.778463437170436	0.179748432380256\\
0.776715549205195	0.170357572597512\\
0.775280655123973	0.161083556482498\\
0.774144852512282	0.151929929024907\\
0.773295072370449	0.142899956877469\\
0.77271899147097	0.133996655804082\\
0.77240495633981	0.125222814416388\\
0.772341916986794	0.116581014782777\\
0.772519368859605	0.108073650383959\\
0.772927301772065	0.0997029418022472\\
0.773556154777196	0.0914709504621364\\
0.774396776131885	0.0833795906837693\\
0.775440387642323	0.0754306402653409\\
0.776678552795094	0.0676257497732195\\
0.778103148173469	0.0599664506877254\\
0.779706337736377	0.0524541625267859\\
0.781480549602119	0.0450901990479477\\
0.783418455032784	0.0378757736107151\\
0.785512949360552	0.0308120037651214\\
0.787757134635479	0.0238999151183281\\
0.790144303807067	0.0171404445184419\\
0.792667926280244	0.0105344425832173\\
0.795321634711138	0.00408267559055972\\
0.798099212929965	-0.00221417326246659\\
0.800994584898264	-0.00835550323546264\\
0.804001804626028	-0.0143407960686854\\
0.807115046991703	-0.0201696166787491\\
0.81032859942499	-0.0258416145603043\\
0.813636854429393	-0.031356525939247\\
0.817034302939173	-0.0367141767352679\\
0.820515528524241	-0.0419144864048495\\
0.824075202477276	-0.0469574727504748\\
0.827708079840839	-0.0518432577980393\\
0.83140899645916	-0.0565720748624385\\
0.835172867171043	-0.0611442769413227\\
0.838994685297937	-0.065560346599135\\
0.84286952362675	-0.0698209075279976\\
0.846792537142217	-0.0739267379985974\\
0.850758967831545	-0.0778787864428492\\
0.854764151968	-0.0816781894400526\\
0.858803530384376	-0.0853262924084552\\
0.86287266237792	-0.0888246733325297\\
0.866967244052351	-0.0921751698795717\\
0.871083132109918	-0.0953799102720895\\
0.875216374369463	-0.0984413482763818\\
0.879363248621429	-0.101362302629556\\
0.883520311858828	-0.104146001136492\\
0.887684462471656	-0.106796129493444\\
0.89185301869594	-0.10931688458764\\
0.896023817510946	-0.111713031508157\\
0.900195339332481	-0.113989962669075\\
0.904366865316492	-0.116153756118079\\
0.908538675928283	-0.118211228018882\\
0.912712301694501	-0.120169971054988\\
0.916890839734597	-0.122038365506568\\
0.921079352636593	-0.123825542113723\\
0.925285369103564	-0.125541264269092\\
0.92951950762732	-0.127195679769356\\
0.933796243322832	-0.128798866890699\\
0.938134830287431	-0.130360063043718\\
0.942560370772199	-0.131886413936155\\
0.947104976867785	-0.133381016083021\\
0.951808883154496	-0.134839950345534\\
0.95672121732614	-0.136247936383636\\
0.961899899515061	-0.13757221809764\\
0.967409823836783	-0.138754390591011\\
0.973318155866256	-0.139700189394179\\
0.979685489644994	-0.14026779766214\\
0.986552206705245	-0.140255645825229\\
0.993921327061546	-0.139389574935939\\
1.00174320923475	-0.137302098681563\\
1.00991596675607	-0.133465887497895\\
1.01835307333893	-0.126870710680744\\
1.02895725456048	-0.108756671770248\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
0.999970458366453	-0.0999757367101866\\
0.999882177128045	-0.0999032290992195\\
0.999735668405904	-0.0997828977851169\\
0.999531439856233	-0.0996151597187395\\
0.999269994709232	-0.0994004282157626\\
0.998951831807691	-0.0991391129883701\\
0.998577445645241	-0.0988316201766705\\
0.99814732640427	-0.0984783523798407\\
0.997661959993512	-0.0980797086869979\\
0.997121828085308	-0.097636084707801\\
0.996527408152538	-0.0971478726027873\\
0.995879173505236	-0.0966154611134431\\
0.995177593326884	-0.0960392355920128\\
0.994423132710389	-0.0954195780310481\\
0.993616252693745	-0.0947568670926993\\
0.992757410295388	-0.0940514781377515\\
0.99184705854924	-0.0933037832544078\\
0.990885646539448	-0.0925141512868206\\
0.989873619434817	-0.0916829478633756\\
0.988811418522953	-0.090810535424728\\
0.987699481244094	-0.0898972732515951\\
0.986538241224656	-0.0889435174923057\\
0.985328128310485	-0.0879496211901102\\
0.984069568599818	-0.0869159343102521\\
0.982762984475952	-0.0858428037668038\\
0.981408794639639	-0.0847305734492678\\
0.980007414141188	-0.0835795842489467\\
0.978559254412293	-0.0823901740850833\\
0.977064723297582	-0.0811626779307716\\
0.97552422508589	-0.0798974278386437\\
0.97393816054126	-0.0785947529663315\\
0.972306926933677	-0.0772549796017064\\
0.970630918069524	-0.0758784311879002\\
0.968910524321788	-0.074465428348106\\
0.967146132659989	-0.0730162889101642\\
0.965338126679852	-0.0715313279309338\\
0.963486886632724	-0.0700108577204516\\
0.961592789454734	-0.0684551878658796\\
0.959656208795691	-0.0668646252552449\\
0.95767751504774	-0.0652394741009717\\
0.955657075373765	-0.0635800359632091\\
0.953595253735536	-0.0618866097729545\\
0.951492410921628	-0.0601594918549758\\
0.94934890457508	-0.0583989759505344\\
0.947165089220819	-0.0566053532399089\\
0.944941316292849	-0.0547789123647231\\
0.942677934161198	-0.0529199394500794\\
0.940375288158629	-0.0510287181264995\\
0.938033720607122	-0.0491055295516722\\
0.935653570844124	-0.0471506524320143\\
0.933235175248571	-0.0451643630440406\\
0.930778867266675	-0.0431469352555502\\
0.928284977437504	-0.041098640546626\\
0.925753833418317	-0.0390197480304527\\
0.923185760009696	-0.0369105244739515\\
0.92058107918045	-0.0347712343182376\\
0.917940110092302	-0.0326021396988964\\
0.915263169124366	-0.0304035004660848\\
0.912550569897403	-0.0281755742044564\\
0.909802623297876	-0.025918616252914\\
0.90701963750178	-0.0236328797241881\\
0.904201917998281	-0.0213186155242472\\
0.901349767613139	-0.0189760723715355\\
0.898463486531926	-0.0166054968160469\\
0.895543372323049	-0.0142071332582291\\
0.892589719960564	-0.0117812239677253\\
0.889602821846796	-0.00932800910195108\\
0.886582967834762	-0.00684772672451012\\
0.883530445250395	-0.00434061282344927\\
0.880445538914579	-0.00180690132935363\\
0.877328531164985	0.000753175866714528\\
0.874179701877727	0.00333938889543522\\
0.870999328488816	0.00595150989160326\\
0.867787686015441	0.00858931297665594\\
0.864545047077052	0.0112525742413525\\
0.861271681916269	0.0139410717286042\\
0.857967858419599	0.0166545854164549\\
0.854633842137984	0.0193928972012093\\
0.851269896307159	0.0221557908807091\\
0.847876281867839	0.0249430521377536\\
0.84445325748573	0.0277544685236664\\
0.841001079571357	0.0305898294420046\\
0.837520002299735	0.0334489261324099\\
0.834010277629853	0.0363315516546004\\
0.830472155323994	0.0392375008725032\\
0.826905882966893	0.0421665704385236\\
0.823311705984714	0.0451185587779525\\
0.819689867663876	0.0480932660735093\\
0.816040609169705	0.0510904942500203\\
0.812364169564928	0.0541100469592297\\
0.808660785828003	0.0571517295647435\\
0.804930692871294	0.0602153491271048\\
0.801174123559079	0.0633007143889988\\
0.797391308725412	0.0664076357605873\\
0.793582477191819	0.0695359253049711\\
0.789747855784847	0.0726853967237781\\
0.785887669353456	0.0758558653428779\\
0.782002140786259	0.0790471480982217\\
0.778091491028619	0.082259063521804\\
0.774155939099583	0.0854914317277479\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0.1\\
1.19562320541592	0.0913559184783232\\
1.19124952989008	0.0829358164473229\\
1.18687894622898	0.0747377411422548\\
1.18251142747621	0.0667597568235505\\
1.17814694691037	0.0589999446283825\\
1.17378547804304	0.0514564024235259\\
1.16942699461672	0.0441272446594994\\
1.16507147060285	0.0370106022259825\\
1.16071888019981	0.030104622308488\\
1.1563691978309	0.0234074682462888\\
1.15202239814245	0.0169173193915809\\
1.14767845600181	0.0106323709698737\\
1.14333734649545	0.00455083394160041\\
1.13899904492706	-0.00132906513506828\\
1.13466352681564	-0.00700908424021307\\
1.13033076789362	-0.0124909660269679\\
1.12600074410501	-0.0177764379551496\\
1.12167343160356	-0.0228672124237196\\
1.11734880675091	-0.0277649869020926\\
1.11302684611482	-0.0324714440602993\\
1.1087075264673	-0.0369882518980159\\
1.10439082478291	-0.0413170638724654\\
1.10007671823694	-0.0454595190252084\\
1.09576518420368	-0.0494172421078243\\
1.09145620025469	-0.0531918437064997\\
1.08714974415705	-0.056784920365528\\
1.08284579387171	-0.0601980547097345\\
1.07854432755174	-0.0634328155658338\\
1.07424532354069	-0.0664907580827272\\
1.06994876037094	-0.0693734238507536\\
1.065654616762	-0.0720823410198999\\
1.06136287161895	-0.0746190244169792\\
1.05707350403076	-0.0769849756617917\\
1.05278649326873	-0.0791816832822677\\
1.04850181878487	-0.081210622828609\\
1.04421946021035	-0.0830732569864364\\
1.03993939735391	-0.0847710356889496\\
1.03566161020034	-0.086305396228108\\
1.03138607890893	-0.0876777633648436\\
1.02711278381196	-0.0888895494383141\\
1.02284170541316	-0.0899421544741996\\
1.01857282438625	-0.0908369662920604\\
1.01430612157345	-0.0915753606117536\\
1.01004157798402	-0.092158701158927\\
1.00577917479275	-0.0925883397695878\\
1.0015188933386	-0.0928656164937633\\
0.997260715123208	-0.0929918596982586\\
0.993004621809486	-0.0929683861685148\\
0.988750595220224	-0.0927965012095815\\
0.98449861733669	-0.0924774987462094\\
0.980248670297246	-0.0920126614220684\\
0.976000736395984	-0.0914032606981018\\
0.97175479808136	-0.0906505569500246\\
0.967510837954858	-0.0897557995649666\\
0.963268838769648	-0.08872022703728\\
0.959028783429268	-0.0875450670635062\\
0.954790654986309	-0.0862315366365158\\
0.950554436641121	-0.0847808421388307\\
0.94632011174052	-0.0831941794351281\\
0.942087663776514	-0.0814727339639425\\
0.937857076385033	-0.0796176808285634\\
0.933628333344681	-0.0776301848871463\\
0.929401418575486	-0.0755114008420326\\
0.925176316137669	-0.0732624733282925\\
0.920953010230422	-0.0708845370014992\\
0.916731485190698	-0.068378716624732\\
0.912511725492007	-0.0657461271548279\\
0.908293715743226	-0.0629878738278722\\
0.904077440687421	-0.0601050522439532\\
0.899862885200674	-0.0570987484511716\\
0.895650034290925	-0.0539700390289199\\
0.891438873096824	-0.0507199911704355\\
0.887229386886589	-0.0473496627646333\\
0.883021561056875	-0.0438601024772263\\
0.878815381131658	-0.0402523498311369\\
0.874610832761124	-0.0365274352862095\\
0.870407901720565	-0.0326863803182262\\
0.866206573909295	-0.0287301974972347\\
0.86200683534956	-0.0246598905651927\\
0.857808672185476	-0.020476454512935\\
0.853612070681958	-0.0161808756564721\\
0.849417017223672	-0.0117741317126188\\
0.845223498313989	-0.007257191873969\\
0.841031500573948	-0.00263101688321266\\
0.836841010741237	0.00210344089319414\\
0.832652015669168	0.00694523739199981\\
0.828464502325673	0.0118934367807666\\
0.824278457792304	0.0169471113861097\\
0.820093869263244	0.0221053416225632\\
0.815910724044322	0.0273672159220646\\
0.811729009552041	0.0327318306640572\\
0.807548713312614	0.0381982901061961\\
0.803369822961006	0.0437657063156669\\
0.799192326239987	0.049433199101093\\
0.795016210999191	0.0551998959450468\\
0.790841465194186	0.0610649319371408\\
0.786668076885549	0.0670274497077075\\
0.782496034237951	0.0730865993620549\\
0.778325325519247	0.0792415384152965\\
0.774155939099583	0.0854914317277482\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999691626006136	-0.0999691626006135\\
0.998776676899273	-0.0998776676899272\\
0.997270129072315	-0.0997270129072311\\
0.995186589149704	-0.0995186589149699\\
0.992540303117039	-0.0992540303117034\\
0.989345165225284	-0.0989345165225279\\
0.985614726675124	-0.0985614726675119\\
0.981362204086905	-0.09813622040869\\
0.976600487761456	-0.0976600487761453\\
0.971342149736944	-0.0971342149736941\\
0.965599451646807	-0.0965599451646804\\
0.959384352383676	-0.0959384352383673\\
0.952708515574071	-0.0952708515574068\\
0.945583316868545	-0.0945583316868541\\
0.938019851051841	-0.0938019851051833\\
0.930028938977485	-0.0930028938977476\\
0.921621134331187	-0.0921621134331174\\
0.91280673022722	-0.0912806730227204\\
0.903595765641964	-0.0903595765641943\\
0.893998031688586	-0.0893998031688563\\
0.884023077736813	-0.0884023077736785\\
0.873680217381589	-0.0873680217381555\\
0.86297853426438	-0.086297853426434\\
0.851926887750745	-0.0851926887750699\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18751247069713	0.0759131364957847\\
1.17504821902794	0.053622125977475\\
1.16260407976391	0.0330820105765769\\
1.15017573767437	0.0142486383956435\\
1.137757295186	-0.00292148332334589\\
1.12534065649218	-0.0184713967605685\\
1.11291464338644	-0.0324440037052888\\
1.1004637241184	-0.0448825463567282\\
1.08796621971974	-0.0558313734529493\\
1.07539193162072	-0.0653371598737101\\
1.06269949236368	-0.0734507434864686\\
1.04983459504627	-0.0802294777512329\\
1.0367311093664	-0.085739294784624\\
1.02331610467602	-0.0900551358087952\\
1.00951672242997	-0.0932592625245493\\
0.995265567366503	-0.0954385394551051\\
0.980503306968695	-0.096682065086378\\
0.965179196078848	-0.0970796929258844\\
0.949250597607229	-0.0967213589443258\\
0.932682182546465	-0.0956969891864894\\
0.915445120903219	-0.0940968494941443\\
0.897516362123075	-0.0920123827524488\\
0.878878191880607	-0.0895374228457375\\
0.859518709685967	-0.086767904646434\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0.84836319316554	-0.0848363193165494\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.8pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
1.2	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example2/test-pureD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=2.5cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel={$x$},
ymin=-0.4,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.0289641421175	-0.108733863038174\\
1.03191308004121	-0.0936418779694032\\
1.03314739720985	-0.089066469877414\\
1.0347716135628	-0.0863830901183764\\
1.03683339587655	-0.0847753546337598\\
1.03928294563976	-0.0839310751085095\\
1.04204678787254	-0.0836830612820814\\
1.0450487433396	-0.0839178183123863\\
1.04821987906941	-0.0845447214531122\\
1.05150348176475	-0.0854851594618631\\
1.05485668705803	-0.0866692158212348\\
1.058249851615	-0.0880350232040926\\
1.06166464656431	-0.0895287502660062\\
1.06509165555828	-0.0911044518877872\\
1.06852799917463	-0.0927236011169714\\
1.07197526570827	-0.0943543593294282\\
1.07543785250008	-0.0959707055965714\\
1.07892171610313	-0.0975515356259582\\
1.08243347791888	-0.0990798068300603\\
1.08597981482187	-0.100541772479346\\
1.08956706587544	-0.101926322479773\\
1.09320099605606	-0.103224431898254\\
1.09688666998766	-0.104428709159351\\
1.10062840010496	-0.105533031606387\\
1.10442974325933	-0.106532254962778\\
1.10829352732434	-0.107421983781534\\
1.11222189503701	-0.108198391346811\\
1.11621635645854	-0.108858079159156\\
1.12027784439716	-0.109397967801766\\
1.12440676920573	-0.109815212503515\\
1.12860307078979	-0.110107138028044\\
1.13286626662109	-0.110271188617323\\
1.1371954951863	-0.110304889617525\\
1.14158955470831	-0.110205818139698\\
1.1460469372305	-0.109971580685019\\
1.15056585830256	-0.109599796120747\\
1.15514428258436	-0.109088082751478\\
1.15977994571734	-0.108434048510753\\
1.16447037281621	-0.107635283516665\\
1.16921289391967	-0.106689354405218\\
1.1740046567146	-0.105593799987032\\
1.17884263681832	-0.104346127875274\\
1.18372364587185	-0.102943811811677\\
1.18864433766531	-0.10138428947849\\
1.19360121248554	-0.0996649606311352\\
1.19859061984703	-0.0977831854223352\\
1.20360875974005	-0.0957362828159542\\
1.20865168250426	-0.0935215290095813\\
1.21371528741297	-0.0911361558005029\\
1.21879532003117	-0.088577348841162\\
1.2238873683898	-0.0858422457384527\\
1.22898685799937	-0.0829279339567552\\
1.23408904570703	-0.0798314484881179\\
1.23918901238265	-0.0765497692546394\\
1.24428165440076	-0.0730798182082893\\
1.24936167386603	-0.0694184560921931\\
1.25442356750988	-0.0655624788249317\\
1.25946161416409	-0.0615086134657464\\
1.26446986069385	-0.0572535137135614\\
1.26944210624629	-0.0527937548864802\\
1.27437188464073	-0.0481258283206305\\
1.2792524446931	-0.0432461351177972\\
1.28407672822698	-0.0381509791598352\\
1.28883734547788	-0.0328365592941026\\
1.29352654754192	-0.0272989605775187\\
1.2981361954551	-0.021534144446796\\
1.30265772541029	-0.0155379376580533\\
1.30708210952367	-0.00930601980937873\\
1.31139981144617	-0.00283390922364812\\
1.31560073597231	0.00388305307573139\\
1.31967417162204	0.0108497216187618\\
1.32360872495094	0.0180711673639558\\
1.3273922450674	0.0255527016725688\\
1.33101173648579	0.0332999039692349\\
1.33445325799823	0.0413186538156943\\
1.33770180467393	0.0496151683034423\\
1.34074116934978	0.0581960459036452\\
1.343553778999	0.0670683182172498\\
1.34612050007033	0.0762395114715541\\
1.34842040515504	0.0857177201496817\\
1.35043049098465	0.0955116958718948\\
1.3521253345246	0.105630955654307\\
1.35347666940911	0.116085915074432\\
1.35445285855364	0.126888053862556\\
1.3550182295276	0.138050124307898\\
1.35513222564773	0.149586417090446\\
1.35474830525414	0.161513105497208\\
1.35381249002399	0.173848698762111\\
1.35226141307404	0.18661465076029\\
1.35001963564573	0.199836195608281\\
1.34699586216459	0.213543524631402\\
1.34307743760346	0.227773494996544\\
1.33812205412523	0.24257220114246\\
1.33194469280258	0.257999017657044\\
1.32429591526515	0.274133310237145\\
1.31482318167599	0.291086375896885\\
1.30299526592797	0.30902473844219\\
1.28793414692225	0.328221878937764\\
1.26795901247695	0.349198326743992\\
1.23881184629925	0.373265833496226\\
1.15691670542935	0.413760204226486\\
1.1568531960005	0.413779597487164\\
1.06525757960498	0.426073279488545\\
1.02658028765048	0.422374058913385\\
0.99724466901443	0.416015948121752\\
0.972991993853073	0.408308897656169\\
0.952140730959503	0.399771627345596\\
0.933812134645045	0.390675800265735\\
0.917474248552172	0.381186113755563\\
0.902773796831904	0.371412029862385\\
0.889460599233252	0.361431070792738\\
0.877348888966484	0.351300759095169\\
0.866295604230473	0.341065328592398\\
0.856187329805244	0.330759767228578\\
0.846932003559923	0.320412388466965\\
0.838453413672601	0.310046539887175\\
0.830687413537496	0.299681780113795\\
0.823579238287898	0.289334714374203\\
0.817081552726181	0.279019603146482\\
0.811152999453377	0.268748815448476\\
0.805757097948971	0.258533172998204\\
0.800861395454564	0.248382215984323\\
0.796436802122483	0.238304411404691\\
0.792457063388401	0.22830731858322\\
0.788898336149519	0.218397722253144\\
0.785738844582887	0.208581740724765\\
0.782958597847926	0.198864914666077\\
0.780539156436337	0.189252280620633\\
0.778463437170436	0.179748432380256\\
0.776715549205195	0.170357572597512\\
0.775280655123973	0.161083556482498\\
0.774144852512282	0.151929929024907\\
0.773295072370449	0.142899956877469\\
0.77271899147097	0.133996655804082\\
0.77240495633981	0.125222814416388\\
0.772341916986794	0.116581014782777\\
0.772519368859605	0.108073650383959\\
0.772927301772065	0.0997029418022472\\
0.773556154777196	0.0914709504621364\\
0.774396776131885	0.0833795906837693\\
0.775440387642323	0.0754306402653409\\
0.776678552795094	0.0676257497732195\\
0.778103148173469	0.0599664506877254\\
0.779706337736377	0.0524541625267859\\
0.781480549602119	0.0450901990479477\\
0.783418455032784	0.0378757736107151\\
0.785512949360552	0.0308120037651214\\
0.787757134635479	0.0238999151183281\\
0.790144303807067	0.0171404445184419\\
0.792667926280244	0.0105344425832173\\
0.795321634711138	0.00408267559055972\\
0.798099212929965	-0.00221417326246659\\
0.800994584898264	-0.00835550323546264\\
0.804001804626028	-0.0143407960686854\\
0.807115046991703	-0.0201696166787491\\
0.81032859942499	-0.0258416145603043\\
0.813636854429393	-0.031356525939247\\
0.817034302939173	-0.0367141767352679\\
0.820515528524241	-0.0419144864048495\\
0.824075202477276	-0.0469574727504748\\
0.827708079840839	-0.0518432577980393\\
0.83140899645916	-0.0565720748624385\\
0.835172867171043	-0.0611442769413227\\
0.838994685297937	-0.065560346599135\\
0.84286952362675	-0.0698209075279976\\
0.846792537142217	-0.0739267379985974\\
0.850758967831545	-0.0778787864428492\\
0.854764151968	-0.0816781894400526\\
0.858803530384376	-0.0853262924084552\\
0.86287266237792	-0.0888246733325297\\
0.866967244052351	-0.0921751698795717\\
0.871083132109918	-0.0953799102720895\\
0.875216374369463	-0.0984413482763818\\
0.879363248621429	-0.101362302629556\\
0.883520311858828	-0.104146001136492\\
0.887684462471656	-0.106796129493444\\
0.89185301869594	-0.10931688458764\\
0.896023817510946	-0.111713031508157\\
0.900195339332481	-0.113989962669075\\
0.904366865316492	-0.116153756118079\\
0.908538675928283	-0.118211228018882\\
0.912712301694501	-0.120169971054988\\
0.916890839734597	-0.122038365506568\\
0.921079352636593	-0.123825542113723\\
0.925285369103564	-0.125541264269092\\
0.92951950762732	-0.127195679769356\\
0.933796243322832	-0.128798866890699\\
0.938134830287431	-0.130360063043718\\
0.942560370772199	-0.131886413936155\\
0.947104976867785	-0.133381016083021\\
0.951808883154496	-0.134839950345534\\
0.95672121732614	-0.136247936383636\\
0.961899899515061	-0.13757221809764\\
0.967409823836783	-0.138754390591011\\
0.973318155866256	-0.139700189394179\\
0.979685489644994	-0.14026779766214\\
0.986552206705245	-0.140255645825229\\
0.993921327061546	-0.139389574935939\\
1.00174320923475	-0.137302098681563\\
1.00991596675607	-0.133465887497895\\
1.01835307333893	-0.126870710680744\\
1.02895725456048	-0.108756671770248\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
0.999970458366453	-0.0999757367101866\\
0.999882177128045	-0.0999032290992195\\
0.999735668405904	-0.0997828977851169\\
0.999531439856233	-0.0996151597187395\\
0.999269994709232	-0.0994004282157626\\
0.998951831807691	-0.0991391129883701\\
0.998577445645241	-0.0988316201766705\\
0.99814732640427	-0.0984783523798407\\
0.997661959993512	-0.0980797086869979\\
0.997121828085308	-0.097636084707801\\
0.996527408152538	-0.0971478726027873\\
0.995879173505236	-0.0966154611134431\\
0.995177593326884	-0.0960392355920128\\
0.994423132710389	-0.0954195780310481\\
0.993616252693745	-0.0947568670926993\\
0.992757410295388	-0.0940514781377515\\
0.99184705854924	-0.0933037832544078\\
0.990885646539448	-0.0925141512868206\\
0.989873619434817	-0.0916829478633756\\
0.988811418522953	-0.090810535424728\\
0.987699481244094	-0.0898972732515951\\
0.986538241224656	-0.0889435174923057\\
0.985328128310485	-0.0879496211901102\\
0.984069568599818	-0.0869159343102521\\
0.982762984475952	-0.0858428037668038\\
0.981408794639639	-0.0847305734492678\\
0.980007414141188	-0.0835795842489467\\
0.978559254412293	-0.0823901740850833\\
0.977064723297582	-0.0811626779307716\\
0.97552422508589	-0.0798974278386437\\
0.97393816054126	-0.0785947529663315\\
0.972306926933677	-0.0772549796017064\\
0.970630918069524	-0.0758784311879002\\
0.968910524321788	-0.074465428348106\\
0.967146132659989	-0.0730162889101642\\
0.965338126679852	-0.0715313279309338\\
0.963486886632724	-0.0700108577204516\\
0.961592789454734	-0.0684551878658796\\
0.959656208795691	-0.0668646252552449\\
0.95767751504774	-0.0652394741009717\\
0.955657075373765	-0.0635800359632091\\
0.953595253735536	-0.0618866097729545\\
0.951492410921628	-0.0601594918549758\\
0.94934890457508	-0.0583989759505344\\
0.947165089220819	-0.0566053532399089\\
0.944941316292849	-0.0547789123647231\\
0.942677934161198	-0.0529199394500794\\
0.940375288158629	-0.0510287181264995\\
0.938033720607122	-0.0491055295516722\\
0.935653570844124	-0.0471506524320143\\
0.933235175248571	-0.0451643630440406\\
0.930778867266675	-0.0431469352555502\\
0.928284977437504	-0.041098640546626\\
0.925753833418317	-0.0390197480304527\\
0.923185760009696	-0.0369105244739515\\
0.92058107918045	-0.0347712343182376\\
0.917940110092302	-0.0326021396988964\\
0.915263169124366	-0.0304035004660848\\
0.912550569897403	-0.0281755742044564\\
0.909802623297876	-0.025918616252914\\
0.90701963750178	-0.0236328797241881\\
0.904201917998281	-0.0213186155242472\\
0.901349767613139	-0.0189760723715355\\
0.898463486531926	-0.0166054968160469\\
0.895543372323049	-0.0142071332582291\\
0.892589719960564	-0.0117812239677253\\
0.889602821846796	-0.00932800910195108\\
0.886582967834762	-0.00684772672451012\\
0.883530445250395	-0.00434061282344927\\
0.880445538914579	-0.00180690132935363\\
0.877328531164985	0.000753175866714528\\
0.874179701877727	0.00333938889543522\\
0.870999328488816	0.00595150989160326\\
0.867787686015441	0.00858931297665594\\
0.864545047077052	0.0112525742413525\\
0.861271681916269	0.0139410717286042\\
0.857967858419599	0.0166545854164549\\
0.854633842137984	0.0193928972012093\\
0.851269896307159	0.0221557908807091\\
0.847876281867839	0.0249430521377536\\
0.84445325748573	0.0277544685236664\\
0.841001079571357	0.0305898294420046\\
0.837520002299735	0.0334489261324099\\
0.834010277629853	0.0363315516546004\\
0.830472155323994	0.0392375008725032\\
0.826905882966893	0.0421665704385236\\
0.823311705984714	0.0451185587779525\\
0.819689867663876	0.0480932660735093\\
0.816040609169705	0.0510904942500203\\
0.812364169564928	0.0541100469592297\\
0.808660785828003	0.0571517295647435\\
0.804930692871294	0.0602153491271048\\
0.801174123559079	0.0633007143889988\\
0.797391308725412	0.0664076357605873\\
0.793582477191819	0.0695359253049711\\
0.789747855784847	0.0726853967237781\\
0.785887669353456	0.0758558653428779\\
0.782002140786259	0.0790471480982217\\
0.778091491028619	0.082259063521804\\
0.774155939099583	0.0854914317277479\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0.1\\
1.19562320541592	0.0913559184783232\\
1.19124952989008	0.0829358164473229\\
1.18687894622898	0.0747377411422548\\
1.18251142747621	0.0667597568235505\\
1.17814694691037	0.0589999446283825\\
1.17378547804304	0.0514564024235259\\
1.16942699461672	0.0441272446594994\\
1.16507147060285	0.0370106022259825\\
1.16071888019981	0.030104622308488\\
1.1563691978309	0.0234074682462888\\
1.15202239814245	0.0169173193915809\\
1.14767845600181	0.0106323709698737\\
1.14333734649545	0.00455083394160041\\
1.13899904492706	-0.00132906513506828\\
1.13466352681564	-0.00700908424021307\\
1.13033076789362	-0.0124909660269679\\
1.12600074410501	-0.0177764379551496\\
1.12167343160356	-0.0228672124237196\\
1.11734880675091	-0.0277649869020926\\
1.11302684611482	-0.0324714440602993\\
1.1087075264673	-0.0369882518980159\\
1.10439082478291	-0.0413170638724654\\
1.10007671823694	-0.0454595190252084\\
1.09576518420368	-0.0494172421078243\\
1.09145620025469	-0.0531918437064997\\
1.08714974415705	-0.056784920365528\\
1.08284579387171	-0.0601980547097345\\
1.07854432755174	-0.0634328155658338\\
1.07424532354069	-0.0664907580827272\\
1.06994876037094	-0.0693734238507536\\
1.065654616762	-0.0720823410198999\\
1.06136287161895	-0.0746190244169792\\
1.05707350403076	-0.0769849756617917\\
1.05278649326873	-0.0791816832822677\\
1.04850181878487	-0.081210622828609\\
1.04421946021035	-0.0830732569864364\\
1.03993939735391	-0.0847710356889496\\
1.03566161020034	-0.086305396228108\\
1.03138607890893	-0.0876777633648436\\
1.02711278381196	-0.0888895494383141\\
1.02284170541316	-0.0899421544741996\\
1.01857282438625	-0.0908369662920604\\
1.01430612157345	-0.0915753606117536\\
1.01004157798402	-0.092158701158927\\
1.00577917479275	-0.0925883397695878\\
1.0015188933386	-0.0928656164937633\\
0.997260715123208	-0.0929918596982586\\
0.993004621809486	-0.0929683861685148\\
0.988750595220224	-0.0927965012095815\\
0.98449861733669	-0.0924774987462094\\
0.980248670297246	-0.0920126614220684\\
0.976000736395984	-0.0914032606981018\\
0.97175479808136	-0.0906505569500246\\
0.967510837954858	-0.0897557995649666\\
0.963268838769648	-0.08872022703728\\
0.959028783429268	-0.0875450670635062\\
0.954790654986309	-0.0862315366365158\\
0.950554436641121	-0.0847808421388307\\
0.94632011174052	-0.0831941794351281\\
0.942087663776514	-0.0814727339639425\\
0.937857076385033	-0.0796176808285634\\
0.933628333344681	-0.0776301848871463\\
0.929401418575486	-0.0755114008420326\\
0.925176316137669	-0.0732624733282925\\
0.920953010230422	-0.0708845370014992\\
0.916731485190698	-0.068378716624732\\
0.912511725492007	-0.0657461271548279\\
0.908293715743226	-0.0629878738278722\\
0.904077440687421	-0.0601050522439532\\
0.899862885200674	-0.0570987484511716\\
0.895650034290925	-0.0539700390289199\\
0.891438873096824	-0.0507199911704355\\
0.887229386886589	-0.0473496627646333\\
0.883021561056875	-0.0438601024772263\\
0.878815381131658	-0.0402523498311369\\
0.874610832761124	-0.0365274352862095\\
0.870407901720565	-0.0326863803182262\\
0.866206573909295	-0.0287301974972347\\
0.86200683534956	-0.0246598905651927\\
0.857808672185476	-0.020476454512935\\
0.853612070681958	-0.0161808756564721\\
0.849417017223672	-0.0117741317126188\\
0.845223498313989	-0.007257191873969\\
0.841031500573948	-0.00263101688321266\\
0.836841010741237	0.00210344089319414\\
0.832652015669168	0.00694523739199981\\
0.828464502325673	0.0118934367807666\\
0.824278457792304	0.0169471113861097\\
0.820093869263244	0.0221053416225632\\
0.815910724044322	0.0273672159220646\\
0.811729009552041	0.0327318306640572\\
0.807548713312614	0.0381982901061961\\
0.803369822961006	0.0437657063156669\\
0.799192326239987	0.049433199101093\\
0.795016210999191	0.0551998959450468\\
0.790841465194186	0.0610649319371408\\
0.786668076885549	0.0670274497077075\\
0.782496034237951	0.0730865993620549\\
0.778325325519247	0.0792415384152965\\
0.774155939099583	0.0854914317277482\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999756737574291	-0.0998080322523075\\
0.999021746396451	-0.0992559819190172\\
0.997790457019429	-0.0983766464756887\\
0.996061389881156	-0.0971997571604199\\
0.993835292983856	-0.0957525550957908\\
0.991114700392247	-0.0940599577541137\\
0.987903717167097	-0.0921444317022142\\
0.984207948353322	-0.0900256046000971\\
0.980034504185075	-0.0877197017423422\\
0.975391951459296	-0.0852391374751025\\
0.970290045885665	-0.0825927774660531\\
0.964739260114056	-0.079786920445667\\
0.958750330921226	-0.0768263906017008\\
0.952333967745579	-0.0737152852312214\\
0.945500703653822	-0.0704573743115491\\
0.93826082718247	-0.0670562947929247\\
0.930624352091915	-0.0635156472368918\\
0.922601005171714	-0.0598390456611527\\
0.914200221686935	-0.0560301475076336\\
0.905431144119092	-0.0520926750652357\\
0.896302621517433	-0.0480304354142688\\
0.886823208747644	-0.0438473409217406\\
0.877001164163796	-0.0395474343780223\\
0.866844446274509	-0.0351349176820624\\
0.856360707532662	-0.0306141895469807\\
0.845557286157939	-0.0259898907077857\\
0.834441194867581	-0.0212669608616021\\
0.823019104081666	-0.0164507159773662\\
0.811297323138513	-0.0115469393522374\\
0.799281775012451	-0.00656200352284957\\
0.786977964716595	-0.00150303038881216\\
0.774390941041656	0.00362189664668138\\
0.761525250962915	0.00880344457275715\\
0.748384888830284	0.0140306343583513\\
0.734973244782988	0.0192902781284626\\
0.721293069355451	0.0245661671728867\\
0.707346495217038	0.0298378713930436\\
0.693135217947273	0.0350789299927966\\
0.678661088201884	0.0402541435914376\\
0.663927686116929	0.0453158282640066\\
0.648943815852622	0.0502001685876232\\
0.633728757748556	0.0548287368523155\\
0.618314278366882	0.0591216677420733\\
0.602737600180839	0.0630159259637816\\
0.587018689553183	0.0664924096278773\\
0.571161617847996	0.0695604935691233\\
0.555169803618967	0.0722302492314524\\
0.539046583926114	0.0745114946441665\\
0.522795198600949	0.0764138296324565\\
0.506418807933193	0.0779466162675598\\
0.489920517577442	0.079118947311479\\
0.473303342103243	0.079939714522226\\
0.456570208486457	0.0804176115937676\\
0.43972399621262	0.08056107716268\\
0.422767517619071	0.0803783350716096\\
0.405703480991678	0.0798774625736676\\
0.388534576405718	0.0790662581541707\\
0.371263410780117	0.0779523550342794\\
0.3538924278073	0.0765433594279702\\
0.336423662121332	0.0748472594304283\\
0.318859471777369	0.0728712354780359\\
0.301202171409895	0.0706222668191232\\
0.283453963376857	0.0681072504967758\\
0.265617096820099	0.0653327480281971\\
0.24769356630343	0.0623054847135512\\
0.229685518984915	0.0590316909755287\\
0.211594791330289	0.0555178649677706\\
0.193423227278214	0.0517702654425879\\
0.175172913620658	0.0477945419075489\\
0.156845894462306	0.0435962432953452\\
0.13844561013912	0.0391786353409635\\
0.119983722949325	0.0345322037263074\\
0.101468550733987	0.0296515258539839\\
0.0828936748327702	0.0245539577242092\\
0.0642520971917371	0.0192582206352312\\
0.0455360826915432	0.0137849643700528\\
0.0267367480580983	0.00815809402135387\\
0.00817305299551122	0.00276071583160966\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18721187349066	0.0748765132898936\\
1.17383574286165	0.0495325879986585\\
1.15984905670914	0.0240155308414005\\
1.14522175128269	-0.00161363723433893\\
1.12991536118824	-0.0272732516525718\\
1.11388366605349	-0.0528498993787693\\
1.09707840108026	-0.078181489692658\\
1.07946802429614	-0.103036442302287\\
1.06107888740263	-0.127105853990541\\
1.04204344027471	-0.150045482447953\\
1.02259591342332	-0.171568056934635\\
1.0030001218461	-0.191503246551891\\
0.983484001341439	-0.209783002551969\\
0.964220423335084	-0.226400046205394\\
0.945334036262635	-0.241377106328666\\
0.926913285367824	-0.254750360213981\\
0.909020489764402	-0.266561372241318\\
0.891699083074456	-0.276853256138025\\
0.874978620482236	-0.28566885199051\\
0.858878239817799	-0.293049870165888\\
0.843409084950141	-0.299036508016866\\
0.82857603100761	-0.303667301708063\\
0.814378932646362	-0.306979095854434\\
0.800813539738024	-0.30900707167476\\
0.787872175785931	-0.309784803175334\\
0.775544242904321	-0.30934432560942\\
0.763816596704868	-0.307716208198856\\
0.752673820825787	-0.304929627286218\\
0.742098421579547	-0.301012438425118\\
0.732070956717207	-0.295991247301016\\
0.722570107607935	-0.289891480283404\\
0.71357270056702	-0.282737456118533\\
0.705053680199426	-0.274552460957552\\
0.69698603514874	-0.265358829715305\\
0.68934067431926	-0.255178037805345\\
0.6820862492772	-0.244030808760764\\
0.675188915969198	-0.231937245355991\\
0.668612025985212	-0.218916994929388\\
0.662315734296169	-0.204989464185613\\
0.65625650697109	-0.190174105613669\\
0.650386509771186	-0.174490807910924\\
0.64465285801419	-0.157960437879916\\
0.638996706104554	-0.140605603339382\\
0.633352139070001	-0.122451742013079\\
0.627644800583601	-0.103528705267578\\
0.621790197214332	-0.0838731153877342\\
0.615691864024944	-0.0635318906969365\\
0.609239940421508	-0.0425674013644621\\
0.602311233243316	-0.0210646102785414\\
0.594772707956469	0.000860155349469239\\
0.586490948290936	0.0230510593765432\\
0.577348752147579	0.045310430396504\\
0.567265010039195	0.0674084711836453\\
0.556208329888204	0.0891057221321107\\
0.544196590448989	0.110179310089156\\
0.53128431896408	0.130441276303291\\
0.517546459058728	0.149744637221201\\
0.503065230725323	0.167980539504571\\
0.487921934392173	0.18507167205974\\
0.472192750643783	0.200965308000253\\
0.455947034538587	0.215627365962705\\
0.439246959306531	0.229037767670835\\
0.42214780808431	0.24118694693148\\
0.404698532928574	0.252073261461167\\
0.386942389805073	0.261701076508906\\
0.368917558400884	0.270079339623057\\
0.350657710062403	0.277220511420659\\
0.332192510409026	0.283139756702517\\
0.313548057300654	0.287854326309748\\
0.294747259566151	0.291383080293605\\
0.275810164734801	0.293746116245542\\
0.256754251769584	0.294964472474594\\
0.237594722280904	0.295059873843977\\
0.218344733484186	0.29405454020735\\
0.199015529104652	0.291971069950269\\
0.179616536967758	0.288832355332747\\
0.160155442422541	0.284661521556019\\
0.140638268451502	0.279481872548949\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0.00465245158646093	0.00179488233918196\\
};
\addplot[only marks, mark=mystard, mark options={}, mark size=2.7386pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.136845866431576	0.278362154232204\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.8pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
1.2	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example2/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=2.5cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel={$x$},
ymin=-0.4,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
axis equal
]

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.0289641421175	-0.108733863038174\\
1.03191308004121	-0.0936418779694032\\
1.03314739720985	-0.089066469877414\\
1.0347716135628	-0.0863830901183764\\
1.03683339587655	-0.0847753546337598\\
1.03928294563976	-0.0839310751085095\\
1.04204678787254	-0.0836830612820814\\
1.0450487433396	-0.0839178183123863\\
1.04821987906941	-0.0845447214531122\\
1.05150348176475	-0.0854851594618631\\
1.05485668705803	-0.0866692158212348\\
1.058249851615	-0.0880350232040926\\
1.06166464656431	-0.0895287502660062\\
1.06509165555828	-0.0911044518877872\\
1.06852799917463	-0.0927236011169714\\
1.07197526570827	-0.0943543593294282\\
1.07543785250008	-0.0959707055965714\\
1.07892171610313	-0.0975515356259582\\
1.08243347791888	-0.0990798068300603\\
1.08597981482187	-0.100541772479346\\
1.08956706587544	-0.101926322479773\\
1.09320099605606	-0.103224431898254\\
1.09688666998766	-0.104428709159351\\
1.10062840010496	-0.105533031606387\\
1.10442974325933	-0.106532254962778\\
1.10829352732434	-0.107421983781534\\
1.11222189503701	-0.108198391346811\\
1.11621635645854	-0.108858079159156\\
1.12027784439716	-0.109397967801766\\
1.12440676920573	-0.109815212503515\\
1.12860307078979	-0.110107138028044\\
1.13286626662109	-0.110271188617323\\
1.1371954951863	-0.110304889617525\\
1.14158955470831	-0.110205818139698\\
1.1460469372305	-0.109971580685019\\
1.15056585830256	-0.109599796120747\\
1.15514428258436	-0.109088082751478\\
1.15977994571734	-0.108434048510753\\
1.16447037281621	-0.107635283516665\\
1.16921289391967	-0.106689354405218\\
1.1740046567146	-0.105593799987032\\
1.17884263681832	-0.104346127875274\\
1.18372364587185	-0.102943811811677\\
1.18864433766531	-0.10138428947849\\
1.19360121248554	-0.0996649606311352\\
1.19859061984703	-0.0977831854223352\\
1.20360875974005	-0.0957362828159542\\
1.20865168250426	-0.0935215290095813\\
1.21371528741297	-0.0911361558005029\\
1.21879532003117	-0.088577348841162\\
1.2238873683898	-0.0858422457384527\\
1.22898685799937	-0.0829279339567552\\
1.23408904570703	-0.0798314484881179\\
1.23918901238265	-0.0765497692546394\\
1.24428165440076	-0.0730798182082893\\
1.24936167386603	-0.0694184560921931\\
1.25442356750988	-0.0655624788249317\\
1.25946161416409	-0.0615086134657464\\
1.26446986069385	-0.0572535137135614\\
1.26944210624629	-0.0527937548864802\\
1.27437188464073	-0.0481258283206305\\
1.2792524446931	-0.0432461351177972\\
1.28407672822698	-0.0381509791598352\\
1.28883734547788	-0.0328365592941026\\
1.29352654754192	-0.0272989605775187\\
1.2981361954551	-0.021534144446796\\
1.30265772541029	-0.0155379376580533\\
1.30708210952367	-0.00930601980937873\\
1.31139981144617	-0.00283390922364812\\
1.31560073597231	0.00388305307573139\\
1.31967417162204	0.0108497216187618\\
1.32360872495094	0.0180711673639558\\
1.3273922450674	0.0255527016725688\\
1.33101173648579	0.0332999039692349\\
1.33445325799823	0.0413186538156943\\
1.33770180467393	0.0496151683034423\\
1.34074116934978	0.0581960459036452\\
1.343553778999	0.0670683182172498\\
1.34612050007033	0.0762395114715541\\
1.34842040515504	0.0857177201496817\\
1.35043049098465	0.0955116958718948\\
1.3521253345246	0.105630955654307\\
1.35347666940911	0.116085915074432\\
1.35445285855364	0.126888053862556\\
1.3550182295276	0.138050124307898\\
1.35513222564773	0.149586417090446\\
1.35474830525414	0.161513105497208\\
1.35381249002399	0.173848698762111\\
1.35226141307404	0.18661465076029\\
1.35001963564573	0.199836195608281\\
1.34699586216459	0.213543524631402\\
1.34307743760346	0.227773494996544\\
1.33812205412523	0.24257220114246\\
1.33194469280258	0.257999017657044\\
1.32429591526515	0.274133310237145\\
1.31482318167599	0.291086375896885\\
1.30299526592797	0.30902473844219\\
1.28793414692225	0.328221878937764\\
1.26795901247695	0.349198326743992\\
1.23881184629925	0.373265833496226\\
1.15691670542935	0.413760204226486\\
1.1568531960005	0.413779597487164\\
1.06525757960498	0.426073279488545\\
1.02658028765048	0.422374058913385\\
0.99724466901443	0.416015948121752\\
0.972991993853073	0.408308897656169\\
0.952140730959503	0.399771627345596\\
0.933812134645045	0.390675800265735\\
0.917474248552172	0.381186113755563\\
0.902773796831904	0.371412029862385\\
0.889460599233252	0.361431070792738\\
0.877348888966484	0.351300759095169\\
0.866295604230473	0.341065328592398\\
0.856187329805244	0.330759767228578\\
0.846932003559923	0.320412388466965\\
0.838453413672601	0.310046539887175\\
0.830687413537496	0.299681780113795\\
0.823579238287898	0.289334714374203\\
0.817081552726181	0.279019603146482\\
0.811152999453377	0.268748815448476\\
0.805757097948971	0.258533172998204\\
0.800861395454564	0.248382215984323\\
0.796436802122483	0.238304411404691\\
0.792457063388401	0.22830731858322\\
0.788898336149519	0.218397722253144\\
0.785738844582887	0.208581740724765\\
0.782958597847926	0.198864914666077\\
0.780539156436337	0.189252280620633\\
0.778463437170436	0.179748432380256\\
0.776715549205195	0.170357572597512\\
0.775280655123973	0.161083556482498\\
0.774144852512282	0.151929929024907\\
0.773295072370449	0.142899956877469\\
0.77271899147097	0.133996655804082\\
0.77240495633981	0.125222814416388\\
0.772341916986794	0.116581014782777\\
0.772519368859605	0.108073650383959\\
0.772927301772065	0.0997029418022472\\
0.773556154777196	0.0914709504621364\\
0.774396776131885	0.0833795906837693\\
0.775440387642323	0.0754306402653409\\
0.776678552795094	0.0676257497732195\\
0.778103148173469	0.0599664506877254\\
0.779706337736377	0.0524541625267859\\
0.781480549602119	0.0450901990479477\\
0.783418455032784	0.0378757736107151\\
0.785512949360552	0.0308120037651214\\
0.787757134635479	0.0238999151183281\\
0.790144303807067	0.0171404445184419\\
0.792667926280244	0.0105344425832173\\
0.795321634711138	0.00408267559055972\\
0.798099212929965	-0.00221417326246659\\
0.800994584898264	-0.00835550323546264\\
0.804001804626028	-0.0143407960686854\\
0.807115046991703	-0.0201696166787491\\
0.81032859942499	-0.0258416145603043\\
0.813636854429393	-0.031356525939247\\
0.817034302939173	-0.0367141767352679\\
0.820515528524241	-0.0419144864048495\\
0.824075202477276	-0.0469574727504748\\
0.827708079840839	-0.0518432577980393\\
0.83140899645916	-0.0565720748624385\\
0.835172867171043	-0.0611442769413227\\
0.838994685297937	-0.065560346599135\\
0.84286952362675	-0.0698209075279976\\
0.846792537142217	-0.0739267379985974\\
0.850758967831545	-0.0778787864428492\\
0.854764151968	-0.0816781894400526\\
0.858803530384376	-0.0853262924084552\\
0.86287266237792	-0.0888246733325297\\
0.866967244052351	-0.0921751698795717\\
0.871083132109918	-0.0953799102720895\\
0.875216374369463	-0.0984413482763818\\
0.879363248621429	-0.101362302629556\\
0.883520311858828	-0.104146001136492\\
0.887684462471656	-0.106796129493444\\
0.89185301869594	-0.10931688458764\\
0.896023817510946	-0.111713031508157\\
0.900195339332481	-0.113989962669075\\
0.904366865316492	-0.116153756118079\\
0.908538675928283	-0.118211228018882\\
0.912712301694501	-0.120169971054988\\
0.916890839734597	-0.122038365506568\\
0.921079352636593	-0.123825542113723\\
0.925285369103564	-0.125541264269092\\
0.92951950762732	-0.127195679769356\\
0.933796243322832	-0.128798866890699\\
0.938134830287431	-0.130360063043718\\
0.942560370772199	-0.131886413936155\\
0.947104976867785	-0.133381016083021\\
0.951808883154496	-0.134839950345534\\
0.95672121732614	-0.136247936383636\\
0.961899899515061	-0.13757221809764\\
0.967409823836783	-0.138754390591011\\
0.973318155866256	-0.139700189394179\\
0.979685489644994	-0.14026779766214\\
0.986552206705245	-0.140255645825229\\
0.993921327061546	-0.139389574935939\\
1.00174320923475	-0.137302098681563\\
1.00991596675607	-0.133465887497895\\
1.01835307333893	-0.126870710680744\\
1.02895725456048	-0.108756671770248\\
}--cycle;
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.1\\
0.999970458366453	-0.0999757367101866\\
0.999882177128045	-0.0999032290992195\\
0.999735668405904	-0.0997828977851169\\
0.999531439856233	-0.0996151597187395\\
0.999269994709232	-0.0994004282157626\\
0.998951831807691	-0.0991391129883701\\
0.998577445645241	-0.0988316201766705\\
0.99814732640427	-0.0984783523798407\\
0.997661959993512	-0.0980797086869979\\
0.997121828085308	-0.097636084707801\\
0.996527408152538	-0.0971478726027873\\
0.995879173505236	-0.0966154611134431\\
0.995177593326884	-0.0960392355920128\\
0.994423132710389	-0.0954195780310481\\
0.993616252693745	-0.0947568670926993\\
0.992757410295388	-0.0940514781377515\\
0.99184705854924	-0.0933037832544078\\
0.990885646539448	-0.0925141512868206\\
0.989873619434817	-0.0916829478633756\\
0.988811418522953	-0.090810535424728\\
0.987699481244094	-0.0898972732515951\\
0.986538241224656	-0.0889435174923057\\
0.985328128310485	-0.0879496211901102\\
0.984069568599818	-0.0869159343102521\\
0.982762984475952	-0.0858428037668038\\
0.981408794639639	-0.0847305734492678\\
0.980007414141188	-0.0835795842489467\\
0.978559254412293	-0.0823901740850833\\
0.977064723297582	-0.0811626779307716\\
0.97552422508589	-0.0798974278386437\\
0.97393816054126	-0.0785947529663315\\
0.972306926933677	-0.0772549796017064\\
0.970630918069524	-0.0758784311879002\\
0.968910524321788	-0.074465428348106\\
0.967146132659989	-0.0730162889101642\\
0.965338126679852	-0.0715313279309338\\
0.963486886632724	-0.0700108577204516\\
0.961592789454734	-0.0684551878658796\\
0.959656208795691	-0.0668646252552449\\
0.95767751504774	-0.0652394741009717\\
0.955657075373765	-0.0635800359632091\\
0.953595253735536	-0.0618866097729545\\
0.951492410921628	-0.0601594918549758\\
0.94934890457508	-0.0583989759505344\\
0.947165089220819	-0.0566053532399089\\
0.944941316292849	-0.0547789123647231\\
0.942677934161198	-0.0529199394500794\\
0.940375288158629	-0.0510287181264995\\
0.938033720607122	-0.0491055295516722\\
0.935653570844124	-0.0471506524320143\\
0.933235175248571	-0.0451643630440406\\
0.930778867266675	-0.0431469352555502\\
0.928284977437504	-0.041098640546626\\
0.925753833418317	-0.0390197480304527\\
0.923185760009696	-0.0369105244739515\\
0.92058107918045	-0.0347712343182376\\
0.917940110092302	-0.0326021396988964\\
0.915263169124366	-0.0304035004660848\\
0.912550569897403	-0.0281755742044564\\
0.909802623297876	-0.025918616252914\\
0.90701963750178	-0.0236328797241881\\
0.904201917998281	-0.0213186155242472\\
0.901349767613139	-0.0189760723715355\\
0.898463486531926	-0.0166054968160469\\
0.895543372323049	-0.0142071332582291\\
0.892589719960564	-0.0117812239677253\\
0.889602821846796	-0.00932800910195108\\
0.886582967834762	-0.00684772672451012\\
0.883530445250395	-0.00434061282344927\\
0.880445538914579	-0.00180690132935363\\
0.877328531164985	0.000753175866714528\\
0.874179701877727	0.00333938889543522\\
0.870999328488816	0.00595150989160326\\
0.867787686015441	0.00858931297665594\\
0.864545047077052	0.0112525742413525\\
0.861271681916269	0.0139410717286042\\
0.857967858419599	0.0166545854164549\\
0.854633842137984	0.0193928972012093\\
0.851269896307159	0.0221557908807091\\
0.847876281867839	0.0249430521377536\\
0.84445325748573	0.0277544685236664\\
0.841001079571357	0.0305898294420046\\
0.837520002299735	0.0334489261324099\\
0.834010277629853	0.0363315516546004\\
0.830472155323994	0.0392375008725032\\
0.826905882966893	0.0421665704385236\\
0.823311705984714	0.0451185587779525\\
0.819689867663876	0.0480932660735093\\
0.816040609169705	0.0510904942500203\\
0.812364169564928	0.0541100469592297\\
0.808660785828003	0.0571517295647435\\
0.804930692871294	0.0602153491271048\\
0.801174123559079	0.0633007143889988\\
0.797391308725412	0.0664076357605873\\
0.793582477191819	0.0695359253049711\\
0.789747855784847	0.0726853967237781\\
0.785887669353456	0.0758558653428779\\
0.782002140786259	0.0790471480982217\\
0.778091491028619	0.082259063521804\\
0.774155939099583	0.0854914317277479\\
};\label{open-loop A};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.2	0.1\\
1.19562320541592	0.0913559184783232\\
1.19124952989008	0.0829358164473229\\
1.18687894622898	0.0747377411422548\\
1.18251142747621	0.0667597568235505\\
1.17814694691037	0.0589999446283825\\
1.17378547804304	0.0514564024235259\\
1.16942699461672	0.0441272446594994\\
1.16507147060285	0.0370106022259825\\
1.16071888019981	0.030104622308488\\
1.1563691978309	0.0234074682462888\\
1.15202239814245	0.0169173193915809\\
1.14767845600181	0.0106323709698737\\
1.14333734649545	0.00455083394160041\\
1.13899904492706	-0.00132906513506828\\
1.13466352681564	-0.00700908424021307\\
1.13033076789362	-0.0124909660269679\\
1.12600074410501	-0.0177764379551496\\
1.12167343160356	-0.0228672124237196\\
1.11734880675091	-0.0277649869020926\\
1.11302684611482	-0.0324714440602993\\
1.1087075264673	-0.0369882518980159\\
1.10439082478291	-0.0413170638724654\\
1.10007671823694	-0.0454595190252084\\
1.09576518420368	-0.0494172421078243\\
1.09145620025469	-0.0531918437064997\\
1.08714974415705	-0.056784920365528\\
1.08284579387171	-0.0601980547097345\\
1.07854432755174	-0.0634328155658338\\
1.07424532354069	-0.0664907580827272\\
1.06994876037094	-0.0693734238507536\\
1.065654616762	-0.0720823410198999\\
1.06136287161895	-0.0746190244169792\\
1.05707350403076	-0.0769849756617917\\
1.05278649326873	-0.0791816832822677\\
1.04850181878487	-0.081210622828609\\
1.04421946021035	-0.0830732569864364\\
1.03993939735391	-0.0847710356889496\\
1.03566161020034	-0.086305396228108\\
1.03138607890893	-0.0876777633648436\\
1.02711278381196	-0.0888895494383141\\
1.02284170541316	-0.0899421544741996\\
1.01857282438625	-0.0908369662920604\\
1.01430612157345	-0.0915753606117536\\
1.01004157798402	-0.092158701158927\\
1.00577917479275	-0.0925883397695878\\
1.0015188933386	-0.0928656164937633\\
0.997260715123208	-0.0929918596982586\\
0.993004621809486	-0.0929683861685148\\
0.988750595220224	-0.0927965012095815\\
0.98449861733669	-0.0924774987462094\\
0.980248670297246	-0.0920126614220684\\
0.976000736395984	-0.0914032606981018\\
0.97175479808136	-0.0906505569500246\\
0.967510837954858	-0.0897557995649666\\
0.963268838769648	-0.08872022703728\\
0.959028783429268	-0.0875450670635062\\
0.954790654986309	-0.0862315366365158\\
0.950554436641121	-0.0847808421388307\\
0.94632011174052	-0.0831941794351281\\
0.942087663776514	-0.0814727339639425\\
0.937857076385033	-0.0796176808285634\\
0.933628333344681	-0.0776301848871463\\
0.929401418575486	-0.0755114008420326\\
0.925176316137669	-0.0732624733282925\\
0.920953010230422	-0.0708845370014992\\
0.916731485190698	-0.068378716624732\\
0.912511725492007	-0.0657461271548279\\
0.908293715743226	-0.0629878738278722\\
0.904077440687421	-0.0601050522439532\\
0.899862885200674	-0.0570987484511716\\
0.895650034290925	-0.0539700390289199\\
0.891438873096824	-0.0507199911704355\\
0.887229386886589	-0.0473496627646333\\
0.883021561056875	-0.0438601024772263\\
0.878815381131658	-0.0402523498311369\\
0.874610832761124	-0.0365274352862095\\
0.870407901720565	-0.0326863803182262\\
0.866206573909295	-0.0287301974972347\\
0.86200683534956	-0.0246598905651927\\
0.857808672185476	-0.020476454512935\\
0.853612070681958	-0.0161808756564721\\
0.849417017223672	-0.0117741317126188\\
0.845223498313989	-0.007257191873969\\
0.841031500573948	-0.00263101688321266\\
0.836841010741237	0.00210344089319414\\
0.832652015669168	0.00694523739199981\\
0.828464502325673	0.0118934367807666\\
0.824278457792304	0.0169471113861097\\
0.820093869263244	0.0221053416225632\\
0.815910724044322	0.0273672159220646\\
0.811729009552041	0.0327318306640572\\
0.807548713312614	0.0381982901061961\\
0.803369822961006	0.0437657063156669\\
0.799192326239987	0.049433199101093\\
0.795016210999191	0.0551998959450468\\
0.790841465194186	0.0610649319371408\\
0.786668076885549	0.0670274497077075\\
0.782496034237951	0.0730865993620549\\
0.778325325519247	0.0792415384152965\\
0.774155939099583	0.0854914317277482\\
};\label{open-loop D};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.999760511926675	-0.0998032999033464\\
0.999049948053485	-0.0992196885867054\\
0.997879939414801	-0.0982587187621142\\
0.996261829814447	-0.0969297073564923\\
0.994206682846389	-0.0952417414197077\\
0.991725288962237	-0.0932036836187417\\
0.988828172224562	-0.0908241777662581\\
0.985525596850014	-0.0881116542655944\\
0.981827573621816	-0.0850743353836726\\
0.977743866229793	-0.0817202402891571\\
0.973283997248177	-0.0780571902166745\\
0.968457254041068	-0.0740928134119181\\
0.963272694474145	-0.0698345500130748\\
0.957739153052561	-0.0652896561209462\\
0.951865246568471	-0.0604652081812473\\
0.945659378694781	-0.0553681083720104\\
0.939129745750761	-0.0500050882929791\\
0.932284341316559	-0.0443827137921591\\
0.925130961718366	-0.0385073884744095\\
0.917677210860283	-0.0323853577540988\\
0.909930505158389	-0.0260227125379497\\
0.901898077900816	-0.0194253933667078\\
0.893586983368358	-0.0125991946161112\\
0.885004101870267	-0.00554976735564086\\
0.876156143897278	0.00171737693934072\\
0.86704965439009	0.00919686303193535\\
0.857691016127088	0.0168834477115089\\
0.848086454787534	0.0247720178222668\\
0.83824204243043	0.0328575865552227\\
0.828163700449159	0.0411352893212189\\
0.8178572047203	0.0496003824478833\\
0.807328190605038	0.0582482418929331\\
0.7965821599217	0.0670743643324229\\
0.785624410075854	0.076074272203092\\
};\label{A};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1.18751271812939	0.0759131949182642\\
1.17505045289057	0.0536226544909449\\
1.1626125867613	0.0330840288188541\\
1.15019851740258	0.0142540629907634\\
1.13780765720781	-0.00290942996986764\\
1.12543943309849	-0.0184475954346887\\
1.11309328617561	-0.0324005628854003\\
1.10076867133311	-0.0448074710047543\\
1.08846505691403	-0.0557064921402582\\
1.0761819244669	-0.0651348561422059\\
1.06391876828822	-0.0731288736650296\\
1.05167509505664	-0.0797239588743625\\
1.03945042342493	-0.0849546516055613\\
1.0272442842288	-0.0888546388320332\\
1.01505622032813	-0.0914567756889956\\
1.00288578547393	-0.0927931062087881\\
0.990732544578235	-0.0928948832200261\\
0.978596072898283	-0.0917925880098839\\
0.96647595629402	-0.0895159492525741\\
0.954371790925309	-0.0860939616011313\\
0.942283183193514	-0.0815549037642812\\
0.930209749200949	-0.0759263562508979\\
0.918151114082495	-0.0692352187097921\\
0.906106912441656	-0.06150772658482\\
0.894076787964458	-0.0527694675501688\\
0.88206039327603	-0.0430453974849717\\
0.87005738897166	-0.0323598562482501\\
0.858067444553162	-0.0207365826215758\\
0.846090237780452	-0.0081987292523558\\
0.834125453571881	0.0052311226653504\\
0.822172785354406	0.0195309496376176\\
0.810231936359497	0.0346792724534794\\
0.798302623115224	0.0506551435915182\\
0.786384495675916	0.0674381150963175\\
};\label{D};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0.780692723299	0.0801248751194001\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.8pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
1.2	0.1\\
};
\end{axis}
\matrix[matrix of nodes, 
        font=\fontsize{5}{2}\selectfont,
        anchor=north west,
        at={(current axis.north west)}, 
        row sep=0.5pt,             
        column sep=1pt,            
        nodes={inner sep=0.5pt}    
        ] 
{
  \ref{A}  &A \quad\ref{D}  D \\
  \ref{open-loop A}  &open-loop A \\
  \ref{open-loop D}  &open-loop D \\
};
\end{tikzpicture}%

==> fig/example2/test_chaseA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel={$x$},
ymin=-0.2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.15691670542935	0.413760204226486\\
1.21036601118872	0.391201128744136\\
1.23087202310655	0.378760331960629\\
1.24581868202593	0.368068728126081\\
1.25783859430278	0.358319806485386\\
1.26795901247695	0.349198326743992\\
1.2724826878707	0.344818851782726\\
1.27671052800908	0.340541182857093\\
1.28067710838558	0.336354666081159\\
1.28441055987207	0.332250625412995\\
1.28793414692225	0.328221878937764\\
1.29126738002211	0.324262397800067\\
1.29442682028036	0.320367059448876\\
1.29742667440911	0.316531465111411\\
1.30027924328654	0.312751802143177\\
1.30299526592797	0.30902473844219\\
1.30558418725439	0.305347340229764\\
1.30805436936019	0.301717007160607\\
1.31041326022595	0.298131420487968\\
1.31266752992438	0.294588501203588\\
1.31482318167599	0.291086375896885\\
1.32429591526515	0.274133310237145\\
1.33812205412523	0.24257220114246\\
1.34699586216459	0.213543524631402\\
1.35226141307404	0.18661465076029\\
1.35474830525414	0.161513105497208\\
1.3550182295276	0.138050124307898\\
1.35347666940911	0.116085915074432\\
1.35043049098465	0.0955116958718948\\
1.34612050007033	0.0762395114715541\\
1.34074116934978	0.0581960459036452\\
1.33445325799823	0.0413186538156943\\
1.32739224506741	0.0255527016725684\\
1.31967417162204	0.0108497216187623\\
1.31139981144617	-0.00283390922364835\\
1.30265772541029	-0.0155379376580533\\
1.29352654754192	-0.0272989605775187\\
1.28407672822698	-0.0381509791598352\\
1.27437188464073	-0.0481258283206305\\
1.26446986069385	-0.0572535137135614\\
1.25442356750988	-0.0655624788249317\\
1.24428165440076	-0.0730798182082893\\
1.23408904570703	-0.0798314484881179\\
1.2238873683898	-0.0858422457384527\\
1.21371528741297	-0.0911361558005029\\
1.20360875974005	-0.0957362828159542\\
1.19360121248554	-0.0996649606311352\\
1.18372364587185	-0.102943811811677\\
1.1740046567146	-0.105593799987032\\
1.16447037281621	-0.107635283516665\\
1.15514428258436	-0.109088082751478\\
1.1460469372305	-0.109971580685019\\
1.1371954951863	-0.110304889617525\\
1.12860307078979	-0.110107138028044\\
1.12027784439716	-0.109397967801765\\
1.11222189503701	-0.108198391346811\\
1.10442974325933	-0.106532254962778\\
1.09688666998766	-0.104428709159351\\
1.08956706587544	-0.101926322479773\\
1.08243347791888	-0.0990798068300603\\
1.07543785250008	-0.0959707055965714\\
1.06852799917463	-0.0927236011169714\\
1.06166464656431	-0.0895287502660062\\
1.05485668705803	-0.0866692158212348\\
1.05485668705803	-0.0866692158212348\\
1.05418207804118	-0.0864160003970846\\
1.05350922757066	-0.0861704984634563\\
1.05283835117945	-0.0859331921764355\\
1.0521696840679	-0.0857045765586517\\
1.05150348176475	-0.0854851594618631\\
1.0508400207323	-0.0852754615306948\\
1.05017959890455	-0.0850760161773122\\
1.04952253614683	-0.0848873695790966\\
1.0488691746247	-0.0847100807142154\\
1.04821987906941	-0.0845447214531122\\
1.0475750369268	-0.0843918767277094\\
1.04693505837623	-0.0842521448041692\\
1.04630037620592	-0.0841261376901583\\
1.04567144553083	-0.0840144817131013\\
1.0450487433396	-0.0839178183123863\\
1.04443276785654	-0.0838368050964977\\
1.04382403770539	-0.0837721172245975\\
1.04322309086127	-0.0837244491832494\\
1.04263048337732	-0.0836945170413448\\
1.04204678787253	-0.0836830612820894\\
1.04147259176638	-0.0836908503294618\\
1.04090849524472	-0.0837186849101463\\
1.04035510893963	-0.0837674034206815\\
1.03981305130188	-0.0838378885067743\\
1.03928294563976	-0.0839310751085095\\
1.03876541678958	-0.0840479602865204\\
1.03826108737135	-0.0841896152241432\\
1.03777057356566	-0.0843571999070218\\
1.03729448032249	-0.0845519811247125\\
1.03683339587655	-0.0847753546337598\\
1.0363878853911	-0.0850288725910277\\
1.03595848347613	-0.0853142777435607\\
1.03554568521496	-0.0856335463990146\\
1.03514993516691	-0.085988942980113\\
1.0347716135628	-0.0863830901183764\\
1.03441101852271	-0.0868190599814432\\
1.03406834251516	-0.0873004952183544\\
1.03374364028797	-0.0878317721837733\\
1.03343678384854	-0.0884182261167726\\
1.03314739720985	-0.089066469877414\\
1.0328747584496	-0.0897848589937265\\
1.03261764682192	-0.0905841951736523\\
1.03237409291345	-0.0914788383254822\\
1.03214094708263	-0.0924885626764674\\
1.03191308004121	-0.0936418779694032\\
1.03168175875683	-0.0949825467427369\\
1.03143089054508	-0.0965841422005033\\
1.03112642495295	-0.0985897105134475\\
1.0306733652766	-0.101366821513179\\
1.0289641421175	-0.108733863038174\\
1.02895725456048	-0.108756671770248\\
1.02569196206548	-0.116812097539167\\
1.02369340484925	-0.120235261634998\\
1.02185596138476	-0.122844822540582\\
1.0200865669885	-0.125008768496899\\
1.01835307333893	-0.126870710680744\\
1.01664124608185	-0.128504931132645\\
1.01494415313845	-0.129956040713461\\
1.01325839576696	-0.131253531103126\\
1.01158247217805	-0.132418284765579\\
1.00991596675607	-0.133465887497895\\
1.0082591082298	-0.134408474707031\\
1.0066125107922	-0.135255832554266\\
1.00497701352316	-0.136016089735281\\
1.00335357619204	-0.136696170130781\\
1.00174320923475	-0.137302098681563\\
1.00014692547742	-0.13783921344263\\
0.998565706316747	-0.138312315619138\\
0.997000477900885	-0.138725777452147\\
0.995452094479987	-0.13908362079583\\
0.993921327061546	-0.139389574935939\\
0.992408856095788	-0.139647119490849\\
0.9909152672875	-0.139859516476876\\
0.989441049869575	-0.140029834445599\\
0.987986596831711	-0.140160966798701\\
0.986552206705245	-0.140255645825229\\
0.985138086580753	-0.140316453606489\\
0.983744356090218	-0.140345830643504\\
0.982371052127516	-0.140346082847674\\
0.981018134114183	-0.140319387374932\\
0.979685489645002	-0.140267797662134\\
0.978372940371128	-0.140193247931808\\
0.977080247999397	-0.140097557359779\\
0.97580712030438	-0.13998243404558\\
0.974553217066758	-0.139849478882794\\
0.973318155866256	-0.139700189394179\\
0.972101517671239	-0.139535963571521\\
0.970902852179075	-0.139358103741531\\
0.969721682872704	-0.139167820465122\\
0.968557511768145	-0.138966236467728\\
0.967409823836783	-0.138754390591011\\
0.966278091093079	-0.138533241752261\\
0.965161776345152	-0.138303672894747\\
0.964060336610799	-0.138066494911304\\
0.962973226205788	-0.137822450523295\\
0.961899899515061	-0.13757221809764\\
0.960839813459954	-0.137316415385997\\
0.959792429676792	-0.137055603171616\\
0.958757216423552	-0.136790288811371\\
0.957733650232393	-0.136520929662246\\
0.95672121732614	-0.136247936383636\\
0.95672121732614	-0.136247936383636\\
0.947104976867785	-0.133381016083021\\
0.938134830287431	-0.130360063043718\\
0.92951950762732	-0.127195679769356\\
0.921079352636593	-0.123825542113723\\
0.912712301694501	-0.120169971054988\\
0.904366865316492	-0.116153756118079\\
0.896023817510946	-0.111713031508157\\
0.887684462471656	-0.106796129493444\\
0.87936324862143	-0.101362302629556\\
0.871083132109918	-0.0953799102720895\\
0.86287266237792	-0.0888246733325297\\
0.854764151968	-0.0816781894400526\\
0.846792537142217	-0.0739267379985974\\
0.838994685297937	-0.065560346599135\\
0.83140899645916	-0.0565720748624385\\
0.824075202477276	-0.0469574727504748\\
0.817034302939173	-0.0367141767352679\\
0.81032859942499	-0.0258416145603043\\
0.804001804626028	-0.0143407960686854\\
0.798099212929965	-0.00221417326246659\\
0.792667926280244	0.0105344425832173\\
0.787757134635479	0.0238999151183281\\
0.783418455032784	0.0378757736107151\\
0.779706337736377	0.0524541625267859\\
0.776678552795094	0.0676257497732195\\
0.774396776131885	0.0833795906837693\\
0.772927301772065	0.0997029418022472\\
0.772341916986794	0.116581014782777\\
0.77271899147097	0.133996655804082\\
0.774144852512282	0.151929929024907\\
0.776715549205194	0.170357572597512\\
0.780539156436337	0.189252280620633\\
0.785738844582887	0.208581740724765\\
0.792457063388401	0.22830731858322\\
0.800861395454564	0.248382215984323\\
0.811152999453377	0.268748815448476\\
0.823579238287898	0.289334714374203\\
0.838453413672601	0.310046539887175\\
0.856187329805244	0.330759767228578\\
0.877348888966484	0.351300759095169\\
0.902773796831904	0.371412029862385\\
0.933812134645045	0.390675800265735\\
0.952140730959503	0.399771627345596\\
0.956087630118837	0.401530431103168\\
0.96013985243456	0.403265525085847\\
0.964303406932797	0.404975050440488\\
0.968584969482888	0.40665694270273\\
0.972991993853073	0.408308897656169\\
0.977532847916478	0.409928329472321\\
0.98221698236392	0.411512318875777\\
0.987055141971678	0.41305754825431\\
0.992059633370047	0.414560219439655\\
0.99724466901443	0.416015948121752\\
1.00262681574805	0.417419626198787\\
1.00822558978265	0.418765239251071\\
1.01406426128898	0.420045619785983\\
1.02017096684721	0.421252106170318\\
1.02658028765048	0.422374058913385\\
1.03333555717963	0.423398153583247\\
1.04049235936814	0.424307309277332\\
1.04812406861191	0.425078992171532\\
1.05633111332733	0.425682379725471\\
1.06525757960498	0.426073279488545\\
1.07512384735558	0.426184144640314\\
1.0862996148378	0.425901740555499\\
1.09950321296028	0.425006207728582\\
1.11658240618122	0.422932429905393\\
1.1568531960005	0.413779597487164\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
0.999970458366453	-0.0999757367101866\\
0.999882177128045	-0.0999032290992195\\
0.999735668405904	-0.0997828977851169\\
0.999531439856233	-0.0996151597187395\\
0.999269994709232	-0.0994004282157626\\
0.998951831807691	-0.0991391129883701\\
0.998577445645241	-0.0988316201766705\\
0.99814732640427	-0.0984783523798407\\
0.997661959993512	-0.0980797086869979\\
0.997121828085308	-0.097636084707801\\
0.996527408152538	-0.0971478726027873\\
0.995879173505236	-0.0966154611134431\\
0.995177593326884	-0.0960392355920128\\
0.994423132710389	-0.0954195780310481\\
0.993616252693745	-0.0947568670926993\\
0.992757410295388	-0.0940514781377515\\
0.99184705854924	-0.0933037832544078\\
0.990885646539448	-0.0925141512868206\\
0.989873619434817	-0.0916829478633756\\
0.988811418522953	-0.090810535424728\\
0.987699481244094	-0.0898972732515951\\
0.986538241224656	-0.0889435174923057\\
0.985328128310485	-0.0879496211901102\\
0.984069568599818	-0.0869159343102521\\
0.982762984475952	-0.0858428037668038\\
0.981408794639639	-0.0847305734492678\\
0.980007414141188	-0.0835795842489467\\
0.978559254412293	-0.0823901740850833\\
0.977064723297582	-0.0811626779307716\\
0.97552422508589	-0.0798974278386437\\
0.97393816054126	-0.0785947529663315\\
0.972306926933677	-0.0772549796017064\\
0.970630918069524	-0.0758784311879002\\
0.968910524321788	-0.074465428348106\\
0.967146132659989	-0.0730162889101642\\
0.965338126679852	-0.0715313279309338\\
0.963486886632724	-0.0700108577204516\\
0.961592789454734	-0.0684551878658796\\
0.959656208795691	-0.0668646252552449\\
0.95767751504774	-0.0652394741009717\\
0.955657075373765	-0.0635800359632091\\
0.953595253735536	-0.0618866097729545\\
0.951492410921628	-0.0601594918549758\\
0.94934890457508	-0.0583989759505344\\
0.947165089220819	-0.0566053532399089\\
0.944941316292849	-0.0547789123647231\\
0.942677934161198	-0.0529199394500794\\
0.940375288158629	-0.0510287181264995\\
0.938033720607122	-0.0491055295516722\\
0.935653570844124	-0.0471506524320143\\
0.933235175248571	-0.0451643630440406\\
0.930778867266675	-0.0431469352555502\\
0.928284977437504	-0.041098640546626\\
0.925753833418317	-0.0390197480304527\\
0.923185760009696	-0.0369105244739515\\
0.92058107918045	-0.0347712343182376\\
0.917940110092302	-0.0326021396988964\\
0.915263169124366	-0.0304035004660848\\
0.912550569897403	-0.0281755742044564\\
0.909802623297876	-0.025918616252914\\
0.90701963750178	-0.0236328797241881\\
0.904201917998281	-0.0213186155242472\\
0.901349767613139	-0.0189760723715355\\
0.898463486531926	-0.0166054968160469\\
0.895543372323049	-0.0142071332582291\\
0.892589719960564	-0.0117812239677253\\
0.889602821846796	-0.00932800910195108\\
0.886582967834762	-0.00684772672451012\\
0.883530445250395	-0.00434061282344927\\
0.880445538914579	-0.00180690132935363\\
0.877328531164985	0.000753175866714528\\
0.874179701877727	0.00333938889543522\\
0.870999328488816	0.00595150989160326\\
0.867787686015441	0.00858931297665594\\
0.864545047077052	0.0112525742413525\\
0.861271681916269	0.0139410717286042\\
0.857967858419599	0.0166545854164549\\
0.854633842137984	0.0193928972012093\\
0.851269896307159	0.0221557908807091\\
0.847876281867839	0.0249430521377536\\
0.84445325748573	0.0277544685236664\\
0.841001079571357	0.0305898294420046\\
0.837520002299735	0.0334489261324099\\
0.834010277629853	0.0363315516546004\\
0.830472155323994	0.0392375008725032\\
0.826905882966893	0.0421665704385236\\
0.823311705984714	0.0451185587779525\\
0.819689867663876	0.0480932660735093\\
0.816040609169705	0.0510904942500203\\
0.812364169564928	0.0541100469592297\\
0.808660785828003	0.0571517295647435\\
0.804930692871294	0.0602153491271048\\
0.801174123559079	0.0633007143889988\\
0.797391308725412	0.0664076357605873\\
0.793582477191819	0.0695359253049711\\
0.789747855784847	0.0726853967237781\\
0.785887669353456	0.0758558653428779\\
0.782002140786259	0.0790471480982217\\
0.778091491028619	0.082259063521804\\
0.774155939099583	0.0854914317277479\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0.1\\
1.19562320541592	0.0913559184783232\\
1.19124952989008	0.0829358164473229\\
1.18687894622898	0.0747377411422548\\
1.18251142747621	0.0667597568235505\\
1.17814694691037	0.0589999446283825\\
1.17378547804304	0.0514564024235259\\
1.16942699461672	0.0441272446594994\\
1.16507147060285	0.0370106022259825\\
1.16071888019981	0.030104622308488\\
1.1563691978309	0.0234074682462888\\
1.15202239814245	0.0169173193915809\\
1.14767845600181	0.0106323709698737\\
1.14333734649545	0.00455083394160041\\
1.13899904492706	-0.00132906513506828\\
1.13466352681564	-0.00700908424021307\\
1.13033076789362	-0.0124909660269679\\
1.12600074410501	-0.0177764379551496\\
1.12167343160356	-0.0228672124237196\\
1.11734880675091	-0.0277649869020926\\
1.11302684611482	-0.0324714440602993\\
1.1087075264673	-0.0369882518980159\\
1.10439082478291	-0.0413170638724654\\
1.10007671823694	-0.0454595190252084\\
1.09576518420368	-0.0494172421078243\\
1.09145620025469	-0.0531918437064997\\
1.08714974415705	-0.056784920365528\\
1.08284579387171	-0.0601980547097345\\
1.07854432755174	-0.0634328155658338\\
1.07424532354069	-0.0664907580827272\\
1.06994876037094	-0.0693734238507536\\
1.065654616762	-0.0720823410198999\\
1.06136287161895	-0.0746190244169792\\
1.05707350403076	-0.0769849756617917\\
1.05278649326873	-0.0791816832822677\\
1.04850181878487	-0.081210622828609\\
1.04421946021035	-0.0830732569864364\\
1.03993939735391	-0.0847710356889496\\
1.03566161020034	-0.086305396228108\\
1.03138607890893	-0.0876777633648436\\
1.02711278381196	-0.0888895494383141\\
1.02284170541316	-0.0899421544741996\\
1.01857282438625	-0.0908369662920604\\
1.01430612157345	-0.0915753606117536\\
1.01004157798402	-0.092158701158927\\
1.00577917479275	-0.0925883397695878\\
1.0015188933386	-0.0928656164937633\\
0.997260715123208	-0.0929918596982586\\
0.993004621809486	-0.0929683861685148\\
0.988750595220224	-0.0927965012095815\\
0.98449861733669	-0.0924774987462094\\
0.980248670297246	-0.0920126614220684\\
0.976000736395984	-0.0914032606981018\\
0.97175479808136	-0.0906505569500246\\
0.967510837954858	-0.0897557995649666\\
0.963268838769648	-0.08872022703728\\
0.959028783429268	-0.0875450670635062\\
0.954790654986309	-0.0862315366365158\\
0.950554436641121	-0.0847808421388307\\
0.94632011174052	-0.0831941794351281\\
0.942087663776514	-0.0814727339639425\\
0.937857076385033	-0.0796176808285634\\
0.933628333344681	-0.0776301848871463\\
0.929401418575486	-0.0755114008420326\\
0.925176316137669	-0.0732624733282925\\
0.920953010230422	-0.0708845370014992\\
0.916731485190698	-0.068378716624732\\
0.912511725492007	-0.0657461271548279\\
0.908293715743226	-0.0629878738278722\\
0.904077440687421	-0.0601050522439532\\
0.899862885200674	-0.0570987484511716\\
0.895650034290925	-0.0539700390289199\\
0.891438873096824	-0.0507199911704355\\
0.887229386886589	-0.0473496627646333\\
0.883021561056875	-0.0438601024772263\\
0.878815381131658	-0.0402523498311369\\
0.874610832761124	-0.0365274352862095\\
0.870407901720565	-0.0326863803182262\\
0.866206573909295	-0.0287301974972347\\
0.86200683534956	-0.0246598905651927\\
0.857808672185476	-0.020476454512935\\
0.853612070681958	-0.0161808756564721\\
0.849417017223672	-0.0117741317126188\\
0.845223498313989	-0.007257191873969\\
0.841031500573948	-0.00263101688321266\\
0.836841010741237	0.00210344089319414\\
0.832652015669168	0.00694523739199981\\
0.828464502325673	0.0118934367807666\\
0.824278457792304	0.0169471113861097\\
0.820093869263244	0.0221053416225632\\
0.815910724044322	0.0273672159220646\\
0.811729009552041	0.0327318306640572\\
0.807548713312614	0.0381982901061961\\
0.803369822961006	0.0437657063156669\\
0.799192326239987	0.049433199101093\\
0.795016210999191	0.0551998959450468\\
0.790841465194186	0.0610649319371408\\
0.786668076885549	0.0670274497077075\\
0.782496034237951	0.0730865993620549\\
0.778325325519247	0.0792415384152965\\
0.774155939099583	0.0854914317277482\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00009394245623	-0.0997046802849711\\
1.00038646526032	-0.09883307716296\\
1.00089346394691	-0.0974070021131182\\
1.00163059666926	-0.0954486572120158\\
1.00261322960708	-0.0929806568769819\\
1.00385637749555	-0.0900260437255552\\
1.00537463910785	-0.0866082972345464\\
1.00718212758895	-0.0827513336226675\\
1.00929239562168	-0.0784794950685052\\
1.01171835553496	-0.0738175260167572\\
1.01447219469923	-0.0687905339632945\\
1.01756528691178	-0.063423931788007\\
1.02100810108779	-0.05774335860445\\
1.02481010951972	-0.0517745764708428\\
1.02897969938081	-0.0455433416162209\\
1.0335240930095	-0.0390752516074559\\
1.03844928447395	-0.0323955744131914\\
1.04376000101506	-0.0255290709384792\\
1.04945969692593	-0.0184998272697801\\
1.05555058343284	-0.0113311136665917\\
1.06203369223564	-0.00404528296774127\\
1.06890896480729	0.00333628711048254\\
1.0761753569781	0.010793210886135\\
1.08383094870201	0.0183060787747835\\
1.09187305132857	0.0258564175527601\\
1.10029830750598	0.0334266348483604\\
1.10910278120286	0.0409999538736735\\
1.11828203698192	0.0485603423455021\\
1.12783120843841	0.056092438415448\\
1.13774505638569	0.0635814746630507\\
1.14801801731508	0.0710132011389813\\
1.15864403505257	0.0783749902494271\\
1.16961619005753	0.0856585525856694\\
1.18092748790579	0.0928562358239519\\
1.19257103907105	0.0999599457937384\\
1.20454003777884	0.106961051408195\\
1.21682773350394	0.113850271784264\\
1.22942739231843	0.120617540240167\\
1.24233224389002	0.127251838845281\\
1.25553540792771	0.133740994890535\\
1.26902978999904	0.140071373020513\\
1.28280793172122	0.146227561360618\\
1.2968618067834	0.152192285949375\\
1.31118249469621	0.157945508763303\\
1.32575970115379	0.163463844850419\\
1.3405810086923	0.168719681114627\\
1.35563067224735	0.173679982640968\\
1.37088760975558	0.178304698077823\\
1.38632188581857	0.18254465302511\\
1.40188814367075	0.186338904001428\\
1.41751204517856	0.189612088412229\\
1.43305599045005	0.192275981215753\\
1.44817077544079	0.194308473924915\\
1.46242977799252	0.195928485260265\\
1.47576553956987	0.197278360907616\\
1.48817324535386	0.19844810997456\\
1.4996673722215	0.199478300341183\\
1.51027046716259	0.200372337606797\\
1.52000480302752	0.201132095680596\\
1.52889213259693	0.20175926321011\\
1.53695370609053	0.202255329791136\\
1.54421028923881	0.202621569177897\\
1.55068218210789	0.202859019128643\\
1.55638923901938	0.202968456935838\\
1.56135089004102	0.202950369336163\\
1.56558616456546	0.202804915729045\\
1.56911371803549	0.202531881662678\\
1.57195186230705	0.202130623054566\\
1.57411860179614	0.20159999525975\\
1.57563167801235	0.200938261261923\\
1.57650862554569	0.200142974541324\\
1.57676684497855	0.199210826777887\\
1.57642370141885	0.198137445822959\\
1.57549666211115	0.196917124548838\\
1.57400349655619	0.195542448156693\\
1.57196258024523	0.194003768885505\\
1.56939337537276	0.192288452434429\\
1.56631723546347	0.190379757935644\\
1.56275883931826	0.188255119612474\\
1.55874895265666	0.185883421679124\\
1.55433033452035	0.183220529980377\\
1.54957237001613	0.180202066229139\\
1.5446180243395	0.176736061402502\\
1.53995592884647	0.173013577055299\\
1.53601188154643	0.169474514546652\\
1.5327760902492	0.166111314958747\\
1.53023094189579	0.16292050283109\\
1.52835922681588	0.159898892005513\\
1.52714404345534	0.157044134513888\\
1.52656864922442	0.154355559905818\\
1.52661660522701	0.151833074512854\\
1.52727189754734	0.149476314932498\\
1.5285188972961	0.147284850243364\\
1.53034230507401	0.145258442328885\\
1.53272704616095	0.143397528681715\\
1.53565806655827	0.14170409043251\\
1.53911799623935	0.140191486443948\\
1.54308284306626	0.138894932833551\\
1.54750321016622	0.137896253432503\\
1.55202169785818	0.137281582811846\\
1.55476542443963	0.136864428548744\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18751811068652	0.0759144280843302\\
1.17509393535818	0.0536322798142267\\
1.16276038024028	0.033115629211136\\
1.15055130341295	0.0143267465916807\\
1.1385016024007	-0.00277203877705326\\
1.12664731553287	-0.0182184928548675\\
1.11502573854807	-0.0320506525780633\\
1.10367555659265	-0.0443070291947467\\
1.09263699117786	-0.0550268464853473\\
1.08195195773672	-0.0642503225067874\\
1.07166422387668	-0.0720190041254465\\
1.06181954805608	-0.0783761622545147\\
1.05246576227025	-0.0833672500969874\\
1.04365273949361	-0.0870404129284836\\
1.0354321605287	-0.0894470116299927\\
1.02785697676441	-0.0906420811576152\\
1.02098048480669	-0.0906846003531444\\
1.01485500940586	-0.0896374288868102\\
1.00953033354633	-0.0875668118716205\\
1.00505214379436	-0.0845414682932645\\
1.00146078807779	-0.0806314164998908\\
0.998790533543493	-0.0759067581175509\\
0.997069339688023	-0.0704366068731815\\
0.996319046508404	-0.0642882680675204\\
0.996555820989307	-0.0575266770927936\\
0.997790739347301	-0.0502140742257038\\
1.00003039748861	-0.0424098461326015\\
1.00327750956652	-0.0341705058643516\\
1.00753145295891	-0.0255497520603014\\
1.01278875647037	-0.016598590922264\\
1.01904358276969	-0.00736565278643575\\
1.02630510950373	0.0020538889821862\\
1.03457128884714	0.0115904893073381\\
1.04382193642539	0.0212252112385303\\
1.05403727179965	0.0309390580093197\\
1.06519792420091	0.0407128307464185\\
1.07728492795769	0.0505269900269421\\
1.0902797139786	0.0603614925035837\\
1.10416409433962	0.0701956018705578\\
1.1189202380942	0.0800076639676133\\
1.13453040085688	0.0897762885873371\\
1.15097769038632	0.0994746182160257\\
1.16824506970012	0.109076221861168\\
1.18631541981749	0.118553147660986\\
1.20517159452646	0.127873459794246\\
1.22479602021122	0.137001142886431\\
1.24517022466671	0.14589487301247\\
1.26627406598535	0.154506344691184\\
1.28808443058326	0.162777910828111\\
1.31057295416036	0.170639256560737\\
1.33370184049697	0.178002563147589\\
1.35741582363643	0.184755656049145\\
1.38162772417916	0.190755707531228\\
1.40621318508675	0.195850663816137\\
1.43099787786854	0.19989178736491\\
1.45547865807007	0.202866423697415\\
1.47831359138082	0.205463015342221\\
1.49936630100433	0.20779691264009\\
1.51868109392129	0.209872747088643\\
1.53630121281309	0.211694875101336\\
1.5522688693382	0.213267347897605\\
1.56662527817798	0.214593875110062\\
1.57941068829063	0.215677803615517\\
1.59066441418737	0.21652209476094\\
1.60042487240014	0.217129271834036\\
1.60872961536302	0.217501383786203\\
1.61561536907538	0.21763995054625\\
1.62111808373829	0.217545843925243\\
1.62527297308877	0.217219239465833\\
1.62811457208494	0.216659484470181\\
1.62967680565688	0.215864932484686\\
1.62999307290676	0.2148327355436\\
1.62909635430049	0.213558577373603\\
1.62701936217623	0.212036286510203\\
1.62379474258108	0.210257347967716\\
1.61945538669551	0.208210157772218\\
1.61403490648519	0.20587897166116\\
1.60756841690426	0.203242321468955\\
1.60009391288591	0.200270521967633\\
1.59165488032051	0.196921585967196\\
1.58230577416923	0.193134143068201\\
1.57212528490979	0.188814200734177\\
1.56125640360375	0.183808852641033\\
1.55051156856714	0.178561732885545\\
1.54102341077543	0.173912856756494\\
1.53282906336947	0.169535147421135\\
1.52590984891977	0.165422751241558\\
1.52026762751979	0.161571410519347\\
1.5159353132459	0.1579769371404\\
1.51293048518843	0.154636915216806\\
1.51122152654562	0.151556773738537\\
1.51077486623984	0.1487406436394\\
1.51155788900253	0.146191191446894\\
1.51353889508863	0.143909947277271\\
1.51668693392766	0.141898257035464\\
1.52097246814515	0.140153308424595\\
1.52636859422663	0.138661687530464\\
1.53284011445899	0.137457172175114\\
1.54033770642125	0.13662071933067\\
1.54865232411556	0.136347790395576\\
1.55397097080562	0.136259759247681\\
};
\addplot[only marks, mark=mystard, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1.55476542443963	0.136864428548744\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
1.55397097080562	0.136259759247681\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.8pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
1.2	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example2/test_chaseD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel={$x$},
ymin=-0.2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.15691670542935	0.413760204226486\\
1.19523373835071	0.39893243138462\\
1.21036601118872	0.391201128744136\\
1.22162951982885	0.38466547244557\\
1.23087202310655	0.378760331960629\\
1.23881184629925	0.373265833496226\\
1.24581868202593	0.368068728126081\\
1.25211290454914	0.363101454715305\\
1.25783859430278	0.358319806485386\\
1.26309617403801	0.353692946554592\\
1.26795901247695	0.349198326743992\\
1.2724826878707	0.344818851782726\\
1.27671052800908	0.340541182857093\\
1.28067710838558	0.336354666081159\\
1.28441055987207	0.332250625412995\\
1.28793414692225	0.328221878937764\\
1.29126738002211	0.324262397800067\\
1.29442682028036	0.320367059448876\\
1.29742667440911	0.316531465111411\\
1.30027924328654	0.312751802143177\\
1.30299526592797	0.30902473844219\\
1.30558418725439	0.305347340229764\\
1.30805436936019	0.301717007160607\\
1.31041326022595	0.298131420487968\\
1.31266752992438	0.294588501203588\\
1.31482318167599	0.291086375896885\\
1.32429591526515	0.274133310237145\\
1.33812205412523	0.24257220114246\\
1.34699586216459	0.213543524631402\\
1.35226141307404	0.18661465076029\\
1.35474830525414	0.161513105497208\\
1.3550182295276	0.138050124307898\\
1.35347666940911	0.116085915074432\\
1.35043049098465	0.0955116958718948\\
1.34612050007033	0.0762395114715541\\
1.34074116934978	0.0581960459036452\\
1.33445325799823	0.0413186538156943\\
1.32739224506741	0.0255527016725684\\
1.31967417162204	0.0108497216187623\\
1.31139981144617	-0.00283390922364835\\
1.30265772541029	-0.0155379376580533\\
1.29352654754192	-0.0272989605775187\\
1.28407672822698	-0.0381509791598352\\
1.27437188464073	-0.0481258283206305\\
1.26446986069385	-0.0572535137135614\\
1.25442356750988	-0.0655624788249317\\
1.24428165440076	-0.0730798182082893\\
1.23408904570703	-0.0798314484881179\\
1.2238873683898	-0.0858422457384527\\
1.21371528741297	-0.0911361558005029\\
1.20360875974005	-0.0957362828159542\\
1.19360121248554	-0.0996649606311352\\
1.18372364587185	-0.102943811811677\\
1.1740046567146	-0.105593799987032\\
1.16447037281621	-0.107635283516665\\
1.15514428258436	-0.109088082751478\\
1.1460469372305	-0.109971580685019\\
1.1371954951863	-0.110304889617525\\
1.12860307078979	-0.110107138028044\\
1.12027784439716	-0.109397967801765\\
1.11222189503701	-0.108198391346811\\
1.10442974325933	-0.106532254962778\\
1.09688666998766	-0.104428709159351\\
1.08956706587544	-0.101926322479773\\
1.08243347791888	-0.0990798068300603\\
1.07543785250008	-0.0959707055965714\\
1.06852799917463	-0.0927236011169714\\
1.06166464656431	-0.0895287502660062\\
1.05485668705803	-0.0866692158212348\\
1.05485668705803	-0.0866692158212348\\
1.05418207804118	-0.0864160003970846\\
1.05350922757066	-0.0861704984634563\\
1.05283835117945	-0.0859331921764355\\
1.0521696840679	-0.0857045765586517\\
1.05150348176475	-0.0854851594618631\\
1.0508400207323	-0.0852754615306948\\
1.05017959890455	-0.0850760161773122\\
1.04952253614683	-0.0848873695790966\\
1.0488691746247	-0.0847100807142154\\
1.04821987906941	-0.0845447214531122\\
1.0475750369268	-0.0843918767277094\\
1.04693505837623	-0.0842521448041692\\
1.04630037620592	-0.0841261376901583\\
1.04567144553083	-0.0840144817131013\\
1.0450487433396	-0.0839178183123863\\
1.04443276785654	-0.0838368050964977\\
1.04382403770539	-0.0837721172245975\\
1.04322309086127	-0.0837244491832494\\
1.04263048337732	-0.0836945170413448\\
1.04204678787253	-0.0836830612820894\\
1.04147259176638	-0.0836908503294618\\
1.04090849524472	-0.0837186849101463\\
1.04035510893963	-0.0837674034206815\\
1.03981305130188	-0.0838378885067743\\
1.03928294563976	-0.0839310751085095\\
1.03876541678958	-0.0840479602865204\\
1.03826108737135	-0.0841896152241432\\
1.03777057356566	-0.0843571999070218\\
1.03729448032249	-0.0845519811247125\\
1.03683339587655	-0.0847753546337598\\
1.0363878853911	-0.0850288725910277\\
1.03595848347613	-0.0853142777435607\\
1.03554568521496	-0.0856335463990146\\
1.03514993516691	-0.085988942980113\\
1.0347716135628	-0.0863830901183764\\
1.03441101852271	-0.0868190599814432\\
1.03406834251516	-0.0873004952183544\\
1.03374364028797	-0.0878317721837733\\
1.03343678384854	-0.0884182261167726\\
1.03314739720985	-0.089066469877414\\
1.0328747584496	-0.0897848589937265\\
1.03261764682192	-0.0905841951736523\\
1.03237409291345	-0.0914788383254822\\
1.03214094708263	-0.0924885626764674\\
1.03191308004121	-0.0936418779694032\\
1.03168175875683	-0.0949825467427369\\
1.03143089054508	-0.0965841422005033\\
1.03112642495295	-0.0985897105134475\\
1.0306733652766	-0.101366821513179\\
1.0289641421175	-0.108733863038174\\
1.02895725456048	-0.108756671770248\\
1.02569196206548	-0.116812097539167\\
1.02369340484925	-0.120235261634998\\
1.02185596138476	-0.122844822540582\\
1.0200865669885	-0.125008768496899\\
1.01835307333893	-0.126870710680744\\
1.01664124608185	-0.128504931132645\\
1.01494415313845	-0.129956040713461\\
1.01325839576696	-0.131253531103126\\
1.01158247217805	-0.132418284765579\\
1.00991596675607	-0.133465887497895\\
1.0082591082298	-0.134408474707031\\
1.0066125107922	-0.135255832554266\\
1.00497701352316	-0.136016089735281\\
1.00335357619204	-0.136696170130781\\
1.00174320923475	-0.137302098681563\\
1.00014692547742	-0.13783921344263\\
0.998565706316747	-0.138312315619138\\
0.997000477900885	-0.138725777452147\\
0.995452094479987	-0.13908362079583\\
0.993921327061546	-0.139389574935939\\
0.992408856095788	-0.139647119490849\\
0.9909152672875	-0.139859516476876\\
0.989441049869575	-0.140029834445599\\
0.987986596831711	-0.140160966798701\\
0.986552206705245	-0.140255645825229\\
0.985138086580753	-0.140316453606489\\
0.983744356090218	-0.140345830643504\\
0.982371052127516	-0.140346082847674\\
0.981018134114183	-0.140319387374932\\
0.979685489645002	-0.140267797662134\\
0.978372940371128	-0.140193247931808\\
0.977080247999397	-0.140097557359779\\
0.97580712030438	-0.13998243404558\\
0.974553217066758	-0.139849478882794\\
0.973318155866256	-0.139700189394179\\
0.972101517671239	-0.139535963571521\\
0.970902852179075	-0.139358103741531\\
0.969721682872704	-0.139167820465122\\
0.968557511768145	-0.138966236467728\\
0.967409823836783	-0.138754390591011\\
0.966278091093079	-0.138533241752261\\
0.965161776345152	-0.138303672894747\\
0.964060336610799	-0.138066494911304\\
0.962973226205788	-0.137822450523295\\
0.961899899515061	-0.13757221809764\\
0.960839813459954	-0.137316415385997\\
0.959792429676792	-0.137055603171616\\
0.958757216423552	-0.136790288811371\\
0.957733650232393	-0.136520929662246\\
0.95672121732614	-0.136247936383636\\
0.95672121732614	-0.136247936383636\\
0.947104976867785	-0.133381016083021\\
0.938134830287431	-0.130360063043718\\
0.92951950762732	-0.127195679769356\\
0.921079352636593	-0.123825542113723\\
0.912712301694501	-0.120169971054988\\
0.904366865316492	-0.116153756118079\\
0.896023817510946	-0.111713031508157\\
0.887684462471656	-0.106796129493444\\
0.87936324862143	-0.101362302629556\\
0.871083132109918	-0.0953799102720895\\
0.86287266237792	-0.0888246733325297\\
0.854764151968	-0.0816781894400526\\
0.846792537142217	-0.0739267379985974\\
0.838994685297937	-0.065560346599135\\
0.83140899645916	-0.0565720748624385\\
0.824075202477276	-0.0469574727504748\\
0.817034302939173	-0.0367141767352679\\
0.81032859942499	-0.0258416145603043\\
0.804001804626028	-0.0143407960686854\\
0.798099212929965	-0.00221417326246659\\
0.792667926280244	0.0105344425832173\\
0.787757134635479	0.0238999151183281\\
0.783418455032784	0.0378757736107151\\
0.779706337736377	0.0524541625267859\\
0.776678552795094	0.0676257497732195\\
0.774396776131885	0.0833795906837693\\
0.772927301772065	0.0997029418022472\\
0.772341916986794	0.116581014782777\\
0.77271899147097	0.133996655804082\\
0.774144852512282	0.151929929024907\\
0.776715549205194	0.170357572597512\\
0.780539156436337	0.189252280620633\\
0.785738844582887	0.208581740724765\\
0.792457063388401	0.22830731858322\\
0.800861395454564	0.248382215984323\\
0.811152999453377	0.268748815448476\\
0.823579238287898	0.289334714374203\\
0.838453413672601	0.310046539887175\\
0.856187329805244	0.330759767228578\\
0.877348888966484	0.351300759095169\\
0.902773796831904	0.371412029862385\\
0.933812134645045	0.390675800265735\\
0.952140730959503	0.399771627345596\\
0.956087630118837	0.401530431103168\\
0.96013985243456	0.403265525085847\\
0.964303406932797	0.404975050440488\\
0.968584969482888	0.40665694270273\\
0.972991993853073	0.408308897656169\\
0.977532847916478	0.409928329472321\\
0.98221698236392	0.411512318875777\\
0.987055141971678	0.41305754825431\\
0.992059633370047	0.414560219439655\\
0.99724466901443	0.416015948121752\\
1.00262681574805	0.417419626198787\\
1.00822558978265	0.418765239251071\\
1.01406426128898	0.420045619785983\\
1.02017096684721	0.421252106170318\\
1.02658028765048	0.422374058913385\\
1.03333555717963	0.423398153583247\\
1.04049235936814	0.424307309277332\\
1.04812406861191	0.425078992171532\\
1.05633111332733	0.425682379725471\\
1.06525757960498	0.426073279488545\\
1.07512384735558	0.426184144640314\\
1.0862996148378	0.425901740555499\\
1.09950321296028	0.425006207728582\\
1.11658240618122	0.422932429905393\\
1.1568531960005	0.413779597487164\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
0.999970458366453	-0.0999757367101866\\
0.999882177128045	-0.0999032290992195\\
0.999735668405904	-0.0997828977851169\\
0.999531439856233	-0.0996151597187395\\
0.999269994709232	-0.0994004282157626\\
0.998951831807691	-0.0991391129883701\\
0.998577445645241	-0.0988316201766705\\
0.99814732640427	-0.0984783523798407\\
0.997661959993512	-0.0980797086869979\\
0.997121828085308	-0.097636084707801\\
0.996527408152538	-0.0971478726027873\\
0.995879173505236	-0.0966154611134431\\
0.995177593326884	-0.0960392355920128\\
0.994423132710389	-0.0954195780310481\\
0.993616252693745	-0.0947568670926993\\
0.992757410295388	-0.0940514781377515\\
0.99184705854924	-0.0933037832544078\\
0.990885646539448	-0.0925141512868206\\
0.989873619434817	-0.0916829478633756\\
0.988811418522953	-0.090810535424728\\
0.987699481244094	-0.0898972732515951\\
0.986538241224656	-0.0889435174923057\\
0.985328128310485	-0.0879496211901102\\
0.984069568599818	-0.0869159343102521\\
0.982762984475952	-0.0858428037668038\\
0.981408794639639	-0.0847305734492678\\
0.980007414141188	-0.0835795842489467\\
0.978559254412293	-0.0823901740850833\\
0.977064723297582	-0.0811626779307716\\
0.97552422508589	-0.0798974278386437\\
0.97393816054126	-0.0785947529663315\\
0.972306926933677	-0.0772549796017064\\
0.970630918069524	-0.0758784311879002\\
0.968910524321788	-0.074465428348106\\
0.967146132659989	-0.0730162889101642\\
0.965338126679852	-0.0715313279309338\\
0.963486886632724	-0.0700108577204516\\
0.961592789454734	-0.0684551878658796\\
0.959656208795691	-0.0668646252552449\\
0.95767751504774	-0.0652394741009717\\
0.955657075373765	-0.0635800359632091\\
0.953595253735536	-0.0618866097729545\\
0.951492410921628	-0.0601594918549758\\
0.94934890457508	-0.0583989759505344\\
0.947165089220819	-0.0566053532399089\\
0.944941316292849	-0.0547789123647231\\
0.942677934161198	-0.0529199394500794\\
0.940375288158629	-0.0510287181264995\\
0.938033720607122	-0.0491055295516722\\
0.935653570844124	-0.0471506524320143\\
0.933235175248571	-0.0451643630440406\\
0.930778867266675	-0.0431469352555502\\
0.928284977437504	-0.041098640546626\\
0.925753833418317	-0.0390197480304527\\
0.923185760009696	-0.0369105244739515\\
0.92058107918045	-0.0347712343182376\\
0.917940110092302	-0.0326021396988964\\
0.915263169124366	-0.0304035004660848\\
0.912550569897403	-0.0281755742044564\\
0.909802623297876	-0.025918616252914\\
0.90701963750178	-0.0236328797241881\\
0.904201917998281	-0.0213186155242472\\
0.901349767613139	-0.0189760723715355\\
0.898463486531926	-0.0166054968160469\\
0.895543372323049	-0.0142071332582291\\
0.892589719960564	-0.0117812239677253\\
0.889602821846796	-0.00932800910195108\\
0.886582967834762	-0.00684772672451012\\
0.883530445250395	-0.00434061282344927\\
0.880445538914579	-0.00180690132935363\\
0.877328531164985	0.000753175866714528\\
0.874179701877727	0.00333938889543522\\
0.870999328488816	0.00595150989160326\\
0.867787686015441	0.00858931297665594\\
0.864545047077052	0.0112525742413525\\
0.861271681916269	0.0139410717286042\\
0.857967858419599	0.0166545854164549\\
0.854633842137984	0.0193928972012093\\
0.851269896307159	0.0221557908807091\\
0.847876281867839	0.0249430521377536\\
0.84445325748573	0.0277544685236664\\
0.841001079571357	0.0305898294420046\\
0.837520002299735	0.0334489261324099\\
0.834010277629853	0.0363315516546004\\
0.830472155323994	0.0392375008725032\\
0.826905882966893	0.0421665704385236\\
0.823311705984714	0.0451185587779525\\
0.819689867663876	0.0480932660735093\\
0.816040609169705	0.0510904942500203\\
0.812364169564928	0.0541100469592297\\
0.808660785828003	0.0571517295647435\\
0.804930692871294	0.0602153491271048\\
0.801174123559079	0.0633007143889988\\
0.797391308725412	0.0664076357605873\\
0.793582477191819	0.0695359253049711\\
0.789747855784847	0.0726853967237781\\
0.785887669353456	0.0758558653428779\\
0.782002140786259	0.0790471480982217\\
0.778091491028619	0.082259063521804\\
0.774155939099583	0.0854914317277479\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.2	0.1\\
1.19562320541592	0.0913559184783232\\
1.19124952989008	0.0829358164473229\\
1.18687894622898	0.0747377411422548\\
1.18251142747621	0.0667597568235505\\
1.17814694691037	0.0589999446283825\\
1.17378547804304	0.0514564024235259\\
1.16942699461672	0.0441272446594994\\
1.16507147060285	0.0370106022259825\\
1.16071888019981	0.030104622308488\\
1.1563691978309	0.0234074682462888\\
1.15202239814245	0.0169173193915809\\
1.14767845600181	0.0106323709698737\\
1.14333734649545	0.00455083394160041\\
1.13899904492706	-0.00132906513506828\\
1.13466352681564	-0.00700908424021307\\
1.13033076789362	-0.0124909660269679\\
1.12600074410501	-0.0177764379551496\\
1.12167343160356	-0.0228672124237196\\
1.11734880675091	-0.0277649869020926\\
1.11302684611482	-0.0324714440602993\\
1.1087075264673	-0.0369882518980159\\
1.10439082478291	-0.0413170638724654\\
1.10007671823694	-0.0454595190252084\\
1.09576518420368	-0.0494172421078243\\
1.09145620025469	-0.0531918437064997\\
1.08714974415705	-0.056784920365528\\
1.08284579387171	-0.0601980547097345\\
1.07854432755174	-0.0634328155658338\\
1.07424532354069	-0.0664907580827272\\
1.06994876037094	-0.0693734238507536\\
1.065654616762	-0.0720823410198999\\
1.06136287161895	-0.0746190244169792\\
1.05707350403076	-0.0769849756617917\\
1.05278649326873	-0.0791816832822677\\
1.04850181878487	-0.081210622828609\\
1.04421946021035	-0.0830732569864364\\
1.03993939735391	-0.0847710356889496\\
1.03566161020034	-0.086305396228108\\
1.03138607890893	-0.0876777633648436\\
1.02711278381196	-0.0888895494383141\\
1.02284170541316	-0.0899421544741996\\
1.01857282438625	-0.0908369662920604\\
1.01430612157345	-0.0915753606117536\\
1.01004157798402	-0.092158701158927\\
1.00577917479275	-0.0925883397695878\\
1.0015188933386	-0.0928656164937633\\
0.997260715123208	-0.0929918596982586\\
0.993004621809486	-0.0929683861685148\\
0.988750595220224	-0.0927965012095815\\
0.98449861733669	-0.0924774987462094\\
0.980248670297246	-0.0920126614220684\\
0.976000736395984	-0.0914032606981018\\
0.97175479808136	-0.0906505569500246\\
0.967510837954858	-0.0897557995649666\\
0.963268838769648	-0.08872022703728\\
0.959028783429268	-0.0875450670635062\\
0.954790654986309	-0.0862315366365158\\
0.950554436641121	-0.0847808421388307\\
0.94632011174052	-0.0831941794351281\\
0.942087663776514	-0.0814727339639425\\
0.937857076385033	-0.0796176808285634\\
0.933628333344681	-0.0776301848871463\\
0.929401418575486	-0.0755114008420326\\
0.925176316137669	-0.0732624733282925\\
0.920953010230422	-0.0708845370014992\\
0.916731485190698	-0.068378716624732\\
0.912511725492007	-0.0657461271548279\\
0.908293715743226	-0.0629878738278722\\
0.904077440687421	-0.0601050522439532\\
0.899862885200674	-0.0570987484511716\\
0.895650034290925	-0.0539700390289199\\
0.891438873096824	-0.0507199911704355\\
0.887229386886589	-0.0473496627646333\\
0.883021561056875	-0.0438601024772263\\
0.878815381131658	-0.0402523498311369\\
0.874610832761124	-0.0365274352862095\\
0.870407901720565	-0.0326863803182262\\
0.866206573909295	-0.0287301974972347\\
0.86200683534956	-0.0246598905651927\\
0.857808672185476	-0.020476454512935\\
0.853612070681958	-0.0161808756564721\\
0.849417017223672	-0.0117741317126188\\
0.845223498313989	-0.007257191873969\\
0.841031500573948	-0.00263101688321266\\
0.836841010741237	0.00210344089319414\\
0.832652015669168	0.00694523739199981\\
0.828464502325673	0.0118934367807666\\
0.824278457792304	0.0169471113861097\\
0.820093869263244	0.0221053416225632\\
0.815910724044322	0.0273672159220646\\
0.811729009552041	0.0327318306640572\\
0.807548713312614	0.0381982901061961\\
0.803369822961006	0.0437657063156669\\
0.799192326239987	0.049433199101093\\
0.795016210999191	0.0551998959450468\\
0.790841465194186	0.0610649319371408\\
0.786668076885549	0.0670274497077075\\
0.782496034237951	0.0730865993620549\\
0.778325325519247	0.0792415384152965\\
0.774155939099583	0.0854914317277482\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999759582010635	-0.0998044403996425\\
0.999042511477262	-0.0992288780199171\\
0.997854880231383	-0.0982899250051509\\
0.996202549740605	-0.0970041183205405\\
0.994091170328573	-0.0953879277266345\\
0.991526201471802	-0.0934577620135186\\
0.988512933175641	-0.0912299732043631\\
0.985056507833405	-0.0887208592968009\\
0.981161943826134	-0.0859466632681096\\
0.976834158697233	-0.0829235712453205\\
0.972077992906277	-0.0796677079115654\\
0.966898233559701	-0.0761951297225062\\
0.961299637542368	-0.0725218165438856\\
0.955286954280371	-0.068663660953626\\
0.948864947250787	-0.0646364565345476\\
0.942038414457432	-0.0604558845090065\\
0.934812207528757	-0.0561374991990407\\
0.927191248832338	-0.0516967135200295\\
0.91918054659592	-0.0471487848288151\\
0.910785209251413	-0.0425087977641918\\
0.902010456462744	-0.0377916512147871\\
0.892861628196245	-0.0330120462773142\\
0.883344192815909	-0.028184472786841\\
0.873463753494914	-0.02332319622371\\
0.863226052951198	-0.0184422462338977\\
0.852636975004093	-0.0135554130550621\\
0.841702548525843	-0.00867622988757852\\
0.830428946162953	-0.00381797535908116\\
0.818822486021531	0.00100634348297992\\
0.80688962909427	0.00578398686167945\\
0.794636979465381	0.0105025064144232\\
0.782071278745811	0.0151497028360313\\
0.769199417469777	0.0197138823383807\\
0.756028393958385	0.0241823865274695\\
0.742565506308286	0.0285472063912249\\
0.728819428766043	0.0328278644793081\\
0.717156210411212	0.0364473683429326\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18782926859431	0.0759046994495372\\
1.17627860350251	0.0535966066685185\\
1.16528947780523	0.0330423333947987\\
1.15480220799749	0.0142081769465863\\
1.14475590176786	-0.00294012597006187\\
1.13508844653082	-0.0184376709327019\\
1.12573655054948	-0.0323206787828773\\
1.11663584791995	-0.0446268024476697\\
1.1077210764384	-0.0553954366198183\\
1.09892633312805	-0.0646680161851813\\
1.09018540611355	-0.07248828730749\\
1.08143217482351	-0.078902534911662\\
1.07260106380333	-0.0839597522948496\\
1.06362753053828	-0.0877117425265527\\
1.05444856520512	-0.0902131465213805\\
1.04500318068637	-0.0915213981691556\\
1.03523287408382	-0.0916966117144988\\
1.02508204512447	-0.0908014102163058\\
1.01449836198533	-0.0889007058462894\\
1.00343306968541	-0.086061443356896\\
0.991841240351823	-0.0823523172983812\\
0.979681966507453	-0.0778434731050021\\
0.966918501862141	-0.072606199488924\\
0.953518354276307	-0.0667126184641921\\
0.939453336840652	-0.0602353765723741\\
0.924699580230133	-0.0532473428530044\\
0.909237513672816	-0.0458213117486981\\
0.893051816640108	-0.0380297143591289\\
0.876131345849795	-0.0299443352399066\\
0.858469039596397	-0.0216360340568972\\
0.840061801439967	-0.0131744670379644\\
0.820910362958439	-0.00462780651639622\\
0.801019131339112	0.00393759285709845\\
0.780395967330133	0.0124571754769347\\
0.759052118398108	0.0208703733017898\\
0.737002350876633	0.0291364241340999\\
0.718061760395191	0.0360406386824725\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0.717156210411212	0.0364473683429326\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.8pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
1.2	0.1\\
};
\end{axis}

\end{tikzpicture}%

==> fig/example3/test-pureA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.285cm,
at={(0,0)},
scale only axis,
xmin=-0.805953343316746,
xmax=0.00595334331674602,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.2,
ymax=0.440358660909319,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.666655045175861	-7.74717284235393e-06\\
-0.64050827526935	-0.0151541531060682\\
-0.628908833180219	-0.0205518116153114\\
-0.61965229547267	-0.0243363870462515\\
-0.611585638085589	-0.0272759436868274\\
-0.604264327584499	-0.0296662183089166\\
-0.597461478869249	-0.0316578484055786\\
-0.591043005030653	-0.0333396056617166\\
-0.58492202742397	-0.0347687892795814\\
-0.579038566915436	-0.0359847651883128\\
-0.573349245126949	-0.0370158319207883\\
-0.567821557044346	-0.0378830389141625\\
-0.562430456875855	-0.0386024626430519\\
-0.557156209277173	-0.0391866391743951\\
-0.551982976533029	-0.0396455060840947\\
-0.546897855592769	-0.0399870444704276\\
-0.541890201630038	-0.0402177299508316\\
-0.53695114053525	-0.040342857702965\\
-0.532073209736831	-0.0403667819527054\\
-0.527250088451426	-0.0402930958423163\\
-0.5224763916681	-0.0401247688087497\\
-0.517747510462251	-0.0398642530749613\\
-0.513059486586014	-0.0395135672897133\\
-0.508408912821327	-0.0390743629917656\\
-0.503792852974579	-0.0385479779791729\\
-0.49920877704142	-0.0379354795646454\\
-0.494654508227983	-0.0372376999261445\\
-0.490128179340396	-0.0364552652114651\\
-0.485628196651982	-0.0355886196572139\\
-0.48115320979588	-0.0346380456903653\\
-0.4767020865564	-0.0336036807635272\\
-0.472273891677042	-0.0324855315119623\\
-0.46786786898892	-0.0312834856965544\\
-0.463483426305858	-0.0299973223018712\\
-0.459120122642796	-0.0286267200849012\\
-0.454777657400479	-0.0271712648124983\\
-0.450455861227351	-0.025630455380252\\
-0.446154688323687	-0.0240037089694277\\
-0.441874209996353	-0.0222903653697317\\
-0.437614609307608	-0.0204896905722914\\
-0.433376176689986	-0.0186008797181636\\
-0.429159306422789	-0.0166230594720216\\
-0.424964493885314	-0.0145552898776146\\
-0.42079233351834	-0.0123965657406438\\
-0.416643517439424	-0.0101458175753763\\
-0.412518834669568	-0.00780191214327364\\
-0.408419170939447	-0.00536365260486493\\
-0.40434550905278	-0.00282977829980213\\
-0.400298929793053	-0.000198964164302484\\
-0.396280613367807	0.00253018021016799\\
-0.392291841392365	0.00535911187819871\\
-0.388333999422357	0.00828935620797938\\
-0.384408580051936	0.0113225089263354\\
-0.380517186602347	0.0144602385576843\\
-0.37666153743366	0.0177042892787964\\
-0.3728434709213	0.0210564842171015\\
-0.369064951148652	0.0245187292267206\\
-0.365328074377753	0.0280930171835763\\
-0.361635076372305	0.031781432849039\\
-0.357988340661075	0.0355861583608499\\
-0.354390407845932	0.0395094794207825\\
-0.350843986077466	0.043553792261029\\
-0.34735196284327	0.0477216114860168\\
-0.343917418240118	0.0520155789037995\\
-0.340543639932473	0.0564384734819941\\
-0.337234140037274	0.0609932225882049\\
-0.333992674220205	0.0656829147050857\\
-0.330823263343757	0.0705108138468908\\
-0.327730218074719	0.0754803759492866\\
-0.324718166941742	0.0805952675595037\\
-0.321792088436403	0.0858593872224508\\
-0.318957347879573	0.0912768900439883\\
-0.316219739936208	0.0968522160200942\\
-0.313585537866015	0.102590122856912\\
-0.311061550858477	0.108495724180628\\
-0.308655191136726	0.114574534260216\\
-0.306374552951736	0.120832520657307\\
-0.304228506161674	0.127276166599787\\
-0.3022268078521	0.133912545382881\\
-0.30038023647347	0.140749409782039\\
-0.298700754359228	0.147795300386477\\
-0.297201706397258	0.155059678035201\\
-0.295898065295456	0.162553087316052\\
-0.294806737670537	0.170287360613796\\
-0.293946950664213	0.178275875843403\\
-0.293340746860608	0.186533886384373\\
-0.293013627434996	0.195078949836194\\
-0.292995402230065	0.203931494725717\\
-0.293321335237101	0.213115584151386\\
-0.29403372273151	0.222659967863916\\
-0.295184124124577	0.232599569491359\\
-0.296836612240603	0.242977653381325\\
-0.299072682600314	0.25384909744759\\
-0.301999000067297	0.265285557592291\\
-0.305760305043109	0.277384071827442\\
-0.310562461302416	0.290282425490028\\
-0.316717591131518	0.304189241326225\\
-0.32474468656063	0.319451053638343\\
-0.335643152034158	0.336734670057294\\
-0.351959903697634	0.357738571059718\\
-0.399971317270282	0.399980875209046\\
-0.40002868547231	0.400019120677065\\
-0.457487509907324	0.428090308532845\\
-0.483151399933975	0.435073501990505\\
-0.503297224887441	0.43848607918955\\
-0.5204723960329	0.440025777927147\\
-0.535676814431353	0.440358660909319\\
-0.549429970219626	0.439830515278454\\
-0.56204448527354	0.438649214396453\\
-0.573726724432873	0.436951792002629\\
-0.584621930632391	0.434834532309183\\
-0.594837272729292	0.432368335227836\\
-0.60445475169042	0.429607320503189\\
-0.613538947230604	0.426593992147055\\
-0.622141927087775	0.423362511297524\\
-0.630306497291592	0.419940863073924\\
-0.638068433006499	0.416352343814967\\
-0.645458056658315	0.412616613172804\\
-0.652501383406289	0.408750457770964\\
-0.659220971210007	0.404768357925752\\
-0.665636563968561	0.40068291641607\\
-0.671765586428164	0.396505188432434\\
-0.677623530788321	0.392244939325274\\
-0.683224262780379	0.3879108486684\\
-0.68858026692263	0.383510673773757\\
-0.693702845181049	0.379051382143515\\
-0.698602279476444	0.374539259820028\\
-0.703287965810776	0.369980000815494\\
-0.707768525875922	0.365378781530183\\
-0.712051900621371	0.360740323143537\\
-0.716145429236482	0.356068944281928\\
-0.720055916242198	0.351368605759648\\
-0.723789688813634	0.346642948807432\\
-0.727352646018074	0.341895327911523\\
-0.73075030131681	0.337128839162259\\
-0.733987819418304	0.332346344837152\\
-0.737070048365782	0.327550494807211\\
-0.740001547581054	0.322743745247715\\
-0.742786612457986	0.317928375049045\\
-0.745429295996265	0.31310650025468\\
-0.747933427883101	0.308280086798119\\
-0.75030263136315	0.303450961765594\\
-0.752540338181879	0.298620823374719\\
-0.754649801842308	0.293791249829041\\
-0.756634109377563	0.288963707183449\\
-0.758496191810468	0.284139556334599\\
-0.760238833445252	0.279320059233069\\
-0.761864680114319	0.274506384399236\\
-0.763376246484312	0.269699611812327\\
-0.764775922509561	0.264900737231419\\
-0.766065979107112	0.260110675997816\\
-0.767248573115368	0.255330266360201\\
-0.768325751587611	0.250560272356704\\
-0.769299455462028	0.245801386281681\\
-0.770171522641056	0.241054230759048\\
-0.770943690504703	0.236319360438639\\
-0.771617597874726	0.231597263326832\\
-0.77219478643903	0.226888361757695\\
-0.772676701638156	0.2221930130059\\
-0.773064693008062	0.21751150953755\\
-0.773360013965408	0.212844078889724\\
-0.773563821012925	0.208190883163796\\
-0.773677172333035	0.203552018111326\\
-0.773701025727309	0.198927511784239\\
-0.773636235847284	0.19431732271297\\
-0.773483550648174	0.189721337566963\\
-0.773243606980583	0.185139368240904\\
-0.772916925215756	0.180571148297073\\
-0.772503902776397	0.176016328678488\\
-0.772004806416465	0.171474472588475\\
-0.771419763058333	0.166945049408899\\
-0.770748748952333	0.162427427500428\\
-0.769991576869614	0.157920865692124\\
-0.769147880971281	0.153424503222319\\
-0.768217098910431	0.148937347835225\\
-0.767198450613371	0.144458261664114\\
-0.766090913043742	0.139985944436902\\
-0.764893190067475	0.135518913416091\\
-0.763603676291889	0.131055479321942\\
-0.762220413426653	0.126593717270713\\
-0.760741037276021	0.122131431467552\\
-0.759162712874192	0.117666111995311\\
-0.757482054450051	0.113194881490101\\
-0.75569502574987	0.108714428722654\\
-0.753796814596872	0.104220925004783\\
-0.75178167317383	0.0997099177450297\\
-0.749642711975483	0.095176193118049\\
-0.747371630026461	0.0906135962448595\\
-0.74495835566976	0.0860147917539963\\
-0.74239055902595	0.0813709387903445\\
-0.739652975519094	0.0766712400690028\\
-0.736726442878055	0.0719022999132824\\
-0.733586488283275	0.0670471823902462\\
-0.730201179556548	0.0620839788088038\\
-0.726527710983641	0.0569835316402754\\
-0.722506675886207	0.0517056162723933\\
-0.718051767829577	0.0461920751878018\\
-0.713029471831845	0.0403532788106767\\
-0.707213474399359	0.0340377322382076\\
-0.700159813344818	0.026948841827755\\
-0.690716035455851	0.0183176870182664\\
-0.666678287707292	7.74784811169438e-06\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6	0.1\\
-0.59996184177358	0.10000204057631\\
-0.599847810903627	0.100008138571781\\
-0.599658568750065	0.100018258619061\\
-0.599394770907935	0.100032365659085\\
-0.599057067257645	0.100050424938391\\
-0.598646102014784	0.100072402006448\\
-0.598162513779499	0.100098262713023\\
-0.597606935585444	0.100127973205562\\
-0.596979994948302	0.100161499926592\\
-0.596282313913881	0.10019880961115\\
-0.595514509105799	0.100239869284237\\
-0.594677191772741	0.100284646258284\\
-0.593770967835314	0.100333108130653\\
-0.592796437932492	0.10038522278115\\
-0.591754197467649	0.100440958369562\\
-0.590644836654204	0.100500283333219\\
-0.589468940560852	0.100563166384573\\
-0.588227089156417	0.100629576508801\\
-0.586919857354299	0.100699482961429\\
-0.585547815056545	0.10077285526597\\
-0.584111527197532	0.100849663211594\\
-0.582611553787264	0.10092987685081\\
-0.581048449954302	0.10101346649717\\
-0.579422765988311	0.101100402722996\\
-0.577735047382239	0.10119065635712\\
-0.575985834874132	0.101284198482652\\
-0.574175664488576	0.101381000434762\\
-0.572305067577785	0.101481033798483\\
-0.570374570862333	0.101584270406533\\
-0.568384696471518	0.101690682337156\\
-0.566335961983392	0.101800241911983\\
-0.564228880464426	0.101912921693907\\
-0.562063960508839	0.102028694484985\\
-0.559841706277581	0.102147533324349\\
-0.557562617536978	0.102269411486141\\
-0.555227189697036	0.102394302477465\\
-0.552835913849415	0.102522180036357\\
-0.550389276805072	0.102653018129769\\
-0.547887761131571	0.102786790951576\\
-0.545331845190077	0.1029234729206\\
-0.542722003172016	0.103063038678642\\
-0.540058705135427	0.103205463088548\\
-0.537342417040986	0.103350721232275\\
-0.534573600787726	0.103498788408982\\
-0.53175271424844	0.103649640133142\\
-0.528880211304775	0.103803252132657\\
-0.525956541882023	0.103959600347004\\
-0.522982151983607	0.104118660925389\\
-0.519957483725268	0.104280410224919\\
-0.516882975368949	0.104444824808786\\
-0.513759061356394	0.104611881444477\\
-0.510586172342442	0.104781557101989\\
-0.507364735228036	0.104953828952066\\
-0.504095173192951	0.105128674364446\\
-0.500777905728223	0.105306070906129\\
-0.497413348668306	0.10548599633966\\
-0.494001914222946	0.105668428621417\\
-0.490544011008776	0.105853345899928\\
-0.487040044080636	0.106040726514194\\
-0.483490414962617	0.106230548992029\\
-0.479895521678844	0.106422792048414\\
-0.47625575878398	0.106617434583863\\
-0.472571517393466	0.106814455682811\\
-0.468843185213507	0.107013834612007\\
-0.465071146570782	0.107215550818925\\
-0.461255782441906	0.10741958393019\\
-0.457397470482631	0.107625913750016\\
-0.453496585056793	0.107834520258658\\
-0.449553497265006	0.108045383610877\\
-0.445568574973108	0.108258484134419\\
-0.441542182840356	0.108473802328507\\
-0.437474682347378	0.108691318862349\\
-0.433366431823879	0.10891101457365\\
-0.429217786476108	0.10913287046715\\
-0.425029098414084	0.109356867713166\\
-0.420800716678585	0.109582987646144\\
-0.416532987267899	0.109811211763237\\
-0.412226253164349	0.110041521722879\\
-0.407880854360581	0.110273899343382\\
-0.40349712788562	0.110508326601544\\
-0.399075407830709	0.110744785631265\\
-0.394616025374913	0.110983258722179\\
-0.390119308810505	0.111223728318297\\
-0.385585583568129	0.111466177016659\\
-0.381015172241745	0.111710587566003\\
-0.376408394613353	0.111956942865439\\
-0.371765567677507	0.112205225963143\\
-0.367087005665609	0.112455420055054\\
-0.362373020069999	0.112707508483588\\
-0.357623919667827	0.112961474736359\\
-0.352840010544722	0.113217302444915\\
-0.348021596118253	0.113474975383483\\
-0.343168977161185	0.113734477467728\\
-0.338282451824534	0.113995792753513\\
-0.333362315660422	0.114258905435686\\
-0.328408861644724	0.114523799846859\\
-0.323422380199533	0.114790460456217\\
-0.318403159215414	0.11505887186832\\
-0.313351484073473	0.115329018821925\\
-0.308267637667234	0.115600886188819\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.8	-0.2\\
-0.799935682024889	-0.199958719800652\\
-0.799743476166709	-0.199835359322842\\
-0.799424497187209	-0.199630634036655\\
-0.79897985013108	-0.199345253175632\\
-0.798410630410657	-0.198979919791127\\
-0.797717923889883	-0.1985353308062\\
-0.796902806967538	-0.198012177069035\\
-0.795966346659745	-0.197411143405889\\
-0.794909600681756	-0.196732908673589\\
-0.793733617529023	-0.195978145811562\\
-0.792439436557568	-0.195147521893416\\
-0.791028088063645	-0.194241698178072\\
-0.789500593362714	-0.193261330160447\\
-0.787857964867723	-0.192207067621697\\
-0.786101206166708	-0.191079554679026\\
-0.784231312099719	-0.189879429835053\\
-0.78224926883507	-0.188607326026754\\
-0.780156053944935	-0.187263870673976\\
-0.77795263648027	-0.185849685727528\\
-0.775639977045095	-0.184365387716854\\
-0.773219027870121	-0.18281158779729\\
-0.77069073288574	-0.181188891796905\\
-0.768056027794376	-0.179497900262941\\
-0.765315840142204	-0.177739208507844\\
-0.762471089390247	-0.175913406654891\\
-0.759522686984851	-0.174021079683427\\
-0.75647153642755	-0.1720628074737\\
-0.753318533344313	-0.170039164851308\\
-0.750064565554197	-0.167950721631264\\
-0.746710513137398	-0.165798042661664\\
-0.743257248502706	-0.163581687866988\\
-0.739705636454375	-0.161302212291017\\
-0.736056534258412	-0.158960166139374\\
-0.73231079170828	-0.156556094821699\\
-0.728469251190042	-0.154090538993454\\
-0.724532747746922	-0.151564034597364\\
-0.720502109143315	-0.148977112904493\\
-0.716378155928233	-0.146330300554972\\
-0.712161701498196	-0.143624119598361\\
-0.707853552159587	-0.140859087533665\\
-0.703454507190443	-0.138035717348998\\
-0.69896535890173	-0.135154517560907\\
-0.694386892698065	-0.132215992253344\\
-0.689719887137923	-0.129220641116312\\
-0.684965113993305	-0.126168959484154\\
-0.680123338308901	-0.123061438373533\\
-0.67519531846073	-0.119898564521055\\
-0.67018180621426	-0.11668082042059\\
-0.665083546782042	-0.113408684360243\\
-0.659901278880822	-0.110082630459023\\
-0.654635734788165	-0.106703128703179\\
-0.649287640398586	-0.103270644982227\\
-0.643857715279184	-0.0997856411246562\\
-0.638346672724803	-0.0962485749333324\\
-0.632755219812699	-0.092659900220585\\
-0.627084057456741	-0.0890200668429928\\
-0.621333880461134	-0.0853295207358645\\
-0.615505377573674	-0.0815887039474193\\
-0.609599231538545	-0.0777980546726704\\
-0.603616119148644	-0.0739580072870106\\
-0.597556711297459	-0.0700689923795085\\
-0.591421673030497	-0.0661314367859124\\
-0.585211663596251	-0.0621457636213657\\
-0.578927336496739	-0.0581123923128399\\
-0.572569339537587	-0.0540317386312829\\
-0.566138314877691	-0.0499042147234868\\
-0.559634899078428	-0.0457302291436794\\
-0.553059723152458	-0.0415101868848391\\
-0.546413412612083	-0.0372444894097378\\
-0.539696587517195	-0.0329335346817118\\
-0.532909862522805	-0.0285777171951664\\
-0.526053846926152	-0.0241774280058131\\
-0.519129144713407	-0.0197330547606431\\
-0.512136354605969	-0.0152449817276417\\
-0.505076070106355	-0.0107135898252397\\
-0.49794887954369	-0.0061392566515136\\
-0.490755366118807	-0.00152235651312516\\
-0.483496107948944	0.00313673954598626\\
-0.476171678112059	0.00783766371616423\\
-0.468782644690753	0.0125800513938433\\
-0.461329570815817	0.0173635411536015\\
-0.453813014709394	0.0221877747204579\\
-0.446233529727762	0.0270523969424116\\
-0.438591664403756	0.0319570557632188\\
-0.430887962488808	0.0369014021954085\\
-0.423122962994624	0.041885090293532\\
-0.415297200234503	0.0469077771276488\\
-0.407411203864287	0.0519691227570379\\
-0.399465498922961	0.0570687902041442\\
-0.3914606058729	0.0622064454287486\\
-0.383397040639755	0.0673817573023644\\
-0.375275314652004	0.0725943975828558\\
-0.36709593488015	0.0778440408892791\\
-0.358859403875582	0.0831303646769425\\
-0.350566219809091	0.0884530492126828\\
-0.342216876509058	0.0938117775503589\\
-0.333811863499306	0.0992062355065571\\
-0.32535166603662	0.10463611163651\\
-0.31683676514794	0.110101097210225\\
-0.308267637667234	0.115600886188819\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.59969430465835	0.0999490507763916\\
-0.598787303142722	0.0997978838571207\\
-0.597293841755455	0.0995489736259092\\
-0.595228400242365	0.0992047333737277\\
-0.592605100843083	0.0987675168071804\\
-0.589437717117889	0.0982396195196479\\
-0.585739682556657	0.0976232804261093\\
-0.581524098975211	0.0969206831625348\\
-0.576803744704389	0.096133957450731\\
-0.571591082576918	0.0952651804294857\\
-0.565898267717086	0.0943163779528473\\
-0.559737155138096	0.0932895258563491\\
-0.553119307151833	0.0921865511919717\\
-0.546056000595678	0.0910093334326127\\
-0.538558233880911	0.0897597056468186\\
-0.530636733867069	0.0884394556445122\\
-0.522301962566583	0.0870503270944315\\
-0.513564123683875	0.0855940206139807\\
-0.50443316899301	0.0840721948321702\\
-0.494918804557872	0.0824864674263145\\
-0.48503049679878	0.0808384161331331\\
-0.474777478409296	0.0791295797348863\\
-0.464168754126971	0.0773614590211658\\
-0.453213106361589	0.075535517726936\\
-0.441919100684467	0.0736531834474161\\
-0.430295091182211	0.0717158485303741\\
-0.418349225678296	0.0697248709463888\\
-0.406089450825716	0.067681575137626\\
-0.393523517073906	0.065587252845658\\
-0.38065898351302	0.0634431639188441\\
-0.367503222598614	0.0612505370997766\\
-0.354063424759666	0.0590105707932854\\
-0.34034660289283	0.0567244338154793\\
-0.339709077333728	0.0566181795556289\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.799478179673265	-0.199665507334179\\
-0.79792913372742	-0.19867431267379\\
-0.795376934938865	-0.19704465153556\\
-0.791844927557915	-0.194794529648946\\
-0.787355730768141	-0.191941754815886\\
-0.781931241031966	-0.188503970512883\\
-0.775592632985051	-0.184498692001183\\
-0.76836035934101	-0.17994334447188\\
-0.760254149080645	-0.174855304714186\\
-0.75129300429828	-0.169251946112067\\
-0.741495195963574	-0.163150687026306\\
-0.730878257869567	-0.156569044358001\\
-0.719458980937528	-0.149524689369893\\
-0.707253405157465	-0.142035511207124\\
-0.694276810959027	-0.134119686180442\\
-0.680543710381968	-0.125795753499665\\
-0.666067837601957	-0.117082699866978\\
-0.650862139293069	-0.108000054215874\\
-0.634938765236461	-0.0985679945166011\\
-0.618309058138401	-0.0888074722519729\\
-0.600983544822053	-0.0787403552310788\\
-0.582971927488838	-0.0683895979014405\\
-0.564283076391295	-0.0577794457866652\\
-0.544925022583311	-0.0469356908029957\\
-0.524904953166689	-0.035885993169588\\
-0.504229212742781	-0.0246602941678077\\
-0.482903304601021	-0.0132913909733829\\
-0.460931912096976	-0.00181572067930804\\
-0.438318942251233	0.00972546873433147\\
-0.41506761343402	0.0212842001969866\\
-0.391180731767032	0.0328026213870518\\
-0.366661565733826	0.0442078345652511\\
-0.341517088267105	0.0553828501553831\\
-0.340345776546392	0.0558892875016807\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.339709077333728	0.0566181795556289\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.6	0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8	-0.2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example3/test-pureD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.285cm,
at={(0,0)},
scale only axis,
xmin=-0.805953343316746,
xmax=0.00595334331674602,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.2,
ymax=0.440358660909319,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.666655045175861	-7.74717284235393e-06\\
-0.64050827526935	-0.0151541531060682\\
-0.628908833180219	-0.0205518116153114\\
-0.61965229547267	-0.0243363870462515\\
-0.611585638085589	-0.0272759436868274\\
-0.604264327584499	-0.0296662183089166\\
-0.597461478869249	-0.0316578484055786\\
-0.591043005030653	-0.0333396056617166\\
-0.58492202742397	-0.0347687892795814\\
-0.579038566915436	-0.0359847651883128\\
-0.573349245126949	-0.0370158319207883\\
-0.567821557044346	-0.0378830389141625\\
-0.562430456875855	-0.0386024626430519\\
-0.557156209277173	-0.0391866391743951\\
-0.551982976533029	-0.0396455060840947\\
-0.546897855592769	-0.0399870444704276\\
-0.541890201630038	-0.0402177299508316\\
-0.53695114053525	-0.040342857702965\\
-0.532073209736831	-0.0403667819527054\\
-0.527250088451426	-0.0402930958423163\\
-0.5224763916681	-0.0401247688087497\\
-0.517747510462251	-0.0398642530749613\\
-0.513059486586014	-0.0395135672897133\\
-0.508408912821327	-0.0390743629917656\\
-0.503792852974579	-0.0385479779791729\\
-0.49920877704142	-0.0379354795646454\\
-0.494654508227983	-0.0372376999261445\\
-0.490128179340396	-0.0364552652114651\\
-0.485628196651982	-0.0355886196572139\\
-0.48115320979588	-0.0346380456903653\\
-0.4767020865564	-0.0336036807635272\\
-0.472273891677042	-0.0324855315119623\\
-0.46786786898892	-0.0312834856965544\\
-0.463483426305858	-0.0299973223018712\\
-0.459120122642796	-0.0286267200849012\\
-0.454777657400479	-0.0271712648124983\\
-0.450455861227351	-0.025630455380252\\
-0.446154688323687	-0.0240037089694277\\
-0.441874209996353	-0.0222903653697317\\
-0.437614609307608	-0.0204896905722914\\
-0.433376176689986	-0.0186008797181636\\
-0.429159306422789	-0.0166230594720216\\
-0.424964493885314	-0.0145552898776146\\
-0.42079233351834	-0.0123965657406438\\
-0.416643517439424	-0.0101458175753763\\
-0.412518834669568	-0.00780191214327364\\
-0.408419170939447	-0.00536365260486493\\
-0.40434550905278	-0.00282977829980213\\
-0.400298929793053	-0.000198964164302484\\
-0.396280613367807	0.00253018021016799\\
-0.392291841392365	0.00535911187819871\\
-0.388333999422357	0.00828935620797938\\
-0.384408580051936	0.0113225089263354\\
-0.380517186602347	0.0144602385576843\\
-0.37666153743366	0.0177042892787964\\
-0.3728434709213	0.0210564842171015\\
-0.369064951148652	0.0245187292267206\\
-0.365328074377753	0.0280930171835763\\
-0.361635076372305	0.031781432849039\\
-0.357988340661075	0.0355861583608499\\
-0.354390407845932	0.0395094794207825\\
-0.350843986077466	0.043553792261029\\
-0.34735196284327	0.0477216114860168\\
-0.343917418240118	0.0520155789037995\\
-0.340543639932473	0.0564384734819941\\
-0.337234140037274	0.0609932225882049\\
-0.333992674220205	0.0656829147050857\\
-0.330823263343757	0.0705108138468908\\
-0.327730218074719	0.0754803759492866\\
-0.324718166941742	0.0805952675595037\\
-0.321792088436403	0.0858593872224508\\
-0.318957347879573	0.0912768900439883\\
-0.316219739936208	0.0968522160200942\\
-0.313585537866015	0.102590122856912\\
-0.311061550858477	0.108495724180628\\
-0.308655191136726	0.114574534260216\\
-0.306374552951736	0.120832520657307\\
-0.304228506161674	0.127276166599787\\
-0.3022268078521	0.133912545382881\\
-0.30038023647347	0.140749409782039\\
-0.298700754359228	0.147795300386477\\
-0.297201706397258	0.155059678035201\\
-0.295898065295456	0.162553087316052\\
-0.294806737670537	0.170287360613796\\
-0.293946950664213	0.178275875843403\\
-0.293340746860608	0.186533886384373\\
-0.293013627434996	0.195078949836194\\
-0.292995402230065	0.203931494725717\\
-0.293321335237101	0.213115584151386\\
-0.29403372273151	0.222659967863916\\
-0.295184124124577	0.232599569491359\\
-0.296836612240603	0.242977653381325\\
-0.299072682600314	0.25384909744759\\
-0.301999000067297	0.265285557592291\\
-0.305760305043109	0.277384071827442\\
-0.310562461302416	0.290282425490028\\
-0.316717591131518	0.304189241326225\\
-0.32474468656063	0.319451053638343\\
-0.335643152034158	0.336734670057294\\
-0.351959903697634	0.357738571059718\\
-0.399971317270282	0.399980875209046\\
-0.40002868547231	0.400019120677065\\
-0.457487509907324	0.428090308532845\\
-0.483151399933975	0.435073501990505\\
-0.503297224887441	0.43848607918955\\
-0.5204723960329	0.440025777927147\\
-0.535676814431353	0.440358660909319\\
-0.549429970219626	0.439830515278454\\
-0.56204448527354	0.438649214396453\\
-0.573726724432873	0.436951792002629\\
-0.584621930632391	0.434834532309183\\
-0.594837272729292	0.432368335227836\\
-0.60445475169042	0.429607320503189\\
-0.613538947230604	0.426593992147055\\
-0.622141927087775	0.423362511297524\\
-0.630306497291592	0.419940863073924\\
-0.638068433006499	0.416352343814967\\
-0.645458056658315	0.412616613172804\\
-0.652501383406289	0.408750457770964\\
-0.659220971210007	0.404768357925752\\
-0.665636563968561	0.40068291641607\\
-0.671765586428164	0.396505188432434\\
-0.677623530788321	0.392244939325274\\
-0.683224262780379	0.3879108486684\\
-0.68858026692263	0.383510673773757\\
-0.693702845181049	0.379051382143515\\
-0.698602279476444	0.374539259820028\\
-0.703287965810776	0.369980000815494\\
-0.707768525875922	0.365378781530183\\
-0.712051900621371	0.360740323143537\\
-0.716145429236482	0.356068944281928\\
-0.720055916242198	0.351368605759648\\
-0.723789688813634	0.346642948807432\\
-0.727352646018074	0.341895327911523\\
-0.73075030131681	0.337128839162259\\
-0.733987819418304	0.332346344837152\\
-0.737070048365782	0.327550494807211\\
-0.740001547581054	0.322743745247715\\
-0.742786612457986	0.317928375049045\\
-0.745429295996265	0.31310650025468\\
-0.747933427883101	0.308280086798119\\
-0.75030263136315	0.303450961765594\\
-0.752540338181879	0.298620823374719\\
-0.754649801842308	0.293791249829041\\
-0.756634109377563	0.288963707183449\\
-0.758496191810468	0.284139556334599\\
-0.760238833445252	0.279320059233069\\
-0.761864680114319	0.274506384399236\\
-0.763376246484312	0.269699611812327\\
-0.764775922509561	0.264900737231419\\
-0.766065979107112	0.260110675997816\\
-0.767248573115368	0.255330266360201\\
-0.768325751587611	0.250560272356704\\
-0.769299455462028	0.245801386281681\\
-0.770171522641056	0.241054230759048\\
-0.770943690504703	0.236319360438639\\
-0.771617597874726	0.231597263326832\\
-0.77219478643903	0.226888361757695\\
-0.772676701638156	0.2221930130059\\
-0.773064693008062	0.21751150953755\\
-0.773360013965408	0.212844078889724\\
-0.773563821012925	0.208190883163796\\
-0.773677172333035	0.203552018111326\\
-0.773701025727309	0.198927511784239\\
-0.773636235847284	0.19431732271297\\
-0.773483550648174	0.189721337566963\\
-0.773243606980583	0.185139368240904\\
-0.772916925215756	0.180571148297073\\
-0.772503902776397	0.176016328678488\\
-0.772004806416465	0.171474472588475\\
-0.771419763058333	0.166945049408899\\
-0.770748748952333	0.162427427500428\\
-0.769991576869614	0.157920865692124\\
-0.769147880971281	0.153424503222319\\
-0.768217098910431	0.148937347835225\\
-0.767198450613371	0.144458261664114\\
-0.766090913043742	0.139985944436902\\
-0.764893190067475	0.135518913416091\\
-0.763603676291889	0.131055479321942\\
-0.762220413426653	0.126593717270713\\
-0.760741037276021	0.122131431467552\\
-0.759162712874192	0.117666111995311\\
-0.757482054450051	0.113194881490101\\
-0.75569502574987	0.108714428722654\\
-0.753796814596872	0.104220925004783\\
-0.75178167317383	0.0997099177450297\\
-0.749642711975483	0.095176193118049\\
-0.747371630026461	0.0906135962448595\\
-0.74495835566976	0.0860147917539963\\
-0.74239055902595	0.0813709387903445\\
-0.739652975519094	0.0766712400690028\\
-0.736726442878055	0.0719022999132824\\
-0.733586488283275	0.0670471823902462\\
-0.730201179556548	0.0620839788088038\\
-0.726527710983641	0.0569835316402754\\
-0.722506675886207	0.0517056162723933\\
-0.718051767829577	0.0461920751878018\\
-0.713029471831845	0.0403532788106767\\
-0.707213474399359	0.0340377322382076\\
-0.700159813344818	0.026948841827755\\
-0.690716035455851	0.0183176870182664\\
-0.666678287707292	7.74784811169438e-06\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6	0.1\\
-0.59996184177358	0.10000204057631\\
-0.599847810903627	0.100008138571781\\
-0.599658568750065	0.100018258619061\\
-0.599394770907935	0.100032365659085\\
-0.599057067257645	0.100050424938391\\
-0.598646102014784	0.100072402006448\\
-0.598162513779499	0.100098262713023\\
-0.597606935585444	0.100127973205562\\
-0.596979994948302	0.100161499926592\\
-0.596282313913881	0.10019880961115\\
-0.595514509105799	0.100239869284237\\
-0.594677191772741	0.100284646258284\\
-0.593770967835314	0.100333108130653\\
-0.592796437932492	0.10038522278115\\
-0.591754197467649	0.100440958369562\\
-0.590644836654204	0.100500283333219\\
-0.589468940560852	0.100563166384573\\
-0.588227089156417	0.100629576508801\\
-0.586919857354299	0.100699482961429\\
-0.585547815056545	0.10077285526597\\
-0.584111527197532	0.100849663211594\\
-0.582611553787264	0.10092987685081\\
-0.581048449954302	0.10101346649717\\
-0.579422765988311	0.101100402722996\\
-0.577735047382239	0.10119065635712\\
-0.575985834874132	0.101284198482652\\
-0.574175664488576	0.101381000434762\\
-0.572305067577785	0.101481033798483\\
-0.570374570862333	0.101584270406533\\
-0.568384696471518	0.101690682337156\\
-0.566335961983392	0.101800241911983\\
-0.564228880464426	0.101912921693907\\
-0.562063960508839	0.102028694484985\\
-0.559841706277581	0.102147533324349\\
-0.557562617536978	0.102269411486141\\
-0.555227189697036	0.102394302477465\\
-0.552835913849415	0.102522180036357\\
-0.550389276805072	0.102653018129769\\
-0.547887761131571	0.102786790951576\\
-0.545331845190077	0.1029234729206\\
-0.542722003172016	0.103063038678642\\
-0.540058705135427	0.103205463088548\\
-0.537342417040986	0.103350721232275\\
-0.534573600787726	0.103498788408982\\
-0.53175271424844	0.103649640133142\\
-0.528880211304775	0.103803252132657\\
-0.525956541882023	0.103959600347004\\
-0.522982151983607	0.104118660925389\\
-0.519957483725268	0.104280410224919\\
-0.516882975368949	0.104444824808786\\
-0.513759061356394	0.104611881444477\\
-0.510586172342442	0.104781557101989\\
-0.507364735228036	0.104953828952066\\
-0.504095173192951	0.105128674364446\\
-0.500777905728223	0.105306070906129\\
-0.497413348668306	0.10548599633966\\
-0.494001914222946	0.105668428621417\\
-0.490544011008776	0.105853345899928\\
-0.487040044080636	0.106040726514194\\
-0.483490414962617	0.106230548992029\\
-0.479895521678844	0.106422792048414\\
-0.47625575878398	0.106617434583863\\
-0.472571517393466	0.106814455682811\\
-0.468843185213507	0.107013834612007\\
-0.465071146570782	0.107215550818925\\
-0.461255782441906	0.10741958393019\\
-0.457397470482631	0.107625913750016\\
-0.453496585056793	0.107834520258658\\
-0.449553497265006	0.108045383610877\\
-0.445568574973108	0.108258484134419\\
-0.441542182840356	0.108473802328507\\
-0.437474682347378	0.108691318862349\\
-0.433366431823879	0.10891101457365\\
-0.429217786476108	0.10913287046715\\
-0.425029098414084	0.109356867713166\\
-0.420800716678585	0.109582987646144\\
-0.416532987267899	0.109811211763237\\
-0.412226253164349	0.110041521722879\\
-0.407880854360581	0.110273899343382\\
-0.40349712788562	0.110508326601544\\
-0.399075407830709	0.110744785631265\\
-0.394616025374913	0.110983258722179\\
-0.390119308810505	0.111223728318297\\
-0.385585583568129	0.111466177016659\\
-0.381015172241745	0.111710587566003\\
-0.376408394613353	0.111956942865439\\
-0.371765567677507	0.112205225963143\\
-0.367087005665609	0.112455420055054\\
-0.362373020069999	0.112707508483588\\
-0.357623919667827	0.112961474736359\\
-0.352840010544722	0.113217302444915\\
-0.348021596118253	0.113474975383483\\
-0.343168977161185	0.113734477467728\\
-0.338282451824534	0.113995792753513\\
-0.333362315660422	0.114258905435686\\
-0.328408861644724	0.114523799846859\\
-0.323422380199533	0.114790460456217\\
-0.318403159215414	0.11505887186832\\
-0.313351484073473	0.115329018821925\\
-0.308267637667234	0.115600886188819\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.8	-0.2\\
-0.799935682024889	-0.199958719800652\\
-0.799743476166709	-0.199835359322842\\
-0.799424497187209	-0.199630634036655\\
-0.79897985013108	-0.199345253175632\\
-0.798410630410657	-0.198979919791127\\
-0.797717923889883	-0.1985353308062\\
-0.796902806967538	-0.198012177069035\\
-0.795966346659745	-0.197411143405889\\
-0.794909600681756	-0.196732908673589\\
-0.793733617529023	-0.195978145811562\\
-0.792439436557568	-0.195147521893416\\
-0.791028088063645	-0.194241698178072\\
-0.789500593362714	-0.193261330160447\\
-0.787857964867723	-0.192207067621697\\
-0.786101206166708	-0.191079554679026\\
-0.784231312099719	-0.189879429835053\\
-0.78224926883507	-0.188607326026754\\
-0.780156053944935	-0.187263870673976\\
-0.77795263648027	-0.185849685727528\\
-0.775639977045095	-0.184365387716854\\
-0.773219027870121	-0.18281158779729\\
-0.77069073288574	-0.181188891796905\\
-0.768056027794376	-0.179497900262941\\
-0.765315840142204	-0.177739208507844\\
-0.762471089390247	-0.175913406654891\\
-0.759522686984851	-0.174021079683427\\
-0.75647153642755	-0.1720628074737\\
-0.753318533344313	-0.170039164851308\\
-0.750064565554197	-0.167950721631264\\
-0.746710513137398	-0.165798042661664\\
-0.743257248502706	-0.163581687866988\\
-0.739705636454375	-0.161302212291017\\
-0.736056534258412	-0.158960166139374\\
-0.73231079170828	-0.156556094821699\\
-0.728469251190042	-0.154090538993454\\
-0.724532747746922	-0.151564034597364\\
-0.720502109143315	-0.148977112904493\\
-0.716378155928233	-0.146330300554972\\
-0.712161701498196	-0.143624119598361\\
-0.707853552159587	-0.140859087533665\\
-0.703454507190443	-0.138035717348998\\
-0.69896535890173	-0.135154517560907\\
-0.694386892698065	-0.132215992253344\\
-0.689719887137923	-0.129220641116312\\
-0.684965113993305	-0.126168959484154\\
-0.680123338308901	-0.123061438373533\\
-0.67519531846073	-0.119898564521055\\
-0.67018180621426	-0.11668082042059\\
-0.665083546782042	-0.113408684360243\\
-0.659901278880822	-0.110082630459023\\
-0.654635734788165	-0.106703128703179\\
-0.649287640398586	-0.103270644982227\\
-0.643857715279184	-0.0997856411246562\\
-0.638346672724803	-0.0962485749333324\\
-0.632755219812699	-0.092659900220585\\
-0.627084057456741	-0.0890200668429928\\
-0.621333880461134	-0.0853295207358645\\
-0.615505377573674	-0.0815887039474193\\
-0.609599231538545	-0.0777980546726704\\
-0.603616119148644	-0.0739580072870106\\
-0.597556711297459	-0.0700689923795085\\
-0.591421673030497	-0.0661314367859124\\
-0.585211663596251	-0.0621457636213657\\
-0.578927336496739	-0.0581123923128399\\
-0.572569339537587	-0.0540317386312829\\
-0.566138314877691	-0.0499042147234868\\
-0.559634899078428	-0.0457302291436794\\
-0.553059723152458	-0.0415101868848391\\
-0.546413412612083	-0.0372444894097378\\
-0.539696587517195	-0.0329335346817118\\
-0.532909862522805	-0.0285777171951664\\
-0.526053846926152	-0.0241774280058131\\
-0.519129144713407	-0.0197330547606431\\
-0.512136354605969	-0.0152449817276417\\
-0.505076070106355	-0.0107135898252397\\
-0.49794887954369	-0.0061392566515136\\
-0.490755366118807	-0.00152235651312516\\
-0.483496107948944	0.00313673954598626\\
-0.476171678112059	0.00783766371616423\\
-0.468782644690753	0.0125800513938433\\
-0.461329570815817	0.0173635411536015\\
-0.453813014709394	0.0221877747204579\\
-0.446233529727762	0.0270523969424116\\
-0.438591664403756	0.0319570557632188\\
-0.430887962488808	0.0369014021954085\\
-0.423122962994624	0.041885090293532\\
-0.415297200234503	0.0469077771276488\\
-0.407411203864287	0.0519691227570379\\
-0.399465498922961	0.0570687902041442\\
-0.3914606058729	0.0622064454287486\\
-0.383397040639755	0.0673817573023644\\
-0.375275314652004	0.0725943975828558\\
-0.36709593488015	0.0778440408892791\\
-0.358859403875582	0.0831303646769425\\
-0.350566219809091	0.0884530492126828\\
-0.342216876509058	0.0938117775503589\\
-0.333811863499306	0.0992062355065571\\
-0.32535166603662	0.10463611163651\\
-0.31683676514794	0.110101097210225\\
-0.308267637667234	0.115600886188819\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.599690500538043	0.100015980585059\\
-0.59877209287058	0.100060965391681\\
-0.597259632811631	0.100130213003888\\
-0.595167616059839	0.100218518125571\\
-0.592510197821598	0.100320129878296\\
-0.589301216874076	0.100428653546972\\
-0.585554226151479	0.100536922124601\\
-0.581282533085488	0.100636843972689\\
-0.57649925445615	0.100719218396286\\
-0.57121739279993	0.100773495688672\\
-0.565449945611928	0.100787476648077\\
-0.559210062073508	0.10074696245878\\
-0.552511273948739	0.100635297243752\\
-0.54536782735691	0.100432876868842\\
-0.537795136548615	0.100116711378449\\
-0.529810326194581	0.0996603032795482\\
-0.521432560262528	0.0990346680004121\\
-0.512682381896462	0.0982116823667211\\
-0.50357893126363	0.097170681279107\\
-0.494135646369644	0.0959059373577958\\
-0.484357974388482	0.0944298390615728\\
-0.474245191049889	0.0927700387439416\\
-0.463794200673165	0.0909637529310446\\
-0.453008029835598	0.0890468644772141\\
-0.441890168282206	0.087041998669601\\
-0.430443307932994	0.0849570635091578\\
-0.418675571717478	0.0827940362864509\\
-0.40659488242122	0.0805548435541088\\
-0.394208966954466	0.0782413655138514\\
-0.381525361230363	0.0758554369651302\\
-0.368551415737959	0.073398844433259\\
-0.355294299044455	0.0708733323723385\\
-0.34176100264612	0.0682806025308685\\
-0.327958346220845	0.0656223109043191\\
-0.313892980016201	0.0629000775006194\\
-0.299571391415809	0.0601154761294549\\
-0.284999906282816	0.0572700480143084\\
-0.270184684617885	0.0543653414030941\\
-0.255131739998147	0.0514028399161243\\
-0.239846941519903	0.0483839719333912\\
-0.224336010546824	0.0453101437274285\\
-0.208604530157464	0.042182712988372\\
-0.192657941422741	0.0390030232731365\\
-0.176501552475813	0.0357723784616807\\
-0.16014054294052	0.0324920384236055\\
-0.143579964706278	0.0291632314414718\\
-0.126824766073759	0.0257870579020118\\
-0.109879892829198	0.0223640386062622\\
-0.0927502813103547	0.0188941589809691\\
-0.075440337069361	0.0153792904011409\\
-0.057954265762341	0.011821688272641\\
-0.0402961678159324	0.00822356957375177\\
-0.0224709010419258	0.00458832566087404\\
-0.00484661374050573	0.00132666074392396\\
-0.00072543278841825	0.000653402018172566\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.799656124055623	-0.199484314835462\\
-0.798635131239587	-0.19795474454229\\
-0.796951625917296	-0.195437737482162\\
-0.794618457556646	-0.19196003667794\\
-0.791646762932727	-0.187548694312863\\
-0.788045995529458	-0.18223110282726\\
-0.783823942559879	-0.176035043258869\\
-0.778986729818664	-0.16898875216838\\
-0.773538814422591	-0.161121009258647\\
-0.767482965376302	-0.152461248700188\\
-0.760820231816691	-0.143039698299391\\
-0.753549898816174	-0.13288755204207\\
-0.745669430816494	-0.122037183323408\\
-0.737174403189481	-0.110522408499725\\
-0.72805842338591	-0.0983788133292017\\
-0.718313045030995	-0.0856441584848512\\
-0.707927681941033	-0.0723588844355324\\
-0.69688953596332	-0.0585667395438214\\
-0.685183564679397	-0.0443155562281065\\
-0.672792533721168	-0.0296581956170504\\
-0.659697222365911	-0.0146536694198021\\
-0.64587687697621	0.000631572924541335\\
-0.631310031976092	0.0161222389935771\\
-0.615975836548823	0.0317327761177641\\
-0.599856013143117	0.0473661098304704\\
-0.582937526789212	0.0629127780903153\\
-0.565215966091115	0.0782508801342317\\
-0.54669941908318	0.0932474325922022\\
-0.527412248927498	0.107761655680159\\
-0.507397814046982	0.121650305856429\\
-0.486719115110707	0.134774481513381\\
-0.465456799354883	0.14700663377648\\
-0.443704800584278	0.158236278819337\\
-0.421564666276073	0.168373351603457\\
-0.399139870283518	0.177348987379596\\
-0.376531094617853	0.185114249615447\\
-0.353832908002631	0.191637633969795\\
-0.331131803562796	0.196902108978715\\
-0.308505315250368	0.200902211099691\\
-0.286021877867888	0.203641465567861\\
-0.263741140509176	0.205130229094729\\
-0.241714519499876	0.205383950305113\\
-0.219985848566809	0.204421798078817\\
-0.198592038324898	0.202265594265406\\
-0.17756369420024	0.19893898930665\\
-0.156925664926977	0.194466827753795\\
-0.136697506934359	0.188874660618942\\
-0.11689385649474	0.182188370854293\\
-0.0975247037388514	0.174433886326577\\
-0.0785955591916908	0.165636961564315\\
-0.0601074959614104	0.15582301550764\\
-0.0420570461519763	0.145017018119178\\
-0.0244359134640226	0.13324342575662\\
-0.00723076933907746	0.120526169164866\\
-0.00319548584845406	0.117363022702171\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.00072543278841825	0.000653402018172566\\
};
\addplot[only marks, mark=mystard, mark options={}, mark size=2.7386pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00319548584845406	0.117363022702171\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.6	0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8	-0.2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example3/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=3.285cm,
at={(0,0)},
scale only axis,
xmin=-0.805953343316746,
xmax=0.00595334331674602,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.2,
ymax=0.440358660909319,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.666655045175861	-7.74717284235393e-06\\
-0.64050827526935	-0.0151541531060682\\
-0.628908833180219	-0.0205518116153114\\
-0.61965229547267	-0.0243363870462515\\
-0.611585638085589	-0.0272759436868274\\
-0.604264327584499	-0.0296662183089166\\
-0.597461478869249	-0.0316578484055786\\
-0.591043005030653	-0.0333396056617166\\
-0.58492202742397	-0.0347687892795814\\
-0.579038566915436	-0.0359847651883128\\
-0.573349245126949	-0.0370158319207883\\
-0.567821557044346	-0.0378830389141625\\
-0.562430456875855	-0.0386024626430519\\
-0.557156209277173	-0.0391866391743951\\
-0.551982976533029	-0.0396455060840947\\
-0.546897855592769	-0.0399870444704276\\
-0.541890201630038	-0.0402177299508316\\
-0.53695114053525	-0.040342857702965\\
-0.532073209736831	-0.0403667819527054\\
-0.527250088451426	-0.0402930958423163\\
-0.5224763916681	-0.0401247688087497\\
-0.517747510462251	-0.0398642530749613\\
-0.513059486586014	-0.0395135672897133\\
-0.508408912821327	-0.0390743629917656\\
-0.503792852974579	-0.0385479779791729\\
-0.49920877704142	-0.0379354795646454\\
-0.494654508227983	-0.0372376999261445\\
-0.490128179340396	-0.0364552652114651\\
-0.485628196651982	-0.0355886196572139\\
-0.48115320979588	-0.0346380456903653\\
-0.4767020865564	-0.0336036807635272\\
-0.472273891677042	-0.0324855315119623\\
-0.46786786898892	-0.0312834856965544\\
-0.463483426305858	-0.0299973223018712\\
-0.459120122642796	-0.0286267200849012\\
-0.454777657400479	-0.0271712648124983\\
-0.450455861227351	-0.025630455380252\\
-0.446154688323687	-0.0240037089694277\\
-0.441874209996353	-0.0222903653697317\\
-0.437614609307608	-0.0204896905722914\\
-0.433376176689986	-0.0186008797181636\\
-0.429159306422789	-0.0166230594720216\\
-0.424964493885314	-0.0145552898776146\\
-0.42079233351834	-0.0123965657406438\\
-0.416643517439424	-0.0101458175753763\\
-0.412518834669568	-0.00780191214327364\\
-0.408419170939447	-0.00536365260486493\\
-0.40434550905278	-0.00282977829980213\\
-0.400298929793053	-0.000198964164302484\\
-0.396280613367807	0.00253018021016799\\
-0.392291841392365	0.00535911187819871\\
-0.388333999422357	0.00828935620797938\\
-0.384408580051936	0.0113225089263354\\
-0.380517186602347	0.0144602385576843\\
-0.37666153743366	0.0177042892787964\\
-0.3728434709213	0.0210564842171015\\
-0.369064951148652	0.0245187292267206\\
-0.365328074377753	0.0280930171835763\\
-0.361635076372305	0.031781432849039\\
-0.357988340661075	0.0355861583608499\\
-0.354390407845932	0.0395094794207825\\
-0.350843986077466	0.043553792261029\\
-0.34735196284327	0.0477216114860168\\
-0.343917418240118	0.0520155789037995\\
-0.340543639932473	0.0564384734819941\\
-0.337234140037274	0.0609932225882049\\
-0.333992674220205	0.0656829147050857\\
-0.330823263343757	0.0705108138468908\\
-0.327730218074719	0.0754803759492866\\
-0.324718166941742	0.0805952675595037\\
-0.321792088436403	0.0858593872224508\\
-0.318957347879573	0.0912768900439883\\
-0.316219739936208	0.0968522160200942\\
-0.313585537866015	0.102590122856912\\
-0.311061550858477	0.108495724180628\\
-0.308655191136726	0.114574534260216\\
-0.306374552951736	0.120832520657307\\
-0.304228506161674	0.127276166599787\\
-0.3022268078521	0.133912545382881\\
-0.30038023647347	0.140749409782039\\
-0.298700754359228	0.147795300386477\\
-0.297201706397258	0.155059678035201\\
-0.295898065295456	0.162553087316052\\
-0.294806737670537	0.170287360613796\\
-0.293946950664213	0.178275875843403\\
-0.293340746860608	0.186533886384373\\
-0.293013627434996	0.195078949836194\\
-0.292995402230065	0.203931494725717\\
-0.293321335237101	0.213115584151386\\
-0.29403372273151	0.222659967863916\\
-0.295184124124577	0.232599569491359\\
-0.296836612240603	0.242977653381325\\
-0.299072682600314	0.25384909744759\\
-0.301999000067297	0.265285557592291\\
-0.305760305043109	0.277384071827442\\
-0.310562461302416	0.290282425490028\\
-0.316717591131518	0.304189241326225\\
-0.32474468656063	0.319451053638343\\
-0.335643152034158	0.336734670057294\\
-0.351959903697634	0.357738571059718\\
-0.399971317270282	0.399980875209046\\
-0.40002868547231	0.400019120677065\\
-0.457487509907324	0.428090308532845\\
-0.483151399933975	0.435073501990505\\
-0.503297224887441	0.43848607918955\\
-0.5204723960329	0.440025777927147\\
-0.535676814431353	0.440358660909319\\
-0.549429970219626	0.439830515278454\\
-0.56204448527354	0.438649214396453\\
-0.573726724432873	0.436951792002629\\
-0.584621930632391	0.434834532309183\\
-0.594837272729292	0.432368335227836\\
-0.60445475169042	0.429607320503189\\
-0.613538947230604	0.426593992147055\\
-0.622141927087775	0.423362511297524\\
-0.630306497291592	0.419940863073924\\
-0.638068433006499	0.416352343814967\\
-0.645458056658315	0.412616613172804\\
-0.652501383406289	0.408750457770964\\
-0.659220971210007	0.404768357925752\\
-0.665636563968561	0.40068291641607\\
-0.671765586428164	0.396505188432434\\
-0.677623530788321	0.392244939325274\\
-0.683224262780379	0.3879108486684\\
-0.68858026692263	0.383510673773757\\
-0.693702845181049	0.379051382143515\\
-0.698602279476444	0.374539259820028\\
-0.703287965810776	0.369980000815494\\
-0.707768525875922	0.365378781530183\\
-0.712051900621371	0.360740323143537\\
-0.716145429236482	0.356068944281928\\
-0.720055916242198	0.351368605759648\\
-0.723789688813634	0.346642948807432\\
-0.727352646018074	0.341895327911523\\
-0.73075030131681	0.337128839162259\\
-0.733987819418304	0.332346344837152\\
-0.737070048365782	0.327550494807211\\
-0.740001547581054	0.322743745247715\\
-0.742786612457986	0.317928375049045\\
-0.745429295996265	0.31310650025468\\
-0.747933427883101	0.308280086798119\\
-0.75030263136315	0.303450961765594\\
-0.752540338181879	0.298620823374719\\
-0.754649801842308	0.293791249829041\\
-0.756634109377563	0.288963707183449\\
-0.758496191810468	0.284139556334599\\
-0.760238833445252	0.279320059233069\\
-0.761864680114319	0.274506384399236\\
-0.763376246484312	0.269699611812327\\
-0.764775922509561	0.264900737231419\\
-0.766065979107112	0.260110675997816\\
-0.767248573115368	0.255330266360201\\
-0.768325751587611	0.250560272356704\\
-0.769299455462028	0.245801386281681\\
-0.770171522641056	0.241054230759048\\
-0.770943690504703	0.236319360438639\\
-0.771617597874726	0.231597263326832\\
-0.77219478643903	0.226888361757695\\
-0.772676701638156	0.2221930130059\\
-0.773064693008062	0.21751150953755\\
-0.773360013965408	0.212844078889724\\
-0.773563821012925	0.208190883163796\\
-0.773677172333035	0.203552018111326\\
-0.773701025727309	0.198927511784239\\
-0.773636235847284	0.19431732271297\\
-0.773483550648174	0.189721337566963\\
-0.773243606980583	0.185139368240904\\
-0.772916925215756	0.180571148297073\\
-0.772503902776397	0.176016328678488\\
-0.772004806416465	0.171474472588475\\
-0.771419763058333	0.166945049408899\\
-0.770748748952333	0.162427427500428\\
-0.769991576869614	0.157920865692124\\
-0.769147880971281	0.153424503222319\\
-0.768217098910431	0.148937347835225\\
-0.767198450613371	0.144458261664114\\
-0.766090913043742	0.139985944436902\\
-0.764893190067475	0.135518913416091\\
-0.763603676291889	0.131055479321942\\
-0.762220413426653	0.126593717270713\\
-0.760741037276021	0.122131431467552\\
-0.759162712874192	0.117666111995311\\
-0.757482054450051	0.113194881490101\\
-0.75569502574987	0.108714428722654\\
-0.753796814596872	0.104220925004783\\
-0.75178167317383	0.0997099177450297\\
-0.749642711975483	0.095176193118049\\
-0.747371630026461	0.0906135962448595\\
-0.74495835566976	0.0860147917539963\\
-0.74239055902595	0.0813709387903445\\
-0.739652975519094	0.0766712400690028\\
-0.736726442878055	0.0719022999132824\\
-0.733586488283275	0.0670471823902462\\
-0.730201179556548	0.0620839788088038\\
-0.726527710983641	0.0569835316402754\\
-0.722506675886207	0.0517056162723933\\
-0.718051767829577	0.0461920751878018\\
-0.713029471831845	0.0403532788106767\\
-0.707213474399359	0.0340377322382076\\
-0.700159813344818	0.026948841827755\\
-0.690716035455851	0.0183176870182664\\
-0.666678287707292	7.74784811169438e-06\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6	0.1\\
-0.59996184177358	0.10000204057631\\
-0.599847810903627	0.100008138571781\\
-0.599658568750065	0.100018258619061\\
-0.599394770907935	0.100032365659085\\
-0.599057067257645	0.100050424938391\\
-0.598646102014784	0.100072402006448\\
-0.598162513779499	0.100098262713023\\
-0.597606935585444	0.100127973205562\\
-0.596979994948302	0.100161499926592\\
-0.596282313913881	0.10019880961115\\
-0.595514509105799	0.100239869284237\\
-0.594677191772741	0.100284646258284\\
-0.593770967835314	0.100333108130653\\
-0.592796437932492	0.10038522278115\\
-0.591754197467649	0.100440958369562\\
-0.590644836654204	0.100500283333219\\
-0.589468940560852	0.100563166384573\\
-0.588227089156417	0.100629576508801\\
-0.586919857354299	0.100699482961429\\
-0.585547815056545	0.10077285526597\\
-0.584111527197532	0.100849663211594\\
-0.582611553787264	0.10092987685081\\
-0.581048449954302	0.10101346649717\\
-0.579422765988311	0.101100402722996\\
-0.577735047382239	0.10119065635712\\
-0.575985834874132	0.101284198482652\\
-0.574175664488576	0.101381000434762\\
-0.572305067577785	0.101481033798483\\
-0.570374570862333	0.101584270406533\\
-0.568384696471518	0.101690682337156\\
-0.566335961983392	0.101800241911983\\
-0.564228880464426	0.101912921693907\\
-0.562063960508839	0.102028694484985\\
-0.559841706277581	0.102147533324349\\
-0.557562617536978	0.102269411486141\\
-0.555227189697036	0.102394302477465\\
-0.552835913849415	0.102522180036357\\
-0.550389276805072	0.102653018129769\\
-0.547887761131571	0.102786790951576\\
-0.545331845190077	0.1029234729206\\
-0.542722003172016	0.103063038678642\\
-0.540058705135427	0.103205463088548\\
-0.537342417040986	0.103350721232275\\
-0.534573600787726	0.103498788408982\\
-0.53175271424844	0.103649640133142\\
-0.528880211304775	0.103803252132657\\
-0.525956541882023	0.103959600347004\\
-0.522982151983607	0.104118660925389\\
-0.519957483725268	0.104280410224919\\
-0.516882975368949	0.104444824808786\\
-0.513759061356394	0.104611881444477\\
-0.510586172342442	0.104781557101989\\
-0.507364735228036	0.104953828952066\\
-0.504095173192951	0.105128674364446\\
-0.500777905728223	0.105306070906129\\
-0.497413348668306	0.10548599633966\\
-0.494001914222946	0.105668428621417\\
-0.490544011008776	0.105853345899928\\
-0.487040044080636	0.106040726514194\\
-0.483490414962617	0.106230548992029\\
-0.479895521678844	0.106422792048414\\
-0.47625575878398	0.106617434583863\\
-0.472571517393466	0.106814455682811\\
-0.468843185213507	0.107013834612007\\
-0.465071146570782	0.107215550818925\\
-0.461255782441906	0.10741958393019\\
-0.457397470482631	0.107625913750016\\
-0.453496585056793	0.107834520258658\\
-0.449553497265006	0.108045383610877\\
-0.445568574973108	0.108258484134419\\
-0.441542182840356	0.108473802328507\\
-0.437474682347378	0.108691318862349\\
-0.433366431823879	0.10891101457365\\
-0.429217786476108	0.10913287046715\\
-0.425029098414084	0.109356867713166\\
-0.420800716678585	0.109582987646144\\
-0.416532987267899	0.109811211763237\\
-0.412226253164349	0.110041521722879\\
-0.407880854360581	0.110273899343382\\
-0.40349712788562	0.110508326601544\\
-0.399075407830709	0.110744785631265\\
-0.394616025374913	0.110983258722179\\
-0.390119308810505	0.111223728318297\\
-0.385585583568129	0.111466177016659\\
-0.381015172241745	0.111710587566003\\
-0.376408394613353	0.111956942865439\\
-0.371765567677507	0.112205225963143\\
-0.367087005665609	0.112455420055054\\
-0.362373020069999	0.112707508483588\\
-0.357623919667827	0.112961474736359\\
-0.352840010544722	0.113217302444915\\
-0.348021596118253	0.113474975383483\\
-0.343168977161185	0.113734477467728\\
-0.338282451824534	0.113995792753513\\
-0.333362315660422	0.114258905435686\\
-0.328408861644724	0.114523799846859\\
-0.323422380199533	0.114790460456217\\
-0.318403159215414	0.11505887186832\\
-0.313351484073473	0.115329018821925\\
-0.308267637667234	0.115600886188819\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.8	-0.2\\
-0.799935682024889	-0.199958719800652\\
-0.799743476166709	-0.199835359322842\\
-0.799424497187209	-0.199630634036655\\
-0.79897985013108	-0.199345253175632\\
-0.798410630410657	-0.198979919791127\\
-0.797717923889883	-0.1985353308062\\
-0.796902806967538	-0.198012177069035\\
-0.795966346659745	-0.197411143405889\\
-0.794909600681756	-0.196732908673589\\
-0.793733617529023	-0.195978145811562\\
-0.792439436557568	-0.195147521893416\\
-0.791028088063645	-0.194241698178072\\
-0.789500593362714	-0.193261330160447\\
-0.787857964867723	-0.192207067621697\\
-0.786101206166708	-0.191079554679026\\
-0.784231312099719	-0.189879429835053\\
-0.78224926883507	-0.188607326026754\\
-0.780156053944935	-0.187263870673976\\
-0.77795263648027	-0.185849685727528\\
-0.775639977045095	-0.184365387716854\\
-0.773219027870121	-0.18281158779729\\
-0.77069073288574	-0.181188891796905\\
-0.768056027794376	-0.179497900262941\\
-0.765315840142204	-0.177739208507844\\
-0.762471089390247	-0.175913406654891\\
-0.759522686984851	-0.174021079683427\\
-0.75647153642755	-0.1720628074737\\
-0.753318533344313	-0.170039164851308\\
-0.750064565554197	-0.167950721631264\\
-0.746710513137398	-0.165798042661664\\
-0.743257248502706	-0.163581687866988\\
-0.739705636454375	-0.161302212291017\\
-0.736056534258412	-0.158960166139374\\
-0.73231079170828	-0.156556094821699\\
-0.728469251190042	-0.154090538993454\\
-0.724532747746922	-0.151564034597364\\
-0.720502109143315	-0.148977112904493\\
-0.716378155928233	-0.146330300554972\\
-0.712161701498196	-0.143624119598361\\
-0.707853552159587	-0.140859087533665\\
-0.703454507190443	-0.138035717348998\\
-0.69896535890173	-0.135154517560907\\
-0.694386892698065	-0.132215992253344\\
-0.689719887137923	-0.129220641116312\\
-0.684965113993305	-0.126168959484154\\
-0.680123338308901	-0.123061438373533\\
-0.67519531846073	-0.119898564521055\\
-0.67018180621426	-0.11668082042059\\
-0.665083546782042	-0.113408684360243\\
-0.659901278880822	-0.110082630459023\\
-0.654635734788165	-0.106703128703179\\
-0.649287640398586	-0.103270644982227\\
-0.643857715279184	-0.0997856411246562\\
-0.638346672724803	-0.0962485749333324\\
-0.632755219812699	-0.092659900220585\\
-0.627084057456741	-0.0890200668429928\\
-0.621333880461134	-0.0853295207358645\\
-0.615505377573674	-0.0815887039474193\\
-0.609599231538545	-0.0777980546726704\\
-0.603616119148644	-0.0739580072870106\\
-0.597556711297459	-0.0700689923795085\\
-0.591421673030497	-0.0661314367859124\\
-0.585211663596251	-0.0621457636213657\\
-0.578927336496739	-0.0581123923128399\\
-0.572569339537587	-0.0540317386312829\\
-0.566138314877691	-0.0499042147234868\\
-0.559634899078428	-0.0457302291436794\\
-0.553059723152458	-0.0415101868848391\\
-0.546413412612083	-0.0372444894097378\\
-0.539696587517195	-0.0329335346817118\\
-0.532909862522805	-0.0285777171951664\\
-0.526053846926152	-0.0241774280058131\\
-0.519129144713407	-0.0197330547606431\\
-0.512136354605969	-0.0152449817276417\\
-0.505076070106355	-0.0107135898252397\\
-0.49794887954369	-0.0061392566515136\\
-0.490755366118807	-0.00152235651312516\\
-0.483496107948944	0.00313673954598626\\
-0.476171678112059	0.00783766371616423\\
-0.468782644690753	0.0125800513938433\\
-0.461329570815817	0.0173635411536015\\
-0.453813014709394	0.0221877747204579\\
-0.446233529727762	0.0270523969424116\\
-0.438591664403756	0.0319570557632188\\
-0.430887962488808	0.0369014021954085\\
-0.423122962994624	0.041885090293532\\
-0.415297200234503	0.0469077771276488\\
-0.407411203864287	0.0519691227570379\\
-0.399465498922961	0.0570687902041442\\
-0.3914606058729	0.0622064454287486\\
-0.383397040639755	0.0673817573023644\\
-0.375275314652004	0.0725943975828558\\
-0.36709593488015	0.0778440408892791\\
-0.358859403875582	0.0831303646769425\\
-0.350566219809091	0.0884530492126828\\
-0.342216876509058	0.0938117775503589\\
-0.333811863499306	0.0992062355065571\\
-0.32535166603662	0.10463611163651\\
-0.31683676514794	0.110101097210225\\
-0.308267637667234	0.115600886188819\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.599690530132199	0.100016548902506\\
-0.598772329563703	0.100065649844131\\
-0.597260427904303	0.100146499023142\\
-0.595169483678709	0.10025831243345\\
-0.592513793505067	0.100400325682195\\
-0.589307301017239	0.100571793258484\\
-0.58556360558274	0.100771988117938\\
-0.581295970776788	0.101000200742047\\
-0.576517332706609	0.101255739333447\\
-0.571240308091111	0.10153792927431\\
-0.565477202139199	0.101846112562923\\
-0.559240016243203	0.102179647439547\\
-0.552540455487523	0.102537908135587\\
-0.545389935945035	0.102920284109884\\
-0.53779959182648	0.103326179928142\\
-0.529780282422166	0.103755014562199\\
-0.52134259892884	0.104206221764352\\
-0.512496871027325	0.104679248925076\\
-0.503253173374796	0.105173557397336\\
-0.493621331894444	0.105688621998517\\
-0.48361092990881	0.106223930555014\\
-0.473231314083314	0.106778982739907\\
-0.462491600339442	0.107353291067994\\
-0.451400679531385	0.107946380191485\\
-0.439967222998264	0.108557786475639\\
-0.428199688010031	0.109187058090551\\
-0.416106322983473	0.109833753726411\\
-0.403695172773482	0.110497444702932\\
-0.390974083798644	0.111177715828522\\
-0.377950708265761	0.111874153314144\\
-0.364632510324848	0.112586368486981\\
-0.351026766682601	0.113313921052177\\
-0.337140571340787	0.1140563108034\\
-0.322980876083157	0.114813573419497\\
-0.309084719670301	0.115550699796856\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.799478369871931	-0.199665210707093\\
-0.797930687474401	-0.198671887021917\\
-0.795382286096758	-0.197036288265542\\
-0.791857873529446	-0.194774272342655\\
-0.787381547615835	-0.191901305483958\\
-0.781976811224615	-0.188432472052577\\
-0.775666586957693	-0.184382483944491\\
-0.768473231305833	-0.179765690051522\\
-0.760418548847798	-0.174596084878338\\
-0.751523805840361	-0.168887317349564\\
-0.741809743460349	-0.162652699418802\\
-0.731296590781859	-0.155905214368439\\
-0.720004077472765	-0.148657524842277\\
-0.707951445994958	-0.140921980965002\\
-0.695157463723731	-0.132710627917736\\
-0.681640434561956	-0.124035213647489\\
-0.667418210641141	-0.114907195804103\\
-0.652508203201084	-0.105337749335565\\
-0.63692739370908	-0.0953377731040929\\
-0.620692344417688	-0.0849178967863519\\
-0.603819208670903	-0.0740884875881297\\
-0.586323740702211	-0.0628596571884445\\
-0.568221305944236	-0.0512412673392017\\
-0.549526890491634	-0.0392429362488929\\
-0.530255110424158	-0.0268740446632071\\
-0.510420221080454	-0.0141437415150873\\
-0.490036125603851	-0.0010609502041596\\
-0.469116384479906	0.0123656271432925\\
-0.44767422443321	0.0261275048766718\\
-0.425722542487668	0.040216401981281\\
-0.403273922551213	0.0546242501474321\\
-0.380340616284544	0.0693431466492621\\
-0.356934548311161	0.0843653453478396\\
-0.333067536824344	0.0996835823077177\\
-0.309635244174403	0.11472491304027\\
};
\addplot[only marks, mark=mystara, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.309084719670301	0.115550699796856\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.6	0.1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.8	-0.2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example4/dAD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.6,
ymin=0,
ymax=0.35,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.326264932567956\\
0.02	0.311718217501813\\
0.03	0.297593118793131\\
0.04	0.283886667074445\\
0.05	0.27059602096251\\
0.06	0.257718473665224\\
0.07	0.245251459788011\\
0.0800000000000001	0.233192562181853\\
0.0900000000000001	0.22153951860061\\
0.1	0.210290227835363\\
0.11	0.199442754860827\\
0.12	0.188995334354722\\
0.13	0.178946371724802\\
0.14	0.169294440488516\\
0.15	0.160038274484991\\
0.16	0.151176752947553\\
0.17	0.142708875921187\\
0.18	0.134633726876782\\
0.19	0.126950418673905\\
0.2	0.119658018306541\\
0.21	0.112755445226662\\
0.22	0.106241337635296\\
0.23	0.10011388119565\\
0.24	0.0943705954793368\\
0.25	0.0890080754977774\\
0.26	0.084021689303213\\
0.27	0.0794052381704958\\
0.28	0.0751505933017574\\
0.29	0.0712473318108689\\
0.3	0.0676824036836504\\
0.31	0.0644398684297551\\
0.32	0.0615007426978099\\
0.33	0.0588429958651242\\
0.34	0.0564417183728104\\
0.35	0.0542694682879603\\
0.36	0.0522967785505151\\
0.37	0.0504927855924131\\
0.38	0.0488259245830253\\
0.39	0.0472646308495453\\
0.4	0.0457779916199906\\
0.41	0.0443363049507927\\
0.42	0.0429115196630814\\
0.43	0.0414775472583864\\
0.44	0.0400104510424718\\
0.45	0.0384885274924895\\
0.46	0.0368923000929834\\
0.47	0.0352044472051157\\
0.48	0.0334096841844778\\
0.49	0.0314946170837388\\
0.5	0.029447581796169\\
0.51	0.0272584790460436\\
0.52	0.0249186125716755\\
0.53	0.0224205353309769\\
0.54	0.0197579066094233\\
0.55	0.0169253614737206\\
0.56	0.0139183930074267\\
0.57	0.0107332471004123\\
0.58	0.0073668291870056\\
0.59	0.00381662250226019\\
0.598	0.000842772663687689\\
};
\addlegendentry{($\theta_D^*$,$\theta_A^*$)}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.326245103772814\\
0.02	0.311629666355648\\
0.03	0.297369688638228\\
0.04	0.283381931616574\\
0.05	0.26976239202538\\
0.06	0.256528954204164\\
0.07	0.243688339860479\\
0.0800000000000001	0.231263932376775\\
0.0900000000000001	0.219256908396077\\
0.1	0.207667270128984\\
0.11	0.196495426354318\\
0.12	0.185742226649956\\
0.13	0.175408995145771\\
0.14	0.165497561532979\\
0.15	0.156007171779875\\
0.16	0.146915851847558\\
0.17	0.138220441965826\\
0.18	0.129922052657295\\
0.19	0.122024014334275\\
0.2	0.114529460345202\\
0.21	0.107441560556325\\
0.22	0.100765470208576\\
0.23	0.0945052123662467\\
0.24	0.0886655226218626\\
0.25	0.0832520399989651\\
0.26	0.0782687498572356\\
0.27	0.0737184065081103\\
0.28	0.0696017629393799\\
0.29	0.0659166637673944\\
0.3	0.0626570677683274\\
0.31	0.059814802897254\\
0.32	0.0573705427848704\\
0.33	0.055302499840057\\
0.34	0.0535834828499694\\
0.35	0.0521787949304207\\
0.36	0.0510499922097617\\
0.37	0.0501558831180537\\
0.38	0.0494553190098541\\
0.39	0.048904345952779\\
0.4	0.0484636081115739\\
0.41	0.0480940786469034\\
0.42	0.047760670991572\\
0.43	0.047432533709238\\
0.44	0.04708176301247\\
0.45	0.0466827078112518\\
0.46	0.0462159042116154\\
0.47	0.0456628557898097\\
0.48	0.0450084255528737\\
0.49	0.0442392364624785\\
0.5	0.0433448729226886\\
0.51	0.0423164507189337\\
0.52	0.0411469300757587\\
0.53	0.0398301009400323\\
0.54	0.0383598790102144\\
0.55	0.0367311963351292\\
0.56	0.0349413413181293\\
0.57	0.0329888518976926\\
0.58	0.0308694117337177\\
0.59	0.0285809496005564\\
0.6	0.0261226730415768\\
0.61	0.0234933275177397\\
0.62	0.0206924674700754\\
0.63	0.0177192639527116\\
0.64	0.0145740676027568\\
0.65	0.0112563172700508\\
0.66	0.00776749208709732\\
0.67	0.00411014324537729\\
0.679	0.000688211690473242\\
};
\addlegendentry{($\theta_D$,$\theta_A^*$)}
\end{axis}
\end{tikzpicture}%

==> fig/example4/dtarget.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.6,
ymin=0.22,
ymax=0.36,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.348716205684736\\
0.02	0.347836549410397\\
0.03	0.346905971540411\\
0.04	0.345924884143128\\
0.05	0.344893702932757\\
0.06	0.343812847020345\\
0.07	0.342682738686763\\
0.0800000000000001	0.341503803176786\\
0.0900000000000001	0.340276468513435\\
0.1	0.339001165331828\\
0.11	0.337678326731886\\
0.12	0.336308388149297\\
0.13	0.334891787244231\\
0.14	0.333428963807374\\
0.15	0.331920359682912\\
0.16	0.330366418708168\\
0.17	0.328767586669681\\
0.18	0.32712431127556\\
0.19	0.325437042144041\\
0.2	0.323706230808228\\
0.21	0.321932330737083\\
0.22	0.320115797372785\\
0.23	0.318257088184682\\
0.24	0.316356662740112\\
0.25	0.314414982792448\\
0.26	0.312432512386844\\
0.27	0.310409717984188\\
0.28	0.308347068603915\\
0.29	0.306245035986407\\
0.3	0.304104094775807\\
0.31	0.301924722724213\\
0.32	0.299707400918299\\
0.33	0.297452614029599\\
0.34	0.295160850589759\\
0.35	0.292832603292287\\
0.36	0.290468369322441\\
0.37	0.288068650717119\\
0.38	0.285633954756779\\
0.39	0.283164794391654\\
0.4	0.28066168870477\\
0.41	0.278125163414505\\
0.42	0.275555751419757\\
0.43	0.272953993391064\\
0.44	0.270320438411389\\
0.45	0.267655644670665\\
0.46	0.264960180218613\\
0.47	0.262234623780814\\
0.48	0.259479565643537\\
0.49	0.2566956086134\\
0.5	0.253883369058575\\
0.51	0.251043478038949\\
0.52	0.24817658253345\\
0.53	0.245283346773591\\
0.54	0.242364453693282\\
0.55	0.239420606505996\\
0.56	0.236452530421603\\
0.57	0.233460974516481\\
0.58	0.230446713771986\\
0.59	0.227410551298021\\
0.598	0.224966411203781\\
};
\addlegendentry{($\theta_D^*$,$\theta_A^*$)}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.348716205684736\\
0.02	0.347836549410397\\
0.03	0.346905971540411\\
0.04	0.345924884143128\\
0.05	0.344893702932757\\
0.06	0.343812847020345\\
0.07	0.342682738686763\\
0.0800000000000001	0.341503803176786\\
0.0900000000000001	0.340276468513435\\
0.1	0.339001165331828\\
0.11	0.337678326731886\\
0.12	0.336308388149297\\
0.13	0.334891787244231\\
0.14	0.333428963807374\\
0.15	0.331920359682912\\
0.16	0.330366418708168\\
0.17	0.328767586669681\\
0.18	0.32712431127556\\
0.19	0.325437042144041\\
0.2	0.323706230808228\\
0.21	0.321932330737083\\
0.22	0.320115797372785\\
0.23	0.318257088184682\\
0.24	0.316356662740112\\
0.25	0.314414982792448\\
0.26	0.312432512386844\\
0.27	0.310409717984188\\
0.28	0.308347068603915\\
0.29	0.306245035986407\\
0.3	0.304104094775807\\
0.31	0.301924722724213\\
0.32	0.299707400918299\\
0.33	0.297452614029599\\
0.34	0.295160850589759\\
0.35	0.292832603292287\\
0.36	0.290468369322441\\
0.37	0.288068650717119\\
0.38	0.285633954756779\\
0.39	0.283164794391654\\
0.4	0.28066168870477\\
0.41	0.278125163414505\\
0.42	0.275555751419757\\
0.43	0.272953993391064\\
0.44	0.270320438411389\\
0.45	0.267655644670665\\
0.46	0.264960180218613\\
0.47	0.262234623780814\\
0.48	0.259479565643537\\
0.49	0.2566956086134\\
0.5	0.253883369058575\\
0.51	0.251043478038949\\
0.52	0.24817658253345\\
0.53	0.245283346773591\\
0.54	0.242364453693282\\
0.55	0.239420606505996\\
0.56	0.236452530421603\\
0.57	0.233460974516481\\
0.58	0.230446713771986\\
0.59	0.227410551298021\\
0.6	0.22435332076022\\
0.61	0.2212758890313\\
0.62	0.218179159089349\\
0.63	0.215064073188291\\
0.64	0.211931616328478\\
0.65	0.208782820058388\\
0.66	0.205618766641675\\
0.67	0.202440593627467\\
0.679	0.19956921650997\\
};
\addlegendentry{($\theta_D$,$\theta_A^*$)}
\end{axis}
\end{tikzpicture}%

==> fig/example4/test0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[baseline={(current bounding box.center)}]

\begin{axis}[%
width=3.2cm,
height=2.8cm,
at={(0,0)},
scale only axis,
xmin=-1.36522876625456,
xmax=0.103307501866648,
xlabel={$x$},
ymin=-0.5,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.1,0.05)}, % 右下角（底部右端）
    anchor=north east
},
tick label style={font=\tiny},
% xtick distance=0.5,
axis equal
]

\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.7386pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.198710368997704	0.109235563162217\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
-0.189548809910658	0.128220876212697\\
-0.185871766461645	0.137522368727335\\
-0.182561453107735	0.147104248722429\\
-0.179621562680429	0.156942848325427\\
-0.177055141381856	0.167017073627627\\
-0.174864806184509	0.177307839898139\\
-0.173052891204281	0.187797648720591\\
-0.171621547007211	0.19847026674215\\
-0.170572808382665	0.209310477981267\\
-0.16990864076941	0.220303890033228\\
-0.169630972094244	0.231436780255648\\
-0.169741714560737	0.24269597196724\\
-0.170242779467365	0.254068733434863\\
-0.17113608716588	0.265542694345767\\
-0.172423573620341	0.277105775824076\\
-0.174107194585582	0.288746131026591\\
-0.176188928121119	0.30045209406023\\
-0.178670775946867	0.312212135481179\\
-0.181554764000803	0.32401482301869\\
-0.184842942455821	0.335848786452172\\
-0.188537385380239	0.347702685785161\\
-0.192640190174582	0.359565182022526\\
-0.197153476880176	0.37142490998131\\
-0.202079387428537	0.383270452660275\\
-0.207420084881394	0.395090316765674\\
-0.213177752697471	0.406872909045877\\
-0.219354594052303	0.418606513129099\\
-0.225952831230397	0.430279266589228\\
-0.232974705104118	0.441879137986696\\
-0.240422474710337	0.453393903645915\\
-0.248298416933685	0.46481112393897\\
-0.256604826303943	0.476118118847883\\
-0.265344014914484	0.48730194257508\\
-0.274518312468595	0.498349356964028\\
-0.284130066460917	0.509246803479371\\
-0.294181642501985	0.519980373478027\\
-0.304675424795046	0.530535776479242\\
-0.315613816775804	0.540898306112084\\
-0.32699924192763	0.55105280338226\\
-0.338834144787082	0.560983616855654\\
-0.351120992157271	0.570674559302049\\
-0.363862274549931	0.580108860277461\\
-0.377060507880882	0.589269114045211\\
-0.390718235448275	0.598137222141425\\
-0.404838030228529	0.606694329776604\\
-0.419422497531592	0.614920755126842\\
-0.434474278065223	0.622795910400371\\
-0.449996051467852	0.630298213360232\\
-0.465990540381598	0.637404987732521\\
-0.482460515151824	0.64409235061969\\
-0.499408799257991	0.650335084653965\\
-0.516838275603424	0.656106492145976\\
-0.534751893820416	0.661378227880608\\
-0.553152678783507	0.666120106448494\\
-0.572043740570317	0.670299879027319\\
-0.591428286169222	0.673882973273446\\
-0.611309633311052	0.676832188356645\\
-0.631691226904232	0.679107335036416\\
-0.652576658688433	0.680664807850535\\
-0.67396969090383	0.68145707269667\\
-0.695874285020401	0.681432047946019\\
-0.718294636912294	0.680532350157467\\
-0.741235220338263	0.678694365594595\\
-0.764700841265155	0.67584709475803\\
-0.788696706548473	0.671910696953852\\
-0.813228511924511	0.666794632199251\\
-0.838302556438762	0.6603952530581\\
-0.863925893786222	0.65259263007654\\
-0.890106536358081	0.643246285262477\\
-0.916853736501432	0.63218932942629\\
-0.94417838429444	0.619220196326984\\
-0.972093587345314	0.604090630990005\\
-1.00061554689535	0.586487594415629\\
-1.02976494082384	0.566004784842588\\
-1.05956922867704	0.542095316329788\\
-1.0900667695491	0.513987437278759\\
-1.12131488928685	0.48051992490023\\
-1.1534078700542	0.4397761700908\\
-1.18652587969166	0.388092156411398\\
-1.22112592720567	0.316198459287377\\
-1.2619173555877	0.129389648509938\\
-1.26192126438791	0.129311344962501\\
-1.24004464029851	-0.0601488504975934\\
-1.21299277112613	-0.134674099131049\\
-1.18547176677304	-0.188970064851539\\
-1.15793537517431	-0.232306406888766\\
-1.13056047514568	-0.268347377260854\\
-1.1034380319058	-0.299009821547015\\
-1.07662202647301	-0.325455199880707\\
-1.05014744527133	-0.348455502043375\\
-1.02403834738107	-0.368557852967026\\
-0.998311982469986	-0.386168794179536\\
-0.972981095876871	-0.401601605189262\\
-0.9480553116754	-0.415104782186168\\
-0.923542008840575	-0.426880133296533\\
-0.899446901115484	-0.437094790226435\\
-0.875774434858702	-0.445889474074988\\
-0.852528070380692	-0.453384357950945\\
-0.829710486071622	-0.459683333448291\\
-0.807323729827295	-0.464877185163347\\
-0.785369333567631	-0.46904599880928\\
-0.763848401323376	-0.47226101925772\\
-0.742761678015735	-0.474586105914584\\
-0.722109603883384	-0.476078888128644\\
-0.701892358070949	-0.476791693611833\\
-0.682109893915884	-0.476772302658499\\
-0.662761967794752	-0.4760645669609\\
-0.643848162913937	-0.47470892195206\\
-0.625367909089173	-0.472742814536609\\
-0.60732049931101	-0.470201062928256\\
-0.589705103711216	-0.46711616152275\\
-0.572520781409522	-0.463518540907227\\
-0.555766490617844	-0.459436790972497\\
-0.539441097301218	-0.454897853467021\\
-0.523543382634752	-0.449927189077568\\
-0.508072049449389	-0.444548923147194\\
-0.493025727822773	-0.438785973377513\\
-0.47840297994276	-0.432660162258952\\
-0.464202304348166	-0.426192316492635\\
-0.450422139633014	-0.41940235528292\\
-0.437060867685639	-0.412309369069446\\
-0.424116816521991	-0.404931690016019\\
-0.411588262762567	-0.397286955368475\\
-0.399473433794259	-0.389392164625532\\
-0.387770509651667	-0.381263731328196\\
-0.376477624646736	-0.372917530158885\\
-0.365592868770902	-0.364368939946541\\
-0.355114288889845	-0.355632883095186\\
-0.34503988974761	-0.34672386188774\\
-0.335367634793878	-0.337655992062299\\
-0.326095446845709	-0.328443034012739\\
-0.317221208592923	-0.319098421928009\\
-0.308742762954429	-0.309635291153778\\
-0.300657913291275	-0.300066504035365\\
-0.292964423480895	-0.29040467448144\\
-0.28566001785601	-0.280662191473489\\
-0.278742381010942	-0.270851241736182\\
-0.272209157477724	-0.260983831778523\\
-0.266057951274485	-0.25107180951511\\
-0.260286325329225	-0.241126885681308\\
-0.254891800783474	-0.231160655266216\\
-0.249871856182778	-0.221184619203799\\
-0.245223926564745	-0.211210206586792\\
-0.240945402461166	-0.201248797701552\\
-0.237033628839261	-0.191311748227481\\
-0.233485904019427	-0.181410415005083\\
-0.230299478624733	-0.17155618385683\\
-0.22747155464305	-0.161760500050883\\
-0.224999284719498	-0.152034902138131\\
-0.222879771849946	-0.142391060080067\\
-0.221110069722819	-0.132840818835905\\
-0.219687184067619	-0.123396248916564\\
-0.218608075530771	-0.114069705875929\\
-0.217869664838146	-0.104873901347581\\
-0.217468841357536	-0.0958219891231301\\
-0.217402476704246	-0.0869276710183488\\
-0.217667445833937	-0.0782053290522279\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.345743784024049	0.0516664088770412\\
-0.345272645320256	0.0518508722293658\\
-0.344777667064803	0.0520446697962244\\
-0.344258975886142	0.0522477519971069\\
-0.343716697740112	0.0524600695148597\\
-0.343150957913516	0.0526815732942868\\
-0.342561881027667	0.0529122145407585\\
-0.341949591041932	0.0531519447188277\\
-0.341314211257239	0.0534007155508524\\
-0.340655864319584	0.0536584790156269\\
-0.3399746722235	0.0539251873470196\\
-0.339270756315525	0.0542007930326181\\
-0.33854423729764	0.0544852488123813\\
-0.337795235230695	0.0547785076772994\\
-0.337023869537811	0.0550805228680599\\
-0.336230259007771	0.0553912478737215\\
-0.33541452179839	0.0557106364303952\\
-0.33457677543986	0.0560386425199315\\
-0.333717136838093	0.0563752203686153\\
-0.33283572227803	0.0567203244458677\\
-0.331932647426941	0.0570739094629541\\
-0.331008027337709	0.0574359303717004\\
-0.33006197645209	0.0578063423632141\\
-0.329094608603959	0.0581851008666145\\
-0.328106037022541	0.0585721615477674\\
-0.327096374335622	0.0589674803080283\\
-0.326065732572744	0.0593710132829913\\
-0.325014223168381	0.0597827168412447\\
-0.3239419569651	0.0602025475831338\\
-0.322849044216709	0.0606304623395295\\
-0.321735594591379	0.0610664181706043\\
-0.320601717174758	0.0615103723646135\\
-0.319447520473063	0.0619622824366848\\
-0.31827311241616	0.0624221061276121\\
-0.317078600360624	0.0628898014026576\\
-0.315864091092785	0.0633653264503594\\
-0.314629690831756	0.0638486396813451\\
-0.313375505232446	0.0643396997271525\\
-0.312101639388558	0.0648384654390561\\
-0.310808197835569	0.0653448958868999\\
-0.309495284553696	0.0658589503579367\\
-0.308163002970842	0.0663805883556725\\
-0.306811455965536	0.0669097695987189\\
-0.305440745869844	0.0674464540196497\\
-0.30405097447228	0.0679906017638648\\
-0.302642243020682	0.0685421731884595\\
-0.301214652225096	0.0691011288611003\\
-0.299768302260624	0.0696674295589062\\
-0.298303292770268	0.0702410362673362\\
-0.296819722867758	0.0708219101790828\\
-0.295317691140362	0.071410012692971\\
-0.293797295651681	0.0720053054128634\\
-0.292258633944432	0.0726077501465716\\
-0.290701803043218	0.0732173089047721\\
-0.289126899457272	0.0738339438999292\\
-0.287534019183203	0.0744576175452234\\
-0.285923257707714	0.0750882924534847\\
-0.284294710010311	0.0757259314361322\\
-0.282648470565997	0.07637049750212\\
-0.280984633347956	0.0770219538568869\\
-0.279303291830211	0.0776802639013133\\
-0.277604538990282	0.0783453912306833\\
-0.27588846731182	0.0790172996336513\\
-0.27415516878723	0.0796959530912159\\
-0.272404734920282	0.0803813157756972\\
-0.270637256728707	0.0810733520497214\\
-0.268852824746776	0.0817720264652094\\
-0.267051529027869	0.0824773037623715\\
-0.265233459147032	0.0831891488687075\\
-0.263398704203513	0.0839075268980115\\
-0.261547352823293	0.0846324031493825\\
-0.2596794931616	0.0853637431062401\\
-0.257795212905407	0.0861015124353458\\
-0.255894599275919	0.0868456769858283\\
-0.253977739031052	0.0875962027882158\\
-0.252044718467887	0.0883530560534719\\
-0.250095623425122	0.0891162031720371\\
-0.248130539285508	0.0898856107128759\\
-0.246149550978266	0.0906612454225281\\
-0.244152742981501	0.0914430742241659\\
-0.242140199324594	0.0922310642166557\\
-0.240112003590588	0.0930251826736243\\
-0.23806823891856	0.0938253970425314\\
-0.236008988005975	0.0946316749437457\\
-0.233934333111037	0.095443984169627\\
-0.231844356055016	0.0962622926836118\\
-0.229739138224575	0.0970865686193054\\
-0.227618760574074	0.0979167802795776\\
-0.225483303627871	0.0987528961356639\\
-0.223332847482599	0.0995948848262707\\
-0.221167471809446	0.100442715156686\\
-0.218987255856406	0.101296356097896\\
-0.216792278450538	0.102155776785701\\
-0.21458261800019	0.103020946519844\\
-0.212358352497232	0.10389183476314\\
-0.210119559519263	0.104768411140605\\
-0.207866316231816	0.1056506454386\\
-0.20559869939054	0.106538507603972\\
-0.203316785343386	0.107431967743198\\
-0.201020650032765	0.108330996121544\\
-0.198710368997704	0.109235563162217\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.672790383135783	-0.0455202737379849\\
-0.664032699792229	-0.045024392951341\\
-0.655370854249925	-0.0445034204550194\\
-0.646804337447605	-0.0439574895285547\\
-0.638332643027979	-0.043386732743541\\
-0.629955267323373	-0.0427912819673924\\
-0.621671709341445	-0.0421712683670836\\
-0.613481470750969	-0.0415268224128699\\
-0.605384055867705	-0.0408580738819885\\
-0.597378971640336	-0.0401651518623392\\
-0.589465727636486	-0.0394481847561462\\
-0.581643836028802	-0.0387073002836001\\
-0.573912811581126	-0.0379426254864807\\
-0.566272171634726	-0.0371542867317604\\
-0.558721436094604	-0.0363424097151889\\
-0.551260127415885	-0.0355071194648578\\
-0.543887770590263	-0.0346485403447481\\
-0.536603893132534	-0.0337667960582565\\
-0.529408025067192	-0.0328620096517052\\
-0.522299698915096	-0.031934303517832\\
-0.515278449680215	-0.0309837993992612\\
-0.508343814836433	-0.0300106183919575\\
-0.501495334314433	-0.0290148809486607\\
-0.494732550488648	-0.0279967068823021\\
-0.488055008164275	-0.0269562153694032\\
-0.481462254564372	-0.0258935249534563\\
-0.474953839317007	-0.0248087535482861\\
-0.468529314442488	-0.0237020184413955\\
-0.462188234340656	-0.0225734362972916\\
-0.455930155778244	-0.0214231231607951\\
-0.449754637876304	-0.0202511944603319\\
-0.443661242097704	-0.0190577650112071\\
-0.437649532234689	-0.0178429490188619\\
-0.431719074396505	-0.016606860082113\\
-0.425869436997094	-0.0153496111963747\\
-0.420100190742854	-0.0140713147568635\\
-0.414410908620459	-0.0127720825617877\\
-0.408801165884747	-0.0114520258155164\\
-0.403270540046674	-0.0101112551317357\\
-0.397818610861329	-0.00874988053658496\\
-0.392444960316015	-0.00736801147177837\\
-0.387149172618392	-0.00596575679770892\\
-0.38193083418468	-0.00454322479653615\\
-0.376789533627932	-0.00310052317525805\\
-0.371724861746364	-0.00163775906876537\\
-0.366736411511745	-0.000155039042881222\\
-0.361823778057859	0.00134753090261691\\
-0.35698655866901	0.00286984533098977\\
-0.35222435276861	0.00441179936554623\\
-0.34753676190781	0.0059732886866681\\
-0.342923389754202	0.00755420952885161\\
-0.338383842080573	0.00915445867776332\\
-0.333917726753727	0.0107739334673135\\
-0.329524653723359	0.012412531776743\\
-0.325204235010992	0.0140701520277273\\
-0.320956084698976	0.0157466931814951\\
-0.316779818919536	0.0174420547359625\\
-0.312675055843884	0.0191561367228816\\
-0.308641415671395	0.020888839705006\\
-0.304678520618826	0.0226400647732695\\
-0.300785994909604	0.0244097135439807\\
-0.296963464763169	0.0261976881560325\\
-0.293210558384368	0.0280038912681263\\
-0.28952690595291	0.0298282260560111\\
-0.285912139612881	0.0316705962097366\\
-0.2823658934623	0.0335309059309216\\
-0.278887803542751	0.0354090599300372\\
-0.275477507829052	0.0373049634237031\\
-0.27213464621899	0.0392185221319997\\
-0.268858860523103	0.0411496422757936\\
-0.265649794454527	0.0430982305740777\\
-0.26250709361888	0.0450641942413252\\
-0.25943040550422	0.047047440984858\\
-0.256419379471039	0.0490478790022285\\
-0.253473666742319	0.0510654169786154\\
-0.250592920393642	0.053099964084235\\
-0.247776795343344	0.0551514299717627\\
-0.245024948342732	0.057219724773772\\
-0.242337037966345	0.0593047591001851\\
-0.239712724602269	0.0614064440357363\\
-0.237151670442508	0.0635246911374513\\
-0.234653539473398	0.0656594124321382\\
-0.232217997466077	0.0678105204138915\\
-0.229844711967005	0.0699779280416107\\
-0.227533352288535	0.0721615487365312\\
-0.225283589499532	0.0743612963797683\\
-0.223095096416043	0.0765770853098747\\
-0.220967547592017	0.0788088303204109\\
-0.218900619310073	0.0810564466575277\\
-0.216893989572319	0.0833198500175629\\
-0.214947338091217	0.0855989565446496\\
-0.2130603462805	0.0878936828283379\\
-0.211232697246134	0.0902039459012286\\
-0.20946407577733	0.0925296632366204\\
-0.207754168337602	0.0948707527461685\\
-0.206102663055875	0.0972271327775566\\
-0.204509249717639	0.0995987221121805\\
-0.20297361975615	0.101985439962845\\
-0.201495466243673	0.104387205971471\\
-0.200074483882784	0.106803940206819\\
-0.198710368997704	0.109235563162217\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
-0.199855865453543	0.108990669479879\\
-0.197879864758795	0.111187290400422\\
-0.196619269029183	0.112684451252859\\
-0.196085187912	0.113362403106308\\
-0.19628759780369	0.113075677094721\\
-0.197234798536462	0.111643095949819\\
-0.198932537847401	0.108831728238624\\
-0.201382508905918	0.104329412666176\\
-0.204579549429096	0.0976936119694832\\
-0.208505788703606	0.0882446279540162\\
-0.213116159159221	0.0748013968470671\\
-0.218290641590648	0.0548108601499024\\
-0.223521007081314	0.0186373876255031\\
-0.223971447928082	-0.0208787651669753\\
-0.219201269009293	-0.0601085322011756\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
}--cycle;

\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.345743784024049	0.0516664088770412\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.672790383135783	-0.0455202737379849\\
};
\draw[line width=0.8pt, color=black] (-0.3,-0.2) -- (0.1,-0.2) -- (0.1,0.2) -- (-0.3,0.2) -- cycle;
\end{axis}

\end{tikzpicture}%

==> fig/example4/test1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[baseline={(current bounding box.center)}]

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-0.37,
xmax=0.018,
xlabel style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.7386pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.198710368997704	0.109235563162217\\
};
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
-0.199855865453543	0.108990669479879\\
-0.197879864758795	0.111187290400422\\
-0.196619269029183	0.112684451252859\\
-0.196085187912	0.113362403106308\\
-0.19628759780369	0.113075677094721\\
-0.197234798536462	0.111643095949819\\
-0.198932537847401	0.108831728238624\\
-0.201382508905918	0.104329412666176\\
-0.204579549429096	0.0976936119694832\\
-0.208505788703606	0.0882446279540162\\
-0.213116159159221	0.0748013968470671\\
-0.218290641590648	0.0548108601499024\\
-0.223521007081314	0.0186373876255031\\
-0.223971447928082	-0.0208787651669753\\
-0.219201269009293	-0.0601085322011756\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
}--cycle;
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
-0.189548809910658	0.128220876212697\\
-0.185871766461645	0.137522368727335\\
-0.182561453107735	0.147104248722429\\
-0.179621562680429	0.156942848325427\\
-0.177055141381856	0.167017073627627\\
-0.174864806184509	0.177307839898139\\
-0.173052891204281	0.187797648720591\\
-0.171621547007211	0.19847026674215\\
-0.170572808382665	0.209310477981267\\
-0.16990864076941	0.220303890033228\\
-0.169630972094244	0.231436780255648\\
-0.169741714560737	0.24269597196724\\
-0.170242779467365	0.254068733434863\\
-0.17113608716588	0.265542694345767\\
-0.172423573620341	0.277105775824076\\
-0.174107194585582	0.288746131026591\\
-0.176188928121119	0.30045209406023\\
-0.178670775946867	0.312212135481179\\
-0.181554764000803	0.32401482301869\\
-0.184842942455821	0.335848786452172\\
-0.188537385380239	0.347702685785161\\
-0.192640190174582	0.359565182022526\\
-0.197153476880176	0.37142490998131\\
-0.202079387428537	0.383270452660275\\
-0.207420084881394	0.395090316765674\\
-0.213177752697471	0.406872909045877\\
-0.219354594052303	0.418606513129099\\
-0.225952831230397	0.430279266589228\\
-0.232974705104118	0.441879137986696\\
-0.240422474710337	0.453393903645915\\
-0.248298416933685	0.46481112393897\\
-0.256604826303943	0.476118118847883\\
-0.265344014914484	0.48730194257508\\
-0.274518312468595	0.498349356964028\\
-0.284130066460917	0.509246803479371\\
-0.294181642501985	0.519980373478027\\
-0.304675424795046	0.530535776479242\\
-0.315613816775804	0.540898306112084\\
-0.32699924192763	0.55105280338226\\
-0.338834144787082	0.560983616855654\\
-0.351120992157271	0.570674559302049\\
-0.363862274549931	0.580108860277461\\
-0.377060507880882	0.589269114045211\\
-0.390718235448275	0.598137222141425\\
-0.404838030228529	0.606694329776604\\
-0.419422497531592	0.614920755126842\\
-0.434474278065223	0.622795910400371\\
-0.449996051467852	0.630298213360232\\
-0.465990540381598	0.637404987732521\\
-0.482460515151824	0.64409235061969\\
-0.499408799257991	0.650335084653965\\
-0.516838275603424	0.656106492145976\\
-0.534751893820416	0.661378227880608\\
-0.553152678783507	0.666120106448494\\
-0.572043740570317	0.670299879027319\\
-0.591428286169222	0.673882973273446\\
-0.611309633311052	0.676832188356645\\
-0.631691226904232	0.679107335036416\\
-0.652576658688433	0.680664807850535\\
-0.67396969090383	0.68145707269667\\
-0.695874285020401	0.681432047946019\\
-0.718294636912294	0.680532350157467\\
-0.741235220338263	0.678694365594595\\
-0.764700841265155	0.67584709475803\\
-0.788696706548473	0.671910696953852\\
-0.813228511924511	0.666794632199251\\
-0.838302556438762	0.6603952530581\\
-0.863925893786222	0.65259263007654\\
-0.890106536358081	0.643246285262477\\
-0.916853736501432	0.63218932942629\\
-0.94417838429444	0.619220196326984\\
-0.972093587345314	0.604090630990005\\
-1.00061554689535	0.586487594415629\\
-1.02976494082384	0.566004784842588\\
-1.05956922867704	0.542095316329788\\
-1.0900667695491	0.513987437278759\\
-1.12131488928685	0.48051992490023\\
-1.1534078700542	0.4397761700908\\
-1.18652587969166	0.388092156411398\\
-1.22112592720567	0.316198459287377\\
-1.2619173555877	0.129389648509938\\
-1.26192126438791	0.129311344962501\\
-1.24004464029851	-0.0601488504975934\\
-1.21299277112613	-0.134674099131049\\
-1.18547176677304	-0.188970064851539\\
-1.15793537517431	-0.232306406888766\\
-1.13056047514568	-0.268347377260854\\
-1.1034380319058	-0.299009821547015\\
-1.07662202647301	-0.325455199880707\\
-1.05014744527133	-0.348455502043375\\
-1.02403834738107	-0.368557852967026\\
-0.998311982469986	-0.386168794179536\\
-0.972981095876871	-0.401601605189262\\
-0.9480553116754	-0.415104782186168\\
-0.923542008840575	-0.426880133296533\\
-0.899446901115484	-0.437094790226435\\
-0.875774434858702	-0.445889474074988\\
-0.852528070380692	-0.453384357950945\\
-0.829710486071622	-0.459683333448291\\
-0.807323729827295	-0.464877185163347\\
-0.785369333567631	-0.46904599880928\\
-0.763848401323376	-0.47226101925772\\
-0.742761678015735	-0.474586105914584\\
-0.722109603883384	-0.476078888128644\\
-0.701892358070949	-0.476791693611833\\
-0.682109893915884	-0.476772302658499\\
-0.662761967794752	-0.4760645669609\\
-0.643848162913937	-0.47470892195206\\
-0.625367909089173	-0.472742814536609\\
-0.60732049931101	-0.470201062928256\\
-0.589705103711216	-0.46711616152275\\
-0.572520781409522	-0.463518540907227\\
-0.555766490617844	-0.459436790972497\\
-0.539441097301218	-0.454897853467021\\
-0.523543382634752	-0.449927189077568\\
-0.508072049449389	-0.444548923147194\\
-0.493025727822773	-0.438785973377513\\
-0.47840297994276	-0.432660162258952\\
-0.464202304348166	-0.426192316492635\\
-0.450422139633014	-0.41940235528292\\
-0.437060867685639	-0.412309369069446\\
-0.424116816521991	-0.404931690016019\\
-0.411588262762567	-0.397286955368475\\
-0.399473433794259	-0.389392164625532\\
-0.387770509651667	-0.381263731328196\\
-0.376477624646736	-0.372917530158885\\
-0.365592868770902	-0.364368939946541\\
-0.355114288889845	-0.355632883095186\\
-0.34503988974761	-0.34672386188774\\
-0.335367634793878	-0.337655992062299\\
-0.326095446845709	-0.328443034012739\\
-0.317221208592923	-0.319098421928009\\
-0.308742762954429	-0.309635291153778\\
-0.300657913291275	-0.300066504035365\\
-0.292964423480895	-0.29040467448144\\
-0.28566001785601	-0.280662191473489\\
-0.278742381010942	-0.270851241736182\\
-0.272209157477724	-0.260983831778523\\
-0.266057951274485	-0.25107180951511\\
-0.260286325329225	-0.241126885681308\\
-0.254891800783474	-0.231160655266216\\
-0.249871856182778	-0.221184619203799\\
-0.245223926564745	-0.211210206586792\\
-0.240945402461166	-0.201248797701552\\
-0.237033628839261	-0.191311748227481\\
-0.233485904019427	-0.181410415005083\\
-0.230299478624733	-0.17155618385683\\
-0.22747155464305	-0.161760500050883\\
-0.224999284719498	-0.152034902138131\\
-0.222879771849946	-0.142391060080067\\
-0.221110069722819	-0.132840818835905\\
-0.219687184067619	-0.123396248916564\\
-0.218608075530771	-0.114069705875929\\
-0.217869664838146	-0.104873901347581\\
-0.217468841357536	-0.0958219891231301\\
-0.217402476704246	-0.0869276710183488\\
-0.217667445833937	-0.0782053290522279\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.345743784024049	0.0516664088770412\\
-0.345272645320256	0.0518508722293658\\
-0.344777667064803	0.0520446697962244\\
-0.344258975886142	0.0522477519971069\\
-0.343716697740112	0.0524600695148597\\
-0.343150957913516	0.0526815732942868\\
-0.342561881027667	0.0529122145407585\\
-0.341949591041932	0.0531519447188277\\
-0.341314211257239	0.0534007155508524\\
-0.340655864319584	0.0536584790156269\\
-0.3399746722235	0.0539251873470196\\
-0.339270756315525	0.0542007930326181\\
-0.33854423729764	0.0544852488123813\\
-0.337795235230695	0.0547785076772994\\
-0.337023869537811	0.0550805228680599\\
-0.336230259007771	0.0553912478737215\\
-0.33541452179839	0.0557106364303952\\
-0.33457677543986	0.0560386425199315\\
-0.333717136838093	0.0563752203686153\\
-0.33283572227803	0.0567203244458677\\
-0.331932647426941	0.0570739094629541\\
-0.331008027337709	0.0574359303717004\\
-0.33006197645209	0.0578063423632141\\
-0.329094608603959	0.0581851008666145\\
-0.328106037022541	0.0585721615477674\\
-0.327096374335622	0.0589674803080283\\
-0.326065732572744	0.0593710132829913\\
-0.325014223168381	0.0597827168412447\\
-0.3239419569651	0.0602025475831338\\
-0.322849044216709	0.0606304623395295\\
-0.321735594591379	0.0610664181706043\\
-0.320601717174758	0.0615103723646135\\
-0.319447520473063	0.0619622824366848\\
-0.31827311241616	0.0624221061276121\\
-0.317078600360624	0.0628898014026576\\
-0.315864091092785	0.0633653264503594\\
-0.314629690831756	0.0638486396813451\\
-0.313375505232446	0.0643396997271525\\
-0.312101639388558	0.0648384654390561\\
-0.310808197835569	0.0653448958868999\\
-0.309495284553696	0.0658589503579367\\
-0.308163002970842	0.0663805883556725\\
-0.306811455965536	0.0669097695987189\\
-0.305440745869844	0.0674464540196497\\
-0.30405097447228	0.0679906017638648\\
-0.302642243020682	0.0685421731884595\\
-0.301214652225096	0.0691011288611003\\
-0.299768302260624	0.0696674295589062\\
-0.298303292770268	0.0702410362673362\\
-0.296819722867758	0.0708219101790828\\
-0.295317691140362	0.071410012692971\\
-0.293797295651681	0.0720053054128634\\
-0.292258633944432	0.0726077501465716\\
-0.290701803043218	0.0732173089047721\\
-0.289126899457272	0.0738339438999292\\
-0.287534019183203	0.0744576175452234\\
-0.285923257707714	0.0750882924534847\\
-0.284294710010311	0.0757259314361322\\
-0.282648470565997	0.07637049750212\\
-0.280984633347956	0.0770219538568869\\
-0.279303291830211	0.0776802639013133\\
-0.277604538990282	0.0783453912306833\\
-0.27588846731182	0.0790172996336513\\
-0.27415516878723	0.0796959530912159\\
-0.272404734920282	0.0803813157756972\\
-0.270637256728707	0.0810733520497214\\
-0.268852824746776	0.0817720264652094\\
-0.267051529027869	0.0824773037623715\\
-0.265233459147032	0.0831891488687075\\
-0.263398704203513	0.0839075268980115\\
-0.261547352823293	0.0846324031493825\\
-0.2596794931616	0.0853637431062401\\
-0.257795212905407	0.0861015124353458\\
-0.255894599275919	0.0868456769858283\\
-0.253977739031052	0.0875962027882158\\
-0.252044718467887	0.0883530560534719\\
-0.250095623425122	0.0891162031720371\\
-0.248130539285508	0.0898856107128759\\
-0.246149550978266	0.0906612454225281\\
-0.244152742981501	0.0914430742241659\\
-0.242140199324594	0.0922310642166557\\
-0.240112003590588	0.0930251826736243\\
-0.23806823891856	0.0938253970425314\\
-0.236008988005975	0.0946316749437457\\
-0.233934333111037	0.095443984169627\\
-0.231844356055016	0.0962622926836118\\
-0.229739138224575	0.0970865686193054\\
-0.227618760574074	0.0979167802795776\\
-0.225483303627871	0.0987528961356639\\
-0.223332847482599	0.0995948848262707\\
-0.221167471809446	0.100442715156686\\
-0.218987255856406	0.101296356097896\\
-0.216792278450538	0.102155776785701\\
-0.21458261800019	0.103020946519844\\
-0.212358352497232	0.10389183476314\\
-0.210119559519263	0.104768411140605\\
-0.207866316231816	0.1056506454386\\
-0.20559869939054	0.106538507603972\\
-0.203316785343386	0.107431967743198\\
-0.201020650032765	0.108330996121544\\
-0.198710368997704	0.109235563162217\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.672790383135783	-0.0455202737379849\\
-0.664032699792229	-0.045024392951341\\
-0.655370854249925	-0.0445034204550194\\
-0.646804337447605	-0.0439574895285547\\
-0.638332643027979	-0.043386732743541\\
-0.629955267323373	-0.0427912819673924\\
-0.621671709341445	-0.0421712683670836\\
-0.613481470750969	-0.0415268224128699\\
-0.605384055867705	-0.0408580738819885\\
-0.597378971640336	-0.0401651518623392\\
-0.589465727636486	-0.0394481847561462\\
-0.581643836028802	-0.0387073002836001\\
-0.573912811581126	-0.0379426254864807\\
-0.566272171634726	-0.0371542867317604\\
-0.558721436094604	-0.0363424097151889\\
-0.551260127415885	-0.0355071194648578\\
-0.543887770590263	-0.0346485403447481\\
-0.536603893132534	-0.0337667960582565\\
-0.529408025067192	-0.0328620096517052\\
-0.522299698915096	-0.031934303517832\\
-0.515278449680215	-0.0309837993992612\\
-0.508343814836433	-0.0300106183919575\\
-0.501495334314433	-0.0290148809486607\\
-0.494732550488648	-0.0279967068823021\\
-0.488055008164275	-0.0269562153694032\\
-0.481462254564372	-0.0258935249534563\\
-0.474953839317007	-0.0248087535482861\\
-0.468529314442488	-0.0237020184413955\\
-0.462188234340656	-0.0225734362972916\\
-0.455930155778244	-0.0214231231607951\\
-0.449754637876304	-0.0202511944603319\\
-0.443661242097704	-0.0190577650112071\\
-0.437649532234689	-0.0178429490188619\\
-0.431719074396505	-0.016606860082113\\
-0.425869436997094	-0.0153496111963747\\
-0.420100190742854	-0.0140713147568635\\
-0.414410908620459	-0.0127720825617877\\
-0.408801165884747	-0.0114520258155164\\
-0.403270540046674	-0.0101112551317357\\
-0.397818610861329	-0.00874988053658496\\
-0.392444960316015	-0.00736801147177837\\
-0.387149172618392	-0.00596575679770892\\
-0.38193083418468	-0.00454322479653615\\
-0.376789533627932	-0.00310052317525805\\
-0.371724861746364	-0.00163775906876537\\
-0.366736411511745	-0.000155039042881222\\
-0.361823778057859	0.00134753090261691\\
-0.35698655866901	0.00286984533098977\\
-0.35222435276861	0.00441179936554623\\
-0.34753676190781	0.0059732886866681\\
-0.342923389754202	0.00755420952885161\\
-0.338383842080573	0.00915445867776332\\
-0.333917726753727	0.0107739334673135\\
-0.329524653723359	0.012412531776743\\
-0.325204235010992	0.0140701520277273\\
-0.320956084698976	0.0157466931814951\\
-0.316779818919536	0.0174420547359625\\
-0.312675055843884	0.0191561367228816\\
-0.308641415671395	0.020888839705006\\
-0.304678520618826	0.0226400647732695\\
-0.300785994909604	0.0244097135439807\\
-0.296963464763169	0.0261976881560325\\
-0.293210558384368	0.0280038912681263\\
-0.28952690595291	0.0298282260560111\\
-0.285912139612881	0.0316705962097366\\
-0.2823658934623	0.0335309059309216\\
-0.278887803542751	0.0354090599300372\\
-0.275477507829052	0.0373049634237031\\
-0.27213464621899	0.0392185221319997\\
-0.268858860523103	0.0411496422757936\\
-0.265649794454527	0.0430982305740777\\
-0.26250709361888	0.0450641942413252\\
-0.25943040550422	0.047047440984858\\
-0.256419379471039	0.0490478790022285\\
-0.253473666742319	0.0510654169786154\\
-0.250592920393642	0.053099964084235\\
-0.247776795343344	0.0551514299717627\\
-0.245024948342732	0.057219724773772\\
-0.242337037966345	0.0593047591001851\\
-0.239712724602269	0.0614064440357363\\
-0.237151670442508	0.0635246911374513\\
-0.234653539473398	0.0656594124321382\\
-0.232217997466077	0.0678105204138915\\
-0.229844711967005	0.0699779280416107\\
-0.227533352288535	0.0721615487365312\\
-0.225283589499532	0.0743612963797683\\
-0.223095096416043	0.0765770853098747\\
-0.220967547592017	0.0788088303204109\\
-0.218900619310073	0.0810564466575277\\
-0.216893989572319	0.0833198500175629\\
-0.214947338091217	0.0855989565446496\\
-0.2130603462805	0.0878936828283379\\
-0.211232697246134	0.0902039459012286\\
-0.20946407577733	0.0925296632366204\\
-0.207754168337602	0.0948707527461685\\
-0.206102663055875	0.0972271327775566\\
-0.204509249717639	0.0995987221121805\\
-0.20297361975615	0.101985439962845\\
-0.201495466243673	0.104387205971471\\
-0.200074483882784	0.106803940206819\\
-0.198710368997704	0.109235563162217\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.345743784024049	0.0516664088770412\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.672790383135783	-0.0455202737379849\\
};
\end{axis}

\end{tikzpicture}%

==> fig/example4/test2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.83333,0.83333,0.83333}%
%
\begin{tikzpicture}[baseline={(current bounding box.center)}]

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-0.37,
xmax=0.018,
xlabel style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addplot[only marks, mark=mystarg, mark options={}, mark size=2.7386pt, color=gray, fill=gray, forget plot] table[row sep=crcr]{%
x	y\\
-0.198710368997704	0.109235563162217\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
-0.189548809910658	0.128220876212697\\
-0.185871766461645	0.137522368727335\\
-0.182561453107735	0.147104248722429\\
-0.179621562680429	0.156942848325427\\
-0.177055141381856	0.167017073627627\\
-0.174864806184509	0.177307839898139\\
-0.173052891204281	0.187797648720591\\
-0.171621547007211	0.19847026674215\\
-0.170572808382665	0.209310477981267\\
-0.16990864076941	0.220303890033228\\
-0.169630972094244	0.231436780255648\\
-0.169741714560737	0.24269597196724\\
-0.170242779467365	0.254068733434863\\
-0.17113608716588	0.265542694345767\\
-0.172423573620341	0.277105775824076\\
-0.174107194585582	0.288746131026591\\
-0.176188928121119	0.30045209406023\\
-0.178670775946867	0.312212135481179\\
-0.181554764000803	0.32401482301869\\
-0.184842942455821	0.335848786452172\\
-0.188537385380239	0.347702685785161\\
-0.192640190174582	0.359565182022526\\
-0.197153476880176	0.37142490998131\\
-0.202079387428537	0.383270452660275\\
-0.207420084881394	0.395090316765674\\
-0.213177752697471	0.406872909045877\\
-0.219354594052303	0.418606513129099\\
-0.225952831230397	0.430279266589228\\
-0.232974705104118	0.441879137986696\\
-0.240422474710337	0.453393903645915\\
-0.248298416933685	0.46481112393897\\
-0.256604826303943	0.476118118847883\\
-0.265344014914484	0.48730194257508\\
-0.274518312468595	0.498349356964028\\
-0.284130066460917	0.509246803479371\\
-0.294181642501985	0.519980373478027\\
-0.304675424795046	0.530535776479242\\
-0.315613816775804	0.540898306112084\\
-0.32699924192763	0.55105280338226\\
-0.338834144787082	0.560983616855654\\
-0.351120992157271	0.570674559302049\\
-0.363862274549931	0.580108860277461\\
-0.377060507880882	0.589269114045211\\
-0.390718235448275	0.598137222141425\\
-0.404838030228529	0.606694329776604\\
-0.419422497531592	0.614920755126842\\
-0.434474278065223	0.622795910400371\\
-0.449996051467852	0.630298213360232\\
-0.465990540381598	0.637404987732521\\
-0.482460515151824	0.64409235061969\\
-0.499408799257991	0.650335084653965\\
-0.516838275603424	0.656106492145976\\
-0.534751893820416	0.661378227880608\\
-0.553152678783507	0.666120106448494\\
-0.572043740570317	0.670299879027319\\
-0.591428286169222	0.673882973273446\\
-0.611309633311052	0.676832188356645\\
-0.631691226904232	0.679107335036416\\
-0.652576658688433	0.680664807850535\\
-0.67396969090383	0.68145707269667\\
-0.695874285020401	0.681432047946019\\
-0.718294636912294	0.680532350157467\\
-0.741235220338263	0.678694365594595\\
-0.764700841265155	0.67584709475803\\
-0.788696706548473	0.671910696953852\\
-0.813228511924511	0.666794632199251\\
-0.838302556438762	0.6603952530581\\
-0.863925893786222	0.65259263007654\\
-0.890106536358081	0.643246285262477\\
-0.916853736501432	0.63218932942629\\
-0.94417838429444	0.619220196326984\\
-0.972093587345314	0.604090630990005\\
-1.00061554689535	0.586487594415629\\
-1.02976494082384	0.566004784842588\\
-1.05956922867704	0.542095316329788\\
-1.0900667695491	0.513987437278759\\
-1.12131488928685	0.48051992490023\\
-1.1534078700542	0.4397761700908\\
-1.18652587969166	0.388092156411398\\
-1.22112592720567	0.316198459287377\\
-1.2619173555877	0.129389648509938\\
-1.26192126438791	0.129311344962501\\
-1.24004464029851	-0.0601488504975934\\
-1.21299277112613	-0.134674099131049\\
-1.18547176677304	-0.188970064851539\\
-1.15793537517431	-0.232306406888766\\
-1.13056047514568	-0.268347377260854\\
-1.1034380319058	-0.299009821547015\\
-1.07662202647301	-0.325455199880707\\
-1.05014744527133	-0.348455502043375\\
-1.02403834738107	-0.368557852967026\\
-0.998311982469986	-0.386168794179536\\
-0.972981095876871	-0.401601605189262\\
-0.9480553116754	-0.415104782186168\\
-0.923542008840575	-0.426880133296533\\
-0.899446901115484	-0.437094790226435\\
-0.875774434858702	-0.445889474074988\\
-0.852528070380692	-0.453384357950945\\
-0.829710486071622	-0.459683333448291\\
-0.807323729827295	-0.464877185163347\\
-0.785369333567631	-0.46904599880928\\
-0.763848401323376	-0.47226101925772\\
-0.742761678015735	-0.474586105914584\\
-0.722109603883384	-0.476078888128644\\
-0.701892358070949	-0.476791693611833\\
-0.682109893915884	-0.476772302658499\\
-0.662761967794752	-0.4760645669609\\
-0.643848162913937	-0.47470892195206\\
-0.625367909089173	-0.472742814536609\\
-0.60732049931101	-0.470201062928256\\
-0.589705103711216	-0.46711616152275\\
-0.572520781409522	-0.463518540907227\\
-0.555766490617844	-0.459436790972497\\
-0.539441097301218	-0.454897853467021\\
-0.523543382634752	-0.449927189077568\\
-0.508072049449389	-0.444548923147194\\
-0.493025727822773	-0.438785973377513\\
-0.47840297994276	-0.432660162258952\\
-0.464202304348166	-0.426192316492635\\
-0.450422139633014	-0.41940235528292\\
-0.437060867685639	-0.412309369069446\\
-0.424116816521991	-0.404931690016019\\
-0.411588262762567	-0.397286955368475\\
-0.399473433794259	-0.389392164625532\\
-0.387770509651667	-0.381263731328196\\
-0.376477624646736	-0.372917530158885\\
-0.365592868770902	-0.364368939946541\\
-0.355114288889845	-0.355632883095186\\
-0.34503988974761	-0.34672386188774\\
-0.335367634793878	-0.337655992062299\\
-0.326095446845709	-0.328443034012739\\
-0.317221208592923	-0.319098421928009\\
-0.308742762954429	-0.309635291153778\\
-0.300657913291275	-0.300066504035365\\
-0.292964423480895	-0.29040467448144\\
-0.28566001785601	-0.280662191473489\\
-0.278742381010942	-0.270851241736182\\
-0.272209157477724	-0.260983831778523\\
-0.266057951274485	-0.25107180951511\\
-0.260286325329225	-0.241126885681308\\
-0.254891800783474	-0.231160655266216\\
-0.249871856182778	-0.221184619203799\\
-0.245223926564745	-0.211210206586792\\
-0.240945402461166	-0.201248797701552\\
-0.237033628839261	-0.191311748227481\\
-0.233485904019427	-0.181410415005083\\
-0.230299478624733	-0.17155618385683\\
-0.22747155464305	-0.161760500050883\\
-0.224999284719498	-0.152034902138131\\
-0.222879771849946	-0.142391060080067\\
-0.221110069722819	-0.132840818835905\\
-0.219687184067619	-0.123396248916564\\
-0.218608075530771	-0.114069705875929\\
-0.217869664838146	-0.104873901347581\\
-0.217468841357536	-0.0958219891231301\\
-0.217402476704246	-0.0869276710183488\\
-0.217667445833937	-0.0782053290522279\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
}--cycle;
\addplot [color=mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.316176588096847	0.0322383500461359\\
-0.297789744788385	0.0404454052819743\\
-0.289498041439744	0.0455730172277493\\
-0.283047789513387	0.0490556714087803\\
-0.277246567014592	0.051275697128017\\
-0.271631191330035	0.0526529498452164\\
-0.265997433761713	0.0536006774776721\\
-0.260241270255373	0.0545319160062087\\
-0.254308577067578	0.0558522212279919\\
-0.248194482896727	0.0579042529638403\\
-0.241951301353233	0.0608908502688124\\
-0.235673610509022	0.0648511850334342\\
-0.229465371875212	0.0697119006664253\\
-0.22341502015651	0.0753574760115448\\
-0.217587935020744	0.0816741818690672\\
-0.212029253880401	0.0885659506011554\\
-0.206769355491289	0.0959558614013243\\
-0.201828665449072	0.103782941707036\\
-0.197221097945584	0.111998385789632\\
-0.192956342099643	0.120562406012958\\
-0.189041340778893	0.129441873507767\\
-0.185481242331278	0.138608612742652\\
-0.182280016080604	0.148038178228219\\
-0.179440853986224	0.157708972404874\\
-0.176966435464474	0.167601602211129\\
-0.174859103734973	0.177698402972868\\
-0.173120984279199	0.187983080609846\\
-0.171754064966685	0.19844043850056\\
-0.17076025050719	0.209056165720436\\
-0.170141399528099	0.219816670371836\\
-0.169899349786569	0.230708946479252\\
-0.170035935217331	0.24172046618143\\
-0.170552997329441	0.252839091209935\\
-0.171452392675794	0.264052999226838\\
-0.172735997588312	0.275350621717933\\
-0.174405711010836	0.286720590944938\\
-0.176463456014005	0.298151694046546\\
-0.178911180404796	0.309632832808793\\
-0.181750856723538	0.321152987944726\\
-0.18498448183693	0.332701186962453\\
-0.188614076275954	0.344266474881163\\
-0.192641683425115	0.355837887191755\\
-0.197069368639188	0.367404424563329\\
-0.201899218341919	0.378955028876838\\
-0.207133339145654	0.390478560228399\\
-0.212773857019715	0.401963774591305\\
-0.21882291652749	0.413399301860722\\
-0.225282680146606	0.424773624030708\\
-0.23215532768274	0.436075053271152\\
-0.239443055785037	0.447291709683712\\
-0.247148077569483	0.458411498521691\\
-0.255272622355709	0.469422086659545\\
-0.263818935522349	0.480310878093766\\
-0.272789278486237	0.491064988248253\\
-0.282185928811216	0.501671216844003\\
-0.29201118045319	0.512116019074785\\
-0.302267344149202	0.522385474806956\\
-0.312956747959807	0.532465255492179\\
-0.324081737975798	0.542340588445737\\
-0.335644679202487	0.551996218099283\\
-0.347647956637331	0.561416363783922\\
-0.360093976559715	0.57058467353581\\
-0.372985168055337	0.579484173339725\\
-0.386323984801894	0.588097211133728\\
-0.400112907147964	0.596405394786479\\
-0.414354444523096	0.60438952312386\\
-0.42905113822462	0.612029508917465\\
-0.444205564635714	0.619304292547378\\
-0.459820338940355	0.626191744806122\\
-0.475898119414426	0.632668557007931\\
-0.492441612389101	0.638710116191985\\
-0.509453578003722	0.644290362739613\\
-0.526936836891853	0.649381627136377\\
-0.544894277977697	0.653954441864352\\
-0.563328867602908	0.657977323458458\\
-0.582243660258941	0.661416518536491\\
-0.601641811271766	0.664235706022926\\
-0.621526591879894	0.666395645702423\\
-0.641901407271475	0.667853760477458\\
-0.662769818313872	0.668563636003699\\
-0.684135567936785	0.668474416355619\\
-0.706002613443642	0.667530067470336\\
-0.728375166464335	0.66566847048323\\
-0.751257742884945	0.662820293407487\\
-0.774655225990212	0.658907569892074\\
-0.798572947381498	0.653841884770888\\
-0.823016792232716	0.647522022457073\\
-0.847993338534677	0.639830866931989\\
-0.873510044880406	0.630631235416548\\
-0.89957550937466	0.619760153379487\\
-0.926199835891006	0.607020782774108\\
-0.95339516806214	0.592170692389336\\
-0.98117649636359	0.574904187412865\\
-1.00956293248098	0.554824499303122\\
-1.03857983380165	0.531397575288773\\
-1.06826259971595	0.50386977534407\\
-1.09866411069587	0.471107130352185\\
-1.12987132139677	0.43123801511769\\
-1.16205040368608	0.380684407886012\\
-1.19562297514585	0.310394416656394\\
-1.23493706245051	0.127878607009308\\
-1.23494012430821	0.127813747292709\\
-1.21310421207494	-0.0571282870609586\\
-1.18651997804126	-0.129828653592804\\
-1.15953224533671	-0.182777005277683\\
-1.13255940082354	-0.225025453477741\\
-1.10576435849787	-0.26015224009006\\
-1.07923078801931	-0.290029211207777\\
-1.05300825777067	-0.315790557573626\\
-1.02712882799446	-0.338190141539348\\
-1.0016144899101	-0.357762238873033\\
-0.976480962057768	-0.374903841753164\\
-0.951739814836315	-0.389920869237148\\
-0.927399744920785	-0.403055977355905\\
-0.903467382400238	-0.414506229515715\\
-0.879947824826073	-0.424434826110464\\
-0.856845003531048	-0.432979176246388\\
-0.834161942604613	-0.440256622693342\\
-0.811900946747982	-0.446368608170892\\
-0.790063740592121	-0.451403775314493\\
-0.768651574031248	-0.455440318233887\\
-0.747665303222267	-0.458547796913965\\
-0.727105453812604	-0.460788558403951\\
-0.706972270959183	-0.46221886508186\\
-0.68726575937431	-0.46288980125948\\
-0.667985715734051	-0.462848009675411\\
-0.649131755162192	-0.462136295762288\\
-0.630703333064449	-0.460794127939816\\
-0.612699763274019	-0.458858055280714\\
-0.595120233241766	-0.456362058875493\\
-0.577963816836822	-0.453337849521138\\
-0.56122948519847	-0.449815121597184\\
-0.544916115986081	-0.445821770908499\\
-0.529022501302172	-0.441384082684408\\
-0.513547354508542	-0.436526894699509\\
-0.498489316112561	-0.431273739530012\\
-0.483846958867195	-0.425646969213654\\
-0.469618792201824	-0.419667864992116\\
-0.455803266079835	-0.413356734346033\\
-0.442398774362061	-0.40673299715705\\
-0.429403657741459	-0.399815262528439\\
-0.416816206303316	-0.3926213975501\\
-0.404634661756168	-0.385168589093322\\
-0.392857219371073	-0.377473399556402\\
-0.38148202966068	-0.369551817346904\\
-0.370507199824267	-0.361419302774522\\
-0.359930794980569	-0.353090829935682\\
-0.349750839206423	-0.344580925093853\\
-0.339965316396127	-0.335903701995261\\
-0.330572170953601	-0.327072894506085\\
-0.321569308327109	-0.318101886912639\\
-0.312954595394185	-0.309003742189057\\
-0.304725860702616	-0.299791228506585\\
-0.29688089457176	-0.29047684423385\\
-0.289417449057107	-0.281072841657873\\
-0.282333237779838	-0.271591249640586\\
-0.275625935622245	-0.262043895415013\\
-0.269293178289168	-0.252442425718875\\
-0.263332561735315	-0.242798327461312\\
-0.257741641458372	-0.233122948120807\\
-0.252517931658456	-0.223427516079813\\
-0.247658904265839	-0.213723161114572\\
-0.243161987841329	-0.204020935278271\\
-0.23902456635761	-0.194331834443382\\
-0.235243977875847	-0.184666820806751\\
-0.231817513140853	-0.175036846711393\\
-0.228742414131321	-0.165452880205773\\
-0.226015872620921	-0.155925932849697\\
-0.223635028834047	-0.146467090392879\\
-0.221596970320793	-0.137087547107783\\
-0.219898731234916	-0.127798644766458\\
-0.218537292285113	-0.118611917531738\\
-0.217509581756841	-0.109539144415187\\
-0.216812478189396	-0.100592411479337\\
-0.216442815571853	-0.0917841866915712\\
-0.21639739234006	-0.0831274113629033\\
-0.216672986091207	-0.0746356135640905\\
-0.217266376903927	-0.0663230510118994\\
-0.218174383656604	-0.0582048939770603\\
-0.219393920095032	-0.0502974632679401\\
-0.220922081141635	-0.0426185450304418\\
-0.22275627594053	-0.0351878140852455\\
-0.224894433855239	-0.0280274123916043\\
-0.227335325473872	-0.0211627510282573\\
-0.230079066411828	-0.0146236346318085\\
-0.233127912716965	-0.008445845158831\\
-0.236487518423067	-0.00267335247696619\\
-0.240168904981504	0.00263871616767485\\
-0.244191443605932	0.00742050494215861\\
-0.24858698654661	0.0115844641125367\\
-0.253404349428263	0.0150270642982792\\
-0.258710621331327	0.017644819668155\\
-0.264581363950558	0.0193781559041006\\
-0.271072258133703	0.0202810704137626\\
-0.278181057541307	0.0205701397751613\\
-0.285825182713444	0.0205953855189451\\
-0.29383977352318	0.0207513539890518\\
-0.301967256025198	0.0213962445828073\\
-0.309808334406845	0.0227951987834493\\
-0.316708267798001	0.0250463592675725\\
-0.321441877483326	0.0279597369327327\\
-0.316189568062302	0.032234431614397\\
};
% \addplot [color=black!20!mycolor2, line width=0.5pt, forget plot]
%   table[row sep=crcr]{%
% -0.312491134987132	0.0335393509825655\\
% -0.295483667597922	0.0414796071992816\\
% -0.287515798596411	0.046088995404898\\
% -0.281172772161506	0.0491653723147911\\
% -0.275407916951519	0.0511189965158929\\
% -0.269807669687381	0.0523609160322492\\
% -0.264178037154696	0.0533020210333781\\
% -0.258413009928676	0.0543618060822812\\
% -0.252461311316049	0.0559415333704046\\
% -0.246334051861363	0.0583441089153687\\
% -0.24010501738572	0.0617022007299456\\
% -0.233880595618376	0.0659919189138088\\
% -0.227762769684633	0.0711088026848988\\
% -0.221830695908884	0.0769332150558838\\
% -0.216139641251938	0.0833598688879397\\
% -0.210726530966056	0.0903041052838363\\
% -0.205615800338866	0.0976994401947043\\
% -0.200823767127708	0.105493369259583\\
% -0.196361546502324	0.113643676472165\\
% -0.19223691789839	0.122115653047186\\
% -0.188455509410814	0.130880105187279\\
% -0.185021552277046	0.139911944179101\\
% -0.181938366179984	0.149189184043693\\
% -0.179208675002426	0.158692220188529\\
% -0.176834814587381	0.168403302144595\\
% -0.174818870805127	0.178306141642269\\
% -0.173162772042268	0.188385616308528\\
% -0.171868351505439	0.198627541913393\\
% -0.170937389303779	0.209018494490129\\
% -0.170371640848916	0.219545669267349\\
% -0.170172855918877	0.230196767144576\\
% -0.170342791309464	0.240959902038482\\
% -0.170883219060712	0.251823524226942\\
% -0.171795931622779	0.262776356082891\\
% -0.173082744905623	0.273807337490537\\
% -0.174745499870863	0.284905578885788\\
% -0.176786063127611	0.296060320336393\\
% -0.179206326857699	0.307260895426705\\
% -0.182008208300467	0.318496698972272\\
% -0.18519364896024	0.329757157785143\\
% -0.188764613652238	0.341031703859002\\
% -0.192723089468985	0.352309749456221\\
% -0.197071084725311	0.363580663665333\\
% -0.201810627922917	0.37483375006373\\
% -0.20694376676332	0.386058225170961\\
% -0.212472567229305	0.397243197416501\\
% -0.218399112748943	0.408377646374528\\
% -0.224725503452008	0.419450402039013\\
% -0.231453855525762	0.430450123926676\\
% -0.238586300675227	0.441365279803887\\
% -0.246124985691993	0.452184123837231\\
% -0.254072072135111	0.462894673966542\\
% -0.262429736127528	0.473484688293939\\
% -0.271200168271895	0.483941640272947\\
% -0.280385573690149	0.494252692467897\\
% -0.289988172192207	0.504404668635366\\
% -0.300010198580246	0.514384023855854\\
% -0.310453903096493	0.524176812414756\\
% -0.321321552024135	0.533768653096035\\
% -0.332615428453013	0.543144691508918\\
% -0.34433783322413	0.552289559015947\\
% -0.356491086069823	0.561187327768331\\
% -0.369077526969797	0.569821461279472\\
% -0.382099517747142	0.57817475987723\\
% -0.395559443933188	0.586229300266561\\
% -0.409459716935718	0.593966368302289\\
% -0.423802776551845	0.601366383911648\\
% -0.438591093875191	0.608408816910757\\
% -0.453827174657121	0.615072092219565\\
% -0.469513563194219	0.621333482684282\\
% -0.48565284682968	0.627168987349869\\
% -0.502247661175482	0.632553192567738\\
% -0.519300696186473	0.637459112748978\\
% -0.536814703248075	0.641858006845763\\
% -0.554792503478511	0.64571916571512\\
% -0.573236997496818	0.649009664324569\\
% -0.592151176973497	0.651694071207961\\
% -0.611538138366651	0.653734105546033\\
% -0.631401099360698	0.655088229551366\\
% -0.651743418678025	0.655711160226054\\
% -0.67256862014226	0.655553279660484\\
% -0.693880422158823	0.654559916303918\\
% -0.71568277417956	0.6526704602358\\
% -0.737979902288061	0.649817262135181\\
% -0.760776366866232	0.645924246404162\\
% -0.784077136517589	0.640905140580213\\
% -0.807887684253834	0.634661180567491\\
% -0.832214114779243	0.62707808553757\\
% -0.857063336197531	0.618021992262799\\
% -0.882443296822617	0.607333868422449\\
% -0.908363320272287	0.594821635796454\\
% -0.934834594165378	0.580248723876296\\
% -0.961870908962954	0.563316826081714\\
% -0.989489824920689	0.543638760994622\\
% -1.01771461807511	0.52069337722304\\
% -1.04657775858452	0.493745236517953\\
% -1.07612772875011	0.461687750194825\\
% -1.1064442353676	0.422694471625442\\
% -1.13767960901972	0.373273718408551\\
% -1.17022047121938	0.304591933169526\\
% -1.20805719467104	0.126391138046057\\
% -1.20806021284406	0.126323178246499\\
% -1.1862803730633	-0.0540813056469055\\
% -1.16017427358562	-0.124954862963242\\
% -1.13372911838405	-0.17655567441128\\
% -1.10732833390665	-0.217717500875265\\
% -1.08112102935604	-0.251932228905488\\
% -1.05518366385416	-0.281026509893967\\
% -1.02956144575974	-0.306107137878142\\
% -1.00428354504824	-0.327909757022326\\
% -0.979369911364716	-0.346955725168354\\
% -0.954834752399835	-0.363632430689677\\
% -0.930688479914658	-0.378238387597111\\
% -0.906938876734941	-0.391010374273205\\
% -0.883591835637639	-0.402140677222361\\
% -0.860651848096838	-0.411788537425164\\
% -0.838122339429554	-0.420088027108166\\
% -0.816005905662062	-0.427153636399414\\
% -0.79430448529569	-0.433084338954786\\
% -0.773019486653554	-0.437966617014798\\
% -0.752151884132855	-0.441876756128511\\
% -0.731702292197248	-0.444882615693912\\
% -0.711671023115854	-0.447045015784452\\
% -0.692058132624347	-0.448418838126622\\
% -0.672863456468658	-0.449053910772436\\
% -0.654086639967889	-0.44899572676912\\
% -0.635727162163196	-0.448286033796769\\
% -0.61778435571826	-0.446963322342946\\
% -0.600257423449989	-0.445063233245403\\
% -0.583145452159782	-0.442618900534214\\
% -0.566447424282339	-0.439661241893132\\
% -0.550162227754858	-0.436219206365121\\
% -0.534288664423342	-0.432319986893147\\
% -0.518825457237242	-0.427989203736044\\
% -0.503771256433173	-0.423251063604532\\
% -0.489124644869361	-0.418128498433908\\
% -0.474884142641748	-0.412643286982167\\
% -0.461048211088515	-0.406816161867334\\
% -0.447615256270464	-0.400666904200304\\
% -0.434583631999256	-0.394214427602811\\
% -0.421951642472998	-0.387476853104542\\
% -0.409717544568498	-0.380471576173526\\
% -0.397879549831164	-0.373215326938295\\
% -0.386435826196647	-0.365724224499891\\
% -0.375384499472581	-0.358013826099654\\
% -0.364723654603978	-0.350099171799478\\
% -0.35445133674177	-0.341994825240474\\
% -0.344565552130557	-0.33371491097055\\
% -0.335064268828588	-0.325273148768419\\
% -0.325945417270495	-0.316682885339038\\
% -0.317206890680992	-0.307957123711649\\
% -0.30884654534577	-0.299108550635153\\
% -0.300862200744076	-0.290149562235436\\
% -0.293251639545831	-0.281092288174599\\
% -0.286012607474783	-0.271948614532273\\
% -0.279142813037878	-0.262730205613786\\
% -0.272639927119965	-0.2534485248786\\
% -0.266501582442028	-0.244114855175041\\
% -0.260725372880395	-0.234740318463787\\
% -0.255308852643978	-0.225335895213099\\
% -0.250249535306517	-0.215912443653628\\
% -0.245544892691267	-0.206480719090333\\
% -0.241192353606753	-0.197051393484463\\
% -0.237189302434479	-0.187635075540673\\
% -0.233533077573195	-0.17824233156487\\
% -0.230220969750232	-0.168883707399354\\
% -0.2272502202194	-0.159569751796223\\
% -0.224618018878454	-0.150311041662003\\
% -0.222321502359088	-0.141118209701496\\
% -0.220357752171959	-0.132001975115058\\
% -0.218723793032672	-0.122973178171791\\
% -0.217416591558681	-0.114042819707365\\
% -0.216433055621747	-0.105222106902038\\
% -0.21577003478116	-0.0965225071148203\\
% -0.21542432243318	-0.0879558121320922\\
% -0.215392660628724	-0.0795342160053345\\
% -0.215671748992666	-0.0712704108113834\\
% -0.216258259917201	-0.0631777063348173\\
% -0.217148863349423	-0.0552701820995513\\
% -0.2183402662975	-0.0475628837595316\\
% -0.219829275052197	-0.0400720812105777\\
% -0.221612892753714	-0.0328156138625879\\
% -0.223688472500326	-0.0258133607769743\\
% -0.226053958682941	-0.0190878919742524\\
% -0.228708269962067	-0.0126653849514847\\
% -0.231651911597906	-0.00657692975179616\\
% -0.234887960204237	-0.000860394169889163\\
% -0.238423647031206	0.00443694661076453\\
% -0.242272865395929	0.00925489396301289\\
% -0.246459950599233	0.0135163216127016\\
% -0.25102466040306	0.0171249038881821\\
% -0.256026428696348	0.0199715046084754\\
% -0.261541367268895	0.0219636019765803\\
% -0.267640943331456	0.0230900638610425\\
% -0.274350667615954	0.0234953437491695\\
% -0.281613830314902	0.023488833705543\\
% -0.289283608196266	0.023463360229828\\
% -0.297122277282884	0.0237949294351997\\
% -0.30476704116221	0.0247769374304139\\
% -0.311628505779413	0.0265641056170799\\
% -0.316588897980141	0.0290995203241983\\
% -0.312510139210378	0.0335324288191843\\
% };
\addplot [color=gray, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.308527956706334	0.0348967545306171\\
-0.292951746425996	0.042480823686424\\
-0.285320040675543	0.0465559294351494\\
-0.279097024019933	0.0492187037115589\\
-0.273376172945067	0.0509051562684846\\
-0.267789220752362	0.0520260175216401\\
-0.262150188347993	0.0530014223527223\\
-0.256353069012271	0.0542631304599964\\
-0.250358922267255	0.0561945460671799\\
-0.244207103055283	0.0590280944064853\\
-0.237996682579124	0.0628058562642204\\
-0.2318404429925	0.0674441758409687\\
-0.225831794064642	0.0728204865989739\\
-0.220036934417062	0.0788209557593479\\
-0.214499739154498	0.0853535963576297\\
-0.209248742059814	0.0923469303930243\\
-0.204302606167171	0.0997453145939127\\
-0.199673767835946	0.107504624126574\\
-0.195370736484434	0.115589013619452\\
-0.191399527458355	0.123968633388545\\
-0.187764558712275	0.132618041769708\\
-0.184469218279088	0.141515095127477\\
-0.181516228178609	0.150640160710124\\
-0.178907880812112	0.159975548473833\\
-0.176646194274138	0.169505093193257\\
-0.174733015325585	0.179213841325124\\
-0.173170088102724	0.189087812115009\\
-0.171959100108717	0.199113812208334\\
-0.171101712976572	0.209279289442534\\
-0.170599582929714	0.21957221576607\\
-0.170454374222529	0.229980992112062\\
-0.170667767773404	0.240494370030112\\
-0.171241466496877	0.251101386254758\\
-0.172177198370035	0.261791307359782\\
-0.17347671794967	0.272553582342514\\
-0.175141806839269	0.283377801486279\\
-0.177174273455107	0.294253660218966\\
-0.179575952336677	0.305170926960247\\
-0.182348703173996	0.316119414155599\\
-0.185494409673126	0.327088951850798\\
-0.189014978345185	0.338069363278889\\
-0.192912337278451	0.349050442022217\\
-0.197188434935044	0.360021930381611\\
-0.201845239000779	0.370973498638207\\
-0.206884735307641	0.381894724934134\\
-0.212308926841984	0.392775075529154\\
-0.218119832847106	0.403603885213123\\
-0.224319488025854	0.414370337670386\\
-0.230909941846968	0.42506344560284\\
-0.237893257957685	0.435672030424273\\
-0.245271513704535	0.44618470134005\\
-0.253046799764109	0.456589833623713\\
-0.261221219885753	0.466875545895659\\
-0.269796890748636	0.477029676198712\\
-0.278775941936366	0.487039756651077\\
-0.288160516033213	0.496892986438388\\
-0.297952768847245	0.506576202883114\\
-0.308154869766962	0.516075850300581\\
-0.318769002259696	0.525377946315802\\
-0.329797364521909	0.534468045272879\\
-0.341242170293733	0.543331198317854\\
-0.353105649852702	0.551951909674747\\
-0.365390051204647	0.560314088561171\\
-0.378097641493353	0.568400996101685\\
-0.391230708654882	0.57619518649066\\
-0.404791563347565	0.583678441527794\\
-0.418782541194924	0.59083169749311\\
-0.433206005386268	0.59763496313764\\
-0.448064349688906	0.604067227332261\\
-0.463360001937259	0.610106354628931\\
-0.479095428078091	0.615728966631221\\
-0.495273136868597	0.620910306624994\\
-0.511895685346018	0.625624084359535\\
-0.528965685215228	0.629842297159887\\
-0.546485810336291	0.633535022645814\\
-0.564458805539653	0.636670177167894\\
-0.582887497056193	0.639213232558744\\
-0.601774804927355	0.641126881814217\\
-0.62112375786433	0.642370641691795\\
-0.640937511164361	0.642900376691975\\
-0.661219368481428	0.642667724110674\\
-0.681972808509187	0.641619393280847\\
-0.703201517998393	0.639696302953955\\
-0.724909433048719	0.636832507772493\\
-0.747100791363556	0.632953846022543\\
-0.76978019926051	0.627976213239485\\
-0.792952718894722	0.621803324696078\\
-0.816623983723196	0.614323765757395\\
-0.840800354321163	0.605407027590586\\
-0.865489133352361	0.594898059730327\\
-0.890698869863311	0.582609589556562\\
-0.916439803216232	0.568310961052052\\
-0.942724534484145	0.551711320452332\\
-0.969569087241366	0.532433153117337\\
-0.996994677125512	0.509968310699255\\
-1.02503087592287	0.48359969246452\\
-1.05372181576378	0.452248282950874\\
-1.08314003679126	0.414133113699474\\
-1.11342418624843	0.365849379300508\\
-1.14492629343443	0.298783127613555\\
-1.18128325804556	0.124919009873266\\
-1.18128616522077	0.124849000887081\\
-1.1595813043084	-0.0509989450520061\\
-1.13396674297974	-0.120040981609551\\
-1.10807625342774	-0.170292644124133\\
-1.08225871200013	-0.210368071831444\\
-1.05664958755378	-0.24367225773605\\
-1.03131821642702	-0.271986358367597\\
-1.00630550154631	-0.296389577710841\\
-0.981637760117061	-0.317599205448197\\
-0.957332927844252	-0.336123579276282\\
-0.933403723045907	-0.352340403556401\\
-0.90985941624623	-0.366540722117963\\
-0.886706891000166	-0.378955381356842\\
-0.863951315325508	-0.38977184455401\\
-0.841596585675806	-0.399145353085091\\
-0.819645631277539	-0.407206606908116\\
-0.79810062914624	-0.414067211961835\\
-0.776963159951627	-0.419823644417857\\
-0.75623432353358	-0.424560200285586\\
-0.735914826180028	-0.428351232881835\\
-0.71600504769485	-0.431262879180429\\
-0.696505093712936	-0.433354412012413\\
-0.677414837055081	-0.434679313543477\\
-0.658733950811256	-0.435286137839406\\
-0.640461935092149	-0.435219211568081\\
-0.622598138871159	-0.43451920888708\\
-0.605141777974662	-0.433223627398355\\
-0.588091950017754	-0.431367185481607\\
-0.57144764689351	-0.428982156540133\\
-0.555207765284597	-0.426098652171498\\
-0.539371115562463	-0.422744863647653\\
-0.523936429361161	-0.418947269105975\\
-0.50890236605342	-0.414730812340076\\
-0.494267518310819	-0.410119057914277\\
-0.48003041689437	-0.405134326420217\\
-0.46618953479405	-0.399797812984417\\
-0.452743290813787	-0.394129691574969\\
-0.439690052680971	-0.388149207209385\\
-0.427028139745485	-0.381874757808099\\
-0.414755825321934	-0.37532396714979\\
-0.402871338719499	-0.368513750150768\\
-0.391372866996261	-0.36146037149981\\
-0.38025855646859	-0.35417949852334\\
-0.369526514000963	-0.346686249026904\\
-0.35917480809717	-0.338995234752217\\
-0.349201469810199	-0.331120601000493\\
-0.339604493484845	-0.323076062898971\\
-0.330381837344397	-0.314874938725995\\
-0.321531423930314	-0.306530180658511\\
-0.313051140401698	-0.298054403262842\\
-0.304938838699471	-0.289459910013726\\
-0.29719233557843	-0.280758718096801\\
-0.289809412508801	-0.271962581725174\\
-0.282787815447454	-0.263083014180816\\
-0.27612525447758	-0.254131308775729\\
-0.269819403314426	-0.245118558915835\\
-0.263867898673469	-0.23605567744219\\
-0.258268339496452	-0.226953415419208\\
-0.25301828602977	-0.217822380538325\\
-0.24811525874907	-0.208673055308002\\
-0.243556737123544	-0.199515815207623\\
-0.2393401582135	-0.190360946994231\\
-0.235462915095534	-0.181218667368051\\
-0.231922355111354	-0.172099142226517\\
-0.228715777939422	-0.163012506768754\\
-0.225840433493841	-0.153968886755399\\
-0.223293519663182	-0.144978421285405\\
-0.221072179914758	-0.13605128752642\\
-0.219173500809316	-0.127197727934374\\
-0.217594509500357	-0.118428080629636\\
-0.216332171336182	-0.109752813773235\\
-0.215383387748466	-0.101182565024512\\
-0.214744994709685	-0.0927281874857556\\
-0.214413762190253	-0.0844008039863113\\
-0.214386395271213	-0.0762118721822523\\
-0.214659537911995	-0.0681732638292121\\
-0.215229780902401	-0.0602973628492635\\
-0.216093676352968	-0.0525971886493691\\
-0.21724776237836	-0.0450865538586963\\
-0.218688603705424	-0.0377802697095472\\
-0.220412857301215	-0.0306944184485983\\
-0.222417377643282	-0.0238467216408869\\
-0.224699385464761	-0.0172570479303079\\
-0.227256739346046	-0.0109481266629561\\
-0.230088375945077	-0.00494656878333788\\
-0.23319502946278	0.000715652487223454\\
-0.236580414988889	0.00599904413368166\\
-0.240253172965368	0.0108534985675809\\
-0.244230001754933	0.0152141317224151\\
-0.248540383848131	0.0189967515224294\\
-0.253232474533891	0.0220966001728086\\
-0.258376372057255	0.0244013672971796\\
-0.264053882311607	0.0258383135550169\\
-0.270321913782594	0.0264596447224772\\
-0.277161441752753	0.0265036941160994\\
-0.284452254043076	0.0263480800985577\\
-0.291976964437816	0.0263916469088713\\
-0.299405555205347	0.0269647038692822\\
-0.30621120785614	0.0282804869634443\\
-0.311389925303184	0.0304059760156374\\
-0.308550469947971	0.0348869369029711\\
};
% \addplot [color=black!60!mycolor2, line width=0.5pt, forget plot]
%   table[row sep=crcr]{%
% -0.304157377932793	0.0363309433975796\\
% -0.290092142497448	0.0434354654795435\\
% -0.282816883230066	0.046945516384619\\
% -0.276729256801737	0.0491796649045313\\
% -0.27105777774492	0.0506008089845872\\
% -0.265473609220234	0.051634371357003\\
% -0.259796166279432	0.0527271691814993\\
% -0.253927373968938	0.0543214587794503\\
% -0.247861152131804	0.0567428691589527\\
% -0.241680402997168	0.0601051339415183\\
% -0.235505815701801	0.0643490153170589\\
% -0.22944475525381	0.0693495666019045\\
% -0.223573988779924	0.0749851128373392\\
% -0.217943624225215	0.0811577828895797\\
% -0.212585522922971	0.0877927661776142\\
% -0.20752004306211	0.0948327771506633\\
% -0.202760449116927	0.102232992489241\\
% -0.198315623651407	0.109957364046502\\
% -0.194191715754585	0.117976094246082\\
% -0.190393150724357	0.126263924025757\\
% -0.186923257561983	0.13479895947184\\
% -0.183784665251256	0.143561852534392\\
% -0.180979556818794	0.152535216623178\\
% -0.178509834332808	0.161703200615211\\
% -0.176377227152173	0.171051171783156\\
% -0.174583363435613	0.18056547511324\\
% -0.173129817529763	0.190233247234962\\
% -0.172018141330383	0.200042270103539\\
% -0.171249884890119	0.209980854103994\\
% -0.170826609756629	0.220037743262629\\
% -0.170749897371289	0.230202037297765\\
% -0.171021354103881	0.240463126653312\\
% -0.17164261399827	0.250810637648788\\
% -0.172615339968229	0.261234385584358\\
% -0.173941223954775	0.271724334148587\\
% -0.175621986400395	0.282270559849142\\
% -0.177659375287806	0.292863220462538\\
% -0.18005516491603	0.303492526705424\\
% -0.182811154534139	0.314148716485847\\
% -0.185929166916265	0.324822031211673\\
% -0.189411046935504	0.335502693724278\\
% -0.193258660176074	0.346180887495603\\
% -0.197473891610177	0.356846736780574\\
% -0.202058644356967	0.367490287458294\\
% -0.207014838534696	0.378101488327067\\
% -0.212344410212788	0.388670172641993\\
% -0.218049310467661	0.399186039701247\\
% -0.224131504544196	0.40963863629902\\
% -0.230592971123687	0.420017337870499\\
% -0.237435701698443	0.430311329157455\\
% -0.244661700053098	0.440509584222556\\
% -0.252272981852849	0.450600845636498\\
% -0.260271574339191	0.460573602654513\\
% -0.268659516134386	0.470416068187753\\
% -0.277438857156674	0.480116154360188\\
% -0.286611658649184	0.489661446422749\\
% -0.296179993326664	0.499039174772943\\
% -0.306145945645434	0.508236184799526\\
% -0.316511612203512	0.517238904237208\\
% -0.327279102279591	0.526033307674742\\
% -0.338450538521581	0.534604877809875\\
% -0.350028057797805	0.542938562984892\\
% -0.36201381222668	0.551018730464797\\
% -0.374409970403991	0.558829114834094\\
% -0.387218718850763	0.56635276078437\\
% -0.40044226370932	0.573571959439414\\
% -0.414082832720754	0.580468177212305\\
% -0.428142677523768	0.58702197600309\\
% -0.442624076323123	0.593212923317909\\
% -0.457529336986091	0.599019490609637\\
% -0.472860800637881	0.604418937791949\\
% -0.488620845842722	0.609387181444135\\
% -0.504811893476984	0.613898643677975\\
% -0.521436412425731	0.617926077946724\\
% -0.53849692626599	0.62144036719432\\
% -0.555996021141157	0.624410288608147\\
% -0.573936355084422	0.626802237765248\\
% -0.592320669119336	0.628579903030018\\
% -0.611151800558909	0.629703878501684\\
% -0.63043269904978	0.630131200379459\\
% -0.650166446078286	0.629814786958947\\
% -0.670356278889809	0.628702756073232\\
% -0.69100562010079	0.626737584861314\\
% -0.712118114748999	0.623855064082751\\
% -0.733697677201908	0.61998298091944\\
% -0.755748551337724	0.615039437302292\\
% -0.778275388913345	0.6089306703284\\
% -0.801283353350686	0.60154817894146\\
% -0.824778259853295	0.592764862168634\\
% -0.848766768797962	0.582429712498669\\
% -0.873256659598363	0.57036033379442\\
% -0.898257230409012	0.556332068265241\\
% -0.923779902879758	0.54006161608592\\
% -0.949839178050626	0.521181254907896\\
% -0.976454231591088	0.499196000737877\\
% -1.00365176736807	0.473407307372763\\
% -1.03147161510709	0.442764043367965\\
% -1.05997922956499	0.405531205832074\\
% -1.08929973323404	0.358391749798079\\
% -1.11975096926785	0.29295344003208\\
% -1.15462036732837	0.123467839359862\\
% -1.15462349052138	0.1233868159256\\
% -1.13301756914663	-0.0478654207633817\\
% -1.10791299592701	-0.115066125860391\\
% -1.08259412260447	-0.163963906251631\\
% -1.05737568991085	-0.202951167266411\\
% -1.03237969342363	-0.235345124329166\\
% -1.00766843650316	-0.262880951128534\\
% -0.983278573010758	-0.28660995022308\\
% -0.959233606497844	-0.307230839222628\\
% -0.935549487886123	-0.32523877379498\\
% -0.912237469057182	-0.341001648204979\\
% -0.889305698115887	-0.35480293440874\\
% -0.86676017531189	-0.366867462514093\\
% -0.844605357823325	-0.377377801131995\\
% -0.822844559492491	-0.386485130373108\\
% -0.8014802247237	-0.394316723902728\\
% -0.780514121911611	-0.40098125552851\\
% -0.759947483597036	-0.406572660927686\\
% -0.73978111029489	-0.411173010928858\\
% -0.720015448906217	-0.414854691054968\\
% -0.700650652945681	-0.417682083154564\\
% -0.681686629498774	-0.419712882555543\\
% -0.663123076323247	-0.420999143703426\\
% -0.644959511514592	-0.421588120342981\\
% -0.627195297481094	-0.421522948024114\\
% -0.609829660507819	-0.420843204049048\\
% -0.592861706860852	-0.419585371047085\\
% -0.576290436148532	-0.417783223963003\\
% -0.560114752486181	-0.415468155590832\\
% -0.544333473885626	-0.412669452354293\\
% -0.528945340197538	-0.409414529475381\\
% -0.51394901986438	-0.405729132740691\\
% -0.499343115688261	-0.401637512601578\\
% -0.485126169776856	-0.397162575209382\\
% -0.471296667798621	-0.392326014104958\\
% -0.457853042653528	-0.387148425590394\\
% -0.444793677645801	-0.381649410264679\\
% -0.432116909229387	-0.375847662770422\\
% -0.419821029384312	-0.369761051450401\\
% -0.407904287671845	-0.363406689331817\\
% -0.396364893008099	-0.3568009976282\\
% -0.385201015188858	-0.349959762762903\\
% -0.374410786192787	-0.342898187765623\\
% -0.363992301285455	-0.335630938767678\\
% -0.353943619942643	-0.328172187217723\\
% -0.344262766608018	-0.320535648353185\\
% -0.334947731297384	-0.312734616390663\\
% -0.325996470059155	-0.30478199683833\\
% -0.317406905298523	-0.296690336283035\\
% -0.309176925970787	-0.288471849962592\\
% -0.301304387647509	-0.280138447398476\\
% -0.293787112457525	-0.271701756334692\\
% -0.286622888903304	-0.263173145204215\\
% -0.279809471551663	-0.254563744324368\\
% -0.273344580596461	-0.245884466006432\\
% -0.267225901289526	-0.237146023752195\\
% -0.261451083234771	-0.22835895070089\\
% -0.256017739539108	-0.219533617483846\\
% -0.250923445812608	-0.210680249641251\\
% -0.246165739009091	-0.201808944755683\\
% -0.241742116097372	-0.192929689460911\\
% -0.23765003255245	-0.184052376492118\\
% -0.233886900655455	-0.175186821955962\\
% -0.230450087591117	-0.166342783016449\\
% -0.227336913332256	-0.157529976216771\\
% -0.224544648302803	-0.148758096689637\\
% -0.222070510814596	-0.140036838551539\\
% -0.219911664279755	-0.131375916832864\\
% -0.21806521421114	-0.122785091370247\\
% -0.216528205040242	-0.114274193185943\\
% -0.215297616808174	-0.105853154009937\\
% -0.21437036182577	-0.0975320397759571\\
% -0.213743281460641	-0.089321089160051\\
% -0.213413143303578	-0.0812307585553464\\
% -0.213376639111663	-0.0732717753266018\\
% -0.213630384148675	-0.0654552018197032\\
% -0.214170918889728	-0.0577925135002773\\
% -0.214994714599032	-0.0502956958949123\\
% -0.216098185147077	-0.0429773669169736\\
% -0.217477708806975	-0.0358509340094302\\
% -0.21912966600065	-0.0289307998685423\\
% -0.221050502645978	-0.0222326372078241\\
% -0.223236834927317	-0.0157737635410101\\
% -0.225685621834538	-0.00957366371560211\\
% -0.228394450040031	-0.00365473481607642\\
% -0.231362007625133	0.00195662900371264\\
% -0.234588879301728	0.00722842790251566\\
% -0.238078892541199	0.0121206485234796\\
% -0.241841398704944	0.0165817001998832\\
% -0.245895062654992	0.0205434638054801\\
% -0.250273706104426	0.0239158148410224\\
% -0.255033404301	0.0265857967343655\\
% -0.260254497036215	0.0284377422307997\\
% -0.266021509630971	0.0294211374778305\\
% -0.272368055724177	0.0296553009273489\\
% -0.279220313644082	0.0294627605598631\\
% -0.286387950959004	0.0292626729343066\\
% -0.293569996785526	0.0294369723668747\\
% -0.300298096892253	0.0302663928262209\\
% -0.305688464606098	0.0319360846175796\\
% -0.304177517908997	0.0363204319993226\\
% };
\addplot [color=black!80!mycolor2, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.299113773409475	0.0378841356626089\\
-0.286700577774708	0.0443144583433951\\
-0.279817219895092	0.0471999689862246\\
-0.273883788468118	0.0489788240540804\\
-0.26825780670547	0.0501521142688517\\
-0.262640061593749	0.0511921475869074\\
-0.256857473219284	0.0525935641658752\\
-0.250851287782062	0.0547636050736796\\
-0.244687860669391	0.0578713921604797\\
-0.238498009636088	0.0618655278062233\\
-0.232402208038004	0.0666113233200225\\
-0.226484470050334	0.0719803226749445\\
-0.220797649202434	0.0778729419781934\\
-0.2153742472686	0.0842152404851384\\
-0.210234473568796	0.0909516210051407\\
-0.205391207427081	0.0980390012423717\\
-0.200852914271859	0.105442877191682\\
-0.196625359925603	0.113134755952548\\
-0.192712635162358	0.121090469965511\\
-0.189117780881792	0.129289045544383\\
-0.18584317736484	0.13771192301146\\
-0.182890790959301	0.146342404510263\\
-0.180262332672015	0.155165252925594\\
-0.17795936121457	0.164166393643212\\
-0.175983350396348	0.17333268800042\\
-0.174335733284284	0.182651757836377\\
-0.173017931031751	0.192111847208155\\
-0.17203137149069	0.201701711633158\\
-0.171377500966043	0.211410528051116\\
-0.171057791347408	0.221227820607144\\
-0.171073744121156	0.231143398668447\\
-0.171426892283474	0.241147304404664\\
-0.17211880085211	0.251229767914683\\
-0.173151066456594	0.261381168354392\\
-0.17452531633804	0.271591999865461\\
-0.17624320698736	0.281852841361615\\
-0.17830642257993	0.292154329421208\\
-0.180716673315468	0.302487133680661\\
-0.183475693737445	0.312841934234611\\
-0.186585241082233	0.32320940063424\\
-0.190047093691278	0.333580172141393\\
-0.193863049507795	0.343944838947272\\
-0.198034924671224	0.354293924104105\\
-0.202564552217074	0.364617865948646\\
-0.207453780885898	0.374907000819483\\
-0.212704474042628	0.385151545887291\\
-0.218318508705918	0.395341581929345\\
-0.224297774686204	0.405467035887546\\
-0.230644173830788	0.415517663053393\\
-0.237359619374169	0.425483028724202\\
-0.244446035392081	0.435352489172471\\
-0.251905356358085	0.445115171764885\\
-0.25973952680215	0.454759954058908\\
-0.267950501071381	0.464275441693091\\
-0.276540243193896	0.473649944871995\\
-0.285510726847811	0.482871453227502\\
-0.294863935438386	0.491927608814881\\
-0.304601862287662	0.50080567697365\\
-0.31472651094227	0.509492514749185\\
-0.325239895606743	0.517974536530232\\
-0.336144041711491	0.526237676508669\\
-0.347440986626694	0.53426734750952\\
-0.359132780535925	0.542048395669273\\
-0.371221487486152	0.54956505035667\\
-0.383709186634283	0.556800868629013\\
-0.396597973714533	0.563738673394903\\
-0.409889962755835	0.57036048430602\\
-0.42358728808459	0.576647440219713\\
-0.437692106655321	0.582579711852513\\
-0.452206600760898	0.588136402971471\\
-0.467132981185143	0.593295438131399\\
-0.482473490874552	0.598033434543337\\
-0.498230409223448	0.602325555128231\\
-0.514406057089029	0.606145339137331\\
-0.531002802681183	0.6094645058627\\
-0.548023068508471	0.612252725857201\\
-0.565469339609224	0.614477352649748\\
-0.583344173359216	0.616103106062052\\
-0.601650211230262	0.617091695742613\\
-0.620390192985546	0.617401370196077\\
-0.63956697394899	0.616986372057637\\
-0.659183546194841	0.615796274134968\\
-0.679243064795704	0.61377516205076\\
-0.699748880682598	0.610860616997095\\
-0.720704582271337	0.606982434328407\\
-0.742114048896051	0.602060987542638\\
-0.763981520427694	0.596005107819591\\
-0.786311689521567	0.588709288574913\\
-0.809109826220778	0.580049928273196\\
-0.832381950024907	0.569880167391276\\
-0.856135073682643	0.558022608613536\\
-0.880377559188045	0.544258737522104\\
-0.905119656677804	0.528312984340697\\
-0.930374356660158	0.509827638709556\\
-0.956158812969657	0.488321164897826\\
-0.982496889438668	0.463113955447406\\
-1.00942415807753	0.433183316697388\\
-1.03699906538836	0.396841085739173\\
-1.06533336096096	0.350859574819731\\
-1.09471109227883	0.287072113723976\\
-1.12807494139437	0.1220145424806\\
-1.12807684345272	0.121960917454613\\
-1.10660505211549	-0.0446485916446617\\
-1.08203909759302	-0.109987464201032\\
-1.05731864578074	-0.15752001237224\\
-1.03272470454556	-0.195413058808014\\
-1.00836596040551	-0.226894443924029\\
-0.984297773342569	-0.253652483498575\\
-0.960552605407385	-0.276710024247558\\
-0.937151187044247	-0.296746826846779\\
-0.914107515284473	-0.314244580383996\\
-0.891431400433371	-0.329561148690594\\
-0.869129889042584	-0.342972255103691\\
-0.847208116158762	-0.354696567664559\\
-0.825669844242688	-0.364911637346947\\
-0.804517819189527	-0.373764477337744\\
-0.783754014147555	-0.381378842811152\\
-0.763379801614981	-0.387860393933358\\
-0.743396078073627	-0.393300453015775\\
-0.723803356268701	-0.397778799925653\\
-0.704601834861532	-0.401365792510413\\
-0.685791451899327	-0.404124002577128\\
-0.667371926479684	-0.406109497257955\\
-0.649342791650668	-0.407372856211731\\
-0.631703420700754	-0.407959988934772\\
-0.614453048392064	-0.407912798669399\\
-0.597590788275166	-0.407269727076868\\
-0.581115646931497	-0.406066205151922\\
-0.56502653578067	-0.404335029628992\\
-0.549322280938377	-0.402106679601548\\
-0.534001631499169	-0.399409584738493\\
-0.519063266535478	-0.396270353990912\\
-0.504505801041676	-0.392713971802936\\
-0.490327791004514	-0.388763967406814\\
-0.476527737744601	-0.384442561678204\\
-0.463104091645297	-0.379770795169529\\
-0.450055255363081	-0.37476864026667\\
-0.437379586595978	-0.369455099882852\\
-0.425075400472601	-0.363848294680721\\
-0.413140971613181	-0.357965540474683\\
-0.401574535904877	-0.351823417192229\\
-0.390374292026261	-0.345437830551179\\
-0.379538402749819	-0.338824067428752\\
-0.36906499604625	-0.331996845749903\\
-0.358952166010149	-0.324970359600004\\
-0.349197973623128	-0.317758320165582\\
-0.339800447367363	-0.310373993022642\\
-0.330757583699973	-0.302830232221857\\
-0.322067347396339	-0.295139511561152\\
-0.313727671768455	-0.287313953386977\\
-0.305736458762552	-0.279365355224259\\
-0.298091578938609	-0.271305214500336\\
-0.290790871332732	-0.263144751599184\\
-0.283832143201972	-0.254894931457996\\
-0.277213169649653	-0.246566483898161\\
-0.270931693127886	-0.238169922866317\\
-0.26498542281252	-0.229715564748056\\
-0.259372033844337	-0.221213545906791\\
-0.254089166428822	-0.212673839593045\\
-0.24913442478533	-0.204106272364955\\
-0.244505375934879	-0.195520540159014\\
-0.240199548314265	-0.186926224151285\\
-0.236214430202515	-0.178332806553606\\
-0.232547467944193	-0.169749686497136\\
-0.229196063952578	-0.161186196167513\\
-0.226157574474581	-0.15265161737272\\
-0.223429307098504	-0.144155198747566\\
-0.221008517985816	-0.13570617382903\\
-0.218892408809442	-0.127313780276654\\
-0.21707812338444	-0.11898728056453\\
-0.215562743983518	-0.110735984540229\\
-0.214343287341328	-0.102569274336679\\
-0.213416700370703	-0.0944966322433763\\
-0.212779855645018	-0.0865276723044402\\
-0.212429546750175	-0.0786721766289029\\
-0.21236248368758	-0.0709401376967683\\
-0.212575288631815	-0.0633418083575732\\
-0.213064492539399	-0.0558877617991854\\
-0.213826533409789	-0.0485889645942266\\
-0.214857757485345	-0.0414568671363601\\
-0.216154425458575	-0.0345035175602948\\
-0.217712727028486	-0.0277417079249776\\
-0.21952880925355	-0.0211851655711073\\
-0.221598827689032	-0.0148488090564566\\
-0.22391903536057	-0.00874909849612933\\
-0.22648593522392	-0.00290452722140875\\
-0.229296540669798	0.00266366981438853\\
-0.232348823028969	0.00793046735765448\\
-0.235642488475817	0.0128654567815359\\
-0.239180343622185	0.0174303760522203\\
-0.242970715877692	0.0215752609739891\\
-0.247031704958519	0.0252326644820312\\
-0.251398215772552	0.0283103009449796\\
-0.256131281239486	0.0306875263957978\\
-0.261321218570188	0.0322371910717017\\
-0.267058481737179	0.032913363727137\\
-0.273354756974663	0.0328847471228165\\
-0.280077386617591	0.032544579406866\\
-0.286956052048601	0.0323450980916597\\
-0.2935733520423	0.0326613243321562\\
-0.29917130319309	0.0338014376506804\\
-0.299130718293434	0.0378734461452762\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.292677988735854	0.0396384620793961\\
-0.282225501669529	0.0450014955407401\\
-0.275808652695345	0.0471255553888352\\
-0.270047042945741	0.0484089288700393\\
-0.264410657752144	0.0494508966376225\\
-0.258618338478882	0.0508468463280232\\
-0.252568846780787	0.0530691013024836\\
-0.24635111974498	0.0562501531148138\\
-0.24012424863397	0.0602747046731011\\
-0.234013361794457	0.06498449256908\\
-0.228095439644399	0.0702558323982984\\
-0.222415266201588	0.0760012880645132\\
-0.216999204635239	0.0821581271826573\\
-0.211863269452226	0.0886793640178487\\
-0.207017542129392	0.0955282201997046\\
-0.202468609057843	0.102674791429045\\
-0.198220948493835	0.110093991579324\\
-0.194277745642717	0.117764234397317\\
-0.190641385823684	0.12566655340684\\
-0.187313760140143	0.133783992075965\\
-0.184296458543248	0.142101167146986\\
-0.181590893451876	0.150603946931352\\
-0.179198379584685	0.159279208403115\\
-0.177120185671256	0.168114649835376\\
-0.17535756783598	0.17709864355259\\
-0.173911790900941	0.186220118274173\\
-0.172784141660248	0.195468463687949\\
-0.171975936793224	0.204833451988995\\
-0.171488527193519	0.214305172543938\\
-0.171323299909695	0.223873976829852\\
-0.171481678507904	0.23353043149725\\
-0.171965122409317	0.243265277911202\\
-0.172775125580419	0.253069396893814\\
-0.173913214835132	0.262933777665212\\
-0.175380947925793	0.272849490185845\\
-0.177179911543427	0.282807660259058\\
-0.179311719308428	0.292799446872458\\
-0.181778009805477	0.302816021348926\\
-0.184580444697507	0.312848547949804\\
-0.187720706940334	0.32288816562871\\
-0.191200499110516	0.332925970678094\\
-0.195021541852729	0.342953000044714\\
-0.19918557244884	0.352960215116679\\
-0.203694343508065	0.362938485804924\\
-0.208549621775939	0.372878574757239\\
-0.213753187058829	0.382771121553886\\
-0.219306831260247	0.392606626741176\\
-0.225212357525162	0.40237543556351\\
-0.231471579488654	0.412067721255545\\
-0.238086320625629	0.421673467754693\\
-0.245058413698814	0.431182451689954\\
-0.252389700302882	0.440584223496313\\
-0.260082030503246	0.449868087494371\\
-0.268137262568847	0.459023080762419\\
-0.276557262799139	0.468037950612477\\
-0.285343905446401	0.476901130462607\\
-0.294499072735565	0.48560071387448\\
-0.304024654984884	0.494124426497173\\
-0.313922550832045	0.502459595624708\\
-0.324194667571804	0.510593117034873\\
-0.334842921612822	0.518511418729202\\
-0.34586923906332	0.526200421137096\\
-0.357275556457311	0.533645493278983\\
-0.369063821635803	0.540831404301757\\
-0.381235994800338	0.547742269701471\\
-0.393794049759933	0.55436149142952\\
-0.406739975396753	0.560671690934493\\
-0.420075777381232	0.566654634016202\\
-0.433803480173683	0.572291146153137\\
-0.447925129357423	0.577561016699254\\
-0.462442794358197	0.582442890017035\\
-0.477358571616924	0.586914141203209\\
-0.492674588298096	0.590950733547672\\
-0.508393006635702	0.594527054213118\\
-0.524516029043308	0.597615723789769\\
-0.541045904147091	0.600187374307531\\
-0.557984933942219	0.602210388895999\\
-0.575335482327861	0.603650594457637\\
-0.593099985348875	0.604470896301199\\
-0.611280963570003	0.604630840441526\\
-0.629881037141542	0.604086084874496\\
-0.648902944298811	0.602787755088932\\
-0.668349564294538	0.600681650639038\\
-0.688223946128224	0.597707257635187\\
-0.708529344964898	0.593796504739817\\
-0.729269268915393	0.588872174833329\\
-0.750447540026757	0.58284584626966\\
-0.772068375149995	0.575615178679586\\
-0.794136495242926	0.56706026483469\\
-0.81665727640645	0.557038617258849\\
-0.839636964013819	0.545378099133871\\
-0.863082985588761	0.531866650778396\\
-0.887004424729503	0.516236811435614\\
-0.911412771056691	0.498141357093748\\
-0.936323173174359	0.47711281549512\\
-0.961756682506237	0.452491353703503\\
-0.987744659890251	0.423283925389414\\
-1.01433862650248	0.387851125902807\\
-1.04163712547459	0.343058144081926\\
-1.06989084090768	0.280972399822143\\
-1.10170120774105	0.120522113402126\\
-1.10170376574539	0.120442929533327\\
-1.08042954160316	-0.0413464476077449\\
-1.05645922267735	-0.104774325002638\\
-1.03239131195312	-0.150912616006051\\
-1.00847353935088	-0.18769403447245\\
-0.984801471595586	-0.218253525411004\\
-0.961423631233126	-0.244230627397168\\
-0.938368358252026	-0.266618520743534\\
-0.915653661013513	-0.28607717240605\\
-0.893291622853954	-0.303074188676835\\
-0.87129064593086	-0.317956927594022\\
-0.849656704195376	-0.330992983908955\\
-0.828394093353459	-0.342394551240942\\
-0.807505904804926	-0.352333900263667\\
-0.786994338538326	-0.360953652199255\\
-0.766860917278671	-0.368373847884305\\
-0.747106637543856	-0.374696961128728\\
-0.727732078969302	-0.380011546820596\\
-0.708737485199159	-0.384394955090073\\
-0.690122824901724	-0.387915390019331\\
-0.671887838576332	-0.390633497940276\\
-0.654032075000215	-0.392603611400225\\
-0.636554919987468	-0.393874736630491\\
-0.619455619352455	-0.39449134693092\\
-0.602733297441691	-0.394494027112333\\
-0.586386972233219	-0.393920002173092\\
-0.570415567745791	-0.39280357494771\\
-0.554817924316699	-0.39117649141845\\
-0.53959280717403	-0.389068247983477\\
-0.524738913631311	-0.386506351734125\\
-0.510254879159686	-0.383516542375588\\
-0.496139282537957	-0.380122982600184\\
-0.482390650239099	-0.376348422330381\\
-0.469007460179799	-0.372214341176679\\
-0.455988144934668	-0.367741072622244\\
-0.443331094497316	-0.36294791279311\\
-0.431034658655076	-0.357853216156815\\
-0.41909714903195	-0.352474480081738\\
-0.407516840844483	-0.34682841986029\\
-0.396291974407362	-0.340931035533707\\
-0.385420756419036	-0.334797671640779\\
-0.374901361052324	-0.328443070837036\\
-0.364731930870558	-0.321881422186716\\
-0.354910577586141	-0.315126404810871\\
-0.34543538267521	-0.308191227476544\\
-0.336304397859491	-0.301088664629988\\
-0.327515645464048	-0.293831089308583\\
-0.319067118657656	-0.286430503308858\\
-0.310956781580666	-0.278898564939984\\
-0.303182569363584	-0.271246614651739\\
-0.295742388038095	-0.263485698791925\\
-0.28863411434076	-0.255626591719668\\
-0.281855595408259	-0.247679816477026\\
-0.275404648361674	-0.239655664201291\\
-0.269279059775891	-0.231564212443816\\
-0.263476585028813	-0.223415342547583\\
-0.25799494752359	-0.215218756224971\\
-0.252831837775492	-0.20698399146883\\
-0.24798491235341	-0.198720437924074\\
-0.24345179266416	-0.190437351843355\\
-0.239230063565821	-0.182143870749151\\
-0.23531727179423	-0.173849027925664\\
-0.231710924184498	-0.165561766867793\\
-0.228408485666914	-0.157290955821076\\
-0.225407377014058	-0.149045402556675\\
-0.222704972313148	-0.140833869539551\\
-0.220298596134983	-0.132665089667074\\
-0.218185520368172	-0.124547782780391\\
-0.216362960685166	-0.116490673183696\\
-0.214828072605189	-0.108502508449255\\
-0.213577947119296	-0.100592079841613\\
-0.212609605845462	-0.0927682447670993\\
-0.211919995688614	-0.0850399517503009\\
-0.211505982994516	-0.0774162685659059\\
-0.211364347211722	-0.0699064143240987\\
-0.211491774119221	-0.0625197965376708\\
-0.211884848750028	-0.0552660545148509\\
-0.212540048260381	-0.0481551108617779\\
-0.213453735189962	-0.0411972335015403\\
-0.214622151879039	-0.0344031115147139\\
-0.216041417336179	-0.0277839494265407\\
-0.21770752872689	-0.0213515865492012\\
-0.219616371128851	-0.0151186510380839\\
-0.221763741722286	-0.0090987631354554\\
-0.22414539898404	-0.00330680988820427\\
-0.226757155306257	0.00224067330894961\\
-0.229595045847286	0.007524956453928\\
-0.23265563355823	0.0125243059498229\\
-0.23593656309186	0.0172127414333535\\
-0.239437581818076	0.0215580502177085\\
-0.243162460657844	0.0255185002967625\\
-0.247122673821992	0.0290372836748428\\
-0.251344419360524	0.0320333991288642\\
-0.255880893394764	0.034389649429117\\
-0.260826121139338	0.0359532535015442\\
-0.266297864055111	0.0366111598170669\\
-0.272329787491704	0.0364903858193982\\
-0.278747492234801	0.0360414127444596\\
-0.285176946121416	0.0358055638413343\\
-0.290982660660548	0.0362692794979571\\
-0.292697873206713	0.0396227943437644\\
};
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.7386pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.214078137096872	-0.0373646230398921\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.34102121716851	0.0535154216804536\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.34102121716851	0.0535154216804536\\
-0.340316186317326	0.0537740757158839\\
-0.339597555025647	0.0540045974043227\\
-0.33886540005407	0.0542071455241414\\
-0.33811979772996	0.0543818779575694\\
-0.337360823949889	0.0545289516957522\\
-0.336588554182072	0.0546485228437807\\
-0.335803063468783	0.0547407466256919\\
-0.335004426428758	0.0548057773894416\\
-0.334192717259586	0.054843768611849\\
-0.33336800974009	0.0548548729035134\\
-0.332530377232682	0.0548392420137031\\
-0.331679892685721	0.0547970268352168\\
-0.330816628635846	0.0547283774092174\\
-0.329940657210302	0.0546334429300385\\
-0.329052050129248	0.0545123717499642\\
-0.328150878708056	0.0543653113839815\\
-0.327237213859596	0.0541924085145057\\
-0.326311126096508	0.0539938089960801\\
-0.325372685533458	0.0537696578600475\\
-0.324421961889389	0.053520099319197\\
-0.32345902448975	0.0532452767723842\\
-0.322483942268718	0.0529453328091241\\
-0.32149678377141	0.0526204092141597\\
-0.320497617156072	0.0522706469720038\\
-0.319486510196269	0.0518961862714558\\
-0.318463530283052	0.0514971665100923\\
-0.31742874442712	0.051073726298733\\
-0.316382219260963	0.050626003465881\\
-0.315324021040999	0.0501541350621384\\
-0.314254215649698	0.0496582573645964\\
-0.313172868597689	0.0491385058812011\\
-0.312080045025861	0.0485950153550952\\
-0.310975809707449	0.0480279197689332\\
-0.309860227050109	0.0474373523491748\\
-0.308733361097982	0.0468234455703523\\
-0.307595275533745	0.0461863311593144\\
-0.306446033680651	0.0455261400994465\\
-0.30528569850456	0.0448430026348662\\
-0.30411433261595	0.0441370482745964\\
-0.302931998271931	0.0434084057967137\\
-0.301738757378232	0.0426572032524737\\
-0.300534671491189	0.041883567970414\\
-0.299319801819715	0.0410876265604319\\
-0.298094209227262	0.0402695049178417\\
-0.296857954233768	0.039429328227407\\
-0.2956110970176	0.0385672209673512\\
-0.294353697417477	0.0376833069133454\\
-0.293085814934393	0.0367777091424731\\
-0.291807508733516	0.0358505500371737\\
-0.290518837646089	0.0349019512891626\\
-0.289219860171313	0.0339320339033296\\
-0.287910634478219	0.0329409182016157\\
-0.286591218407536	0.031928723826867\\
-0.285261669473538	0.0308955697466686\\
-0.283922044865893	0.0298415742571542\\
-0.282572401451488	0.0287668549867973\\
-0.281212795776258	0.0276715289001785\\
-0.279843284066991	0.0265557123017329\\
-0.278463922233134	0.0254195208394757\\
-0.277074765868582	0.0242630695087072\\
-0.275675870253459	0.0230864726556966\\
-0.274267290355889	0.0218898439813454\\
-0.272849080833757	0.0206732965448293\\
-0.271421296036461	0.0194369427672208\\
-0.269983990006651	0.0181808944350897\\
-0.268537216481962	0.0169052627040854\\
-0.267081028896736	0.0156101581024966\\
-0.265615480383729	0.014295690534793\\
-0.264140623775821	0.0129619692851458\\
-0.262656511607702	0.0116091030209283\\
-0.261163196117559	0.010237199796198\\
-0.259660729248746	0.00884636705515718\\
-0.258149162651451	0.00743671163559545\\
-0.256628547684349	0.0060083397723123\\
-0.255098935416247	0.0045613571005198\\
-0.253560376627722	0.00309586865922779\\
-0.252012921812747	0.00161197889460751\\
-0.250456621180306	0.000109791663338854\\
-0.248891524656005	-0.00141058976406366\\
-0.247317681883673	-0.00294906269994194\\
-0.245735142226949	-0.00450552503620499\\
-0.244143954770863	-0.00607987524105735\\
-0.242544168323413	-0.00767201235574744\\
-0.240935831417123	-0.00928183599133231\\
-0.239318992310603	-0.010909246325462\\
-0.237693698990091	-0.0125541440991823\\
-0.236059999170991	-0.014216430613754\\
-0.234417940299405	-0.0158960077274916\\
-0.232767569553647	-0.0175927778526191\\
-0.231108933845759	-0.019306643952144\\
-0.229442079823013	-0.0210375095367485\\
-0.227767053869403	-0.0227852786616985\\
-0.226083902107136	-0.0245498559237698\\
-0.224392670398102	-0.0263311464581922\\
-0.222693404345351	-0.0281290559356099\\
-0.220986149294549	-0.0299434905590605\\
-0.219270950335431	-0.0317743570609692\\
-0.217547852303249	-0.0336215627001616\\
-0.215816899780202	-0.0354850152588927\\
-0.214078137096872	-0.0373646230398921\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.60177557639013	-0.0405496998735673\\
-0.593318874897379	-0.0398237730497672\\
-0.584972531858696	-0.039114571493394\\
-0.576735924413301	-0.0384220008073922\\
-0.568608433215826	-0.0377459671274811\\
-0.560589442416478	-0.0370863771191484\\
-0.552678339641304	-0.0364431379746593\\
-0.544874515972579	-0.0358161574100845\\
-0.537177365929294	-0.0352053436623426\\
-0.529586287447766	-0.0346106054862617\\
-0.522100681862343	-0.0340318521516553\\
-0.514719953886231	-0.0334689934404162\\
-0.507443511592423	-0.0329219396436266\\
-0.500270766394732	-0.0323906015586835\\
-0.493201133028943	-0.0318748904864419\\
-0.486234029534057	-0.0313747182283725\\
-0.479368877233653	-0.030889997083737\\
-0.472605100717346	-0.0304206398467781\\
-0.465942127822354	-0.0299665598039257\\
-0.459379389615172	-0.0295276707310196\\
-0.452916320373342	-0.0291038868905468\\
-0.446552357567332	-0.0286951230288949\\
-0.440286941842516	-0.0283012943736214\\
-0.434119517001251	-0.0279223166307373\\
-0.428049529985064	-0.0275581059820073\\
-0.422076430856932	-0.0272085790822643\\
-0.416199672783664	-0.0268736530567399\\
-0.410418712018385	-0.0265532454984086\\
-0.404733007883114	-0.026247274465349\\
-0.399142022751448	-0.0259556584781176\\
-0.393645222031335	-0.0256783165171397\\
-0.388242074147947	-0.025415168020113\\
-0.382932050526655	-0.0251661328794271\\
-0.377714625576094	-0.0249311314395976\\
-0.372589276671327	-0.0247100844947136\\
-0.367555484137097	-0.0245029132859009\\
-0.362612731231188	-0.0243095394987987\\
-0.357760504127861	-0.0241298852610507\\
-0.352998291901404	-0.0239638731398106\\
-0.348325586509755	-0.0238114261392615\\
-0.343741882778232	-0.0236724676981491\\
-0.339246678383348	-0.0235469216873293\\
-0.334839473836719	-0.0234347124073294\\
-0.330519772469065	-0.0233357645859227\\
-0.326287080414292	-0.0232500033757175\\
-0.322140906593682	-0.0231773543517591\\
-0.31808076270015	-0.0231177435091457\\
-0.314106163182607	-0.0230710972606577\\
-0.310216625230406	-0.0230373424344001\\
-0.306411668757871	-0.0230164062714586\\
-0.30269081638892	-0.0230082164235685\\
-0.299053593441772	-0.0230127009507975\\
-0.29549952791374	-0.0230297883192403\\
-0.29202815046611	-0.023059407398728\\
-0.288638994409104	-0.0231014874605483\\
-0.285331595686933	-0.0231559581751808\\
-0.28210549286293	-0.0232227496100429\\
-0.278960227104765	-0.0233017922272505\\
-0.275895342169749	-0.0233930168813895\\
-0.272910384390216	-0.0234963548173012\\
-0.270004902658991	-0.0236117376678796\\
-0.267178448414941	-0.0237390974518811\\
-0.264430575628597	-0.0238783665717467\\
-0.261760840787876	-0.024029477811437\\
-0.259168802883866	-0.024192364334278\\
-0.256654023396699	-0.0243669596808209\\
-0.254216066281506	-0.0245531977667122\\
-0.251854497954444	-0.0247510128805775\\
-0.249568887278809	-0.0249603396819159\\
-0.247358805551223	-0.0251811131990066\\
-0.245223826487902	-0.0254132688268283\\
-0.243163526210998	-0.0256567423249888\\
-0.241177483235018	-0.0259114698156671\\
-0.239265278453328	-0.0261773877815678\\
-0.237426495124722	-0.0264544330638852\\
-0.235660718860071	-0.0267425428602812\\
-0.233967537609052	-0.0270416547228721\\
-0.232346541646942	-0.0273517065562293\\
-0.2307973235615	-0.0276726366153891\\
-0.229319478239906	-0.0280043835038752\\
-0.227912602855792	-0.0283468861717317\\
-0.226576296856332	-0.0287000839135675\\
-0.225310161949412	-0.0290639163666112\\
-0.22411380209087	-0.0294383235087778\\
-0.222986823471811	-0.0298232456567455\\
-0.221928834505984	-0.0302186234640441\\
-0.220939445817248	-0.0306243979191536\\
-0.220018270227089	-0.0310405103436137\\
-0.219164922742223	-0.0314669023901439\\
-0.218379020542257	-0.0319035160407748\\
-0.217660182967432	-0.0323502936049891\\
-0.217008031506421	-0.0328071777178736\\
-0.216422189784209	-0.0332741113382815\\
-0.215902283550032	-0.0337510377470047\\
-0.215447940665392	-0.0342379005449576\\
-0.21505879109213	-0.0347346436513694\\
-0.214734466880577	-0.0352412113019883\\
-0.214474602157762	-0.0357575480472946\\
-0.214278833115694	-0.0362835987507246\\
-0.214146797999708	-0.0368193085869041\\
-0.214078137096872	-0.0373646230398922\\
};
\end{axis}

\end{tikzpicture}%

==> fig/example4/test3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[baseline={(current bounding box.center)}]

\begin{axis}[%
width=3cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-0.37,
xmax=0.018,
xlabel style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
-0.189548809910658	0.128220876212697\\
-0.185871766461645	0.137522368727335\\
-0.182561453107735	0.147104248722429\\
-0.179621562680429	0.156942848325427\\
-0.177055141381856	0.167017073627627\\
-0.174864806184509	0.177307839898139\\
-0.173052891204281	0.187797648720591\\
-0.171621547007211	0.19847026674215\\
-0.170572808382665	0.209310477981267\\
-0.16990864076941	0.220303890033228\\
-0.169630972094244	0.231436780255648\\
-0.169741714560737	0.24269597196724\\
-0.170242779467365	0.254068733434863\\
-0.17113608716588	0.265542694345767\\
-0.172423573620341	0.277105775824076\\
-0.174107194585582	0.288746131026591\\
-0.176188928121119	0.30045209406023\\
-0.178670775946867	0.312212135481179\\
-0.181554764000803	0.32401482301869\\
-0.184842942455821	0.335848786452172\\
-0.188537385380239	0.347702685785161\\
-0.192640190174582	0.359565182022526\\
-0.197153476880176	0.37142490998131\\
-0.202079387428537	0.383270452660275\\
-0.207420084881394	0.395090316765674\\
-0.213177752697471	0.406872909045877\\
-0.219354594052303	0.418606513129099\\
-0.225952831230397	0.430279266589228\\
-0.232974705104118	0.441879137986696\\
-0.240422474710337	0.453393903645915\\
-0.248298416933685	0.46481112393897\\
-0.256604826303943	0.476118118847883\\
-0.265344014914484	0.48730194257508\\
-0.274518312468595	0.498349356964028\\
-0.284130066460917	0.509246803479371\\
-0.294181642501985	0.519980373478027\\
-0.304675424795046	0.530535776479242\\
-0.315613816775804	0.540898306112084\\
-0.32699924192763	0.55105280338226\\
-0.338834144787082	0.560983616855654\\
-0.351120992157271	0.570674559302049\\
-0.363862274549931	0.580108860277461\\
-0.377060507880882	0.589269114045211\\
-0.390718235448275	0.598137222141425\\
-0.404838030228529	0.606694329776604\\
-0.419422497531592	0.614920755126842\\
-0.434474278065223	0.622795910400371\\
-0.449996051467852	0.630298213360232\\
-0.465990540381598	0.637404987732521\\
-0.482460515151824	0.64409235061969\\
-0.499408799257991	0.650335084653965\\
-0.516838275603424	0.656106492145976\\
-0.534751893820416	0.661378227880608\\
-0.553152678783507	0.666120106448494\\
-0.572043740570317	0.670299879027319\\
-0.591428286169222	0.673882973273446\\
-0.611309633311052	0.676832188356645\\
-0.631691226904232	0.679107335036416\\
-0.652576658688433	0.680664807850535\\
-0.67396969090383	0.68145707269667\\
-0.695874285020401	0.681432047946019\\
-0.718294636912294	0.680532350157467\\
-0.741235220338263	0.678694365594595\\
-0.764700841265155	0.67584709475803\\
-0.788696706548473	0.671910696953852\\
-0.813228511924511	0.666794632199251\\
-0.838302556438762	0.6603952530581\\
-0.863925893786222	0.65259263007654\\
-0.890106536358081	0.643246285262477\\
-0.916853736501432	0.63218932942629\\
-0.94417838429444	0.619220196326984\\
-0.972093587345314	0.604090630990005\\
-1.00061554689535	0.586487594415629\\
-1.02976494082384	0.566004784842588\\
-1.05956922867704	0.542095316329788\\
-1.0900667695491	0.513987437278759\\
-1.12131488928685	0.48051992490023\\
-1.1534078700542	0.4397761700908\\
-1.18652587969166	0.388092156411398\\
-1.22112592720567	0.316198459287377\\
-1.2619173555877	0.129389648509938\\
-1.26192126438791	0.129311344962501\\
-1.24004464029851	-0.0601488504975934\\
-1.21299277112613	-0.134674099131049\\
-1.18547176677304	-0.188970064851539\\
-1.15793537517431	-0.232306406888766\\
-1.13056047514568	-0.268347377260854\\
-1.1034380319058	-0.299009821547015\\
-1.07662202647301	-0.325455199880707\\
-1.05014744527133	-0.348455502043375\\
-1.02403834738107	-0.368557852967026\\
-0.998311982469986	-0.386168794179536\\
-0.972981095876871	-0.401601605189262\\
-0.9480553116754	-0.415104782186168\\
-0.923542008840575	-0.426880133296533\\
-0.899446901115484	-0.437094790226435\\
-0.875774434858702	-0.445889474074988\\
-0.852528070380692	-0.453384357950945\\
-0.829710486071622	-0.459683333448291\\
-0.807323729827295	-0.464877185163347\\
-0.785369333567631	-0.46904599880928\\
-0.763848401323376	-0.47226101925772\\
-0.742761678015735	-0.474586105914584\\
-0.722109603883384	-0.476078888128644\\
-0.701892358070949	-0.476791693611833\\
-0.682109893915884	-0.476772302658499\\
-0.662761967794752	-0.4760645669609\\
-0.643848162913937	-0.47470892195206\\
-0.625367909089173	-0.472742814536609\\
-0.60732049931101	-0.470201062928256\\
-0.589705103711216	-0.46711616152275\\
-0.572520781409522	-0.463518540907227\\
-0.555766490617844	-0.459436790972497\\
-0.539441097301218	-0.454897853467021\\
-0.523543382634752	-0.449927189077568\\
-0.508072049449389	-0.444548923147194\\
-0.493025727822773	-0.438785973377513\\
-0.47840297994276	-0.432660162258952\\
-0.464202304348166	-0.426192316492635\\
-0.450422139633014	-0.41940235528292\\
-0.437060867685639	-0.412309369069446\\
-0.424116816521991	-0.404931690016019\\
-0.411588262762567	-0.397286955368475\\
-0.399473433794259	-0.389392164625532\\
-0.387770509651667	-0.381263731328196\\
-0.376477624646736	-0.372917530158885\\
-0.365592868770902	-0.364368939946541\\
-0.355114288889845	-0.355632883095186\\
-0.34503988974761	-0.34672386188774\\
-0.335367634793878	-0.337655992062299\\
-0.326095446845709	-0.328443034012739\\
-0.317221208592923	-0.319098421928009\\
-0.308742762954429	-0.309635291153778\\
-0.300657913291275	-0.300066504035365\\
-0.292964423480895	-0.29040467448144\\
-0.28566001785601	-0.280662191473489\\
-0.278742381010942	-0.270851241736182\\
-0.272209157477724	-0.260983831778523\\
-0.266057951274485	-0.25107180951511\\
-0.260286325329225	-0.241126885681308\\
-0.254891800783474	-0.231160655266216\\
-0.249871856182778	-0.221184619203799\\
-0.245223926564745	-0.211210206586792\\
-0.240945402461166	-0.201248797701552\\
-0.237033628839261	-0.191311748227481\\
-0.233485904019427	-0.181410415005083\\
-0.230299478624733	-0.17155618385683\\
-0.22747155464305	-0.161760500050883\\
-0.224999284719498	-0.152034902138131\\
-0.222879771849946	-0.142391060080067\\
-0.221110069722819	-0.132840818835905\\
-0.219687184067619	-0.123396248916564\\
-0.218608075530771	-0.114069705875929\\
-0.217869664838146	-0.104873901347581\\
-0.217468841357536	-0.0958219891231301\\
-0.217402476704246	-0.0869276710183488\\
-0.217667445833937	-0.0782053290522279\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
}--cycle;
\addplot [color=white!80!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.292677988735854	0.0396384620793961\\
-0.282225501669529	0.0450014955407401\\
-0.275808652695345	0.0471255553888352\\
-0.270047042945741	0.0484089288700393\\
-0.264410657752144	0.0494508966376225\\
-0.258618338478882	0.0508468463280232\\
-0.252568846780787	0.0530691013024836\\
-0.24635111974498	0.0562501531148138\\
-0.24012424863397	0.0602747046731011\\
-0.234013361794457	0.06498449256908\\
-0.228095439644399	0.0702558323982984\\
-0.222415266201588	0.0760012880645132\\
-0.216999204635239	0.0821581271826573\\
-0.211863269452226	0.0886793640178487\\
-0.207017542129392	0.0955282201997046\\
-0.202468609057843	0.102674791429045\\
-0.198220948493835	0.110093991579324\\
-0.194277745642717	0.117764234397317\\
-0.190641385823684	0.12566655340684\\
-0.187313760140143	0.133783992075965\\
-0.184296458543248	0.142101167146986\\
-0.181590893451876	0.150603946931352\\
-0.179198379584685	0.159279208403115\\
-0.177120185671256	0.168114649835376\\
-0.17535756783598	0.17709864355259\\
-0.173911790900941	0.186220118274173\\
-0.172784141660248	0.195468463687949\\
-0.171975936793224	0.204833451988995\\
-0.171488527193519	0.214305172543938\\
-0.171323299909695	0.223873976829852\\
-0.171481678507904	0.23353043149725\\
-0.171965122409317	0.243265277911202\\
-0.172775125580419	0.253069396893814\\
-0.173913214835132	0.262933777665212\\
-0.175380947925793	0.272849490185845\\
-0.177179911543427	0.282807660259058\\
-0.179311719308428	0.292799446872458\\
-0.181778009805477	0.302816021348926\\
-0.184580444697507	0.312848547949804\\
-0.187720706940334	0.32288816562871\\
-0.191200499110516	0.332925970678094\\
-0.195021541852729	0.342953000044714\\
-0.19918557244884	0.352960215116679\\
-0.203694343508065	0.362938485804924\\
-0.208549621775939	0.372878574757239\\
-0.213753187058829	0.382771121553886\\
-0.219306831260247	0.392606626741176\\
-0.225212357525162	0.40237543556351\\
-0.231471579488654	0.412067721255545\\
-0.238086320625629	0.421673467754693\\
-0.245058413698814	0.431182451689954\\
-0.252389700302882	0.440584223496313\\
-0.260082030503246	0.449868087494371\\
-0.268137262568847	0.459023080762419\\
-0.276557262799139	0.468037950612477\\
-0.285343905446401	0.476901130462607\\
-0.294499072735565	0.48560071387448\\
-0.304024654984884	0.494124426497173\\
-0.313922550832045	0.502459595624708\\
-0.324194667571804	0.510593117034873\\
-0.334842921612822	0.518511418729202\\
-0.34586923906332	0.526200421137096\\
-0.357275556457311	0.533645493278983\\
-0.369063821635803	0.540831404301757\\
-0.381235994800338	0.547742269701471\\
-0.393794049759933	0.55436149142952\\
-0.406739975396753	0.560671690934493\\
-0.420075777381232	0.566654634016202\\
-0.433803480173683	0.572291146153137\\
-0.447925129357423	0.577561016699254\\
-0.462442794358197	0.582442890017035\\
-0.477358571616924	0.586914141203209\\
-0.492674588298096	0.590950733547672\\
-0.508393006635702	0.594527054213118\\
-0.524516029043308	0.597615723789769\\
-0.541045904147091	0.600187374307531\\
-0.557984933942219	0.602210388895999\\
-0.575335482327861	0.603650594457637\\
-0.593099985348875	0.604470896301199\\
-0.611280963570003	0.604630840441526\\
-0.629881037141542	0.604086084874496\\
-0.648902944298811	0.602787755088932\\
-0.668349564294538	0.600681650639038\\
-0.688223946128224	0.597707257635187\\
-0.708529344964898	0.593796504739817\\
-0.729269268915393	0.588872174833329\\
-0.750447540026757	0.58284584626966\\
-0.772068375149995	0.575615178679586\\
-0.794136495242926	0.56706026483469\\
-0.81665727640645	0.557038617258849\\
-0.839636964013819	0.545378099133871\\
-0.863082985588761	0.531866650778396\\
-0.887004424729503	0.516236811435614\\
-0.911412771056691	0.498141357093748\\
-0.936323173174359	0.47711281549512\\
-0.961756682506237	0.452491353703503\\
-0.987744659890251	0.423283925389414\\
-1.01433862650248	0.387851125902807\\
-1.04163712547459	0.343058144081926\\
-1.06989084090768	0.280972399822143\\
-1.10170120774105	0.120522113402126\\
-1.10170376574539	0.120442929533327\\
-1.08042954160316	-0.0413464476077449\\
-1.05645922267735	-0.104774325002638\\
-1.03239131195312	-0.150912616006051\\
-1.00847353935088	-0.18769403447245\\
-0.984801471595586	-0.218253525411004\\
-0.961423631233126	-0.244230627397168\\
-0.938368358252026	-0.266618520743534\\
-0.915653661013513	-0.28607717240605\\
-0.893291622853954	-0.303074188676835\\
-0.87129064593086	-0.317956927594022\\
-0.849656704195376	-0.330992983908955\\
-0.828394093353459	-0.342394551240942\\
-0.807505904804926	-0.352333900263667\\
-0.786994338538326	-0.360953652199255\\
-0.766860917278671	-0.368373847884305\\
-0.747106637543856	-0.374696961128728\\
-0.727732078969302	-0.380011546820596\\
-0.708737485199159	-0.384394955090073\\
-0.690122824901724	-0.387915390019331\\
-0.671887838576332	-0.390633497940276\\
-0.654032075000215	-0.392603611400225\\
-0.636554919987468	-0.393874736630491\\
-0.619455619352455	-0.39449134693092\\
-0.602733297441691	-0.394494027112333\\
-0.586386972233219	-0.393920002173092\\
-0.570415567745791	-0.39280357494771\\
-0.554817924316699	-0.39117649141845\\
-0.53959280717403	-0.389068247983477\\
-0.524738913631311	-0.386506351734125\\
-0.510254879159686	-0.383516542375588\\
-0.496139282537957	-0.380122982600184\\
-0.482390650239099	-0.376348422330381\\
-0.469007460179799	-0.372214341176679\\
-0.455988144934668	-0.367741072622244\\
-0.443331094497316	-0.36294791279311\\
-0.431034658655076	-0.357853216156815\\
-0.41909714903195	-0.352474480081738\\
-0.407516840844483	-0.34682841986029\\
-0.396291974407362	-0.340931035533707\\
-0.385420756419036	-0.334797671640779\\
-0.374901361052324	-0.328443070837036\\
-0.364731930870558	-0.321881422186716\\
-0.354910577586141	-0.315126404810871\\
-0.34543538267521	-0.308191227476544\\
-0.336304397859491	-0.301088664629988\\
-0.327515645464048	-0.293831089308583\\
-0.319067118657656	-0.286430503308858\\
-0.310956781580666	-0.278898564939984\\
-0.303182569363584	-0.271246614651739\\
-0.295742388038095	-0.263485698791925\\
-0.28863411434076	-0.255626591719668\\
-0.281855595408259	-0.247679816477026\\
-0.275404648361674	-0.239655664201291\\
-0.269279059775891	-0.231564212443816\\
-0.263476585028813	-0.223415342547583\\
-0.25799494752359	-0.215218756224971\\
-0.252831837775492	-0.20698399146883\\
-0.24798491235341	-0.198720437924074\\
-0.24345179266416	-0.190437351843355\\
-0.239230063565821	-0.182143870749151\\
-0.23531727179423	-0.173849027925664\\
-0.231710924184498	-0.165561766867793\\
-0.228408485666914	-0.157290955821076\\
-0.225407377014058	-0.149045402556675\\
-0.222704972313148	-0.140833869539551\\
-0.220298596134983	-0.132665089667074\\
-0.218185520368172	-0.124547782780391\\
-0.216362960685166	-0.116490673183696\\
-0.214828072605189	-0.108502508449255\\
-0.213577947119296	-0.100592079841613\\
-0.212609605845462	-0.0927682447670993\\
-0.211919995688614	-0.0850399517503009\\
-0.211505982994516	-0.0774162685659059\\
-0.211364347211722	-0.0699064143240987\\
-0.211491774119221	-0.0625197965376708\\
-0.211884848750028	-0.0552660545148509\\
-0.212540048260381	-0.0481551108617779\\
-0.213453735189962	-0.0411972335015403\\
-0.214622151879039	-0.0344031115147139\\
-0.216041417336179	-0.0277839494265407\\
-0.21770752872689	-0.0213515865492012\\
-0.219616371128851	-0.0151186510380839\\
-0.221763741722286	-0.0090987631354554\\
-0.22414539898404	-0.00330680988820427\\
-0.226757155306257	0.00224067330894961\\
-0.229595045847286	0.007524956453928\\
-0.23265563355823	0.0125243059498229\\
-0.23593656309186	0.0172127414333535\\
-0.239437581818076	0.0215580502177085\\
-0.243162460657844	0.0255185002967625\\
-0.247122673821992	0.0290372836748428\\
-0.251344419360524	0.0320333991288642\\
-0.255880893394764	0.034389649429117\\
-0.260826121139338	0.0359532535015442\\
-0.266297864055111	0.0366111598170669\\
-0.272329787491704	0.0364903858193982\\
-0.278747492234801	0.0360414127444596\\
-0.285176946121416	0.0358055638413343\\
-0.290982660660548	0.0362692794979571\\
-0.292697873206713	0.0396227943437644\\
};
\addplot[only marks, mark=mystarg, mark options={}, mark size=2.7386pt, color=gray, fill=gray, forget plot] table[row sep=crcr]{%
x	y\\
-0.214078137096872	-0.0373646230398921\\
};
% \addplot [color=white!65!black, line width=0.5pt, forget plot]
%   table[row sep=crcr]{%
% -0.257663038347085	0.0427467455685659\\
% -0.249936426706881	0.0490296151467513\\
% -0.243537611579218	0.0535879457164506\\
% -0.237471553586556	0.0583460189353623\\
% -0.231682598051033	0.0634011692232298\\
% -0.226159688139664	0.0687629332100371\\
% -0.220901200793219	0.0744206848368169\\
% -0.21590782032503	0.0803583912276929\\
% -0.211180674461632	0.086559027981655\\
% -0.20672083465723	0.0930060592246169\\
% -0.20252921725804	0.0996839147167783\\
% -0.198606601865975	0.106578090606268\\
% -0.194953676704893	0.113675105681459\\
% -0.191571082578549	0.120962406017708\\
% -0.18845944784457	0.128428256692503\\
% -0.185619413805243	0.136061636569373\\
% -0.183051652000495	0.143852142261726\\
% -0.180756875251675	0.151789903006038\\
% -0.178735844107826	0.159865506266417\\
% -0.176989370014125	0.168069933123942\\
% -0.175518316203036	0.176394502262145\\
% -0.17432359704483	0.184830821355887\\
% -0.173406176389898	0.193370744766858\\
% -0.172767065282349	0.202006336579085\\
% -0.17240731931216	0.21072983814157\\
% -0.172328035791772	0.219533639409064\\
% -0.172530350884404	0.228410253481132\\
% -0.17301543676958	0.237352293833202\\
% -0.173784498901604	0.246352453812203\\
% -0.174838773395748	0.255403488035234\\
% -0.176179524562243	0.264498195384426\\
% -0.17780804259799	0.273629403336332\\
% -0.179725641438985	0.282789953401512\\
% -0.181933656771777	0.291972687480614\\
% -0.184433444199352	0.301170434968466\\
% -0.187226377554924	0.310376000458245\\
% -0.190313847356154	0.319582151914588\\
% -0.193697259391841	0.328781609197987\\
% -0.197378033433049	0.337967032833656\\
% -0.201357602060882	0.347131012926474\\
% -0.205637409603458	0.356266058130048\\
% -0.210218911175136	0.365364584582589\\
% -0.215103571811622	0.374418904725303\\
% -0.220292865695153	0.383421215920602\\
% -0.22578827546461	0.39236358878762\\
% -0.231591291605987	0.401237955171374\\
% -0.237703411919325	0.410036095659518\\
% -0.244126141058791	0.418749626556826\\
% -0.250860990143222	0.427369986222431\\
% -0.257909476435097	0.435888420668212\\
% -0.265273123086465	0.444295968308506\\
% -0.272953458951065	0.452583443741352\\
% -0.280952018462466	0.460741420429483\\
% -0.28927034157879	0.468760212135026\\
% -0.29790997379527	0.476629852945062\\
% -0.306872466226705	0.484340075705259\\
% -0.316159375762695	0.491880288655412\\
% -0.325772265299519	0.499239550033081\\
% -0.33571270405354	0.506406540378955\\
% -0.345982267962239	0.513369532239054\\
% -0.356582540180351	0.520116356913286\\
% -0.367515111680162	0.52663436784566\\
% -0.37878158196689	0.532910400186856\\
% -0.390383559922279	0.538930725982549\\
% -0.402322664792122	0.544681004348008\\
% -0.414600527336584	0.550146225877419\\
% -0.427218791165937	0.555310650400495\\
% -0.440179114288921	0.56015773703338\\
% -0.453483170906546	0.564670065267958\\
% -0.467132653491018	0.568829245593731\\
% -0.481129275198079	0.572615817836497\\
% -0.495474772671689	0.576009135011271\\
% -0.510170909313443	0.578987230000912\\
% -0.525219479106187	0.581526661756579\\
% -0.54062231110307	0.583602336931026\\
% -0.556381274721432	0.585187301845312\\
% -0.572498286017518	0.586252498377334\\
% -0.588975315166193	0.586766475639759\\
% -0.605814395433778	0.586695047034387\\
% -0.623017634018151	0.586000879212943\\
% -0.640587225247284	0.584642995325647\\
% -0.658525466788827	0.582576169232709\\
% -0.676834779749282	0.579750179389539\\
% -0.695517733862751	0.576108879820167\\
% -0.714577079434541	0.571589029285236\\
% -0.734015788392064	0.566118795740937\\
% -0.753837107832303	0.559615817056476\\
% -0.774044631058765	0.551984643246379\\
% -0.79464239365027	0.543113297160817\\
% -0.815635006286603	0.532868546111884\\
% -0.837027843170968	0.521089231896131\\
% -0.858827317511329	0.507576573283099\\
% -0.881041299052048	0.492079549539546\\
% -0.903679775190291	0.474271884969825\\
% -0.926755956205742	0.453713785805286\\
% -0.950288255767265	0.429783756498558\\
% -0.974304182825238	0.401545363555745\\
% -0.998849047463279	0.3674508941536\\
% -1.02400971567716	0.324537504688216\\
% -1.05000763560545	0.265299122471752\\
% -1.07914753473923	0.112874709589824\\
% -1.07914850044599	0.112842728378938\\
% -1.05936247303355	-0.0406716304149211\\
% -1.03718477369971	-0.10100435146714\\
% -1.01491768431571	-0.145016567325197\\
% -0.992780190175532	-0.18021444522793\\
% -0.970856677202851	-0.209560923233197\\
% -0.949189958179919	-0.234603808505734\\
% -0.927805027525889	-0.256279628752541\\
% -0.906717767149045	-0.275209973589277\\
% -0.885938838340737	-0.291834730691057\\
% -0.865475662284734	-0.306480269480574\\
% -0.845333525290701	-0.319397704220467\\
% -0.825516239915438	-0.330785909454026\\
% -0.806026562500394	-0.340806136461327\\
% -0.786866468659924	-0.34959171075029\\
% -0.768037341711675	-0.3572547020129\\
% -0.749540105511179	-0.363890652476786\\
% -0.731375320530552	-0.369582016191814\\
% -0.713543254906328	-0.374400716773659\\
% -0.696043937998752	-0.378410086661121\\
% -0.678877201455389	-0.38166636263078\\
% -0.662042711168361	-0.384219856601315\\
% -0.645539992477555	-0.386115884631017\\
% -0.629368450285096	-0.387395513002027\\
% -0.613527385281004	-0.388096163976672\\
% -0.598016007158554	-0.388252112514998\\
% -0.582833445471911	-0.387894897278187\\
% -0.567978758627146	-0.387053663536376\\
% -0.553450941380737	-0.385755451450679\\
% -0.539248931133615	-0.384025440142222\\
% -0.525371613244869	-0.381887155680383\\
% -0.511817825541019	-0.379362649401605\\
% -0.498586362160182	-0.376472651657964\\
% -0.485675976842294	-0.373236705084195\\
% -0.473085385754744	-0.369673280686738\\
% -0.460813269925682	-0.365799879443021\\
% -0.448858277343868	-0.361633121613151\\
% -0.437219024773142	-0.357188825579352\\
% -0.425894099321101	-0.352482077718559\\
% -0.414882059794601	-0.347527294563509\\
% -0.404181437869104	-0.342338278304774\\
% -0.393790739094272	-0.336928266520537\\
% -0.383708443754416	-0.331309976884954\\
% -0.373933007599242	-0.325495647493782\\
% -0.364462862457697	-0.319497073353022\\
% -0.355296416745469	-0.313325639498866\\
% -0.346432055874765	-0.306992351152553\\
% -0.337868142573383	-0.300507861259385\\
% -0.329603017118575	-0.293882495715379\\
% -0.321634997489999	-0.287126276546388\\
% -0.313962379444823	-0.280248943271692\\
% -0.306583436517027	-0.273259972656273\\
% -0.299496419941963	-0.266168597032269\\
% -0.292699558506243	-0.258983821349895\\
% -0.28619105832215	-0.251714439100993\\
% -0.279969102524829	-0.24436904724364\\
% -0.274031850889558	-0.236956060243877\\
% -0.26837743936548	-0.229483723340052\\
% -0.263003979521098	-0.221960125126475\\
% -0.257909557895779	-0.214393209545699\\
% -0.253092235250284	-0.206790787372798\\
% -0.248550045708027	-0.199160547270253\\
% -0.244280995777316	-0.191510066488457\\
% -0.240283063243103	-0.183846821284404\\
% -0.236554195914978	-0.176178197129723\\
% -0.233092310215901	-0.168511498778928\\
% -0.229895289593757	-0.160853960269589\\
% -0.226960982734949	-0.153212754928178\\
% -0.224287201555925	-0.145595005458657\\
% -0.221871718944709	-0.138007794195679\\
% -0.219712266219998	-0.130458173610693\\
% -0.21780653027012	-0.122953177167535\\
% -0.216152150327949	-0.115499830634624\\
% -0.214746714330553	-0.10810516397399\\
% -0.213587754803697	-0.100776223943559\\
% -0.212672744201025	-0.0935200875690625\\
% -0.211999089615479	-0.0863438766662634\\
% -0.211564126765828	-0.0792547736239128\\
% -0.211365113143515	-0.0722600386938897\\
% -0.211399220183659	-0.0653670290785813\\
% -0.211663524297974	-0.0585832201579016\\
% -0.212154996575303	-0.0519162292605078\\
% -0.212870490915332	-0.0453738424562158\\
% -0.213806730309919	-0.0389640449283437\\
% -0.214960290919449	-0.0326950555713792\\
% -0.216327583500256	-0.0265753665395489\\
% -0.217904831608298	-0.0206137885195097\\
% -0.219688045804804	-0.0148195024590196\\
% -0.221672992763896	-0.00920211823327812\\
% -0.223855157609816	-0.00377174001673482\\
% -0.22622969673219	0.00146096360024557\\
% -0.228791376152892	0.00648469067752737\\
% -0.231534485850176	0.0112874531400262\\
% -0.234452709776626	0.0158565761312929\\
% -0.237538905199676	0.020178836615845\\
% -0.240784675731082	0.0242409615563958\\
% -0.244179418537787	0.0280310901947092\\
% -0.247707832456614	0.0315430914105716\\
% -0.251341921634659	0.0347910650749763\\
% -0.255004634712257	0.0378764259142495\\
% -0.257673463597217	0.0427259504144196\\
% };
\addplot [color=gray, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.248492686642944	0.0423689691467259\\
-0.240407610183368	0.0515898657715123\\
-0.234308440668024	0.0572621297249513\\
-0.228670511014663	0.0627895721703489\\
-0.223370403186374	0.0684167014185063\\
-0.218367108430577	0.0742137967142871\\
-0.213642751235312	0.0802034639694978\\
-0.209188337581792	0.0863906051083431\\
-0.204998916477188	0.0927725450014303\\
-0.201071605578161	0.0993431508444338\\
-0.197404683957638	0.106094704484435\\
-0.193997137544881	0.11301881330962\\
-0.190848414967954	0.120106870325094\\
-0.187958288204661	0.127350288831852\\
-0.185326768443721	0.134740619257422\\
-0.182954052456264	0.142269602536497\\
-0.180840486576344	0.149929188800896\\
-0.178986541273346	0.157711537095342\\
-0.1773927923604	0.16560900491393\\
-0.176059906533684	0.17361413255313\\
-0.174988629856158	0.181719625135669\\
-0.174179778325116	0.189918333927593\\
-0.173634229972056	0.198203237851406\\
-0.17335291812971	0.206567425674268\\
-0.173336825616233	0.215004079099786\\
-0.173586979659623	0.223506456844521\\
-0.174104447433011	0.232067879695026\\
-0.174890332103252	0.240681716493162\\
-0.175945769317205	0.249341370972115\\
-0.177271924065571	0.258040269353573\\
-0.178869987875501	0.266771848612691\\
-0.180741176291662	0.275529545318051\\
-0.182886726611991	0.284306784956942\\
-0.185307895849488	0.293096971660425\\
-0.188005958895568	0.301893478247206\\
-0.190982206863876	0.310689636509676\\
-0.19423794559629	0.319478727669412\\
-0.197774494315244	0.32825397293276\\
-0.201593184408527	0.337008524079762\\
-0.205695358334479	0.345735454021579\\
-0.21008236863704	0.354427747262727\\
-0.214755577061455	0.363078290204779\\
-0.219716353762613	0.371679861227786\\
-0.224966076599092	0.380225120484402\\
-0.230506130506893	0.388706599339629\\
-0.236337906947767	0.397116689386124\\
-0.242462803427779	0.40544763096108\\
-0.248882223082539	0.413691501085766\\
-0.255597574326201	0.42184020074275\\
-0.262610270561995	0.429885441398504\\
-0.269921729952694	0.437818730670399\\
-0.277533375250066	0.445631357026801\\
-0.285446633682989	0.453314373396837\\
-0.293662936904526	0.460858579552193\\
-0.302183720998989	0.468254503106622\\
-0.311010426550682	0.475492378959303\\
-0.320144498776815	0.482562126985256\\
-0.329587387727934	0.489453327749118\\
-0.339340548560135	0.496155195986898\\
-0.349405441884428	0.502656551562958\\
-0.359783534199815	0.508945787565254\\
-0.37047629841809	0.515010835149397\\
-0.381485214489988	0.520839124679551\\
-0.392811770144296	0.526417542639462\\
-0.404457461753821	0.531732383697061\\
-0.416423795344924	0.536769297197807\\
-0.428712287770628	0.54151322723059\\
-0.441324468071418	0.545948345250018\\
-0.454261879052801	0.550057974042902\\
-0.467526079114829	0.553824501585214\\
-0.481118644376387	0.557229283036331\\
-0.49504117114655	0.560252528743683\\
-0.50929527880727	0.56287317566132\\
-0.523882613186815	0.565068738991333\\
-0.538804850522788	0.566815140098406\\
-0.554063702138612	0.568086505771341\\
-0.569660919989926	0.568854932637325\\
-0.585598303280278	0.569090208871622\\
-0.601877706402448	0.56875948314126\\
-0.618501048538437	0.567826867766521\\
-0.635470325355451	0.566252959073995\\
-0.652787623379207	0.563994252399114\\
-0.67045513782747	0.561002421496912\\
-0.688475194973535	0.557223421199135\\
-0.706850280524809	0.552596356388992\\
-0.725583076115213	0.547052037150637\\
-0.744676506936409	0.540511105017092\\
-0.764133804965754	0.532881561369383\\
-0.783958594527852	0.524055443638942\\
-0.804155010666526	0.513904255256345\\
-0.824727867168074	0.502272518324933\\
-0.845682902370303	0.48896839882756\\
-0.867027151951595	0.473749575058975\\
-0.888769539565854	0.45630098333128\\
-0.910921864851183	0.436197816307398\\
-0.933500574972217	0.412839579973182\\
-0.956530248025178	0.385321221712685\\
-0.980051389992253	0.352146463537147\\
-1.00414172308796	0.310450103225835\\
-1.02899961006969	0.25297130462994\\
-1.05669335328706	0.105339713841932\\
-1.05669483474528	0.105286848665893\\
-1.03741348778218	-0.0432478454212763\\
-1.01600697826326	-0.101635618590103\\
-0.994541296821932	-0.144246898229542\\
-0.973212478737371	-0.17834259373694\\
-0.952095902978545	-0.206787980334217\\
-0.931229716510281	-0.231079408749081\\
-0.910636122636025	-0.252122004058879\\
-0.890329177949486	-0.270516332445821\\
-0.870318275737752	-0.286687273105433\\
-0.850609917522576	-0.30094996125765\\
-0.831208701068787	-0.313546789795985\\
-0.812117911019784	-0.324669663564126\\
-0.793339891687954	-0.334474130904956\\
-0.774876292865828	-0.343088758434555\\
-0.756728237852223	-0.350621578348589\\
-0.738896441827848	-0.357164658452817\\
-0.721381297421197	-0.362797425939113\\
-0.704182937941581	-0.367589138963855\\
-0.687301285016078	-0.371600760376599\\
-0.670736085088337	-0.374886402546152\\
-0.654486937804182	-0.377494458360296\\
-0.638553318382726	-0.379468498541975\\
-0.622934595458087	-0.380847992210559\\
-0.607630045461432	-0.38166889184997\\
-0.592638864326181	-0.381964112924817\\
-0.577960177097666	-0.381763930686504\\
-0.563593045884549	-0.381096311195418\\
-0.549536476484956	-0.379987189575262\\
-0.535789423943625	-0.378460705560786\\
-0.522350797239388	-0.376539404196096\\
-0.509219463259364	-0.374244407877554\\
-0.496394250183687	-0.371595564667242\\
-0.483873950379496	-0.368611576826498\\
-0.471657322883543	-0.365310112760316\\
-0.459743095537567	-0.361707904968842\\
-0.448129966828624	-0.357820836132554\\
-0.436816607477073	-0.353664015083965\\
-0.425801661807252	-0.349251844119223\\
-0.415083748929794	-0.344598078861379\\
-0.404661463759487	-0.339715881691069\\
-0.39453337788854	-0.33461786960026\\
-0.384698040331689	-0.329316157193387\\
-0.375153978156849	-0.32382239545178\\
-0.365899697012586	-0.318147806787435\\
-0.356933681561764	-0.31230321683733\\
-0.348254395828983	-0.306299083386894\\
-0.339860283467972	-0.300145522758614\\
-0.33174976795382	-0.293852333957507\\
-0.323921252703771	-0.2874290208276\\
-0.316373121129326	-0.280884812441808\\
-0.309103736621374	-0.274228681920475\\
-0.302111442469288	-0.267469363850735\\
-0.295394561713977	-0.260615370459108\\
-0.288951396934136	-0.253675006672787\\
-0.282780229964062	-0.2466563841906\\
-0.276879321540565	-0.239567434672135\\
-0.271246910875632	-0.232415922142881\\
-0.265881215150531	-0.225209454704046\\
-0.260780428926051	-0.217955495627955\\
-0.255942723462428	-0.210661373913222\\
-0.25136624594124	-0.203334294368326\\
-0.247049118580169	-0.195981347287476\\
-0.242989437629872	-0.188609517778769\\
-0.239185272240362	-0.181225694801504\\
-0.235634663182094	-0.173836679966969\\
-0.232335621404472	-0.166449196155188\\
-0.229286126411424	-0.159069895998674\\
-0.22648412443018	-0.151705370283411\\
-0.223927526345115	-0.144362156316731\\
-0.221614205363381	-0.137046746311627\\
-0.219541994372826	-0.129765595836942\\
-0.217708682945086	-0.122525132382902\\
-0.216112013927325	-0.115331764091057\\
-0.214749679554407	-0.108191888696635\\
-0.213619316998613	-0.101111902728852\\
-0.21271850325532	-0.0940982110098345\\
-0.212044749239136	-0.0871572364840709\\
-0.21159549293377	-0.0802954303951788\\
-0.211368091397784	-0.0735192828016629\\
-0.211359811373246	-0.0668353333822626\\
-0.211567818169057	-0.0602501824151276\\
-0.21198916238632	-0.0537705017083551\\
-0.212620763904881	-0.0474030450876021\\
-0.213459392335179	-0.0411546577686709\\
-0.214501642819663	-0.0350322834895268\\
-0.215743905579292	-0.0290429675271059\\
-0.217182326831239	-0.0231938524659558\\
-0.218812757453186	-0.0174921614289571\\
-0.220630683662884	-0.0119451596900086\\
-0.222631130290403	-0.00656007872344694\\
-0.224808520460695	-0.00134397384808946\\
-0.227156462482146	0.0036965387065675\\
-0.229667408122374	0.00855577203529559\\
-0.232332068044555	0.0132299095707878\\
-0.235138330112979	0.017718903536224\\
-0.238069049348741	0.0220306088639883\\
-0.241096889334287	0.0261908990391004\\
-0.244169633945019	0.0302735732189902\\
-0.247150315590172	0.0345267527933443\\
-0.248497565991922	0.0423576173458857\\
};
% \addplot [color=white!35!black, line width=0.5pt, forget plot]
%   table[row sep=crcr]{%
% -0.243679709885536	0.0414008674217857\\
% -0.235588619551451	0.0520150850344415\\
% -0.229727724705735	0.0581771058232758\\
% -0.224374097751527	0.0640182829496185\\
% -0.219378927802906	0.069856298553664\\
% -0.21468973544296	0.0757917188039628\\
% -0.210282215050427	0.0818638403911338\\
% -0.206143400053824	0.0880881953989134\\
% -0.202265747017523	0.0944694903194909\\
% -0.19864462034349	0.101007018951603\\
% -0.195277082225935	0.107697217378447\\
% -0.192161256374464	0.114534971757763\\
% -0.189295969512556	0.121514326156461\\
% -0.186680537570548	0.128628880425688\\
% -0.184314631786913	0.135872019099997\\
% -0.182198191139807	0.143237044324706\\
% -0.180331362792631	0.150717252545047\\
% -0.178714460122679	0.158305977462103\\
% -0.177347932166996	0.165996612418203\\
% -0.176232340718095	0.173782620111733\\
% -0.17536834269774	0.181657534481058\\
% -0.174756676273644	0.189614957769501\\
% -0.174398149699548	0.19764855466711\\
% -0.174293632184747	0.205752044730235\\
% -0.174444046309753	0.213919193840807\\
% -0.174850361643887	0.222143805185985\\
% -0.175513589314588	0.230419710057032\\
% -0.176434777342796	0.238740758647656\\
% -0.177615006604196	0.247100810954383\\
% -0.179055387308512	0.255493727830445\\
% -0.180757055912657	0.263913362211081\\
% -0.182721172400991	0.272353550506044\\
% -0.184948917879117	0.280808104140696\\
% -0.187441492437635	0.289270801217585\\
% -0.190200113250113	0.297735378264251\\
% -0.193226012875628	0.306195522028957\\
% -0.196520437741087	0.314644861283229\\
% -0.200084646782524	0.323076958588133\\
% -0.203919910227717	0.331485301979531\\
% -0.208027508505153	0.339863296526032\\
% -0.212408731266555	0.348204255711711\\
% -0.217064876512047	0.356501392593767\\
% -0.221997249808608	0.364747810683062\\
% -0.227207163593824	0.372936494492741\\
% -0.232695936558108	0.381060299696878\\
% -0.238464893099628	0.389111942837166\\
% -0.244515362847041	0.397083990510997\\
% -0.250848680246027	0.404968847968794\\
% -0.257466184206289	0.412758747041905\\
% -0.264369217806463	0.42044573331486\\
% -0.271559128054977	0.428021652446827\\
% -0.279037265705572	0.435478135536793\\
% -0.286804985126795	0.442806583414929\\
% -0.294863644225409	0.449998149728509\\
% -0.303214604424307	0.457043722674359\\
% -0.311859230696159	0.463933905210678\\
% -0.320798891654771	0.470658993558647\\
% -0.330034959706872	0.477208953778001\\
% -0.339568811267906	0.483573396169891\\
% -0.349401827046397	0.489741547223996\\
% -0.359535392402495	0.495702218783863\\
% -0.369970897787613	0.501443774053474\\
% -0.380709739273505	0.506954090007319\\
% -0.391753319180886	0.51222051569364\\
% -0.403103046819699	0.517229825833404\\
% -0.414760339355645	0.521968169012359\\
% -0.426726622820484	0.526421009636152\\
% -0.43900333328726	0.530573062663198\\
% -0.451591918235943	0.534408219939799\\
% -0.464493838140428	0.537909466727639\\
% -0.47771056831452	0.541058786723262\\
% -0.491243601062921	0.54383705350649\\
% -0.505094448193809	0.546223905899126\\
% -0.519264643962972	0.54819760413836\\
% -0.533755748536636	0.549734863033152\\
% -0.548569352082242	0.550810657324401\\
% -0.563707079625264	0.551397993239224\\
% -0.579170596848087	0.551467638615856\\
% -0.594961617057452	0.550987801836792\\
% -0.611081909614767	0.549923746940435\\
% -0.627533310216071	0.548237328389947\\
% -0.644317733535929	0.54588642362501\\
% -0.661437188928264	0.542824234050146\\
% -0.678893800131415	0.538998414514476\\
% -0.696689830293249	0.534349976035216\\
% -0.71482771417659	0.528811883985981\\
% -0.733310100227518	0.522307240064324\\
% -0.752139906461642	0.514746884063962\\
% -0.771320396148007	0.506026168581921\\
% -0.790855282594231	0.496020524176874\\
% -0.810748877994562	0.484579202469577\\
% -0.831006311347391	0.471516177769159\\
% -0.851633859186892	0.456596431465292\\
% -0.87263946996545	0.439514351650773\\
% -0.894033641872251	0.419857816806509\\
% -0.915830997939442	0.397044183623756\\
% -0.938053385436937	0.370195181732568\\
% -0.960736818358139	0.33785861015156\\
% -0.983950446931317	0.297253283562164\\
% -1.00787095414539	0.241330271470366\\
% -1.03434490011333	0.0978662195238713\\
% -1.03434578708092	0.0978318188567478\\
% -1.0153998927022	-0.0463614197097893\\
% -0.994583703451229	-0.103020964524635\\
% -0.973741545046607	-0.144370225486532\\
% -0.953047851224632	-0.177458188268345\\
% -0.932569508095201	-0.205066092985484\\
% -0.912340250660775	-0.228646195019375\\
% -0.892379632321623	-0.249076818728001\\
% -0.872699967356101	-0.266940660980511\\
% -0.853309430310672	-0.282649896412682\\
% -0.834213631101938	-0.29651018958812\\
% -0.81541649283174	-0.308756611296185\\
% -0.79692077616674	-0.319575238911793\\
% -0.77872841006781	-0.329116871985033\\
% -0.760840709705902	-0.337506130596061\\
% -0.743258525309039	-0.344847712235176\\
% -0.725982346946957	-0.3512308266243\\
% -0.709012380215043	-0.356732420988895\\
% -0.692348602121175	-0.361419578263998\\
% -0.675990803155071	-0.365351335104085\\
% -0.659938619495259	-0.368580083671237\\
% -0.644191558036149	-0.371152668887143\\
% -0.628749016095485	-0.373111258927763\\
% -0.613610297117945	-0.374494044208296\\
% -0.598774623322157	-0.375335804803484\\
% -0.584241145984083	-0.375668375649498\\
% -0.57000895387103	-0.375521031401606\\
% -0.556077080213006	-0.374920807468814\\
% -0.542444508505692	-0.37389276985509\\
% -0.52911017737147	-0.372460243569412\\
% -0.516072984654467	-0.370645007228001\\
% -0.503331790887639	-0.368467459858225\\
% -0.490885422241103	-0.365946764683215\\
% -0.478732673038738	-0.363100973718717\\
% -0.466872307912957	-0.359947136277536\\
% -0.455303063654143	-0.356501393900028\\
% -0.444023650800634	-0.352779063773377\\
% -0.433032755006808	-0.348794712339812\\
% -0.422329038220024	-0.344562220503302\\
% -0.41191113969181	-0.340094841609883\\
% -0.401777676844249	-0.335405253186553\\
% -0.391927246008921	-0.330505603268342\\
% -0.382358423052759	-0.325407552015704\\
% -0.373069763902737	-0.320122309219193\\
% -0.364059804979197	-0.314660668201139\\
% -0.355327063545866	-0.309033036551436\\
% -0.346870037983141	-0.303249464073703\\
% -0.338687207989854	-0.297319668267057\\
% -0.330777034717652	-0.291253057625625\\
% -0.323137960841043	-0.28505875300149\\
% -0.315768410565284	-0.278745607245767\\
% -0.308666789573395	-0.272322223316129\\
% -0.301831484912782	-0.265796971016551\\
% -0.295260864821188	-0.259178002515689\\
% -0.288953278490888	-0.252473266773745\\
% -0.282907055769294	-0.245690522993333\\
% -0.277120506793291	-0.238837353197552\\
% -0.271591921553818	-0.231921174027816\\
% -0.26631956938623	-0.224949247844739\\
% -0.261301698381021	-0.217928693207407\\
% -0.256536534708336	-0.210866494799384\\
% -0.252022281848438	-0.20376951286379\\
% -0.247757119718847	-0.196644492204465\\
% -0.243739203687226	-0.189498070805636\\
% -0.239966663457103	-0.182336788118372\\
% -0.236437601811286	-0.175167093058439\\
% -0.233150093195092	-0.167995351756786\\
% -0.230102182118326	-0.160827855100686\\
% -0.227291881351048	-0.153670826100366\\
% -0.224717169883521	-0.146530427112618\\
% -0.222375990614994	-0.139412766949105\\
% -0.220266247728976	-0.132323907892573\\
% -0.218385803703956	-0.125269872638491\\
% -0.216732475897647	-0.118256651172088\\
% -0.215304032629101	-0.111290207580527\\
% -0.214098188665586	-0.104376486785694\\
% -0.213112599998538	-0.0975214211629398\\
% -0.212344857763616	-0.0907309369823351\\
% -0.211792481121119	-0.0840109605675485\\
% -0.21145290886131	-0.077367424007118\\
% -0.21132348942897	-0.0708062701644237\\
% -0.211401468964764	-0.0643334566015831\\
% -0.211683976825422	-0.0579549578363016\\
% -0.212168007851087	-0.0516767650533576\\
% -0.21285040036604	-0.045504881935514\\
% -0.213727808478691	-0.0394453145652271\\
% -0.214796666605347	-0.0335040522140403\\
% -0.216053143137022	-0.0276870339936861\\
% -0.217493078546264	-0.0220000932754787\\
% -0.219111900524982	-0.0164488665312533\\
% -0.220904504060485	-0.0110386439476251\\
% -0.222865075897513	-0.00577412203450317\\
% -0.224986826781893	-0.000658985376656318\\
% -0.227261562580272	0.00430482292903504\\
% -0.229678955561006	0.00911843094466543\\
% -0.232225212109394	0.0137886125053676\\
% -0.23488039476075	0.0183332130200979\\
% -0.237612288595941	0.022794086534557\\
% -0.240359273894616	0.0272745693779055\\
% -0.242961774278761	0.03209524084671\\
% -0.243683941099492	0.0413902937034598\\
% };
\addplot [color=white!20!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.240216360795884	0.0402404122123806\\
-0.232204209662758	0.0517516270062661\\
-0.226555979361671	0.0582054872106891\\
-0.221439345478972	0.0642161507204102\\
-0.216690993675565	0.070151023992684\\
-0.212251788595204	0.0761313461994073\\
-0.208093621248062	0.0822078634867615\\
-0.204201125206407	0.0884034487131413\\
-0.200565155872988	0.0947279478481016\\
-0.197179969836258	0.101184468161831\\
-0.194041842188202	0.107772394009367\\
-0.191148325308593	0.114488962143666\\
-0.188497823361057	0.121330136540376\\
-0.186089334175348	0.128291116426455\\
-0.183922285263736	0.135366641031929\\
-0.181996425404471	0.142551176563575\\
-0.180311750401423	0.14983903248245\\
-0.178868450627607	0.157224434127161\\
-0.177666872900669	0.164701567762371\\
-0.176707492060872	0.172264607892441\\
-0.175990889290923	0.17990773300781\\
-0.175517735234072	0.187625133707548\\
-0.175288776603651	0.195411015761162\\
-0.175304825385765	0.203259599797654\\
-0.175566750004814	0.211165118744795\\
-0.176075468001002	0.21912181377093\\
-0.176831939891491	0.227123929235045\\
-0.177837163972014	0.23516570698478\\
-0.179092171875932	0.243241380229103\\
-0.18059802475098	0.251345167134712\\
-0.182355809945477	0.25947126424148\\
-0.1843666381191	0.267613839754631\\
-0.186631640710867	0.27576702674494\\
-0.189151967710247	0.283924916269355\\
-0.191928785687596	0.292081550410976\\
-0.194963276048074	0.300230915227349\\
-0.198256633479511	0.308366933588675\\
-0.201810064569669	0.31648345788177\\
-0.205624786572418	0.324574262550993\\
-0.209702026305566	0.332633036443394\\
-0.214043019165819	0.340653374921737\\
-0.218649008248549	0.348628771705611\\
-0.223521243561912	0.356552610397281\\
-0.228660981326433	0.364418155645213\\
-0.234069483352522	0.372218543894103\\
-0.23974801648953	0.379946773665678\\
-0.245697852140971	0.387595695309359\\
-0.251920265841419	0.395158000156002\\
-0.258416536891401	0.402626209001184\\
-0.2651879480473	0.409992659836725\\
-0.272235785263989	0.417249494740226\\
-0.279561337488526	0.424388645822047\\
-0.287165896503857	0.431401820117217\\
-0.295050756822057	0.438280483295901\\
-0.303217215627265	0.445015842049964\\
-0.311666572769078	0.451598824994419\\
-0.32040013080781	0.458020061900691\\
-0.329419195113724	0.464269861052999\\
-0.338725074023142	0.470338184489141\\
-0.348319079055143	0.476214620851566\\
-0.358202525193558	0.481888355532808\\
-0.368376731240078	0.48734813774981\\
-0.378843020245556	0.492582244122627\\
-0.389602720028119	0.497578438262498\\
-0.400657163788489	0.502323925789573\\
-0.412007690835025	0.506805304098477\\
-0.423655647433624	0.51100850606612\\
-0.435602387800698	0.514918736745357\\
-0.447849275261295	0.518520401903402\\
-0.460397683599153	0.521797027036291\\
-0.473248998631285	0.524731165208513\\
-0.486404620047074	0.527304291714802\\
-0.499865963560964	0.529496683118562\\
-0.513634463439645	0.531287277661156\\
-0.527711575479483	0.532653513321331\\
-0.542098780529351	0.533571138883941\\
-0.556797588679158	0.534013992182042\\
-0.571809544267544	0.533953738109161\\
-0.587136231906346	0.533359556921116\\
-0.602779283778723	0.532197770561972\\
-0.618740388548801	0.530431390968941\\
-0.635021302332325	0.528019569111864\\
-0.651623862334319	0.524916916265382\\
-0.668550003982727	0.521072658717193\\
-0.685801782710013	0.516429572252047\\
-0.703381402012444	0.51092262086552\\
-0.721291250138383	0.504477191225937\\
-0.739533948874393	0.497006763610301\\
-0.758112419676488	0.488409779515603\\
-0.777029975315355	0.478565334408873\\
-0.796290450179664	0.467327100623884\\
-0.815898391218484	0.454514490119325\\
-0.835859347996196	0.439899332042814\\
-0.856180332995358	0.423184890790163\\
-0.87687059285539	0.403970976728384\\
-0.89794299347103	0.3816917621639\\
-0.919416747928511	0.355494244423739\\
-0.941323532415141	0.323967869892194\\
-0.963724212484239	0.2844109589466\\
-0.986774505622245	0.229975418812151\\
-1.01210564704596	0.0905092286084864\\
-1.01210754283076	0.090428465033265\\
-0.993447096507188	-0.0495989330572776\\
-0.973165131845185	-0.104604473158498\\
-0.952890710882291	-0.144740215068994\\
-0.932777363801637	-0.176854289992268\\
-0.912883754719753	-0.203648415475742\\
-0.893239344244819	-0.22653318254117\\
-0.873861115733272	-0.246361630733714\\
-0.854759691191603	-0.263699624069742\\
-0.835942059205266	-0.278947387939658\\
-0.817412960030389	-0.292401693123267\\
-0.799175656826206	-0.304290745049881\\
-0.78123239595214	-0.314795165721635\\
-0.763584697017436	-0.324061316131542\\
-0.746233543818702	-0.332210133486799\\
-0.729179514638812	-0.339343208292964\\
-0.712422873888124	-0.345547091584125\\
-0.69596363823212	-0.350896427291127\\
-0.679801625374258	-0.355456281284439\\
-0.663936490741385	-0.35928390689023\\
-0.648367755540433	-0.36243010615376\\
-0.633094828537754	-0.364940295331628\\
-0.618117023190719	-0.366855350158806\\
-0.603433571283606	-0.368212284550699\\
-0.589043633896654	-0.369044801536793\\
-0.574946310314252	-0.369383744927667\\
-0.561140645321764	-0.369257472959666\\
-0.547625635228709	-0.368692169962309\\
-0.534400232875227	-0.367712108313757\\
-0.521463351819333	-0.366339870164817\\
-0.508813869858368	-0.364596536334586\\
-0.496450632004905	-0.362501848213488\\
-0.484372453012146	-0.360074347314405\\
-0.472578119524567	-0.357331496192447\\
-0.461066391914505	-0.354289783738963\\
-0.449836005853795	-0.350964817295083\\
-0.438885673660243	-0.347371403587612\\
-0.42821408545146	-0.343523620137871\\
-0.417819910132708	-0.339434878511944\\
-0.407701796240656	-0.335117980553113\\
-0.397858372661146	-0.330585168552539\\
-0.388288249235877	-0.325848170163426\\
-0.378990017270346	-0.320918238740069\\
-0.36996224995321	-0.315806189681046\\
-0.361203502695416	-0.310522433271076\\
-0.352712313395906	-0.305077004445479\\
-0.344487202639376	-0.299479589842115\\
-0.336526673830412	-0.293739552456019\\
-0.328829213267335	-0.287865954170087\\
-0.321393290158131	-0.281867576399683\\
-0.314217356580043	-0.275752939058888\\
-0.30729984738362	-0.269530318030404\\
-0.300639180041274	-0.26320776129912\\
-0.29423375443964	-0.256793103890445\\
-0.28808195261437	-0.250293981738283\\
-0.282182138425194	-0.243717844593435\\
-0.276532657168333	-0.237071968071091\\
-0.271131835122501	-0.230363464925454\\
-0.265977979023848	-0.22359929563035\\
-0.261069375464161	-0.216786278336566\\
-0.256404290205556	-0.209931098269543\\
-0.251980967403563	-0.203040316624735\\
-0.247797628729076	-0.196120379012284\\
-0.243852472377888	-0.189177623497486\\
-0.240143671954545	-0.182218288278812\\
-0.236669375214852	-0.175248519040688\\
-0.233427702648566	-0.168274376013843\\
-0.230416745880341	-0.161301840771505\\
-0.227634565862967	-0.154336822784939\\
-0.225079190831834	-0.147385165756432\\
-0.222748613983469	-0.140452653741553\\
-0.220640790833328	-0.133545017064864\\
-0.218753636198551	-0.126667938023556\\
-0.21708502073941	-0.119827056360976\\
-0.215632766978008	-0.113027974475362\\
-0.214394644693323	-0.106276262306643\\
-0.213368365566466	-0.0995774618135171\\
-0.212551576917015	-0.0929370909104417\\
-0.211941854327498	-0.0863606466746854\\
-0.211536692894318	-0.0798536075492491\\
-0.211333496763443	-0.0734214341468189\\
-0.211329566498592	-0.0670695680850787\\
-0.211522083674435	-0.0608034280272715\\
-0.211908091865442	-0.0546284017203204\\
-0.212484472877773	-0.0485498322462149\\
-0.213247916590713	-0.0425729958155688\\
-0.214194882042054	-0.0367030670412952\\
-0.21532154624844	-0.0309450653989257\\
-0.216623735414528	-0.0253037729074953\\
-0.218096830136847	-0.0197836068386278\\
-0.219735630963942	-0.0143884203365735\\
-0.221534161264274	-0.00912118387188724\\
-0.223485366617411	-0.00398346218709137\\
-0.225580634494717	0.00102547635247951\\
-0.227808981876546	0.00591025078004004\\
-0.230155579593112	0.0106823971590296\\
-0.232598809483501	0.0153666655998489\\
-0.235103582202466	0.0200158649070475\\
-0.237602839144583	0.0247534603654084\\
-0.239924114723996	0.0299491893515337\\
-0.240224325993193	0.0402195220117082\\
};
% \addplot [color=white!5!black, line width=0.5pt, forget plot]
%   table[row sep=crcr]{%
% -0.237479079818568	0.0389593721397245\\
% -0.229578116735726	0.0511121222105992\\
% -0.224126389917608	0.0577510981223117\\
% -0.219220138661101	0.0638537333221783\\
% -0.21468675835981	0.0698243748987549\\
% -0.210462764565317	0.0757997257939148\\
% -0.206517515148553	0.0818391508608877\\
% -0.202834014785049	0.087971087064342\\
% -0.199402011391626	0.0942093058614052\\
% -0.196214980649239	0.100559851280861\\
% -0.193268632056029	0.107024397682803\\
% -0.190560099298295	0.113602023542172\\
% -0.188087470525034	0.120290210201917\\
% -0.185849500612762	0.127085431749272\\
% -0.183845426815992	0.13398351624764\\
% -0.182074846059132	0.1409798730709\\
% -0.180537630503886	0.148069638850466\\
% -0.179233867727632	0.155247772423663\\
% -0.178163817218131	0.162509117012527\\
% -0.177327877984055	0.169848440902535\\
% -0.176726563926538	0.177260463767862\\
% -0.176360484751781	0.184739873274278\\
% -0.176230330921471	0.192281335016309\\
% -0.17633686160151	0.199879497837641\\
% -0.176680894876142	0.207528995926186\\
% -0.177263299701446	0.215224448638637\\
% -0.17808498921425	0.22296045871504\\
% -0.17914691511192	0.230731609342811\\
% -0.180450062888945	0.238532460390443\\
% -0.181995447767198	0.246357544033851\\
% -0.183784111193856	0.254201359929417\\
% -0.185817117808564	0.262058370038693\\
% -0.188095552802107	0.269922993174227\\
% -0.190620519604514	0.277789599310119\\
% -0.193393137852627	0.285652503681809\\
% -0.196414541596494	0.293505960685301\\
% -0.199685877711312	0.301344157575061\\
% -0.203208304487456	0.309161207951307\\
% -0.206982990375786	0.316951145020447\\
% -0.211011112869181	0.32470791460669\\
% -0.215293857504318	0.332425367887725\\
% -0.219832416970209	0.340097253822715\\
% -0.224627990312115	0.347717211236372\\
% -0.229681782221187	0.35527876051833\\
% -0.234995002401648	0.362775294892344\\
% -0.24056886500861	0.370200071204801\\
% -0.246404588150676	0.377546200176468\\
% -0.252503393452414	0.384806636055296\\
% -0.258866505672656	0.391974165601155\\
% -0.265495152375273	0.39904139632554\\
% -0.272390563649794	0.40600074390036\\
% -0.279553971879824	0.412844418639649\\
% -0.286986611557856	0.419564410946263\\
% -0.294689719145597	0.42615247560199\\
% -0.302664532979533	0.432600114763759\\
% -0.310912293221995	0.438898559510277\\
% -0.319434241858631	0.445038749762125\\
% -0.32823162274375	0.451011312373326\\
% -0.337305681695758	0.456806537163225\\
% -0.346657666645608	0.462414350623003\\
% -0.356288827842036	0.46782428699056\\
% -0.366200418118353	0.473025456339259\\
% -0.376393693226613	0.478006509268712\\
% -0.386869912246365	0.482755597717213\\
% -0.397630338076624	0.487260331333179\\
% -0.408676238021653	0.491507728743734\\
% -0.420008884483254	0.495484162938338\\
% -0.431629555775012	0.499175299838881\\
% -0.44353953707718	0.502566028948239\\
% -0.455740121554954	0.50564038474821\\
% -0.468232611667871	0.508381457243663\\
% -0.481018320704359	0.510771289707692\\
% -0.494098574583334	0.512790761252752\\
% -0.507474713974787	0.514419451308545\\
% -0.521148096804151	0.515635482392997\\
% -0.535120101221801	0.51641533666886\\
% -0.549392129140726	0.516733640617693\\
% -0.563965610473872	0.516562910640476\\
% -0.578842008240627	0.515873250376235\\
% -0.594022824763001	0.514631987824836\\
% -0.609509609241697	0.512803236688475\\
% -0.625303967098541	0.510347361295727\\
% -0.64140757160669	0.507220317421856\\
% -0.657822178522348	0.503372831318276\\
% -0.674549644710704	0.498749364824448\\
% -0.691591952171403	0.493286793174141\\
% -0.70895123949267	0.486912690111267\\
% -0.726629843729693	0.479543065585196\\
% -0.744630357242071	0.47107932306432\\
% -0.762955706554984	0.461404075518456\\
% -0.781609264619654	0.450375242022501\\
% -0.800595015510041	0.437817462880878\\
% -0.819917804899845	0.423509157283913\\
% -0.839583738014883	0.407162139418239\\
% -0.859600847164341	0.388387722687603\\
% -0.87998029194615	0.36663630468995\\
% -0.90073872571023	0.341079284340721\\
% -0.921903607081574	0.310346362078204\\
% -0.943527743110773	0.271812769408098\\
% -0.96574645162351	0.218824865796422\\
% -0.989981971199099	0.083216726739796\\
% -0.989983698400752	0.0831348278607153\\
% -0.971585436728151	-0.0528709151870671\\
% -0.951807873513007	-0.106266629800136\\
% -0.932071127567613	-0.145218263638924\\
% -0.912508383471719	-0.17637947979412\\
% -0.893170301539996	-0.202375068702006\\
% -0.874082180160838	-0.22457535123682\\
% -0.855258498936658	-0.243808949151112\\
% -0.836708230197139	-0.260625484854933\\
% -0.818437205453067	-0.275413664276682\\
% -0.800449315592655	-0.288461691869745\\
% -0.782747178404151	-0.29999116637496\\
% -0.765332536519914	-0.310177464693023\\
% -0.748206507885461	-0.319162684210409\\
% -0.731369750448537	-0.327064227656696\\
% -0.714822574412259	-0.333980706482113\\
% -0.698565021089255	-0.339996124855737\\
% -0.682596919732352	-0.345182922331892\\
% -0.666917929406437	-0.349604236134097\\
% -0.651527570436286	-0.353315616017785\\
% -0.63642524842593	-0.356366346441798\\
% -0.621610272878644	-0.358800481433422\\
% -0.607081871822867	-0.360657665534954\\
% -0.592839203436693	-0.361973792958476\\
% -0.578881365384664	-0.362781542635854\\
% -0.565207402388221	-0.363110816850196\\
% -0.551816312416251	-0.362989104084827\\
% -0.538707051785874	-0.362441781675155\\
% -0.525878539393974	-0.361492370177175\\
% -0.513329660248893	-0.360162748661145\\
% -0.501059268433728	-0.358473338121027\\
% -0.489066189604196	-0.356443258667857\\
% -0.477349223102357	-0.354090465014328\\
% -0.465907143750911	-0.35143186386413\\
% -0.454738703379907	-0.348483416125092\\
% -0.443842632127684	-0.34526022632097\\
% -0.433217639549952	-0.341776621146898\\
% -0.422862415564642	-0.338046218771435\\
% -0.412775631255134	-0.334081990214062\\
% -0.402955939550422	-0.32989631390586\\
% -0.393401975797462	-0.325501024361657\\
% -0.384112358238297	-0.320907455745415\\
% -0.375085688402254	-0.316126480990365\\
% -0.366320551421711	-0.311168547036149\\
% -0.357815516278336	-0.306043706662898\\
% -0.349569135985368	-0.300761647333605\\
% -0.341579947710366	-0.295331717398746\\
% -0.333846472841847	-0.28976294996884\\
% -0.32636721700236	-0.284064084719915\\
% -0.319140670009683	-0.278243587862355\\
% -0.31216530578717	-0.27230967047424\\
% -0.305439582223478	-0.266270305375256\\
% -0.298961940981313	-0.260133242695793\\
% -0.292730807254094	-0.253906024277391\\
% -0.2867445894688	-0.247595997024829\\
% -0.281001678932526	-0.241210325316295\\
% -0.275500449419555	-0.234756002566203\\
% -0.270239256694904	-0.228239862024649\\
% -0.265216437969462	-0.221668586888434\\
% -0.260430311280784	-0.21504871979037\\
% -0.255879174792509	-0.208386671726424\\
% -0.251561306004074	-0.201688730473731\\
% -0.247474960860879	-0.194961068546557\\
% -0.243618372753298	-0.188209750731804\\
% -0.239989751390894	-0.181440741240367\\
% -0.236587281535676	-0.174659910505527\\
% -0.233409121575357	-0.167873041654345\\
% -0.230453401913958	-0.161085836672502\\
% -0.227718223152825	-0.154303922277018\\
% -0.225201654029821	-0.147532855504325\\
% -0.222901729077959	-0.140778129012988\\
% -0.220816445956658	-0.134045176090291\\
% -0.218943762398667	-0.127339375339194\\
% -0.217281592702945	-0.12066605500583\\
% -0.215827803687488	-0.114030496886229\\
% -0.214580209995195	-0.107437939722345\\
% -0.213536568618636	-0.100893581958779\\
% -0.21269457247394	-0.0944025836788164\\
% -0.212051842806591	-0.0879700674652439\\
% -0.211605920148174	-0.0816011178292977\\
% -0.211354253456235	-0.0753007787063921\\
% -0.211294186949292	-0.0690740483100483\\
% -0.211422943980282	-0.0629258703343644\\
% -0.211737607050703	-0.0568611200516084\\
% -0.212235092716843	-0.0508845831866161\\
% -0.212912119618306	-0.0450009244352339\\
% -0.213765167067293	-0.0392146409143685\\
% -0.214790420403664	-0.0335299933139958\\
% -0.215983697345043	-0.027950903403506\\
% -0.217340346294405	-0.0224807996018282\\
% -0.21885510196752	-0.0171223801983183\\
% -0.220521873692799	-0.0118772417605255\\
% -0.222333422942913	-0.00674527815602293\\
% -0.224280849237416	-0.00172367035039365\\
% -0.226352723490308	0.00319489840372205\\
% -0.228533520353134	0.00802560953845413\\
% -0.230800506929819	0.0127984522136891\\
% -0.233116714058978	0.0175744822584197\\
% -0.235411576641396	0.0224922135220891\\
% -0.237504439928134	0.0279578779484179\\
% -0.237482239651656	0.0389507751191054\\
% };
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.235202499954213	0.0376165974756226\\
-0.22743601686836	0.0502276340797239\\
-0.222169041012224	0.0569827129340284\\
-0.217455221344353	0.0631274172477131\\
-0.213115753427426	0.0690946553785861\\
-0.209084169575069	0.0750331948423857\\
-0.205328050402701	0.0810091781889192\\
-0.201829234463567	0.0870554523235648\\
-0.198576661701531	0.0931889248977495\\
-0.195563227572588	0.0994180054272916\\
-0.192784213657449	0.105746228040807\\
-0.190236431039322	0.112174179194323\\
-0.187917719809975	0.118700592655029\\
-0.185826640467652	0.125323003039344\\
-0.183962275044049	0.132038151075427\\
-0.182324094085127	0.138842242491197\\
-0.180911864782326	0.145731117234435\\
-0.179725585719359	0.152700361998716\\
-0.178765439357518	0.159745385944313\\
-0.178031756660264	0.166861471987598\\
-0.177524990224276	0.174043811562117\\
-0.17724569350011	0.181287528014409\\
-0.17719450445793	0.188587692073643\\
-0.177372132556274	0.195939331724317\\
-0.177779348205764	0.203337438082339\\
-0.178416974146155	0.210776968387396\\
-0.179285878311317	0.218252846893257\\
-0.180386967866466	0.22575996420946\\
-0.181721184180093	0.233293175488331\\
-0.183289498549533	0.24084729773863\\
-0.185092908540518	0.248417106466563\\
-0.187132434831783	0.255997331786697\\
-0.189409118478864	0.263582654102788\\
-0.191924018528732	0.27116769942715\\
-0.194678209930385	0.278747034383705\\
-0.197672781696916	0.286315160922068\\
-0.200908835282781	0.293866510756277\\
-0.204387483146395	0.301395439531017\\
-0.208109847473395	0.308896220709432\\
-0.212077059039975	0.316363039169398\\
-0.216290256199132	0.323789984488866\\
-0.220750583975323	0.331171043895238\\
-0.225459193255382	0.338500094848535\\
-0.230417240065352	0.345770897222916\\
-0.235625884924511	0.352977085045984\\
-0.241086292269183	0.360112157749851\\
-0.246799629940067	0.367169470882161\\
-0.2527670687278	0.374142226218933\\
-0.258989781972328	0.381023461214048\\
-0.265468945212409	0.387806037712373\\
-0.272205735882259	0.394482629844562\\
-0.279201333052963	0.401045711011466\\
-0.286456917216864	0.407487539854456\\
-0.293973670113674	0.413800145094615\\
-0.301752774597577	0.419975309108302\\
-0.309795414545154	0.426004550088725\\
-0.318102774804456	0.431879102622332\\
-0.326676041186127	0.437589896484513\\
-0.335516400498105	0.44312753343065\\
-0.344625040626026	0.448482261725037\\
-0.354003150662222	0.453643948110682\\
-0.363651921087032	0.458602046876133\\
-0.373572544007037	0.463345565619761\\
-0.383766213455995	0.467863027245338\\
-0.39423412576549	0.472142427642786\\
-0.40497748001388	0.476171188411671\\
-0.415997478563979	0.479936103868134\\
-0.427295327702135	0.483423281433774\\
-0.438872238394131	0.486618074330639\\
-0.450729427176697	0.489505005291837\\
-0.462868117207631	0.492067679731019\\
-0.475289539502758	0.494288686481833\\
-0.487994934394598	0.496149483800977\\
-0.500985553255976	0.497630267799924\\
-0.51426266054264	0.498709819795963\\
-0.527827536222833	0.499365328205088\\
-0.541681478679982	0.499572179471848\\
-0.555825808198609	0.499303711052559\\
-0.570261871175534	0.498530917508371\\
-0.58499104524142	0.497222098137168\\
-0.600014745536482	0.495342431007057\\
-0.615334432465315	0.492853453348552\\
-0.630951621369817	0.489712421414591\\
-0.646867894721614	0.485871513203631\\
-0.663084917671354	0.481276823415335\\
-0.679604458141435	0.475867079356357\\
-0.6964284131771	0.469571975433495\\
-0.713558844090129	0.462309975939184\\
-0.73099802423518	0.453985359842163\\
-0.748748505406781	0.444484156969715\\
-0.766813212508039	0.43366841407812\\
-0.785195582657222	0.421367856233282\\
-0.803899777074465	0.407367315432973\\
-0.822931018237839	0.391386930528595\\
-0.842296156289268	0.37304922148964\\
-0.862004688944573	0.351820401989881\\
-0.88207077546109	0.326895670456109\\
-0.902517763724538	0.296944010022447\\
-0.923390604353204	0.259415749114767\\
-0.944804723018177	0.207847220515273\\
-0.967978541457532	0.0760137636337403\\
-0.967980062489752	0.0759321124719462\\
-0.949830563878601	-0.0561390800085523\\
-0.930538337916506	-0.107956934930459\\
-0.911319735518324	-0.145746120957177\\
-0.892288098641693	-0.175970312678624\\
-0.873486281288626	-0.201179188325674\\
-0.854935521813517	-0.222703770690913\\
-0.836647857015396	-0.241348866529248\\
-0.818630649213194	-0.257648266588251\\
-0.800888600202054	-0.271979454543707\\
-0.783424771152359	-0.284622294397322\\
-0.76624114900488	-0.295791956195728\\
-0.749338983616369	-0.305658716091764\\
-0.732718999635996	-0.314360527704792\\
-0.716381535601896	-0.322011360722135\\
-0.700326638600044	-0.328706934810165\\
-0.68455413065159	-0.334528783413047\\
-0.66906365647971	-0.339547208942447\\
-0.653854718643935	-0.343823479971792\\
-0.638926703882005	-0.347411496722184\\
-0.624278903193424	-0.350359075134966\\
-0.609910527379657	-0.35270895189361\\
-0.595820719227468	-0.35449958167738\\
-0.58200856317274	-0.355765777277178\\
-0.568473093046179	-0.356539229178296\\
-0.555213298339785	-0.356848931500838\\
-0.542228129319056	-0.356721534340648\\
-0.529516501224648	-0.35618163764791\\
-0.517077297748548	-0.355252038214346\\
-0.504909373926721	-0.353953938712424\\
-0.493011558558321	-0.352307125770078\\
-0.48138265623752	-0.350330122585723\\
-0.47002144906588	-0.348040320460869\\
-0.458926698099202	-0.345454092759607\\
-0.448097144572046	-0.34258689412972\\
-0.437531510934663	-0.339453347291613\\
-0.427228501730486	-0.336067319283826\\
-0.417186804337052	-0.332441988721642\\
-0.407405089589015	-0.328589905359104\\
-0.397882012298535	-0.324523043029999\\
-0.388616211685555	-0.320252846869095\\
-0.379606311728223	-0.315790275572599\\
-0.370850921441823	-0.31114583933999\\
-0.362348635093065	-0.306329634042971\\
-0.354098032355197	-0.301351372087339\\
-0.34609767840833	-0.296220410366906\\
-0.338346123988365	-0.290945775652861\\
-0.330841905387038	-0.285536187715037\\
-0.323583544404874	-0.280000080431981\\
-0.316569548258064	-0.274345621113142\\
-0.309798409439713	-0.268580728227985\\
-0.303268605535185	-0.262713087712379\\
-0.296978598990726	-0.256750168001782\\
-0.29092683683389	-0.25069923392268\\
-0.285111750343656	-0.244567359558228\\
-0.279531754667474	-0.238361440190519\\
-0.274185248381737	-0.232088203410178\\
-0.269070612991386	-0.225754219473611\\
-0.264186212363496	-0.219365910979189\\
-0.25953039208868	-0.212929561925503\\
-0.255101478763023	-0.206451326207596\\
-0.250897779181951	-0.199937235600399\\
-0.246917579435924	-0.193393207272513\\
-0.243159143896039	-0.186825050867639\\
-0.239620714075523	-0.180238475185356\\
-0.236300507350555	-0.173639094487278\\
-0.233196715520832	-0.167032434448813\\
-0.230307503186611	-0.160423937770422\\
-0.227631005914469	-0.153818969455268\\
-0.225165328158563	-0.147222821751974\\
-0.222908540897355	-0.14064071875151\\
-0.220858678937328	-0.134077820615182\\
-0.219013737824629	-0.127539227395655\\
-0.217371670292161	-0.121029982393547\\
-0.215930382152531	-0.114555074966823\\
-0.214687727525232	-0.10811944267676\\
-0.213641503257775	-0.101727972609306\\
-0.212789442362825	-0.0953855016497583\\
-0.21212920624328	-0.0890968154050148\\
-0.211658375409906	-0.0828666453514983\\
-0.211374438304206	-0.0766996636235536\\
-0.211274777712253	-0.0706004746246434\\
-0.211356654076835	-0.0645736023080152\\
-0.211617184760708	-0.0586234714815934\\
-0.212053317943581	-0.0527543807587116\\
-0.212661799286419	-0.0469704636632611\\
-0.213439128663834	-0.0412756326724855\\
-0.214381502970762	-0.0356734982428721\\
-0.2154847389402	-0.0301672504028736\\
-0.216744166495567	-0.0247594829998022\\
-0.218154477324687	-0.0194519276404077\\
-0.219709502956619	-0.0142450406970153\\
-0.221401877135192	-0.00913734166778916\\
-0.223222498574472	-0.0041243100957206\\
-0.225159627545374	0.000803549560290366\\
-0.227197256591647	0.0056643362318001\\
-0.229311887587284	0.0104921950848287\\
-0.231465275582829	0.015354668527881\\
-0.233584509220146	0.0204020076611445\\
-0.235483554251546	0.0260686489932705\\
-0.23520782515822	0.0376016736618791\\
};
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.233257675623205	0.0362180878457622\\
% -0.22563558418665	0.0491681503631058\\
% -0.22054413267696	0.0559901945472033\\
% -0.216009404951572	0.0621416195401775\\
% -0.211848451648817	0.0680778411006597\\
% -0.207992728588532	0.0739572430857417\\
% -0.204408542571699	0.079851423390968\\
% -0.201076876188297	0.0857968109075791\\
% -0.197986063765965	0.0918128831202904\\
% -0.195128557351511	0.0979100045034483\\
% -0.192499305375651	0.104093259060121\\
% -0.190094863121347	0.110364500162757\\
% -0.187912870348588	0.116723522049006\\
% -0.185951727641699	0.123168764098606\\
% -0.184210386923746	0.129697751285722\\
% -0.182688210811361	0.136307378364526\\
% -0.18138487518395	0.142994097813269\\
% -0.18030029982479	0.149754046555562\\
% -0.179434597845342	0.156583132661547\\
% -0.178788038008636	0.163477095276646\\
% -0.178361016118012	0.170431546280646\\
% -0.17815403291062	0.177441999262364\\
% -0.178167676706977	0.184503889552938\\
% -0.178402609598236	0.191612587870263\\
% -0.178859556306613	0.198763409341685\\
% -0.179539295095248	0.205951619144322\\
% -0.180442650270454	0.213172435642009\\
% -0.1815704859367	0.220421031647902\\
% -0.182923700748536	0.227692534266292\\
% -0.184503223464407	0.234982023642197\\
% -0.186310009151971	0.242284530857416\\
% -0.188345035927622	0.24959503514626\\
% -0.190609302137902	0.25690846055599\\
% -0.193103823909375	0.26421967214117\\
% -0.195829633008123	0.271523471754105\\
% -0.198787774961254	0.278814593472937\\
% -0.201979307401652	0.286087698692993\\
% -0.205405298604166	0.293337370894368\\
% -0.209066826186952	0.300558110088541\\
% -0.212964975956158	0.30774432693839\\
% -0.217100840875714	0.314890336538757\\
% -0.221475520146934	0.321990351838323\\
% -0.226090118385041	0.329038476677672\\
% -0.230945744881722	0.336028698412812\\
% -0.236043512944472	0.34295488008785\\
% -0.241384539304894	0.349810752114793\\
% -0.2469699435893	0.356589903412499\\
% -0.252800847845976	0.363285771950271\\
% -0.258878376124343	0.369891634634572\\
% -0.265203654102014	0.37640059646942\\
% -0.271777808756435	0.382805578912226\\
% -0.278601968078397	0.389099307336803\\
% -0.285677260825257	0.395274297503869\\
% -0.293004816312246	0.401322840926284\\
% -0.300585764240729	0.407236989001164\\
% -0.308421234562738	0.413008535763562\\
% -0.316512357381633	0.418628999096128\\
% -0.324860262889181	0.424089600205481\\
% -0.333466081339907	0.429381241148333\\
% -0.342330943064096	0.434494480157834\\
% -0.351455978521444	0.439419504482176\\
% -0.36084231839805	0.444146100401995\\
% -0.3704910937502	0.448663620038948\\
% -0.380403436199299	0.452960944503169\\
% -0.39058047818338	0.457026442849683\\
% -0.401023353271848	0.460847926220265\\
% -0.41173319655163	0.46441259643383\\
% -0.422711145094731	0.467706988150261\\
% -0.433958338519396	0.470716903563413\\
% -0.445475919659837	0.473427338370489\\
% -0.457265035362874	0.475822397506565\\
% -0.469326837434082	0.477885198810453\\
% -0.481662483761434	0.479597762382768\\
% -0.494273139651204	0.480940882883894\\
% -0.507159979419723	0.481893981364627\\
% -0.520324188295836	0.482434932379412\\
% -0.533766964703787	0.48253986103737\\
% -0.547489523015746	0.482182903210519\\
% -0.561493096889313	0.481335920215479\\
% -0.575778943340429	0.47996815673371\\
% -0.590348347750238	0.478045827272407\\
% -0.605202630070898	0.475531611704712\\
% -0.620343152588797	0.472384033778342\\
% -0.635771329737071	0.468556687049087\\
% -0.651488640643166	0.46399725907599\\
% -0.667496645384598	0.458646284660657\\
% -0.683797006361275	0.452435528732061\\
% -0.700391516868433	0.445285852932081\\
% -0.717282140032313	0.437104346161852\\
% -0.734471063046009	0.427780378615467\\
% -0.751960774673784	0.417180034030334\\
% -0.769754179388643	0.405138012582753\\
% -0.787854771604451	0.391445423386709\\
% -0.806266913508317	0.375830557154009\\
% -0.824996302787895	0.357926912244482\\
% -0.844050816603259	0.33721620259764\\
% -0.863442181567149	0.312916960199078\\
% -0.883189735305529	0.283736696976253\\
% -0.903330762769415	0.24719942603942\\
% -0.923961277799258	0.19702795603919\\
% -0.946100913818647	0.0688960070713532\\
% -0.946101957534098	0.068831125266604\\
% -0.928193384300447	-0.0593821131754232\\
% -0.909373040070131	-0.109647815936867\\
% -0.890658533627579	-0.146292256486798\\
% -0.87214384183275	-0.175592618947046\\
% -0.853864200300983	-0.200024882173164\\
% -0.83583688495377	-0.220881525382329\\
% -0.818071548317207	-0.238944006897561\\
% -0.800573981069389	-0.254730602236773\\
% -0.783347782007727	-0.268607801630837\\
% -0.766395202008073	-0.280847302076025\\
% -0.749717611739441	-0.291657981267513\\
% -0.733315779483999	-0.301205124922546\\
% -0.717190045356926	-0.309622634264501\\
% -0.70134043543186	-0.3170211231097\\
% -0.685766739233196	-0.323493485598958\\
% -0.670468563960007	-0.329118842145265\\
% -0.65544537340986	-0.333965408868256\\
% -0.640696516539933	-0.338092630988915\\
% -0.626221248827543	-0.341552799924376\\
% -0.61201874851409	-0.344392300027556\\
% -0.598088129140785	-0.346652584370204\\
% -0.584428449349235	-0.348370948786873\\
% -0.571038720632656	-0.349581153342942\\
% -0.557917913529516	-0.350313926770196\\
% -0.54506496261805	-0.35059737998078\\
% -0.532478770576625	-0.350457348120832\\
% -0.520158211508393	-0.349917675861554\\
% -0.508102133680684	-0.349000457162646\\
% -0.49630936179435	-0.347726238191686\\
% -0.484778698872275	-0.346114190179974\\
% -0.473508927836662	-0.344182257559557\\
% -0.462498812829911	-0.341947285631376\\
% -0.45174710032258	-0.339425131171668\\
% -0.441252520043122	-0.336630758728774\\
% -0.43101378575728	-0.333578324849357\\
% -0.421029595919643	-0.330281252067667\\
% -0.411298634215586	-0.326752294168933\\
% -0.401819570008429	-0.32300359397945\\
% -0.392591058703879	-0.319046734727468\\
% -0.383611742041595	-0.314892785849698\\
% -0.374880248321881	-0.310552343980137\\
% -0.366395192573958	-0.306035569744414\\
% -0.358155176671055	-0.301352220889306\\
% -0.350158789396396	-0.296511682199351\\
% -0.342404606463306	-0.291522992587829\\
% -0.334891190491806	-0.286394869695154\\
% -0.327617090943348	-0.281135732282177\\
% -0.320580844014706	-0.275753720667437\\
% -0.31378097249143	-0.270256715424748\\
% -0.307215985560675	-0.264652354529765\\
% -0.300884378582695	-0.258948049120436\\
% -0.294784632819701	-0.253150998015862\\
% -0.288915215120247	-0.247268201120565\\
% -0.283274577556667	-0.241306471825969\\
% -0.277861157012504	-0.235272448507687\\
% -0.272673374716137	-0.229172605205676\\
% -0.267709635716065	-0.223013261564169\\
% -0.262968328292424	-0.216800592099278\\
% -0.258447823298365	-0.210540634854131\\
% -0.254146473423751	-0.204239299494078\\
% -0.250062612372342	-0.197902374887842\\
% -0.246194553942098	-0.191535536214162\\
% -0.24254059099641	-0.185144351627511\\
% -0.239098994311908	-0.178734288510491\\
% -0.235868011285926	-0.172310719334513\\
% -0.232845864483593	-0.165878927144008\\
% -0.230030750000724	-0.159444110672478\\
% -0.227420835614125	-0.15301138909088\\
% -0.225014258685232	-0.146585806379674\\
% -0.222809123776004	-0.140172335304894\\
% -0.220803499927294	-0.133775880965051\\
% -0.218995417538894	-0.127401283858628\\
% -0.217382864776629	-0.121053322400142\\
% -0.215963783414055	-0.114736714784308\\
% -0.214736063993497	-0.108456120060465\\
% -0.213697540161371	-0.102216138229464\\
% -0.212845981993556	-0.096021309107757\\
% -0.212179088074549	-0.0898761096113425\\
% -0.211694476024045	-0.0837849489848285\\
% -0.211389671069079	-0.0777521613227393\\
% -0.211262092127865	-0.0717819944775864\\
% -0.211309034686206	-0.065878594086076\\
% -0.211527649483139	-0.0600459809146693\\
% -0.211914915638655	-0.0542880189384328\\
% -0.212467606287715	-0.0486083703759407\\
% -0.213182243923561	-0.0430104320623407\\
% -0.214055041316531	-0.0374972446303285\\
% -0.215081821741416	-0.0320713612351244\\
% -0.216257908734178	-0.0267346546254174\\
% -0.21757796960397	-0.0214880275825891\\
% -0.219035786257662	-0.0163309668047431\\
% -0.220623906949559	-0.0112608328786087\\
% -0.222333093018411	-0.00627168330524203\\
% -0.224151390370538	-0.00135221806822759\\
% -0.226062458694931	0.00351805559081742\\
% -0.228042274429994	0.00837666068964961\\
% -0.230051726079762	0.0132963609873953\\
% -0.232016335507964	0.0184367603062449\\
% -0.233746570590665	0.0242545134744533\\
% -0.23326111237493	0.0362082145348677\\
% };
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.231563216889606	0.0349888172818535\\
-0.224096028932885	0.048162758493317\\
-0.219170412796134	0.0550134590717841\\
-0.214801921371657	0.06114519513594\\
-0.210805045158708	0.0670306006643517\\
-0.207109859541187	0.0728355531183927\\
-0.203681784855085	0.0786359677113054\\
-0.200501187968783	0.0844711468751615\\
-0.197555955829631	0.0903626551044822\\
-0.194838205277117	0.0963224624913557\\
-0.192342627485234	0.102356939299875\\
-0.190065576157671	0.108469000613786\\
-0.188004530008673	0.114659337518445\\
-0.186157758495429	0.120927161149382\\
-0.18452410472504	0.127270670862538\\
-0.1831028392646	0.133687358444512\\
-0.181893558615109	0.140174210952361\\
-0.180896112795163	0.146727848785232\\
-0.180110552462382	0.15334462121005\\
-0.179537089489178	0.160020673268893\\
-0.179176067016821	0.166751993038499\\
-0.179027936324035	0.17353444515722\\
-0.179093238685863	0.180363794600929\\
-0.179372590948419	0.187235723436015\\
-0.179866673913215	0.194145842448235\\
-0.180576222875836	0.201089698987026\\
-0.18150201983806	0.208062781981537\\
-0.182644887035574	0.215060524817853\\
-0.184005681511519	0.222078306578603\\
-0.185585290530034	0.229111452011573\\
-0.187384627671052	0.236155230496615\\
-0.189404629482553	0.243204854208939\\
-0.191646252592845	0.250255475624192\\
-0.194110471205457	0.257302184471332\\
-0.196798274914625	0.264340004209457\\
-0.199710666791276	0.271363888081913\\
-0.202848661698716	0.278368714783182\\
-0.206213284804643	0.285349283760011\\
-0.209805570261895	0.292300310156848\\
-0.213626560035087	0.299216419406312\\
-0.217677302854036	0.306092141457383\\
-0.221958853277984	0.312921904627046\\
-0.22647227085713	0.319700029054698\\
-0.231218619380092	0.326420719732683\\
-0.236198966197593	0.333078059080393\\
-0.241414381614199	0.339665999023507\\
-0.246865938341062	0.346178352533762\\
-0.252554711003726	0.352608784578119\\
-0.258481775699923	0.358950802419095\\
-0.264648209603024	0.36519774520017\\
-0.271055090607551	0.371342772741487\\
-0.27770349701368	0.377378853461162\\
-0.284594507248245	0.38329875132635\\
-0.291729199620239	0.3890950117254\\
-0.299108652109255	0.394759946137697\\
-0.306733942185747	0.400285615460778\\
-0.314606146662419	0.405663811834553\\
-0.322726341576489	0.410886038779441\\
-0.331095602102969	0.41594348943828\\
-0.339715002499615	0.420827022680255\\
-0.348585616084653	0.425527136787708\\
-0.357708515248941	0.430033940402565\\
-0.367084771504859	0.434337120356448\\
-0.376715455574906	0.438425905945828\\
-0.386601637523784	0.442289029138176\\
-0.396744386938764	0.445914680104217\\
-0.407144773164233	0.44929045736135\\
-0.417803865597747	0.452403311679166\\
-0.428722734056609	0.455239482733791\\
-0.439902449226093	0.457784427295413\\
-0.451344083203026	0.460022737482522\\
-0.463048710151737	0.461938047303299\\
-0.475017407093457	0.463512925311259\\
-0.487251254855554	0.464728750704132\\
-0.499751339213698	0.465565569559395\\
-0.512518752268817	0.466001927081834\\
-0.525554594112154	0.466014670676001\\
-0.538859974846851	0.465578717262934\\
-0.552436017054729	0.464666776413471\\
-0.566283858824263	0.463249018394219\\
-0.580404657493114	0.461292672861346\\
-0.594799594310521	0.458761539313931\\
-0.609469880297825	0.455615383964652\\
-0.624416763689827	0.451809188530268\\
-0.639641539491758	0.447292203225054\\
-0.655145561912321	0.442006736775261\\
-0.670930260775778	0.435886586978264\\
-0.686997163548569	0.428854970150924\\
-0.703347925467187	0.420821736183151\\
-0.719984371657976	0.411679538722935\\
-0.736908557540501	0.401298431231232\\
-0.754122858088074	0.389518007972307\\
-0.771630104543384	0.376135555284503\\
-0.789433803143722	0.360887389020978\\
-0.807538504527974	0.343417819289797\\
-0.825950472405687	0.323223830635798\\
-0.844679010784917	0.299546951272648\\
-0.863739462737803	0.271132678691485\\
-0.883161476284288	0.235577698158463\\
-0.903021723664045	0.186788800245897\\
-0.924141651566291	0.0623176159394457\\
-0.924142403725092	0.0622614644668363\\
-0.906462791261784	-0.0621384572858585\\
-0.88810198662889	-0.110870431769701\\
-0.869879455920275	-0.146382807817231\\
-0.851869878956316	-0.174768773802646\\
-0.834100899498778	-0.198431622520565\\
-0.81658584450796	-0.218625833640565\\
-0.79933199001179	-0.236109855195019\\
-0.782343559856929	-0.251386677955517\\
-0.765623052922283	-0.264811966185555\\
-0.74917191177383	-0.276649377443053\\
-0.732990892057502	-0.287101597824291\\
-0.717080281210371	-0.296329004506815\\
-0.701440035162308	-0.304461514461894\\
-0.686069867582598	-0.311606443446978\\
-0.670969310269419	-0.317853909933151\\
-0.656137755255767	-0.323280664901962\\
-0.641574484923439	-0.327952876773197\\
-0.627278694015735	-0.33192820193731\\
-0.613249506035552	-0.3352573541765\\
-0.599485985664357	-0.337985314629836\\
-0.585987148304959	-0.340152278778766\\
-0.572751967508532	-0.341794407634867\\
-0.559779380820605	-0.342944430846644\\
-0.547068294428704	-0.34363213622287\\
-0.534617586889888	-0.343884771014628\\
-0.522426112143402	-0.343727373844252\\
-0.510492701961801	-0.34318305154596\\
-0.498816167956472	-0.342273211822021\\
-0.487395303226178	-0.341017760142051\\
-0.47622888371698	-0.339435267466019\\
-0.465315669346799	-0.337543113977953\\
-0.454654404936386	-0.335357612954915\\
-0.444243820979742	-0.332894118077708\\
-0.434082634280259	-0.3301671168542\\
-0.4241695484736	-0.327190312328058\\
-0.414503254454209	-0.323976694852294\\
-0.405082430719047	-0.320538605393943\\
-0.39590574363956	-0.316887791585363\\
-0.386971847670759	-0.313035457535227\\
-0.378279385504569	-0.308992308248075\\
-0.369826988173201	-0.30476858936715\\
-0.361613275107126	-0.300374122845165\\
-0.353636854151242	-0.295818339056761\\
-0.345896321541969	-0.291110305791036\\
-0.338390261847297	-0.286258754499706\\
-0.331117247871162	-0.281272104123846\\
-0.324075840522922	-0.276158482777918\\
-0.31726458865221	-0.270925747532412\\
-0.310682028848892	-0.265581502504753\\
-0.30432668520741	-0.260133115441121\\
-0.29819706905427	-0.254587732948748\\
-0.292291678636957	-0.248952294518438\\
-0.286608998772034	-0.243233545459978\\
-0.28114750044964	-0.237438048858256\\
-0.275905640390978	-0.231572196645045\\
-0.270881860554758	-0.225642219870071\\
-0.266074587587766	-0.219654198245029\\
-0.261482232213927	-0.213614069025317\\
-0.257103188555249	-0.20752763528629\\
-0.252935833376871	-0.201400573643538\\
-0.248978525247196	-0.195238441459974\\
-0.245229603602479	-0.189046683576116\\
-0.241687387703442	-0.182830638593818\\
-0.238350175469298	-0.176595544737474\\
-0.235216242171948	-0.170346545310471\\
-0.232283838969947	-0.164088693757848\\
-0.229551191257997	-0.157826958338717\\
-0.227016496803029	-0.151566226403514\\
-0.224677923632147	-0.14531130826122\\
-0.222533607630548	-0.139066940609677\\
-0.220581649798582	-0.13283778948736\\
-0.21882011310589	-0.126628452686355\\
-0.217247018866276	-0.120443461542518\\
-0.215860342538779	-0.114287281987908\\
-0.214658008836902	-0.108164314710087\\
-0.213637885997376	-0.102078894208857\\
-0.212797779019607	-0.096035286468461\\
-0.212135421633433	-0.0900376848643891\\
-0.211648466680873	-0.0840902037877966\\
-0.211334474499409	-0.0781968692806068\\
-0.211190898758867	-0.0723616057060262\\
-0.211215069013885	-0.0665882170944848\\
-0.211404168963061	-0.0608803612449268\\
-0.2117552090128	-0.0552415138319128\\
-0.212264991162012	-0.0496749185169328\\
-0.212930063343679	-0.0441835171321072\\
-0.213746658994702	-0.0387698509566104\\
-0.214710615450958	-0.0334359191619734\\
-0.215817261188823	-0.0281829722298351\\
-0.217061255839793	-0.023011203801424\\
-0.218436356072967	-0.0179192784879394\\
-0.219935060216868	-0.0129035839320067\\
-0.221548044437284	-0.00795699621399098\\
-0.223263218005304	-0.0030667328377026\\
-0.225064026333748	0.00178964226048792\\
-0.226926108504347	0.00665235928318665\\
-0.228809804549205	0.0115983088271904\\
-0.230639672816189	0.0167943736243225\\
-0.232224142853658	0.0227141904564445\\
-0.231572026351716	0.0349629802180606\\
};
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.7386pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.19681145848741	0.0914652409481484\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.332493499890263	0.0548415657217991\\
-0.331804550680128	0.0548306467491719\\
-0.331100035082128	0.0548285183221844\\
-0.330380023727854	0.05483514055424\\
-0.329644586928412	0.0548504737397253\\
-0.328893794675875	0.0548744783531889\\
-0.328127716644729	0.0549071150485238\\
-0.327346422193319	0.0549483446581538\\
-0.326549980365277	0.0549981281922232\\
-0.325738459890958	0.0550564268377905\\
-0.324911929188853	0.0551232019580259\\
-0.324070456367009	0.0551984150914119\\
-0.323214109224438	0.0552820279509479\\
-0.322342955252517	0.0553740024233583\\
-0.321457061636384	0.0554743005683044\\
-0.32055649525633	0.0555828846175997\\
-0.319641322689178	0.0556997169744284\\
-0.318711610209666	0.0558247602125684\\
-0.31776742379181	0.0559579770756168\\
-0.316808829110277	0.0560993304762195\\
-0.315835891541735	0.0562487834953041\\
-0.314848676166213	0.0564062993813163\\
-0.313847247768439	0.0565718415494602\\
-0.312831670839187	0.0567453735809409\\
-0.311802009576607	0.056926859222212\\
-0.310758327887553	0.0571162623842253\\
-0.309700689388906	0.0573135471416847\\
-0.30862915740889	0.057518677732303\\
-0.307543794988377	0.0577316185560624\\
-0.3064446648822	0.057952334174478\\
-0.305331829560442	0.0581807893098652\\
-0.304205351209731	0.0584169488446096\\
-0.30306529173453	0.0586607778204413\\
-0.301911712758412	0.0589122414377111\\
-0.300744675625336	0.0591713050546718\\
-0.299564241400917	0.0594379341867606\\
-0.298370470873689	0.0597120945058866\\
-0.297163424556361	0.0599937518397208\\
-0.295943162687069	0.060282872170989\\
-0.294709745230622	0.0605794216367686\\
-0.293463231879741	0.0608833665277878\\
-0.292203682056296	0.0611946732877288\\
-0.290931154912534	0.0615133085125339\\
-0.289645709332301	0.0618392389497142\\
-0.288347403932262	0.062172431497662\\
-0.287036297063111	0.0625128532049662\\
-0.285712446810779	0.0628604712697312\\
-0.284375910997638	0.0632152530388976\\
-0.28302674718369	0.0635771660075679\\
-0.281665012667766	0.0639461778183333\\
-0.280290764488705	0.0643222562606052\\
-0.278904059426534	0.0647053692699484\\
-0.277504954003647	0.0650954849274184\\
-0.27609350448597	0.0654925714589012\\
-0.274669766884122	0.0658965972344557\\
-0.273233796954583	0.0663075307676601\\
-0.271785650200837	0.0667253407149604\\
-0.270325381874525	0.0671499958750221\\
-0.268853046976587	0.067581465188085\\
-0.2673687002584	0.0680197177353209\\
-0.265872396222909	0.0684647227381936\\
-0.264364189125756	0.0689164495578233\\
-0.262844132976399	0.069374867694352\\
-0.261312281539234	0.0698399467863131\\
-0.259768688334702	0.0703116566100035\\
-0.258213406640398	0.0707899670788584\\
-0.256646489492176	0.0712748482428291\\
-0.255067989685239	0.0717662702877633\\
-0.253477959775237	0.072264203534789\\
-0.25187645207935	0.0727686184397002\\
-0.250263518677375	0.0732794855923462\\
-0.248639211412796	0.0737967757160229\\
-0.247003581893863	0.0743204596668679\\
-0.245356681494656	0.074850508433257\\
-0.243698561356147	0.0753868931352051\\
-0.24202927238726	0.0759295850237679\\
-0.240348865265921	0.076478555480448\\
-0.238657390440109	0.0770337760166028\\
-0.236954898128899	0.0775952182728553\\
-0.235241438323499	0.0781628540185073\\
-0.233517060788284	0.0787366551509562\\
-0.231781815061827	0.079316593695113\\
-0.230035750457922	0.0799026418028242\\
-0.228278916066605	0.0804947717522956\\
-0.226511360755169	0.0810929559475192\\
-0.224733133169173	0.0816971669177022\\
-0.222944281733451	0.0823073773166991\\
-0.221144854653112	0.0829235599224456\\
-0.219334899914536	0.0835456876363964\\
-0.217514465286368	0.0841737334829639\\
-0.215683598320508	0.0848076706089611\\
-0.213842346353087	0.0854474722830454\\
-0.211990756505455	0.0860931118951663\\
-0.210128875685151	0.086744562956015\\
-0.208256750586873	0.0874017990964762\\
-0.206374427693443	0.0880647940670831\\
-0.204481953276774	0.0887335217374743\\
-0.202579373398818	0.0894079560958533\\
-0.200666733912527	0.0900880712484508\\
-0.198744080462796	0.090773841418989\\
-0.19681145848741	0.0914652409481484\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.514408189068939	-0.0334414966772711\\
-0.508553080005828	-0.0329772520849204\\
-0.502760414958114	-0.0324947152592941\\
-0.497029910589662	-0.0319939692003512\\
-0.491361284849954	-0.0314750965314433\\
-0.485754256968263	-0.0309381795010231\\
-0.480208547447842	-0.0303832999843458\\
-0.474723878060144	-0.0298105394851624\\
-0.469299971839069	-0.029219979137405\\
-0.463936553075235	-0.0286116997068656\\
-0.458633347310274	-0.0279857815928655\\
-0.453390081331158	-0.0273423048299191\\
-0.448206483164548	-0.0266813490893889\\
-0.443082282071167	-0.0260029936811325\\
-0.438017208540204	-0.0253073175551444\\
-0.433010994283736	-0.0245943993031873\\
-0.428063372231181	-0.0238643171604188\\
-0.423174076523777	-0.0231171490070088\\
-0.418342842509077	-0.0223529723697502\\
-0.413569406735482	-0.0215718644236629\\
-0.40885350694679	-0.0207739019935891\\
-0.404194882076769	-0.0199591615557834\\
-0.399593272243762	-0.0191277192394928\\
-0.395048418745308	-0.0182796508285333\\
-0.390560064052797	-0.0174150317628552\\
-0.386127951806138	-0.0165339371401048\\
-0.381751826808458	-0.0156364417171774\\
-0.377431435020828	-0.0147226199117628\\
-0.373166523557005	-0.0137925458038849\\
-0.368956840678203	-0.0128462931374335\\
-0.364802135787884	-0.0118839353216903\\
-0.36070215942658	-0.0109055454328461\\
-0.356656663266732	-0.00991119621551298\\
-0.352665400107549	-0.0089009600842283\\
-0.348728123869903	-0.00787490912495264\\
-0.344844589591235	-0.00683311509656068\\
-0.341014553420489	-0.00577564943232553\\
-0.337237772613069	-0.00470258324139569\\
-0.33351400552582	-0.00361398731026596\\
-0.329843011612028	-0.00250993210424161\\
-0.326224551416444	-0.00139048776889575\\
-0.322658386570338	-0.000255724131519613\\
-0.319144279786561	0.000894289297432654\\
-0.315681994854642	0.00205948332290667\\
-0.312271296635901	0.00323978906381653\\
-0.308911951058585	0.00443513795162045\\
-0.305603725113032	0.00564546172890237\\
-0.302346386846844	0.00687069244796043\\
-0.299139705360096	0.00811076246940154\\
-0.295983450800557	0.00936560446074242\\
-0.292877394358938	0.0106351513950171\\
-0.289821308264159	0.0119193365493907\\
-0.286814965778638	0.0132180935037793\\
-0.283858141193601	0.0145313561394762\\
-0.280950609824416	0.0158590586377847\\
-0.278092148005943	0.0172011354786566\\
-0.275282533087913	0.0185575214393373\\
-0.272521543430315	0.0199281515930163\\
-0.269808958398821	0.0213129613074853\\
-0.267144558360216	0.0227118862438006\\
-0.26452812467786	0.0241248623549528\\
-0.261959439707163	0.0255518258845423\\
-0.259438286791085	0.0269927133654603\\
-0.256964450255655	0.0284474616185764\\
-0.254537715405511	0.0299160077514321\\
-0.252157868519457	0.0313982891569395\\
-0.249824696846047	0.0328942435120871\\
-0.247537988599181	0.0344038087766502\\
-0.245297532953726	0.0359269231919082\\
-0.243103120041158	0.0374635252793671\\
-0.240954540945217	0.0390135538394881\\
-0.238851587697589	0.0405769479504217\\
-0.236794053273605	0.042153646966748\\
-0.234781731587959	0.0437435905182219\\
-0.232814417490445	0.0453467185085251\\
-0.230891906761713	0.0469629711140229\\
-0.229013996109048	0.0485922887825266\\
-0.227180483162163	0.0502346122320624\\
-0.225391166469016	0.0518898824496452\\
-0.22364584549164	0.0535580406900574\\
-0.221944320602	0.055239028474635\\
-0.220286393077859	0.0569327875900573\\
-0.218671865098673	0.0586392600871434\\
-0.217100539741497	0.0603583882796532\\
-0.215572220976911	0.0620901147430949\\
-0.21408671366497	0.0638343823135367\\
-0.212643823551162	0.0655911340864254\\
-0.211243357262396	0.0673603134154082\\
-0.209885122303001	0.0691418639111627\\
-0.20856892705074	0.0709357294402291\\
-0.207294580752856	0.0727418541238502\\
-0.206061893522119	0.0745601823368158\\
-0.204870676332901	0.0763906587063114\\
-0.203720741017268	0.0782332281107738\\
-0.202611900261087	0.0800878356787506\\
-0.201543967600152	0.0819544267877653\\
-0.200516757416328	0.0838329470631881\\
-0.199530084933712	0.0857233423771107\\
-0.198583766214808	0.0876255588472272\\
-0.197677618156731	0.0895395428357197\\
-0.19681145848741	0.0914652409481484\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.332493499890263	0.0548415657217991\\
};
\end{axis}

\end{tikzpicture}%

==> fig/example4/test_R3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=-0.35,
xmax=-0.2,
xlabel style={font=\color{white!15!black}},
ymin=-0.03,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.22387694371239	0.0136822381455529\\
};
\addplot[area legend, draw=none, fill=mycolor2,  fill opacity=0.5, forget plot]
table[row sep=crcr] {%
-0.199855865453543	0.108990669479879\\
-0.197879864758795	0.111187290400422\\
-0.196619269029183	0.112684451252859\\
-0.196085187912	0.113362403106308\\
-0.19628759780369	0.113075677094721\\
-0.197234798536462	0.111643095949819\\
-0.198932537847401	0.108831728238624\\
-0.201382508905918	0.104329412666176\\
-0.204579549429096	0.0976936119694832\\
-0.208505788703606	0.0882446279540162\\
-0.213116159159221	0.0748013968470671\\
-0.218290641590648	0.0548108601499024\\
-0.223521007081314	0.0186373876255031\\
-0.223971447928082	-0.0208787651669753\\
-0.219201269009293	-0.0601085322011756\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
}--cycle;

\addplot [area legend, draw=none, fill=mycolor3,  fill opacity=0.5, forget plot]
  table[row sep=crcr]{%
-1.26183275598607	0.129536668156354\\
-1.25125285514536	0.214594384217789\\
-1.24320882040407	0.249255095855377\\
-1.23560292472026	0.275498996335702\\
-1.22823506189597	0.297339548546036\\
-1.22102753121459	0.316337412021987\\
-1.21394038629783	0.333295994762252\\
-1.2069498388664	0.348694327041127\\
-1.20004035060798	0.362845674793304\\
-1.1932011007196	0.375968434764252\\
-1.18642418969178	0.388222206242358\\
-1.17970363766803	0.399727918392164\\
-1.17303478572298	0.410579868510784\\
-1.16641391799746	0.420853324199266\\
-1.15983801255289	0.430609538883441\\
-1.15330457106738	0.439899182241467\\
-1.14681149885112	0.448764758500273\\
-1.1403570181096	0.457242355666784\\
-1.13393960383513	0.465362939182786\\
-1.12755793549879	0.473153327322949\\
-1.1212108600248	0.48063693923265\\
-1.11489736298176	0.487834377304749\\
-1.10861654586396	0.494763886716443\\
-1.10236760795789	0.501441722439077\\
-1.09614983170987	0.507882445563129\\
-1.08996257080144	0.514099164930546\\
-1.05946525537479	0.54220229520559\\
-1.00051284231036	0.586586301392436\\
-0.944077686554457	0.619311887150192\\
-0.890008331810065	0.643331939687466\\
-0.838207176898919	0.660475676977364\\
-0.788604379915809	0.671986576021186\\
-0.741146100093212	0.67876629674162\\
-0.695788468842808	0.681500559434598\\
-0.652494200926978	0.680730372809153\\
-0.611230553727952	0.676895234349113\\
-0.571968030703027	0.670360795072432\\
-0.534679521749799	0.661437369762602\\
-0.499339713270856	0.65039277904657\\
-0.465924671841574	0.637461535476007\\
-0.434411543700818	0.622851589160161\\
-0.404778333981142	0.606749396242472\\
-0.377003742412479	0.589323805785236\\
-0.35106704008846	0.57072909635584\\
-0.32694797685667	0.551107389658212\\
-0.304626712133741	0.530590601007432\\
-0.284083764112328	0.509302041563173\\
-0.26529997380855	0.487357756879698\\
-0.248256481429176	0.464867665553015\\
-0.232934713258042	0.441936547493689\\
-0.219316377750154	0.418664921729327\\
-0.207383469812504	0.39514984749583\\
-0.197118282330826	0.37148567909061\\
-0.188503423801363	0.347764804343864\\
-0.181521840284416	0.324078398860525\\
-0.176156838486096	0.300517234197866\\
-0.172392103956896	0.277172589531998\\
-0.170211702909467	0.254137336274547\\
-0.169600045461049	0.231507299433544\\
-0.170541766920932	0.209383059589031\\
-0.173021440717901	0.187872467599754\\
-0.17702294626128	0.167094346740317\\
-0.18252811784932	0.147184252613967\\
-0.189513850410303	0.128303966956813\\
-0.197945761024456	0.110658090146779\\
-0.207763842370558	0.0945245530035021\\
-0.218849123170381	0.0803113224800078\\
-0.230948889528983	0.0686455824573634\\
-0.243553475731441	0.0603796470548442\\
-0.243553475731441	0.0603796470548442\\
-0.244813115406761	0.0597683401261397\\
-0.246069370158237	0.0591968411204147\\
-0.2473215079324	0.0586646584212784\\
-0.248568850133112	0.058171042906569\\
-0.249810781536623	0.0577149772896286\\
-0.251046758901799	0.0572951711644218\\
-0.252276317879959	0.056910062214392\\
-0.253499077932452	0.0565578236732752\\
-0.25471474510023	0.0562363777282743\\
-0.255923112624374	0.0559434141756995\\
-0.257124059573559	0.0556764133183188\\
-0.258317547777432	0.0554326718657317\\
-0.259503617480689	0.0552093304835045\\
-0.26068238221294	0.055003401636594\\
-0.261854023411909	0.0548117964760796\\
-0.263018785345366	0.0546313497018674\\
-0.264176970857833	0.0544588415690263\\
-0.265328938431648	0.0542910164617461\\
-0.266475101009	0.054124597711022\\
-0.267615926982094	0.0539562985608666\\
-0.26875194373082	0.0537828293815492\\
-0.269883744077522	0.0536009013831267\\
-0.271011996040895	0.0534072271999893\\
-0.272137456308531	0.0531985188036241\\
-0.273260987912107	0.0529714832650789\\
-0.274383582682256	0.0527228169409434\\
-0.275506389183849	0.0524491987074542\\
-0.276630746989926	0.0521472829267245\\
-0.277758228348806	0.0518136929065644\\
-0.278890688542133	0.0514450157191829\\
-0.280030326534769	0.0510377993813701\\
-0.2811797579013	0.0505885535745439\\
-0.282342102512931	0.0500937552991691\\
-0.283521090139859	0.0495498611111383\\
-0.284721188065953	0.0489533278650775\\
-0.285947756195553	0.0483006441634672\\
-0.287207237260804	0.0475883749267093\\
-0.288507393166265	0.0468132215583175\\
-0.289857604270524	0.0459720999001665\\
-0.291269258495604	0.0450622372206369\\
-0.292756275566446	0.0440812872070637\\
-0.294335846810931	0.0430274570103071\\
-0.296029541587673	0.0418996298183864\\
-0.297865083047427	0.0406974427780176\\
-0.299879450310593	0.0394212225833412\\
-0.302124892313002	0.0380715232130232\\
-0.30468229013538	0.0366474971091574\\
-0.307697441894068	0.0351411936567205\\
-0.311522186495522	0.0335112057326496\\
-0.319602505520991	0.0310183145187774\\
-0.319630526798401	0.0310114098815157\\
-0.324962033908228	0.0295824223902932\\
-0.326089105335358	0.0289202751842396\\
-0.326444983090976	0.0282867899951378\\
-0.326369776348262	0.0276435142807855\\
-0.325998832279976	0.0269870068486047\\
-0.325404020596669	0.0263221073900618\\
-0.324630081606144	0.0256558688977243\\
-0.323707970615072	0.0249955949889639\\
-0.322660791932875	0.0243480894338375\\
-0.321506778462427	0.0237193555861858\\
-0.320260919427872	0.0231144909691167\\
-0.318935907699522	0.0225376760758396\\
-0.317542720498429	0.0219922114441783\\
-0.316090992422084	0.0214805794950235\\
-0.314589266282528	0.0210045179295753\\
-0.313045169831188	0.0205650967859657\\
-0.311465546293996	0.0201627942916984\\
-0.309856555315513	0.0197975685420936\\
-0.308223754340413	0.0194689232893769\\
-0.306572166561123	0.0191759669859075\\
-0.304906339210317	0.0189174648196262\\
-0.303230394547314	0.0186918838890054\\
-0.301548075013098	0.0184974319413495\\
-0.299862783492931	0.018332090279731\\
-0.298177619296651	0.0181936415581229\\
-0.296495410264469	0.018079693252029\\
-0.294818741281341	0.0179876976280816\\
-0.293149979405709	0.0179149690508391\\
-0.291491295771256	0.0178586994643005\\
-0.289844684393061	0.0178159728718593\\
-0.288211977997434	0.0177837796106884\\
-0.286594860995535	0.0177590311714188\\
-0.28499487973441	0.0177385762461433\\
-0.283413450185537	0.0177192185908058\\
-0.28185186327047	0.0176977371559197\\
-0.280311288074781	0.0176709087679857\\
-0.278792773262494	0.0176355334326602\\
-0.277297247069056	0.0175884620845679\\
-0.275825516314404	0.0175266263398171\\
-0.274378264930155	0.0174470695353115\\
-0.272956052526573	0.0173469780896325\\
-0.271559313526403	0.0172237120236401\\
-0.270188357357228	0.0170748333638415\\
-0.268843370118727	0.0168981311414688\\
-0.267524418029174	0.0166916418066958\\
-0.266231452815013	0.0164536640973811\\
-0.26496431905205	0.0161827677156227\\
-0.26372276331312	0.015877795539657\\
-0.262506444841508	0.0155378594911982\\
-0.2613149473659	0.0151623305454543\\
-0.2613149473659	0.0151623305454543\\
-0.250643957064292	0.00945767819079226\\
-0.241847658350189	0.000646031012091921\\
-0.234545310769893	-0.0105050237130644\\
-0.228569947795906	-0.023426261401383\\
-0.223867243045101	-0.0377490504499696\\
-0.220430940596209	-0.0532223201836614\\
-0.218274479387583	-0.0696599720279633\\
-0.217419175073567	-0.0869130513570079\\
-0.21788922301519	-0.104854908562458\\
-0.219709540836857	-0.123372866237275\\
-0.222904833684156	-0.14236324112787\\
-0.227499202540554	-0.161728178154189\\
-0.233515998058777	-0.181373509998292\\
-0.240977784880447	-0.201207220933333\\
-0.249906353482306	-0.221138277287826\\
-0.260322749710808	-0.241075683365483\\
-0.272247307820417	-0.26092767419551\\
-0.285699680357862	-0.280600985957154\\
-0.300698861861755	-0.300000161634508\\
-0.317263205051473	-0.319026858712693\\
-0.335410428910296	-0.337579130293853\\
-0.355157618288419	-0.355550652314714\\
-0.376521214585837	-0.372829868238624\\
-0.399516996825035	-0.389299018821071\\
-0.424160052022762	-0.404833018054291\\
-0.450464733209208	-0.419298126520541\\
-0.47844460267494	-0.432550358947812\\
-0.508112356963393	-0.444433541849375\\
-0.539479728623589	-0.454776906669806\\
-0.572557357557022	-0.463392058902258\\
-0.607354621542915	-0.470069096038818\\
-0.643879410546926	-0.474571543222167\\
-0.682137821558371	-0.476629611162433\\
-0.722133737880082	-0.475931013129173\\
-0.763868235095862	-0.47210812555215\\
-0.807338717622381	-0.464719480139949\\
-0.852537618636936	-0.453222101195411\\
-0.899450356105891	-0.436928307096854\\
-0.948051941002279	-0.4149344839047\\
-0.998300945679733	-0.385995209388771\\
-1.05012774335466	-0.348279330470806\\
-1.10340841016175	-0.298832036172825\\
-1.13052528966882	-0.268169290931161\\
-1.13598110982939	-0.261438380426032\\
-1.14144655756461	-0.25448270568588\\
-1.1469210131326	-0.247289155972866\\
-1.15240378551161	-0.239843168302035\\
-1.15789410047545	-0.232128485808984\\
-1.16339108596105	-0.22412686142489\\
-1.16889375393501	-0.215817690866704\\
-1.17440097767485	-0.207177553100309\\
-1.1799114629603	-0.198179627963754\\
-1.18542371104762	-0.188792948129433\\
-1.1909359703615	-0.178981423706082\\
-1.19644617238666	-0.168702548583908\\
-1.20195184493102	-0.157905651203386\\
-1.20744999214104	-0.146529476258814\\
-1.21293692419786	-0.134498754270786\\
-1.21840800817168	-0.121719186065341\\
-1.22385729015682	-0.108069840602619\\
-1.22927689654981	-0.0933911167204454\\
-1.23465603240897	-0.0774646158011035\\
-1.23997918523841	-0.0599770700392068\\
-1.24522259253052	-0.0404494472913188\\
-1.25034633363391	-0.0180783376911662\\
-1.25527273351403	0.00869692016286032\\
-1.25980171161015	0.0438897910224538\\
-1.26183556647278	0.129480470017032\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.3457	0.0517\\
-0.345174174031576	0.0518958259485806\\
-0.344631493397006	0.0520776306906285\\
-0.344072058953551	0.0522454981281613\\
-0.34349597095495	0.0523995116611326\\
-0.342903329055029	0.0525397541904355\\
-0.342294232311291	0.0526663081208897\\
-0.341668779188488	0.0527792553642094\\
-0.341027067562163	0.0528786773419545\\
-0.340369194722177	0.0529646549884631\\
-0.339695257376216	0.0530372687537675\\
-0.339005351653275	0.0530965986064923\\
-0.338299573107114	0.0531427240367344\\
-0.337578016719711	0.0531757240589272\\
-0.336840776904675	0.0531956772146868\\
-0.336087947510649	0.053202661575641\\
-0.335319621824695	0.0531967547462421\\
-0.334535892575647	0.0531780338665621\\
-0.333736851937458	0.0531465756150716\\
-0.332922591532517	0.0531024562114024\\
-0.332093202434952	0.0530457514190924\\
-0.331248775173907	0.0529765365483154\\
-0.330389399736805	0.0528948864585939\\
-0.329515165572594	0.0528008755614958\\
-0.328626161594959	0.0526945778233148\\
-0.327722476185537	0.0525760667677348\\
-0.32680419719709	0.0524454154784788\\
-0.325871411956678	0.0523026966019414\\
-0.3249242072688	0.0521479823498055\\
-0.323962669418522	0.0519813445016441\\
-0.322986884174586	0.0518028544075057\\
-0.3219969367925	0.0516125829904845\\
-0.320992912017607	0.0514106007492754\\
-0.31997489408814	0.0511969777607137\\
-0.318942966738257	0.0509717836822991\\
-0.317897213201052	0.0507350877547052\\
-0.316837716211562	0.050486958804274\\
-0.31576455800974	0.0502274652454948\\
-0.314677820343422	0.049956675083469\\
-0.313577584471269	0.0496746559163597\\
-0.312463931165694	0.0493814749378268\\
-0.311336940715776	0.0490771989394477\\
-0.310196692930148	0.0487618943131232\\
-0.309043267139872	0.0484356270534689\\
-0.307876742201298	0.048098462760193\\
-0.306697196498906	0.0477504666404593\\
-0.305504707948129	0.0473917035112355\\
-0.304299353998155	0.0470222378016293\\
-0.303081211634724	0.0466421335552083\\
-0.301850357382899	0.0462514544323074\\
-0.300606867309819	0.0458502637123221\\
-0.299350817027444	0.0454386242959882\\
-0.298082281695276	0.0450165987076472\\
-0.296801336023067	0.044584249097499\\
-0.295508054273512	0.0441416372438405\\
-0.294202510264921	0.0436888245552913\\
-0.292884777373881	0.0432258720730055\\
-0.291554928537898	0.042752840472871\\
-0.290213036258023	0.0422697900676948\\
-0.288859172601468	0.041776780809376\\
-0.287493409204197	0.0412738722910653\\
-0.286115817273511	0.0407611237493116\\
-0.284726467590608	0.0402385940661962\\
-0.283325430513139	0.0397063417714536\\
-0.281912775977736	0.03916442504458\\
-0.280488573502539	0.0386129017169294\\
-0.279052892189691	0.0380518292737963\\
-0.277605800727835	0.0374812648564871\\
-0.276147367394585	0.0369012652643781\\
-0.274677660058986	0.0363118869569617\\
-0.273196746183959	0.0357131860558801\\
-0.271704692828729	0.0351052183469474\\
-0.270201566651247	0.0344880392821587\\
-0.268687433910584	0.033861703981688\\
-0.267162360469322	0.0332262672358736\\
-0.265626411795923	0.0325817835071916\\
-0.264079652967095	0.0319283069322186\\
-0.262522148670125	0.0312658913235808\\
-0.260953963205221	0.0305945901718934\\
-0.259375160487818	0.0299144566476869\\
-0.257785804050887	0.0292255436033229\\
-0.256185957047223	0.0285279035748975\\
-0.254575682251717	0.0278215887841345\\
-0.252955042063619	0.0271066511402656\\
-0.251324098508785	0.0263831422419016\\
-0.249682913241916	0.0256511133788901\\
-0.248031547548769	0.0249106155341634\\
-0.246370062348378	0.0241616993855755\\
-0.244698518195235	0.0234044153077268\\
-0.243016975281482	0.0226388133737797\\
-0.241325493439072	0.0218649433572617\\
-0.23962413214193	0.0210828547338588\\
-0.237912950508092	0.0202925966831976\\
-0.236192007301833	0.0194942180906167\\
-0.23446136093579	0.0186877675489281\\
-0.23272106947306	0.0178732933601674\\
-0.230971190629294	0.017050843537334\\
-0.229211781774778	0.0162204658061202\\
-0.227442899936497	0.0153822076066312\\
-0.225664601800189	0.0145361160950933\\
-0.22387694371239	0.0136822381455529\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6728	-0.0455\\
-0.66294204184654	-0.0449550537760735\\
-0.653214768226018	-0.0444089666188951\\
-0.643617397130413	-0.0438617453557375\\
-0.634149151231188	-0.0433133967730195\\
-0.624809257851291	-0.0427639276165505\\
-0.615596948937322	-0.0422133445917732\\
-0.606511461031864	-0.0416616543640057\\
-0.597552035245979	-0.0411088635586809\\
-0.588717917231877	-0.0405549787615856\\
-0.580008357155734	-0.0400000065190979\\
-0.571422609670685	-0.0394439533384224\\
-0.562959933889976	-0.0388868256878254\\
-0.55461959336027	-0.0383286299968672\\
-0.546400856035123	-0.0377693726566342\\
-0.538302994248608	-0.0372090600199688\\
-0.530325284689106	-0.0366476984016985\\
-0.522467008373252	-0.0360852940788632\\
-0.514727450620028	-0.0355218532909414\\
-0.507105901025026	-0.034957382240075\\
-0.49960165343485	-0.0343918870912927\\
-0.492214005921684	-0.0338253739727319\\
-0.484942260758002	-0.0332578489758598\\
-0.477785724391438	-0.0326893181556925\\
-0.470743707419797	-0.0321197875310133\\
-0.463815524566225	-0.0315492630845895\\
-0.457000494654521	-0.030977750763388\\
-0.450297940584601	-0.0304052564787891\\
-0.443707189308102	-0.0298317861068002\\
-0.437227571804144	-0.0292573454882668\\
-0.430858423055223	-0.0286819404290831\\
-0.42459908202326	-0.0281055767004013\\
-0.418448891625783	-0.0275282600388394\\
-0.412407198712264	-0.0269499961466878\\
-0.406473354040584	-0.0263707906921147\\
-0.40064671225365	-0.0257906493093704\\
-0.394926631856144	-0.0252095775989903\\
-0.389312475191415	-0.0246275811279963\\
-0.383803608418512	-0.0240446654300978\\
-0.378399401489344	-0.0234608360058908\\
-0.373099228125992	-0.022876098323056\\
-0.367902465798144	-0.0222904578165558\\
-0.362808495700668	-0.0217039198888304\\
-0.357816702731325	-0.0211164899099918\\
-0.35292647546861	-0.0205281732180178\\
-0.348137206149722	-0.0199389751189441\\
-0.343448290648679	-0.0193489008870551\\
-0.338859128454548	-0.0187579557650747\\
-0.334369122649815	-0.0181661449643543\\
-0.329977679888886	-0.0175734736650609\\
-0.325684210376707	-0.0169799470163641\\
-0.321488127847521	-0.0163855701366207\\
-0.317388849543749	-0.0157903481135598\\
-0.313385796194997	-0.0151942860044659\\
-0.309478391997188	-0.014597388836361\\
-0.30566606459182	-0.0139996616061857\\
-0.301948245045349	-0.0134011092809791\\
-0.298324367828692	-0.012801736798058\\
-0.294793870796859	-0.0122015490651946\\
-0.291356195168699	-0.0116005509607932\\
-0.288010785506772	-0.0109987473340661\\
-0.28475708969734	-0.0103961430052084\\
-0.281594558930481	-0.00979274276557102\\
-0.278522647680315	-0.00918855137783413\\
-0.275540813685355	-0.00858357357617816\\
-0.272648517928974	-0.00797781406645453\\
-0.269845224619985	-0.00737127752635511\\
-0.267130401173342	-0.00676396860558082\\
-0.264503518190955	-0.006155891926009\\
-0.261964049442618	-0.00554705208185999\\
-0.259511471847056	-0.00493745363986262\\
-0.257145265453075	-0.00432710113941868\\
-0.25486491342084	-0.00371599909276649\\
-0.252669902003251	-0.00310415198514338\\
-0.25055972052744	-0.00249156427494734\\
-0.248533861376372	-0.00187824039389756\\
-0.24659181997056	-0.00126418474719411\\
-0.244733094749891	-0.000649401713676653\\
-0.242957187155554	-3.38956459820933e-05\\
-0.241263601612084	0.00058232912929853\\
-0.239651845509507	0.00119926831146423\\
-0.238121429185597	0.00181691762554918\\
-0.236671865908237	0.00243527282216863\\
-0.235302671857882	0.00305432967736592\\
-0.234013366110135	0.00367408399246025\\
-0.232803470618418	0.00429453159389546\\
-0.231672510196755	0.00491566833308976\\
-0.230620012502654	0.0055374900862861\\
-0.22964550802009	0.00615999275440379\\
-0.22874853004259	0.00678317226289082\\
-0.227928614656427	0.00740702456157699\\
-0.227185300723901	0.00803154562452804\\
-0.226518129866735	0.00865673144990074\\
-0.225926646449555	0.00928257805979853\\
-0.225410397563482	0.00990908150012841\\
-0.224968933009815	0.0105362378404584\\
-0.224601805283815	0.011164043173876\\
-0.224308569558581	0.0117924936168473\\
-0.22408878366903	0.0124215853090774\\
-0.223942008095965	0.0130513144133712\\
-0.223867805950247	0.0136816771154947\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.344814543150639	0.0520184865117682\\
-0.343882484061376	0.05229820514615\\
-0.342904286432246	0.0525395416499705\\
-0.341880409349391	0.0527428779318099\\
-0.340811307330969	0.0529085921001944\\
-0.339697430372609	0.0530370585014077\\
-0.338539223992406	0.0531286477569255\\
-0.337337129275479	0.0531837268004785\\
-0.336091582918073	0.0532026589147454\\
-0.334803017271235	0.0531858037676822\\
-0.333471860384047	0.0531335174484888\\
-0.332098536046432	0.0530461525032182\\
-0.330683463831531	0.0529240579700319\\
-0.329227059137665	0.0527675794141034\\
-0.32772973322987	0.0525770589621753\\
-0.326191893281028	0.0523528353367724\\
-0.324613942412583	0.0520952438900739\\
-0.322996279734854	0.0518046166374492\\
-0.321339300386945	0.0514812822906594\\
-0.319643395576261	0.051125566290729\\
-0.317908952617628	0.0507377908404903\\
-0.316136354972025	0.0503182749368038\\
-0.31432598228493	0.0498673344024581\\
-0.312478210424287	0.0493852819177526\\
-0.31059341151809	0.0488724270517659\\
-0.308671953991597	0.0483290762933126\\
-0.306714202604177	0.0477555330815927\\
-0.304720518485778	0.0471520978365358\\
-0.302691259173047	0.046519067988843\\
-0.300626778645084	0.0458567380097309\\
-0.298527427358834	0.0451653994403781\\
-0.29639355228414	0.0444453409210802\\
-0.294225496938437	0.043696848220114\\
-0.292023601421103	0.0429202042623142\\
-0.289788202447473	0.0421156891573666\\
-0.287519633382507	0.0412835802278187\\
-0.285218224274127	0.040424152036813\\
-0.282884301886226	0.0395376764155426\\
-0.28051818973134	0.0386244224904356\\
-0.278120208103002	0.0376846567100668\\
-0.275690674107772	0.0367186428718039\\
-0.273229901696945	0.0357266421481865\\
-0.270738201697951	0.0347089131130444\\
-0.268215881845432	0.0336657117673546\\
-0.265663246812023	0.0325972915648417\\
-0.263080598238813	0.0315039034373239\\
-0.260468234765513	0.0303857958198058\\
-0.257826452060319	0.0292432146753227\\
-0.255155542849478	0.0280764035195365\\
-0.252455796946566	0.026885603445088\\
-0.249727501281462	0.0256710531457061\\
-0.246970939929046	0.0244329889400773\\
-0.244186394137605	0.023171644795478\\
-0.241374142356962	0.0218872523511712\\
-0.238534460266315	0.0205800409415709\\
-0.235667620801807	0.0192502376191754\\
-0.232773894183825	0.017898067177273\\
-0.229853547944016	0.0165237521724212\\
-0.226906846952041	0.015127512946703\\
-0.223934053442067	0.0137095676497609\\
-0.220935427038986	0.0122701322606122\\
-0.217911224784378	0.0108094206092472\\
-0.214861701162219	0.00932764439801211\\
-0.211787108124325	0.0078250132227796\\
-0.208687695115551	0.00630173459390863\\
-0.205563709098733	0.00475801395699555\\
-0.202415394579387	0.00319405471341888\\
-0.199561359615216	0.00177085485847133\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.656437783238617	-0.0445569967787877\\
-0.640413013753912	-0.0435281686410107\\
-0.624709879013862	-0.0424043349852326\\
-0.609261510869417	-0.0411329214878359\\
-0.59414262215019	-0.0398005934383471\\
-0.579366097511875	-0.0384289698193297\\
-0.564929482550789	-0.0370459485206564\\
-0.550829615398366	-0.0357205182468674\\
-0.537063416753495	-0.0344552778863973\\
-0.523627855647226	-0.0332484226423763\\
-0.510519933202387	-0.032098122741508\\
-0.497736682485236	-0.0310025191412579\\
-0.48527516823875	-0.0299597191309212\\
-0.473132486594111	-0.0289677912765558\\
-0.461305118975229	-0.0280198018311202\\
-0.449785126361172	-0.0270762541763956\\
-0.438568460764027	-0.0261304445026708\\
-0.427651899892288	-0.0251820116570012\\
-0.417032542526221	-0.0242330722474687\\
-0.406707343331056	-0.0232845559260344\\
-0.396673211464498	-0.0223366948784088\\
-0.386927262090377	-0.0213917484610182\\
-0.377466431741556	-0.0204499380617426\\
-0.368287723128105	-0.0195122738703188\\
-0.359388274054704	-0.0185809906082916\\
-0.350765107080862	-0.0176570106282365\\
-0.34241525142436	-0.0167412774692701\\
-0.334335742175078	-0.0158347573802661\\
-0.326523618637508	-0.0149384393197069\\
-0.318975922864181	-0.0140533366668336\\
-0.311689873718876	-0.013183213666159\\
-0.304662352270506	-0.0123261847429013\\
-0.297890431758905	-0.011484079112808\\
-0.291371231704624	-0.0106593071957608\\
-0.285101745315918	-0.00985222171025435\\
-0.27907901676268	-0.00906379006789619\\
-0.27330006097864	-0.00829514593651534\\
-0.267761938404701	-0.00754886838336012\\
-0.262461632102749	-0.00682440345341541\\
-0.25739616616721	-0.00612442222382217\\
-0.252562511400182	-0.00544921800192023\\
-0.247957652613134	-0.00479983215949258\\
-0.243578570504007	-0.00417809869664537\\
-0.239422227307827	-0.00358503140283535\\
-0.235485598709582	-0.00301990601716854\\
-0.231765596284304	-0.00248551336682689\\
-0.228259168807239	-0.0019819731638071\\
-0.224963273289898	-0.00151015671468834\\
-0.221874909065983	-0.00106994201042553\\
-0.218991008038212	-0.0006622805390461\\
-0.216308603134054	-0.000287745903193245\\
-0.213824659443668	5.27931934465863e-05\\
-0.211536343872784	0.000359122826221177\\
-0.209440915483341	0.000632856591325564\\
-0.207535716752332	0.000875760067503255\\
-0.205817936935616	0.0010872613708158\\
-0.204284935634828	0.00126546093767792\\
-0.202934492993355	0.00141464692594484\\
-0.201764324569964	0.00153618305090876\\
-0.200772055829272	0.00163000170466144\\
-0.199955542606537	0.00169748419795121\\
-0.19931267154541	0.00173902770610511\\
-0.198841473714126	0.00175634150239166\\
-0.198539757744237	0.00174955814543032\\
-0.198405477776463	0.00172126681476288\\
-0.198435968790321	0.00167106539588267\\
-0.198627706310773	0.00159821791809134\\
-0.198923643770391	0.00151210047268683\\
};
\addplot[only marks, mark=star*, mark options={}, mark size=2.7386pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.199561359615216	0.00177085485847133\\
};
\addplot[only marks, mark=star*, mark options={}, mark size=2.7386pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.198923643770391	0.00151210047268683\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.3457	0.0517\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.6728	-0.0455\\
};
\end{axis}
\end{tikzpicture}%

==> fig/example4/test_R3_corD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=-0.35,
xmax=-0.2,
xlabel style={font=\color{white!15!black}},
ymin=-0.03,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.22387694371239	0.0136822381455529\\
};
\addplot[area legend, draw=none, fill=mycolor2,  fill opacity=0.5, forget plot]
table[row sep=crcr] {%
-0.199855865453543	0.108990669479879\\
-0.197879864758795	0.111187290400422\\
-0.196619269029183	0.112684451252859\\
-0.196085187912	0.113362403106308\\
-0.19628759780369	0.113075677094721\\
-0.197234798536462	0.111643095949819\\
-0.198932537847401	0.108831728238624\\
-0.201382508905918	0.104329412666176\\
-0.204579549429096	0.0976936119694832\\
-0.208505788703606	0.0882446279540162\\
-0.213116159159221	0.0748013968470671\\
-0.218290641590648	0.0548108601499024\\
-0.223521007081314	0.0186373876255031\\
-0.223971447928082	-0.0208787651669753\\
-0.219201269009293	-0.0601085322011756\\
-0.218260659290745	-0.0696701930231726\\
-0.21917911216947	-0.0613385562842678\\
-0.220419958304749	-0.0532280579649094\\
-0.221980622864988	-0.0453580579006534\\
-0.223858973963921	-0.0377501423148311\\
-0.226053585824076	-0.0304288153947722\\
-0.2285641451324	-0.0234224558346572\\
-0.231392082439441	-0.0167646479399481\\
-0.23454155631261	-0.0104960262795092\\
-0.238020980438391	-0.0046667687065937\\
-0.241845343991032	0.000660269315186794\\
-0.246039542896523	0.00540635328059667\\
-0.250642524927741	0.00947582404021268\\
-0.255710593528316	0.0127631189498183\\
-0.261315042873305	0.015178804549963\\
-0.267526408816161	0.0167033627188769\\
-0.274383288442817	0.0174514189175096\\
-0.281860944336524	0.0176932597034162\\
-0.289858510576454	0.0178026701097156\\
-0.29819658431949	0.0181725776366045\\
-0.30659651785472	0.0191487634079903\\
-0.314619167516727	0.0209730643946194\\
-0.32154220804642	0.0236856528915874\\
-0.3260393999254	0.0269528255330938\\
-0.319674784940042	0.030977511616626\\
-0.319650456923693	0.0309835059916867\\
-0.299928965981711	0.0393855541785051\\
-0.291320994567241	0.0450239404900946\\
-0.284774564139883	0.0489106226755244\\
-0.278945201628384	0.0513963866452521\\
-0.273316369080412	0.0529155621286455\\
-0.267672052814682	0.053891853402834\\
-0.261910713562902	0.0547380094758878\\
-0.255979910530913	0.0558604212467987\\
-0.249866881289075	0.0576242981840634\\
-0.243607937516023	0.0602839184383505\\
-0.237284601896088	0.0639367710096456\\
-0.230998320827481	0.0685475414764018\\
-0.224843312109199	0.0740131112053829\\
-0.218893445314789	0.080216402961967\\
-0.21320159698935	0.0870522042812607\\
-0.20780408907362	0.0944339034369134\\
-0.202725590788061	0.102292162276538\\
-0.19798296100147	0.110571465707978\\
-0.193587918223672	0.119226777719876\\
}--cycle;
\addplot [area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
  table[row sep=crcr]{%
-1.26183275598607	0.129536668156354\\
-1.25125285514536	0.214594384217789\\
-1.24320882040407	0.249255095855377\\
-1.23560292472026	0.275498996335702\\
-1.22823506189597	0.297339548546036\\
-1.22102753121459	0.316337412021987\\
-1.21394038629783	0.333295994762252\\
-1.2069498388664	0.348694327041127\\
-1.20004035060798	0.362845674793304\\
-1.1932011007196	0.375968434764252\\
-1.18642418969178	0.388222206242358\\
-1.17970363766803	0.399727918392164\\
-1.17303478572298	0.410579868510784\\
-1.16641391799746	0.420853324199266\\
-1.15983801255289	0.430609538883441\\
-1.15330457106738	0.439899182241467\\
-1.14681149885112	0.448764758500273\\
-1.1403570181096	0.457242355666784\\
-1.13393960383513	0.465362939182786\\
-1.12755793549879	0.473153327322949\\
-1.1212108600248	0.48063693923265\\
-1.11489736298176	0.487834377304749\\
-1.10861654586396	0.494763886716443\\
-1.10236760795789	0.501441722439077\\
-1.09614983170987	0.507882445563129\\
-1.08996257080144	0.514099164930546\\
-1.05946525537479	0.54220229520559\\
-1.00051284231036	0.586586301392436\\
-0.944077686554457	0.619311887150192\\
-0.890008331810065	0.643331939687466\\
-0.838207176898919	0.660475676977364\\
-0.788604379915809	0.671986576021186\\
-0.741146100093212	0.67876629674162\\
-0.695788468842808	0.681500559434598\\
-0.652494200926978	0.680730372809153\\
-0.611230553727952	0.676895234349113\\
-0.571968030703027	0.670360795072432\\
-0.534679521749799	0.661437369762602\\
-0.499339713270856	0.65039277904657\\
-0.465924671841574	0.637461535476007\\
-0.434411543700818	0.622851589160161\\
-0.404778333981142	0.606749396242472\\
-0.377003742412479	0.589323805785236\\
-0.35106704008846	0.57072909635584\\
-0.32694797685667	0.551107389658212\\
-0.304626712133741	0.530590601007432\\
-0.284083764112328	0.509302041563173\\
-0.26529997380855	0.487357756879698\\
-0.248256481429176	0.464867665553015\\
-0.232934713258042	0.441936547493689\\
-0.219316377750154	0.418664921729327\\
-0.207383469812504	0.39514984749583\\
-0.197118282330826	0.37148567909061\\
-0.188503423801363	0.347764804343864\\
-0.181521840284416	0.324078398860525\\
-0.176156838486096	0.300517234197866\\
-0.172392103956896	0.277172589531998\\
-0.170211702909467	0.254137336274547\\
-0.169600045461049	0.231507299433544\\
-0.170541766920932	0.209383059589031\\
-0.173021440717901	0.187872467599754\\
-0.17702294626128	0.167094346740317\\
-0.18252811784932	0.147184252613967\\
-0.189513850410303	0.128303966956813\\
-0.197945761024456	0.110658090146779\\
-0.207763842370558	0.0945245530035021\\
-0.218849123170381	0.0803113224800078\\
-0.230948889528983	0.0686455824573634\\
-0.243553475731441	0.0603796470548442\\
-0.243553475731441	0.0603796470548442\\
-0.244813115406761	0.0597683401261397\\
-0.246069370158237	0.0591968411204147\\
-0.2473215079324	0.0586646584212784\\
-0.248568850133112	0.058171042906569\\
-0.249810781536623	0.0577149772896286\\
-0.251046758901799	0.0572951711644218\\
-0.252276317879959	0.056910062214392\\
-0.253499077932452	0.0565578236732752\\
-0.25471474510023	0.0562363777282743\\
-0.255923112624374	0.0559434141756995\\
-0.257124059573559	0.0556764133183188\\
-0.258317547777432	0.0554326718657317\\
-0.259503617480689	0.0552093304835045\\
-0.26068238221294	0.055003401636594\\
-0.261854023411909	0.0548117964760796\\
-0.263018785345366	0.0546313497018674\\
-0.264176970857833	0.0544588415690263\\
-0.265328938431648	0.0542910164617461\\
-0.266475101009	0.054124597711022\\
-0.267615926982094	0.0539562985608666\\
-0.26875194373082	0.0537828293815492\\
-0.269883744077522	0.0536009013831267\\
-0.271011996040895	0.0534072271999893\\
-0.272137456308531	0.0531985188036241\\
-0.273260987912107	0.0529714832650789\\
-0.274383582682256	0.0527228169409434\\
-0.275506389183849	0.0524491987074542\\
-0.276630746989926	0.0521472829267245\\
-0.277758228348806	0.0518136929065644\\
-0.278890688542133	0.0514450157191829\\
-0.280030326534769	0.0510377993813701\\
-0.2811797579013	0.0505885535745439\\
-0.282342102512931	0.0500937552991691\\
-0.283521090139859	0.0495498611111383\\
-0.284721188065953	0.0489533278650775\\
-0.285947756195553	0.0483006441634672\\
-0.287207237260804	0.0475883749267093\\
-0.288507393166265	0.0468132215583175\\
-0.289857604270524	0.0459720999001665\\
-0.291269258495604	0.0450622372206369\\
-0.292756275566446	0.0440812872070637\\
-0.294335846810931	0.0430274570103071\\
-0.296029541587673	0.0418996298183864\\
-0.297865083047427	0.0406974427780176\\
-0.299879450310593	0.0394212225833412\\
-0.302124892313002	0.0380715232130232\\
-0.30468229013538	0.0366474971091574\\
-0.307697441894068	0.0351411936567205\\
-0.311522186495522	0.0335112057326496\\
-0.319602505520991	0.0310183145187774\\
-0.319630526798401	0.0310114098815157\\
-0.324962033908228	0.0295824223902932\\
-0.326089105335358	0.0289202751842396\\
-0.326444983090976	0.0282867899951378\\
-0.326369776348262	0.0276435142807855\\
-0.325998832279976	0.0269870068486047\\
-0.325404020596669	0.0263221073900618\\
-0.324630081606144	0.0256558688977243\\
-0.323707970615072	0.0249955949889639\\
-0.322660791932875	0.0243480894338375\\
-0.321506778462427	0.0237193555861858\\
-0.320260919427872	0.0231144909691167\\
-0.318935907699522	0.0225376760758396\\
-0.317542720498429	0.0219922114441783\\
-0.316090992422084	0.0214805794950235\\
-0.314589266282528	0.0210045179295753\\
-0.313045169831188	0.0205650967859657\\
-0.311465546293996	0.0201627942916984\\
-0.309856555315513	0.0197975685420936\\
-0.308223754340413	0.0194689232893769\\
-0.306572166561123	0.0191759669859075\\
-0.304906339210317	0.0189174648196262\\
-0.303230394547314	0.0186918838890054\\
-0.301548075013098	0.0184974319413495\\
-0.299862783492931	0.018332090279731\\
-0.298177619296651	0.0181936415581229\\
-0.296495410264469	0.018079693252029\\
-0.294818741281341	0.0179876976280816\\
-0.293149979405709	0.0179149690508391\\
-0.291491295771256	0.0178586994643005\\
-0.289844684393061	0.0178159728718593\\
-0.288211977997434	0.0177837796106884\\
-0.286594860995535	0.0177590311714188\\
-0.28499487973441	0.0177385762461433\\
-0.283413450185537	0.0177192185908058\\
-0.28185186327047	0.0176977371559197\\
-0.280311288074781	0.0176709087679857\\
-0.278792773262494	0.0176355334326602\\
-0.277297247069056	0.0175884620845679\\
-0.275825516314404	0.0175266263398171\\
-0.274378264930155	0.0174470695353115\\
-0.272956052526573	0.0173469780896325\\
-0.271559313526403	0.0172237120236401\\
-0.270188357357228	0.0170748333638415\\
-0.268843370118727	0.0168981311414688\\
-0.267524418029174	0.0166916418066958\\
-0.266231452815013	0.0164536640973811\\
-0.26496431905205	0.0161827677156227\\
-0.26372276331312	0.015877795539657\\
-0.262506444841508	0.0155378594911982\\
-0.2613149473659	0.0151623305454543\\
-0.2613149473659	0.0151623305454543\\
-0.250643957064292	0.00945767819079226\\
-0.241847658350189	0.000646031012091921\\
-0.234545310769893	-0.0105050237130644\\
-0.228569947795906	-0.023426261401383\\
-0.223867243045101	-0.0377490504499696\\
-0.220430940596209	-0.0532223201836614\\
-0.218274479387583	-0.0696599720279633\\
-0.217419175073567	-0.0869130513570079\\
-0.21788922301519	-0.104854908562458\\
-0.219709540836857	-0.123372866237275\\
-0.222904833684156	-0.14236324112787\\
-0.227499202540554	-0.161728178154189\\
-0.233515998058777	-0.181373509998292\\
-0.240977784880447	-0.201207220933333\\
-0.249906353482306	-0.221138277287826\\
-0.260322749710808	-0.241075683365483\\
-0.272247307820417	-0.26092767419551\\
-0.285699680357862	-0.280600985957154\\
-0.300698861861755	-0.300000161634508\\
-0.317263205051473	-0.319026858712693\\
-0.335410428910296	-0.337579130293853\\
-0.355157618288419	-0.355550652314714\\
-0.376521214585837	-0.372829868238624\\
-0.399516996825035	-0.389299018821071\\
-0.424160052022762	-0.404833018054291\\
-0.450464733209208	-0.419298126520541\\
-0.47844460267494	-0.432550358947812\\
-0.508112356963393	-0.444433541849375\\
-0.539479728623589	-0.454776906669806\\
-0.572557357557022	-0.463392058902258\\
-0.607354621542915	-0.470069096038818\\
-0.643879410546926	-0.474571543222167\\
-0.682137821558371	-0.476629611162433\\
-0.722133737880082	-0.475931013129173\\
-0.763868235095862	-0.47210812555215\\
-0.807338717622381	-0.464719480139949\\
-0.852537618636936	-0.453222101195411\\
-0.899450356105891	-0.436928307096854\\
-0.948051941002279	-0.4149344839047\\
-0.998300945679733	-0.385995209388771\\
-1.05012774335466	-0.348279330470806\\
-1.10340841016175	-0.298832036172825\\
-1.13052528966882	-0.268169290931161\\
-1.13598110982939	-0.261438380426032\\
-1.14144655756461	-0.25448270568588\\
-1.1469210131326	-0.247289155972866\\
-1.15240378551161	-0.239843168302035\\
-1.15789410047545	-0.232128485808984\\
-1.16339108596105	-0.22412686142489\\
-1.16889375393501	-0.215817690866704\\
-1.17440097767485	-0.207177553100309\\
-1.1799114629603	-0.198179627963754\\
-1.18542371104762	-0.188792948129433\\
-1.1909359703615	-0.178981423706082\\
-1.19644617238666	-0.168702548583908\\
-1.20195184493102	-0.157905651203386\\
-1.20744999214104	-0.146529476258814\\
-1.21293692419786	-0.134498754270786\\
-1.21840800817168	-0.121719186065341\\
-1.22385729015682	-0.108069840602619\\
-1.22927689654981	-0.0933911167204454\\
-1.23465603240897	-0.0774646158011035\\
-1.23997918523841	-0.0599770700392068\\
-1.24522259253052	-0.0404494472913188\\
-1.25034633363391	-0.0180783376911662\\
-1.25527273351403	0.00869692016286032\\
-1.25980171161015	0.0438897910224538\\
-1.26183556647278	0.129480470017032\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.3457	0.0517\\
-0.345174174031576	0.0518958259485806\\
-0.344631493397006	0.0520776306906285\\
-0.344072058953551	0.0522454981281613\\
-0.34349597095495	0.0523995116611326\\
-0.342903329055029	0.0525397541904355\\
-0.342294232311291	0.0526663081208897\\
-0.341668779188488	0.0527792553642094\\
-0.341027067562163	0.0528786773419545\\
-0.340369194722177	0.0529646549884631\\
-0.339695257376216	0.0530372687537675\\
-0.339005351653275	0.0530965986064923\\
-0.338299573107114	0.0531427240367344\\
-0.337578016719711	0.0531757240589272\\
-0.336840776904675	0.0531956772146868\\
-0.336087947510649	0.053202661575641\\
-0.335319621824695	0.0531967547462421\\
-0.334535892575647	0.0531780338665621\\
-0.333736851937458	0.0531465756150716\\
-0.332922591532517	0.0531024562114024\\
-0.332093202434952	0.0530457514190924\\
-0.331248775173907	0.0529765365483154\\
-0.330389399736805	0.0528948864585939\\
-0.329515165572594	0.0528008755614958\\
-0.328626161594959	0.0526945778233148\\
-0.327722476185537	0.0525760667677348\\
-0.32680419719709	0.0524454154784788\\
-0.325871411956678	0.0523026966019414\\
-0.3249242072688	0.0521479823498055\\
-0.323962669418522	0.0519813445016441\\
-0.322986884174586	0.0518028544075057\\
-0.3219969367925	0.0516125829904845\\
-0.320992912017607	0.0514106007492754\\
-0.31997489408814	0.0511969777607137\\
-0.318942966738257	0.0509717836822991\\
-0.317897213201052	0.0507350877547052\\
-0.316837716211562	0.050486958804274\\
-0.31576455800974	0.0502274652454948\\
-0.314677820343422	0.049956675083469\\
-0.313577584471269	0.0496746559163597\\
-0.312463931165694	0.0493814749378268\\
-0.311336940715776	0.0490771989394477\\
-0.310196692930148	0.0487618943131232\\
-0.309043267139872	0.0484356270534689\\
-0.307876742201298	0.048098462760193\\
-0.306697196498906	0.0477504666404593\\
-0.305504707948129	0.0473917035112355\\
-0.304299353998155	0.0470222378016293\\
-0.303081211634724	0.0466421335552083\\
-0.301850357382899	0.0462514544323074\\
-0.300606867309819	0.0458502637123221\\
-0.299350817027444	0.0454386242959882\\
-0.298082281695276	0.0450165987076472\\
-0.296801336023067	0.044584249097499\\
-0.295508054273512	0.0441416372438405\\
-0.294202510264921	0.0436888245552913\\
-0.292884777373881	0.0432258720730055\\
-0.291554928537898	0.042752840472871\\
-0.290213036258023	0.0422697900676948\\
-0.288859172601468	0.041776780809376\\
-0.287493409204197	0.0412738722910653\\
-0.286115817273511	0.0407611237493116\\
-0.284726467590608	0.0402385940661962\\
-0.283325430513139	0.0397063417714536\\
-0.281912775977736	0.03916442504458\\
-0.280488573502539	0.0386129017169294\\
-0.279052892189691	0.0380518292737963\\
-0.277605800727835	0.0374812648564871\\
-0.276147367394585	0.0369012652643781\\
-0.274677660058986	0.0363118869569617\\
-0.273196746183959	0.0357131860558801\\
-0.271704692828729	0.0351052183469474\\
-0.270201566651247	0.0344880392821587\\
-0.268687433910584	0.033861703981688\\
-0.267162360469322	0.0332262672358736\\
-0.265626411795923	0.0325817835071916\\
-0.264079652967095	0.0319283069322186\\
-0.262522148670125	0.0312658913235808\\
-0.260953963205221	0.0305945901718934\\
-0.259375160487818	0.0299144566476869\\
-0.257785804050887	0.0292255436033229\\
-0.256185957047223	0.0285279035748975\\
-0.254575682251717	0.0278215887841345\\
-0.252955042063619	0.0271066511402656\\
-0.251324098508785	0.0263831422419016\\
-0.249682913241916	0.0256511133788901\\
-0.248031547548769	0.0249106155341634\\
-0.246370062348378	0.0241616993855755\\
-0.244698518195235	0.0234044153077268\\
-0.243016975281482	0.0226388133737797\\
-0.241325493439072	0.0218649433572617\\
-0.23962413214193	0.0210828547338588\\
-0.237912950508092	0.0202925966831976\\
-0.236192007301833	0.0194942180906167\\
-0.23446136093579	0.0186877675489281\\
-0.23272106947306	0.0178732933601674\\
-0.230971190629294	0.017050843537334\\
-0.229211781774778	0.0162204658061202\\
-0.227442899936497	0.0153822076066312\\
-0.225664601800189	0.0145361160950933\\
-0.22387694371239	0.0136822381455529\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.6728	-0.0455\\
-0.66294204184654	-0.0449550537760735\\
-0.653214768226018	-0.0444089666188951\\
-0.643617397130413	-0.0438617453557375\\
-0.634149151231188	-0.0433133967730195\\
-0.624809257851291	-0.0427639276165505\\
-0.615596948937322	-0.0422133445917732\\
-0.606511461031864	-0.0416616543640057\\
-0.597552035245979	-0.0411088635586809\\
-0.588717917231877	-0.0405549787615856\\
-0.580008357155734	-0.0400000065190979\\
-0.571422609670685	-0.0394439533384224\\
-0.562959933889976	-0.0388868256878254\\
-0.55461959336027	-0.0383286299968672\\
-0.546400856035123	-0.0377693726566342\\
-0.538302994248608	-0.0372090600199688\\
-0.530325284689106	-0.0366476984016985\\
-0.522467008373252	-0.0360852940788632\\
-0.514727450620028	-0.0355218532909414\\
-0.507105901025026	-0.034957382240075\\
-0.49960165343485	-0.0343918870912927\\
-0.492214005921684	-0.0338253739727319\\
-0.484942260758002	-0.0332578489758598\\
-0.477785724391438	-0.0326893181556925\\
-0.470743707419797	-0.0321197875310133\\
-0.463815524566225	-0.0315492630845895\\
-0.457000494654521	-0.030977750763388\\
-0.450297940584601	-0.0304052564787891\\
-0.443707189308102	-0.0298317861068002\\
-0.437227571804144	-0.0292573454882668\\
-0.430858423055223	-0.0286819404290831\\
-0.42459908202326	-0.0281055767004013\\
-0.418448891625783	-0.0275282600388394\\
-0.412407198712264	-0.0269499961466878\\
-0.406473354040584	-0.0263707906921147\\
-0.40064671225365	-0.0257906493093704\\
-0.394926631856144	-0.0252095775989903\\
-0.389312475191415	-0.0246275811279963\\
-0.383803608418512	-0.0240446654300978\\
-0.378399401489344	-0.0234608360058908\\
-0.373099228125992	-0.022876098323056\\
-0.367902465798144	-0.0222904578165558\\
-0.362808495700668	-0.0217039198888304\\
-0.357816702731325	-0.0211164899099918\\
-0.35292647546861	-0.0205281732180178\\
-0.348137206149722	-0.0199389751189441\\
-0.343448290648679	-0.0193489008870551\\
-0.338859128454548	-0.0187579557650747\\
-0.334369122649815	-0.0181661449643543\\
-0.329977679888886	-0.0175734736650609\\
-0.325684210376707	-0.0169799470163641\\
-0.321488127847521	-0.0163855701366207\\
-0.317388849543749	-0.0157903481135598\\
-0.313385796194997	-0.0151942860044659\\
-0.309478391997188	-0.014597388836361\\
-0.30566606459182	-0.0139996616061857\\
-0.301948245045349	-0.0134011092809791\\
-0.298324367828692	-0.012801736798058\\
-0.294793870796859	-0.0122015490651946\\
-0.291356195168699	-0.0116005509607932\\
-0.288010785506772	-0.0109987473340661\\
-0.28475708969734	-0.0103961430052084\\
-0.281594558930481	-0.00979274276557102\\
-0.278522647680315	-0.00918855137783413\\
-0.275540813685355	-0.00858357357617816\\
-0.272648517928974	-0.00797781406645453\\
-0.269845224619985	-0.00737127752635511\\
-0.267130401173342	-0.00676396860558082\\
-0.264503518190955	-0.006155891926009\\
-0.261964049442618	-0.00554705208185999\\
-0.259511471847056	-0.00493745363986262\\
-0.257145265453075	-0.00432710113941868\\
-0.25486491342084	-0.00371599909276649\\
-0.252669902003251	-0.00310415198514338\\
-0.25055972052744	-0.00249156427494734\\
-0.248533861376372	-0.00187824039389756\\
-0.24659181997056	-0.00126418474719411\\
-0.244733094749891	-0.000649401713676653\\
-0.242957187155554	-3.38956459820933e-05\\
-0.241263601612084	0.00058232912929853\\
-0.239651845509507	0.00119926831146423\\
-0.238121429185597	0.00181691762554918\\
-0.236671865908237	0.00243527282216863\\
-0.235302671857882	0.00305432967736592\\
-0.234013366110135	0.00367408399246025\\
-0.232803470618418	0.00429453159389546\\
-0.231672510196755	0.00491566833308976\\
-0.230620012502654	0.0055374900862861\\
-0.22964550802009	0.00615999275440379\\
-0.22874853004259	0.00678317226289082\\
-0.227928614656427	0.00740702456157699\\
-0.227185300723901	0.00803154562452804\\
-0.226518129866735	0.00865673144990074\\
-0.225926646449555	0.00928257805979853\\
-0.225410397563482	0.00990908150012841\\
-0.224968933009815	0.0105362378404584\\
-0.224601805283815	0.011164043173876\\
-0.224308569558581	0.0117924936168473\\
-0.22408878366903	0.0124215853090774\\
-0.223942008095965	0.0130513144133712\\
-0.223867805950247	0.0136816771154947\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.344814543150639	0.0520184865117682\\
-0.343882484061376	0.05229820514615\\
-0.342904286432246	0.0525395416499705\\
-0.341880409349391	0.0527428779318099\\
-0.340811307330969	0.0529085921001944\\
-0.339697430372609	0.0530370585014077\\
-0.338539223992406	0.0531286477569255\\
-0.337337129275479	0.0531837268004785\\
-0.336091582918073	0.0532026589147454\\
-0.334803017271235	0.0531858037676822\\
-0.333471860384047	0.0531335174484888\\
-0.332098536046432	0.0530461525032182\\
-0.330683463831531	0.0529240579700319\\
-0.329227059137665	0.0527675794141034\\
-0.32772973322987	0.0525770589621753\\
-0.326191893281028	0.0523528353367724\\
-0.324613942412583	0.0520952438900739\\
-0.322996279734854	0.0518046166374492\\
-0.321339300386945	0.0514812822906594\\
-0.319643395576261	0.051125566290729\\
-0.317908952617628	0.0507377908404903\\
-0.316136354972025	0.0503182749368038\\
-0.31432598228493	0.0498673344024581\\
-0.312478210424287	0.0493852819177526\\
-0.31059341151809	0.0488724270517659\\
-0.308671953991597	0.0483290762933126\\
-0.306714202604177	0.0477555330815927\\
-0.304720518485778	0.0471520978365358\\
-0.302691259173047	0.046519067988843\\
-0.300626778645084	0.0458567380097309\\
-0.298527427358834	0.0451653994403781\\
-0.29639355228414	0.0444453409210802\\
-0.294225496938437	0.043696848220114\\
-0.292023601421103	0.0429202042623142\\
-0.289788202447473	0.0421156891573666\\
-0.287519633382507	0.0412835802278187\\
-0.285218224274127	0.040424152036813\\
-0.282884301886226	0.0395376764155426\\
-0.28051818973134	0.0386244224904356\\
-0.278120208103002	0.0376846567100668\\
-0.275690674107772	0.0367186428718039\\
-0.273229901696945	0.0357266421481865\\
-0.270738201697951	0.0347089131130444\\
-0.268215881845432	0.0336657117673546\\
-0.265663246812023	0.0325972915648417\\
-0.263080598238813	0.0315039034373239\\
-0.260468234765513	0.0303857958198058\\
-0.257826452060319	0.0292432146753227\\
-0.255155542849478	0.0280764035195365\\
-0.252455796946566	0.026885603445088\\
-0.249727501281462	0.0256710531457061\\
-0.246970939929046	0.0244329889400773\\
-0.244186394137605	0.023171644795478\\
-0.241374142356962	0.0218872523511712\\
-0.238534460266315	0.0205800409415709\\
-0.235667620801807	0.0192502376191754\\
-0.232773894183825	0.017898067177273\\
-0.229853547944016	0.0165237521724212\\
-0.226906846952041	0.015127512946703\\
-0.224530687046144	0.0139948827967722\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.656447875296511	-0.044591412148945\\
-0.640457086255361	-0.0436796696791832\\
-0.624824037526637	-0.0427648039796953\\
-0.609545169534756	-0.0418468461271363\\
-0.594616958122503	-0.0409258268889434\\
-0.580035914198615	-0.0400017767264124\\
-0.565798583388865	-0.0390747257977446\\
-0.551901545690624	-0.0381447039610617\\
-0.53834141513086	-0.0372117407773926\\
-0.525114839427533	-0.0362758655136287\\
-0.512218499654368	-0.0353371071454511\\
-0.499649109908958	-0.034395494360228\\
-0.48740341698417	-0.0334510555598835\\
-0.475478200042826	-0.0325038188637381\\
-0.46387027029561	-0.03155381211132\\
-0.452576470682192	-0.0306010628651496\\
-0.441593675555515	-0.0296455984134958\\
-0.430918790369233	-0.0286874457731045\\
-0.420548751368247	-0.0277266316919005\\
-0.410480525282333	-0.0267631826516625\\
-0.40071110902281	-0.0257971248706708\\
-0.391237529382227	-0.0248284843063298\\
-0.382056842737043	-0.023857286657763\\
-0.37316613475326	-0.0228835573683836\\
-0.364562520094988	-0.0219073216284387\\
-0.356243142135909	-0.0209286043775281\\
-0.348205172673611	-0.0199474303070983\\
-0.340445811646767	-0.0189638238629122\\
-0.332962286855124	-0.0179778092474928\\
-0.325751853682286	-0.0169894104225445\\
-0.318811794821242	-0.0159986511113483\\
-0.312139420002641	-0.0150055548011349\\
-0.305732065725758	-0.0140101447454329\\
-0.299587094992142	-0.0130124439663948\\
-0.293701897041917	-0.0120124752570984\\
-0.2880738870927	-0.011010261183827\\
-0.282700506081124	-0.0100058240883254\\
-0.277579220406928	-0.0089991860900343\\
-0.272707521679592	-0.0079903690883024\\
-0.268082926467501	-0.0069793947645762\\
-0.263702976049599	-0.00596628458456819\\
-0.259565236169509	-0.00495105980040347\\
-0.255667296792114	-0.00393374145274495\\
-0.252006771862545	-0.00291435037289745\\
-0.248581299067575	-0.00189290718489085\\
-0.245388539599387	-0.000869432307542485\\
-0.242426177921691	0.000156054043500914\\
-0.239691921538168	0.00118353185374167\\
-0.237183500763218	0.0022129813078297\\
-0.234898668494991	0.00324438278758093\\
-0.232835199990672	0.00427771687001548\\
-0.23099089264401	0.00531296432541535\\
-0.229363565765049	0.00635010611540145\\
-0.227951060362063	0.00738912339102971\\
-0.226751238925651	0.00842999749090618\\
-0.225761985214988	0.0094727099393209\\
-0.224981204046195	0.0105172424444003\\
-0.224406821082822	0.0115635768962779\\
-0.22403678262841	0.0126116953652836\\
-0.223886512877979	0.01345146269802\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
-0.3457	0.0517\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.6728	-0.0455\\
};
\end{axis}
\end{tikzpicture}%

==> fig/illustration_game.tex <==
\begin{tikzpicture}[scale = 1.8, font=\footnotesize]
    % 绘制坐标轴，添加方向标和x，y字母
    \draw[->] (-1.5, 0) -- (1.5, 0) node[right] {$x$}; 
    \draw[->] (0, -0.2) -- (0, 1.8) node[above] {$y$};

    % 红色三角点 (1,1) 并添加箭头标记 vA
    \draw[red!70!white, fill=red!70!white] (-1, 1.03) -- (-0.96, 0.95) -- (-1.04, 0.95) -- cycle;
    \draw[-stealth, red!70!white] (-1, 1) -- (-0.8, 0.5); % 红色箭头
    \node[left] at (-0.8, 0.5) {$\mathbf{v}_{A0}$};
    \node[left] at (-1, 1) {$\mathbf{x}_{A0}$};
    \draw[-stealth][red!70!white] (-1, 1) -- (-0.7,1.2);
    \node[above] at (-0.7,1.2) {$(u_A, \theta_A)$};
    
    \draw[red!70!white][dashed] (-1,1) .. controls (-0.9,0.75) and (-0.6,0.3) .. (-0.2,0.1);
    \draw[blue!70!white][dashed] (1,1.3) .. controls (0.6,1.6) and (0.4,1.3).. (-0.2,0.1);
    \node[right] at (0.1,0.7) {$\mathbf{x}_D(t)$};
    \node[right] at (-0.7,0.5) {$\mathbf{x}_A(t)$};
    \node at (-0.2,0.1)[star,star points=5,star point ratio=2.25,draw=red,fill=red,minimum size=2pt,scale=0.3] {};
    \node[left] at (-0.25,0.1) {$\mathbf{x}_f$};

    % 蓝色圆点 (3,2) 并添加箭头标记 vD
    \fill[blue!70!white] (1, 1.3) circle (1.5pt);
    \draw[-stealth, blue!70!white] (1, 1.3) -- (0.4, 1.7); % 蓝色箭头
    \node[right] at (0.4,1.7) {$\mathbf{v}_{D0}$};
    \node[below right] at (1,1.3) {$\mathbf{x}_{D0}$};
    \draw[-stealth][blue!70!white] (1,1.3) -- (0.9,0.8);
    \node[right] at (0.8,0.7) {$(u_D, \theta_D)$};
    
    % 绿色圆点 (0,0) 并标注 target
    \fill[green!50!black] (0, 0) circle (1.5pt);
    \node[below right] at (0, 0) {target};

\end{tikzpicture}


==> fig/reaching_time.tex <==
\begin{tikzpicture}[x=0.008\textwidth, y=0.01\textwidth] 

    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\textwidth]{fig/reaching_time.png}};

    % \draw[->, very thick] (0,0) -- (100, 0) node[below] {Time (s)};
    % \draw[->, very thick] (0,0) -- (0, 80) node[left] {Distance (m)};

    % \foreach \x in {0,10,20,30,40,50,60,70,80,90,100}
    %     \draw[thick] (\x, 0) -- (\x, -3) node[below] {\x}; 
    % \foreach \y in {0,10,20,30,40,50,60,70,80}
    %     \draw[thick] (0, \y) -- (-1, \y) node[left] {\y};

    \node at (22, 22) {$\mathbf{x}_{i0}$};
    \node at (58, 18) {$\mathbf{x}$};
    \node at (62, 25) {($\mathbf{x}$,$t_{i1}(\mathbf{x})$)};
    \node at (56, 33) {($\mathbf{x}$,$t_{i2}(\mathbf{x})$)};
    \node at (63, 51) {($\mathbf{x}$,$t_{i3}(\mathbf{x})$)};    
    \node at (70, 71) {$\mathcal{I}_i(t)$};
    \node at (30, 45) {$\mathcal{B}_{I}^i$};    
    \node at (78, 39) {$\mathcal{B}_{II}^i$};
    \node at (50, 20) {$\mathcal{M}_i$};
    
    \draw[-stealth,blue] (69,69) -- (61.5,64.5);
    \draw[-stealth,blue] (69,69) -- (69,59);
    \draw[-stealth,blue] (69,69) -- (53,70);

    \draw[-stealth,blue] (33,45) -- (49,58);
    \draw[-stealth,blue] (33,45) -- (51.5,26.5);

    \draw[-stealth,blue] (75,39) -- (70,35);
    \draw[-stealth,blue] (75,39) -- (65,40);    

\end{tikzpicture}

==> fig/reaching_time_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.70000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,1.00000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=-0.2,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
ymin=-0.02,
ymax=0.38,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal
]
%teal
\addplot [color=teal, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000398118152006766	0.0279471477241745\\
-0.00157556007386663	0.0550434280533234\\
-0.00350414831188384	0.0812402333560535\\
-0.00615156568382825	0.106486863740702\\
-0.00948079237485439	0.130730446909878\\
-0.0134494428944853	0.153915855135518\\
-0.0180089776362485	0.175985619255102\\
-0.023103755254585	0.196879839586378\\
-0.0286698798862818	0.216536093654459\\
-0.0346337794565294	0.23488934062164\\
-0.0409104247367037	0.251871822306585\\
-0.0474010580668286	0.267412960675751\\
-0.0539902362658983	0.281439251686004\\
-0.060541887001512	0.293874155353326\\
-0.066893898950346	0.304637981918347\\
-0.072850447546724	0.313647773975111\\
-0.0781706592502701	0.320817184425033\\
-0.0825510144030402	0.326056350113407\\
-0.0855962665004938	0.329271761001073\\
-0.0867673083652567	0.330366124718927\\
};

%teal
\addplot [color=teal, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000398118152006766	0.0279471477241745\\
0.00157556007386663	0.0550434280533234\\
0.00350414831188384	0.0812402333560535\\
0.00615156568382825	0.106486863740702\\
0.00948079237485439	0.130730446909878\\
0.0134494428944853	0.153915855135518\\
0.0180089776362485	0.175985619255102\\
0.023103755254585	0.196879839586378\\
0.0286698798862818	0.216536093654459\\
0.0346337794565294	0.23488934062164\\
0.0409104247367037	0.251871822306585\\
0.0474010580668286	0.267412960675751\\
0.0539902362658983	0.281439251686004\\
0.060541887001512	0.293874155353326\\
0.066893898950346	0.304637981918348\\
0.072850447546724	0.313647773975112\\
0.0781706592502701	0.320817184425033\\
0.0825510144030403	0.326056350113407\\
0.0855962665004938	0.329271761001073\\
0.0867673083652567	0.330366124718927\\
};

%violet
\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0867673083652567	0.330366124718927\\
-0.0867568778300901	0.330357376349586\\
-0.0867250382078074	0.330331005336125\\
-0.0866710826802703	0.330286938844444\\
-0.0865942733989887	0.330225103785081\\
-0.0864938393113677	0.330145426812386\\
-0.0863689737777075	0.330047834323688\\
-0.0862188319533346	0.329932252458473\\
-0.0860425279064113	0.329798607097547\\
-0.0858391314374648	0.329646823862199\\
-0.0856076645613519	0.329476828113368\\
-0.0853470976060545	0.329288544950799\\
-0.0850563448751718	0.329081899212201\\
-0.0847342598119694	0.328856815472404\\
-0.08437962959202	0.328613218042507\\
-0.0839911690583963	0.328351030969028\\
-0.0835675138975142	0.328070178033053\\
-0.0831072129343703	0.32777058274938\\
-0.0826087194021725	0.327452168365657\\
-0.0820703810120643	0.327114857861524\\
-0.0814904286122636	0.326758573947748\\
-0.080866963180465	0.326383239065355\\
-0.0801979408361174	0.325988775384765\\
-0.0794811554866169	0.325575104804917\\
-0.0787142186286815	0.325142148952393\\
-0.077894535706583	0.324689829180545\\
-0.07701927827334	0.324218066568612\\
-0.0760853509965872	0.323726781920838\\
-0.0750893522794998	0.323215895765588\\
-0.0740275269027802	0.322685328354459\\
-0.072895708598355	0.322134999661389\\
-0.0716892497828687	0.321564829381762\\
-0.0704029347246818	0.320974736931517\\
-0.0690308710619864	0.320364641446243\\
-0.0675663526283426	0.31973446178028\\
-0.0660016836491327	0.319084116505816\\
-0.0643279500115426	0.318413523911976\\
-0.0625347165737995	0.317722602003916\\
-0.060609618780481	0.317011268501907\\
-0.0585377993167336	0.316279440840421\\
-0.0563011107407847	0.315527036167212\\
-0.0538769522364357	0.314753971342394\\
-0.0512365103125169	0.313960162937519\\
-0.0483419790135442	0.31314552723465\\
-0.0451419224744295	0.312309980225427\\
-0.0415629821405594	0.311453437610138\\
-0.0374936144266767	0.310575814796786\\
-0.0327477891066071	0.309677026900146\\
-0.0269661481292156	0.308756988740823\\
-0.0192298138605416	0.307815614844313\\
1.18268538218536e-17	0.306852819440055\\
};

%violet
\addplot [color=violet, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0867673083652567	0.330366124718927\\
0.0867568778300901	0.330357376349586\\
0.0867250382078074	0.330331005336125\\
0.0866710826802703	0.330286938844444\\
0.0865942733989887	0.330225103785081\\
0.0864938393113677	0.330145426812386\\
0.0863689737777074	0.330047834323688\\
0.0862188319533346	0.329932252458473\\
0.0860425279064114	0.329798607097547\\
0.0858391314374648	0.329646823862199\\
0.0856076645613519	0.329476828113368\\
0.0853470976060545	0.329288544950799\\
0.0850563448751718	0.329081899212201\\
0.0847342598119694	0.328856815472404\\
0.08437962959202	0.328613218042507\\
0.0839911690583962	0.328351030969028\\
0.0835675138975142	0.328070178033053\\
0.0831072129343703	0.32777058274938\\
0.0826087194021725	0.327452168365657\\
0.0820703810120642	0.327114857861524\\
0.0814904286122636	0.326758573947748\\
0.080866963180465	0.326383239065355\\
0.0801979408361174	0.325988775384765\\
0.0794811554866169	0.325575104804917\\
0.0787142186286815	0.325142148952393\\
0.077894535706583	0.324689829180545\\
0.0770192782733399	0.324218066568612\\
0.0760853509965872	0.323726781920838\\
0.0750893522794998	0.323215895765588\\
0.0740275269027802	0.322685328354459\\
0.072895708598355	0.322134999661389\\
0.0716892497828687	0.321564829381762\\
0.0704029347246818	0.320974736931517\\
0.0690308710619864	0.320364641446243\\
0.0675663526283426	0.31973446178028\\
0.0660016836491327	0.319084116505816\\
0.0643279500115426	0.318413523911976\\
0.0625347165737995	0.317722602003916\\
0.0606096187804809	0.317011268501907\\
0.0585377993167336	0.316279440840421\\
0.0563011107407846	0.315527036167212\\
0.0538769522364357	0.314753971342394\\
0.0512365103125169	0.313960162937519\\
0.0483419790135441	0.31314552723465\\
0.0451419224744295	0.312309980225427\\
0.0415629821405594	0.311453437610138\\
0.0374936144266767	0.310575814796786\\
0.0327477891066071	0.309677026900146\\
0.0269661481292156	0.308756988740823\\
0.0192298138605416	0.307815614844313\\
1.18268538218536e-17	0.306852819440055\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0304771501056726	0.227003131851215\\
0.0304585842492933	0.228066769050829\\
0.0304029092997914	0.229129110372357\\
0.0303101930885169	0.230188861516538\\
0.0301805485758914	0.231244731339847\\
0.0300141337137833	0.232295433427546\\
0.0298111512530678	0.233339687660992\\
0.0295718484966062	0.234376221777255\\
0.0292965169979456	0.23540377291918\\
0.0289854922061055	0.236421089173984\\
0.0286391530568851	0.237426931098515\\
0.0282579215111881	0.238420073229326\\
0.027842262040929	0.239399305575713\\
0.0273926810631446	0.240363435093901\\
0.0269097263230039	0.241311287140585\\
0.0263939862264641	0.242241706904051\\
0.0258460891233893	0.243153560811138\\
0.0252667025420025	0.24404573790832\\
0.0246565323756054	0.244917151215233\\
0.0240163220225563	0.245766739048995\\
0.0233468514805535	0.246593466317698\\
0.0226489363963284	0.247396325781513\\
0.0219234270719057	0.248174339279856\\
0.0211712074286408	0.24892655892312\\
0.0203931939302987	0.249652068247543\\
0.0195903344664832	0.250349983331768\\
0.01876360719778	0.251019453873771\\
0.0179140193640184	0.25165966422682\\
0.0170426060571049	0.252269834393217\\
0.016150428959923	0.252849220974604\\
0.0152385750528363	0.253397118077679\\
0.0143081552893703	0.253912858174219\\
0.0133603032426866	0.254395812914359\\
0.0123961737244986	0.254845393892144\\
0.0114169413781114	0.255261053362403\\
0.0104237992473001	0.2556422849081\\
0.00941795732276907	0.25598862405732\\
0.00840064106796539	0.25629964884916\\
0.00737308992603995	0.256574980347821\\
0.00633655580977706	0.256814283104283\\
0.00529230157633155	0.257017265564998\\
0.00424159948863186	0.257183680427106\\
0.00318572966532356	0.257313324939732\\
0.00212597852114212	0.257406041151006\\
0.00106363719961455	0.257461716100508\\
1.86618721620227e-18	0.257480281956887\\
-0.00106363719961454	0.257461716100508\\
-0.00212597852114212	0.257406041151006\\
-0.00318572966532356	0.257313324939732\\
-0.00424159948863185	0.257183680427106\\
-0.00529230157633155	0.257017265564998\\
-0.00633655580977705	0.256814283104283\\
-0.00737308992603994	0.256574980347821\\
-0.00840064106796538	0.25629964884916\\
-0.00941795732276907	0.25598862405732\\
-0.0104237992473001	0.2556422849081\\
-0.0114169413781114	0.255261053362403\\
-0.0123961737244986	0.254845393892144\\
-0.0133603032426866	0.254395812914359\\
-0.0143081552893703	0.253912858174219\\
-0.0152385750528363	0.253397118077679\\
-0.016150428959923	0.252849220974604\\
-0.0170426060571049	0.252269834393217\\
-0.0179140193640184	0.25165966422682\\
-0.01876360719778	0.251019453873771\\
-0.0195903344664832	0.250349983331768\\
-0.0203931939302987	0.249652068247543\\
-0.0211712074286408	0.24892655892312\\
-0.0219234270719057	0.248174339279856\\
-0.0226489363963284	0.247396325781513\\
-0.0233468514805535	0.246593466317698\\
-0.0240163220225563	0.245766739048995\\
-0.0246565323756054	0.244917151215233\\
-0.0252667025420025	0.24404573790832\\
-0.0258460891233893	0.243153560811138\\
-0.0263939862264641	0.242241706904051\\
-0.0269097263230038	0.241311287140585\\
-0.0273926810631446	0.240363435093901\\
-0.027842262040929	0.239399305575713\\
-0.0282579215111881	0.238420073229326\\
-0.0286391530568851	0.237426931098515\\
-0.0289854922061055	0.236421089173984\\
-0.0292965169979456	0.23540377291918\\
-0.0295718484966062	0.234376221777255\\
-0.0298111512530678	0.233339687660992\\
-0.0300141337137833	0.232295433427546\\
-0.0301805485758914	0.231244731339847\\
-0.0303101930885169	0.230188861516538\\
-0.0304029092997914	0.229129110372357\\
-0.0304585842492933	0.228066769050829\\
-0.0304771501056726	0.227003131851215\\
-0.0304585842492933	0.2259394946516\\
-0.0304029092997914	0.224877153330073\\
-0.0303101930885169	0.223817402185891\\
-0.0301805485758914	0.222761532362583\\
-0.0300141337137833	0.221710830274883\\
-0.0298111512530678	0.220666576041438\\
-0.0295718484966062	0.219630041925175\\
-0.0292965169979456	0.218602490783249\\
-0.0289854922061055	0.217585174528446\\
-0.0286391530568851	0.216579332603915\\
-0.0282579215111881	0.215586190473103\\
-0.027842262040929	0.214606958126716\\
-0.0273926810631446	0.213642828608528\\
-0.0269097263230039	0.212694976561844\\
-0.0263939862264641	0.211764556798378\\
-0.0258460891233893	0.210852702891292\\
-0.0252667025420025	0.20996052579411\\
-0.0246565323756054	0.209089112487196\\
-0.0240163220225563	0.208239524653435\\
-0.0233468514805535	0.207412797384732\\
-0.0226489363963284	0.206609937920916\\
-0.0219234270719057	0.205831924422574\\
-0.0211712074286408	0.205079704779309\\
-0.0203931939302987	0.204354195454886\\
-0.0195903344664832	0.203656280370661\\
-0.01876360719778	0.202986809828658\\
-0.0179140193640184	0.202346599475609\\
-0.0170426060571049	0.201736429309212\\
-0.016150428959923	0.201157042727825\\
-0.0152385750528363	0.200609145624751\\
-0.0143081552893703	0.200093405528211\\
-0.0133603032426866	0.19961045078807\\
-0.0123961737244986	0.199160869810286\\
-0.0114169413781114	0.198745210340027\\
-0.0104237992473001	0.19836397879433\\
-0.00941795732276908	0.198017639645109\\
-0.00840064106796538	0.197706614853269\\
-0.00737308992603994	0.197431283354609\\
-0.00633655580977707	0.197191980598147\\
-0.00529230157633155	0.196988998137432\\
-0.00424159948863183	0.196822583275323\\
-0.00318572966532356	0.196692938762698\\
-0.00212597852114213	0.196600222551423\\
-0.00106363719961457	0.196544547601921\\
-5.59856164860681e-18	0.196525981745542\\
0.00106363719961456	0.196544547601921\\
0.00212597852114212	0.196600222551423\\
0.00318572966532355	0.196692938762698\\
0.00424159948863185	0.196822583275323\\
0.00529230157633154	0.196988998137432\\
0.00633655580977703	0.197191980598147\\
0.00737308992603993	0.197431283354609\\
0.00840064106796539	0.197706614853269\\
0.00941795732276907	0.198017639645109\\
0.0104237992473001	0.19836397879433\\
0.0114169413781114	0.198745210340027\\
0.0123961737244986	0.199160869810286\\
0.0133603032426866	0.19961045078807\\
0.0143081552893703	0.200093405528211\\
0.0152385750528363	0.200609145624751\\
0.016150428959923	0.201157042727825\\
0.0170426060571048	0.201736429309212\\
0.0179140193640184	0.202346599475609\\
0.01876360719778	0.202986809828659\\
0.0195903344664832	0.203656280370661\\
0.0203931939302987	0.204354195454886\\
0.0211712074286408	0.205079704779309\\
0.0219234270719057	0.205831924422574\\
0.0226489363963284	0.206609937920916\\
0.0233468514805535	0.207412797384732\\
0.0240163220225563	0.208239524653435\\
0.0246565323756054	0.209089112487196\\
0.0252667025420025	0.20996052579411\\
0.0258460891233893	0.210852702891292\\
0.0263939862264641	0.211764556798378\\
0.0269097263230039	0.212694976561844\\
0.0273926810631446	0.213642828608528\\
0.027842262040929	0.214606958126716\\
0.0282579215111881	0.215586190473103\\
0.0286391530568851	0.216579332603915\\
0.0289854922061055	0.217585174528446\\
0.0292965169979456	0.218602490783249\\
0.0295718484966062	0.219630041925175\\
0.0298111512530677	0.220666576041438\\
0.0300141337137833	0.221710830274883\\
0.0301805485758914	0.222761532362583\\
0.0303101930885169	0.223817402185891\\
0.0304029092997914	0.224877153330073\\
0.0304585842492933	0.2259394946516\\
0.0304771501056726	0.227003131851215\\
};
\addplot [color=red!60!lightgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0591241457063174	0.305638693071895\\
0.0590881288742341	0.30770209600001\\
0.058980122258946	0.309762984989501\\
0.0588002574498767	0.311818849164589\\
0.0585487535845901	0.313867183771458\\
0.0582259170818048	0.315905493229911\\
0.0578321412680703	0.317931294173851\\
0.0573679058985591	0.319942118476878\\
0.0568337765725589	0.321935516259323\\
0.0562304040443773	0.323909058873047\\
0.0555585234304973	0.325860341860377\\
0.0548189533139518	0.327786987883564\\
0.0540125947470056	0.329686649621207\\
0.0531404301533625	0.331557012628098\\
0.0522035221312334	0.33339579815502\\
0.0512030121587235	0.335200765925053\\
0.0501401192031176	0.336969716863003\\
0.049016138235756	0.338700495774638\\
0.0478324386543114	0.340390993972459\\
0.0465904626143888	0.342039151844815\\
0.0452917232724812	0.343642961365217\\
0.0439378029424213	0.345200468538812\\
0.0425303511675757	0.346709775783025\\
0.0410710827111308	0.34816904423947\\
0.0395617754669177	0.349576496014316\\
0.0380042682933224	0.350930416344376\\
0.0364004587729206	0.352229155686283\\
0.0347523009005647	0.353471131726206\\
0.0330618027027431	0.354654831307651\\
0.0313310237911085	0.355778812275012\\
0.0295620728531587	0.356841705230618\\
0.0277571050831256	0.357842215203128\\
0.0259183195562029	0.358779123225257\\
0.024047956549312	0.3596512878189\\
0.0221482948116696	0.360457646385846\\
0.0202216487884824	0.361197216502392\\
0.0182703658011527	0.361869097116272\\
0.0162968231874283	0.362472469644454\\
0.0143034254049833	0.363006598970454\\
0.012292601101956	0.363470834339965\\
0.0102668001580161	0.363864610153699\\
0.00822849069956295	0.364187446656485\\
0.00618015609269419	0.364438950521771\\
0.00412429191760658	0.364618815330841\\
0.00206340292811582	0.364726821946129\\
3.62030978957817e-18	0.364762838778212\\
-0.0020634029281158	0.364726821946129\\
-0.00412429191760657	0.364618815330841\\
-0.00618015609269418	0.364438950521771\\
-0.00822849069956293	0.364187446656485\\
-0.0102668001580161	0.363864610153699\\
-0.012292601101956	0.363470834339965\\
-0.0143034254049833	0.363006598970454\\
-0.0162968231874283	0.362472469644454\\
-0.0182703658011527	0.361869097116272\\
-0.0202216487884824	0.361197216502392\\
-0.0221482948116696	0.360457646385846\\
-0.024047956549312	0.3596512878189\\
-0.0259183195562029	0.358779123225257\\
-0.0277571050831255	0.357842215203128\\
-0.0295620728531587	0.356841705230618\\
-0.0313310237911085	0.355778812275012\\
-0.0330618027027431	0.354654831307651\\
-0.0347523009005647	0.353471131726206\\
-0.0364004587729206	0.352229155686283\\
-0.0380042682933224	0.350930416344376\\
-0.0395617754669177	0.349576496014316\\
-0.0410710827111308	0.34816904423947\\
-0.0425303511675757	0.346709775783025\\
-0.0439378029424213	0.345200468538812\\
-0.0452917232724812	0.343642961365217\\
-0.0465904626143888	0.342039151844815\\
-0.0478324386543114	0.340390993972459\\
-0.049016138235756	0.338700495774638\\
-0.0501401192031176	0.336969716863003\\
-0.0512030121587235	0.335200765925053\\
-0.0522035221312334	0.33339579815502\\
-0.0531404301533625	0.331557012628098\\
-0.0540125947470055	0.329686649621207\\
-0.0548189533139517	0.327786987883564\\
-0.0555585234304973	0.325860341860377\\
-0.0562304040443773	0.323909058873047\\
-0.0568337765725589	0.321935516259323\\
-0.0573679058985591	0.319942118476878\\
-0.0578321412680703	0.317931294173851\\
-0.0582259170818048	0.315905493229911\\
-0.0585487535845901	0.313867183771458\\
-0.0588002574498767	0.311818849164589\\
-0.058980122258946	0.309762984989501\\
-0.0590881288742341	0.30770209600001\\
-0.0591241457063174	0.305638693071895\\
-0.0590881288742341	0.303575290143779\\
-0.058980122258946	0.301514401154288\\
-0.0588002574498768	0.2994585369792\\
-0.0585487535845901	0.297410202372332\\
-0.0582259170818048	0.295371892913879\\
-0.0578321412680703	0.293346091969939\\
-0.0573679058985591	0.291335267666911\\
-0.0568337765725589	0.289341869884466\\
-0.0562304040443773	0.287368327270742\\
-0.0555585234304973	0.285417044283412\\
-0.0548189533139518	0.283490398260225\\
-0.0540125947470056	0.281590736522583\\
-0.0531404301533626	0.279720373515692\\
-0.0522035221312334	0.277881587988769\\
-0.0512030121587235	0.276076620218736\\
-0.0501401192031176	0.274307669280786\\
-0.049016138235756	0.272576890369152\\
-0.0478324386543114	0.27088639217133\\
-0.0465904626143888	0.269238234298974\\
-0.0452917232724812	0.267634424778572\\
-0.0439378029424213	0.266076917604977\\
-0.0425303511675757	0.264567610360764\\
-0.0410710827111308	0.263108341904319\\
-0.0395617754669177	0.261700890129473\\
-0.0380042682933224	0.260346969799413\\
-0.0364004587729206	0.259048230457506\\
-0.0347523009005647	0.257806254417583\\
-0.0330618027027431	0.256622554836139\\
-0.0313310237911085	0.255498573868777\\
-0.0295620728531587	0.254435680913171\\
-0.0277571050831255	0.253435170940661\\
-0.0259183195562029	0.252498262918532\\
-0.024047956549312	0.251626098324889\\
-0.0221482948116696	0.250819739757943\\
-0.0202216487884824	0.250080169641397\\
-0.0182703658011527	0.249408289027517\\
-0.0162968231874283	0.248804916499336\\
-0.0143034254049833	0.248270787173336\\
-0.012292601101956	0.247806551803824\\
-0.0102668001580161	0.24741277599009\\
-0.0082284906995629	0.247089939487304\\
-0.00618015609269418	0.246838435622018\\
-0.00412429191760659	0.246658570812949\\
-0.00206340292811585	0.246550564197661\\
-1.08609293687345e-17	0.246514547365577\\
0.00206340292811583	0.246550564197661\\
0.00412429191760656	0.246658570812949\\
0.00618015609269416	0.246838435622018\\
0.00822849069956293	0.247089939487304\\
0.0102668001580161	0.24741277599009\\
0.012292601101956	0.247806551803824\\
0.0143034254049832	0.248270787173336\\
0.0162968231874283	0.248804916499336\\
0.0182703658011526	0.249408289027517\\
0.0202216487884824	0.250080169641397\\
0.0221482948116696	0.250819739757943\\
0.024047956549312	0.251626098324889\\
0.0259183195562029	0.252498262918532\\
0.0277571050831255	0.253435170940661\\
0.0295620728531587	0.254435680913171\\
0.0313310237911085	0.255498573868777\\
0.0330618027027431	0.256622554836139\\
0.0347523009005647	0.257806254417583\\
0.0364004587729206	0.259048230457506\\
0.0380042682933224	0.260346969799413\\
0.0395617754669176	0.261700890129473\\
0.0410710827111307	0.263108341904319\\
0.0425303511675757	0.264567610360764\\
0.0439378029424213	0.266076917604977\\
0.0452917232724812	0.267634424778572\\
0.0465904626143888	0.269238234298974\\
0.0478324386543114	0.27088639217133\\
0.049016138235756	0.272576890369151\\
0.0501401192031176	0.274307669280786\\
0.0512030121587235	0.276076620218736\\
0.0522035221312334	0.277881587988769\\
0.0531404301533626	0.279720373515692\\
0.0540125947470056	0.281590736522583\\
0.0548189533139517	0.283490398260225\\
0.0555585234304973	0.285417044283412\\
0.0562304040443773	0.287368327270742\\
0.0568337765725589	0.289341869884466\\
0.0573679058985591	0.291335267666911\\
0.0578321412680703	0.293346091969939\\
0.0582259170818048	0.295371892913878\\
0.0585487535845901	0.297410202372332\\
0.0588002574498767	0.2994585369792\\
0.058980122258946	0.301514401154288\\
0.0590881288742341	0.303575290143779\\
0.0591241457063174	0.305638693071895\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.316216980869829	0.403730617466754\\
-0.307402227579355	0.39284530369279\\
-0.298212952026259	0.38227425141126\\
-0.288660349927303	0.372030339821023\\
-0.278756059656678	0.362126049550399\\
-0.268512148066441	0.352573447451442\\
-0.257941095784911	0.343384171898346\\
-0.247055782010947	0.334569418607872\\
-0.235869468822628	0.326139926999096\\
-0.224395785019456	0.31810596710908\\
-0.212648709517758	0.310477327080413\\
-0.200642554319535	0.303263301235868\\
-0.18839194707549	0.296472678754701\\
-0.175911813263489	0.29011373296439\\
-0.163217358004163	0.284194211260861\\
-0.150324047535816	0.278721325669476\\
-0.137247590371192	0.273701744058295\\
-0.12400391815907	0.269141582014305\\
-0.11060916627401	0.265046395392516\\
-0.0970796541578825	0.261421173547012\\
-0.0834318654371375	0.25827033325219\\
-0.0696824278400507	0.255597713321599\\
-0.0558480929383959	0.253406569930938\\
-0.0419457157382353	0.25169957265091\\
-0.0279922341446899	0.250478801194757\\
-0.0140046483257122	0.249745742884453\\
-7.37148785760503e-17	0.249501290838631\\
0.0140046483257121	0.249745742884453\\
0.0279922341446897	0.250478801194757\\
0.0419457157382352	0.25169957265091\\
0.0558480929383961	0.253406569930938\\
0.0696824278400505	0.255597713321599\\
0.083431865437137	0.25827033325219\\
0.0970796541578823	0.261421173547012\\
0.110609166274011	0.265046395392516\\
0.12400391815907	0.269141582014305\\
0.137247590371191	0.273701744058295\\
0.150324047535816	0.278721325669476\\
0.163217358004163	0.284194211260861\\
0.175911813263489	0.29011373296439\\
0.18839194707549	0.296472678754701\\
0.200642554319535	0.303263301235868\\
0.212648709517758	0.310477327080413\\
0.224395785019455	0.31810596710908\\
0.235869468822628	0.326139926999096\\
0.247055782010947	0.334569418607872\\
0.257941095784911	0.343384171898346\\
0.268512148066441	0.352573447451442\\
0.278756059656678	0.362126049550398\\
0.288660349927302	0.372030339821023\\
0.298212952026259	0.38227425141126\\
0.307402227579355	0.39284530369279\\
0.316216980869829	0.403730617466754\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.02	0.25\\
};

\node[below left] at (-0.1,0.2) {$\mathbf{x}$};
\draw[-stealth] (-0.02,0.25) -- (-0.1,0.2);

\draw[-stealth] (0,	0.196525981745542) -- (0.08,0.17);
\node[below right] at (0.08,0.2) {$\mathcal{I}_i(t_{i1})$};

\draw[-stealth] (0.0259183195562029,0.358779123225257) -- (0.08,0.35);
\node[below right] at (0.08,0.38) {$\mathcal{I}_i(t_{i2})$};

\node[below left] at (-0.06,0.31) {$\mathcal{I}_i(t_{i3})$};

\end{axis}

\end{tikzpicture}%

==> fig/region.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-0.0515525848179173,
xmax=0.0488698591210744,
xlabel style={font=\color{white!15!black}},
ymin=-0.0032992430502257,
ymax=0.0759049103145596,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ytick=\empty,
xtick=\empty,
% axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000891067097016141	0.0147772332257459\\
0.000847455169073406	0.0150525881018523\\
0.000720888424614408	0.0153009893241751\\
0.000523756098429154	0.0154981216503603\\
0.000275354876106337	0.0156246883948193\\
5.4562123409317e-20	0.0156683003227621\\
-0.000275354876106337	0.0156246883948193\\
-0.000523756098429154	0.0154981216503603\\
-0.000720888424614408	0.0153009893241751\\
-0.000847455169073406	0.0150525881018523\\
-0.000891067097016141	0.0147772332257459\\
-0.000847455169073406	0.0145018783496396\\
-0.000720888424614408	0.0142534771273168\\
-0.000523756098429154	0.0140563448011315\\
-0.000275354876106338	0.0139297780566725\\
-1.63686370227951e-19	0.0138861661287298\\
0.000275354876106337	0.0139297780566725\\
0.000523756098429154	0.0140563448011315\\
0.000720888424614408	0.0142534771273168\\
0.000847455169073406	0.0145018783496396\\
0.000891067097016141	0.0147772332257459\\
0.000847455169073406	0.0150525881018523\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00352906716849732	0.0291177332078756\\
0.0034519485836941	0.0298514675298874\\
0.00322396328149637	0.0305531341411793\\
0.00285507531360501	0.0311920668438679\\
0.00236140685433775	0.0317403412129066\\
0.00176453358424866	0.0321739950274559\\
0.00109054172935635	0.0324740755349183\\
0.000368887967891355	0.0326274677771715\\
-0.000368887967891354	0.0326274677771715\\
-0.00109054172935635	0.0324740755349183\\
-0.00176453358424866	0.0321739950274559\\
-0.00236140685433775	0.0317403412129066\\
-0.00285507531360501	0.0311920668438679\\
-0.00322396328149637	0.0305531341411793\\
-0.0034519485836941	0.0298514675298874\\
-0.00352906716849732	0.0291177332078756\\
-0.0034519485836941	0.0283839988858639\\
-0.00322396328149637	0.027682332274572\\
-0.00285507531360501	0.0270433995718834\\
-0.00236140685433775	0.0264951252028447\\
-0.00176453358424866	0.0260614713882953\\
-0.00109054172935635	0.025761390880833\\
-0.000368887967891354	0.0256079986385797\\
0.000368887967891356	0.0256079986385797\\
0.00109054172935635	0.025761390880833\\
0.00176453358424866	0.0260614713882953\\
0.00236140685433775	0.0264951252028447\\
0.00285507531360501	0.0270433995718834\\
0.00322396328149637	0.027682332274572\\
0.0034519485836941	0.0283839988858639\\
0.00352906716849732	0.0291177332078756\\
0.0034519485836941	0.0298514675298874\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00786237054245653	0.0430344073643859\\
0.00776557171422299	0.0442643530941432\\
0.00747755873793035	0.0454640134780779\\
0.00700542344891521	0.0466038488960932\\
0.00636079138492031	0.0476557928173006\\
0.00555953552677237	0.0485939428911583\\
0.00462138545291472	0.0493951987493062\\
0.00356944153170733	0.0500398308133011\\
0.00242960611369204	0.0505119661023163\\
0.00122994572975726	0.0507999790786089\\
4.81431345926492e-19	0.0508967779068424\\
-0.00122994572975726	0.0507999790786089\\
-0.00242960611369204	0.0505119661023163\\
-0.00356944153170733	0.0500398308133011\\
-0.00462138545291472	0.0493951987493062\\
-0.00555953552677237	0.0485939428911583\\
-0.00636079138492031	0.0476557928173006\\
-0.00700542344891521	0.0466038488960932\\
-0.00747755873793035	0.0454640134780779\\
-0.00776557171422298	0.0442643530941432\\
-0.00786237054245653	0.0430344073643859\\
-0.00776557171422299	0.0418044616346286\\
-0.00747755873793035	0.0406048012506939\\
-0.00700542344891521	0.0394649658326786\\
-0.00636079138492031	0.0384130219114712\\
-0.00555953552677237	0.0374748718376135\\
-0.00462138545291472	0.0366736159794656\\
-0.00356944153170733	0.0360289839154707\\
-0.00242960611369204	0.0355568486264556\\
-0.00122994572975726	0.0352688356501629\\
-1.44429403777947e-18	0.0351720368219294\\
0.00122994572975726	0.0352688356501629\\
0.00242960611369204	0.0355568486264556\\
0.00356944153170733	0.0360289839154707\\
0.00462138545291472	0.0366736159794656\\
0.00555953552677237	0.0374748718376135\\
0.00636079138492031	0.0384130219114712\\
0.00700542344891521	0.0394649658326786\\
0.00747755873793035	0.0406048012506939\\
0.00776557171422298	0.0418044616346286\\
0.00786237054245653	0.0430344073643859\\
0.00776557171422299	0.0442643530941432\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0138408734343152	0.0565397816414213\\
0.0137317340132171	0.0582745030642983\\
0.0134060369437903	0.0599818668940641\\
0.0128689186633816	0.0616349469831938\\
0.012128849848132	0.0632076732711794\\
0.0111975018253537	0.0646752429249584\\
0.0100895625097262	0.066014511494407\\
0.00882250476610782	0.0672043579141447\\
0.00741631085201903	0.0682260175953525\\
0.00589315728550455	0.0690633783545479\\
0.00427706510819613	0.0697032345123432\\
0.00259352105913661	0.0701354951548984\\
0.00086907563368012	0.0703533432736606\\
-0.000869075633680122	0.0703533432736606\\
-0.00259352105913661	0.0701354951548984\\
-0.00427706510819613	0.0697032345123432\\
-0.00589315728550455	0.0690633783545479\\
-0.00741631085201904	0.0682260175953525\\
-0.00882250476610782	0.0672043579141447\\
-0.0100895625097262	0.066014511494407\\
-0.0111975018253537	0.0646752429249584\\
-0.012128849848132	0.0632076732711794\\
-0.0128689186633816	0.0616349469831938\\
-0.0134060369437903	0.0599818668940641\\
-0.0137317340132171	0.0582745030642983\\
-0.0138408734343152	0.0565397816414213\\
-0.0137317340132171	0.0548050602185443\\
-0.0134060369437903	0.0530976963887784\\
-0.0128689186633816	0.0514446162996487\\
-0.012128849848132	0.0498718900116631\\
-0.0111975018253537	0.0484043203578841\\
-0.0100895625097262	0.0470650517884355\\
-0.00882250476610782	0.0458752053686978\\
-0.00741631085201904	0.04485354568749\\
-0.00589315728550455	0.0440161849282946\\
-0.00427706510819613	0.0433763287704993\\
-0.00259352105913661	0.0429440681279441\\
-0.000869075633680119	0.0427262200091819\\
0.000869075633680114	0.0427262200091819\\
0.00259352105913661	0.0429440681279441\\
0.00427706510819613	0.0433763287704993\\
0.00589315728550455	0.0440161849282946\\
0.00741631085201904	0.04485354568749\\
0.00882250476610782	0.0458752053686978\\
0.0100895625097262	0.0470650517884355\\
0.0111975018253537	0.0484043203578841\\
0.012128849848132	0.0498718900116631\\
0.0128689186633816	0.0514446162996487\\
0.0134060369437903	0.0530976963887784\\
0.0137317340132171	0.0548050602185443\\
0.0138408734343152	0.0565397816414213\\
0.0137317340132171	0.0582745030642983\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0214159528501154	0.0696460117874711\\
0.0212986340196144	0.0718845884283062\\
0.0209479628977687	0.074098638755012\\
0.0203677815107721	0.0762639051688894\\
0.0195644464473111	0.0783566645579967\\
0.0185467592144497	0.0803539882125288\\
0.017325869806476	0.0822339930365599\\
0.0159151545432311	0.0839760813038216\\
0.0143300695163505	0.0855611663307022\\
0.0125879812490888	0.0869718815939471\\
0.0107079764250577	0.0881927710019208\\
0.00871065277052557	0.0892104582347822\\
0.00661789338141826	0.0900137932982431\\
0.00445262696754092	0.0905939746852398\\
0.00223857664083509	0.0909446458070855\\
1.31134890542923e-18	0.0910619646375865\\
-0.00223857664083509	0.0909446458070855\\
-0.00445262696754091	0.0905939746852398\\
-0.00661789338141826	0.0900137932982431\\
-0.00871065277052557	0.0892104582347822\\
-0.0107079764250577	0.0881927710019208\\
-0.0125879812490888	0.0869718815939471\\
-0.0143300695163505	0.0855611663307022\\
-0.0159151545432311	0.0839760813038216\\
-0.017325869806476	0.0822339930365599\\
-0.0185467592144497	0.0803539882125288\\
-0.0195644464473111	0.0783566645579967\\
-0.0203677815107721	0.0762639051688894\\
-0.0209479628977687	0.074098638755012\\
-0.0212986340196144	0.0718845884283062\\
-0.0214159528501154	0.0696460117874711\\
-0.0212986340196144	0.067407435146636\\
-0.0209479628977687	0.0651933848199302\\
-0.0203677815107721	0.0630281184060528\\
-0.0195644464473111	0.0609353590169455\\
-0.0185467592144497	0.0589380353624134\\
-0.017325869806476	0.0570580305383823\\
-0.0159151545432311	0.0553159422711206\\
-0.0143300695163505	0.05373085724424\\
-0.0125879812490888	0.0523201419809951\\
-0.0107079764250577	0.0510992525730214\\
-0.00871065277052559	0.05008156534016\\
-0.00661789338141826	0.049278230276699\\
-0.00445262696754092	0.0486980488897024\\
-0.00223857664083511	0.0483473777678567\\
-3.93404671628768e-18	0.0482300589373557\\
0.00223857664083508	0.0483473777678567\\
0.0044526269675409	0.0486980488897024\\
0.00661789338141826	0.049278230276699\\
0.00871065277052556	0.05008156534016\\
0.0107079764250577	0.0510992525730214\\
0.0125879812490888	0.0523201419809951\\
0.0143300695163505	0.0537308572442399\\
0.0159151545432311	0.0553159422711206\\
0.017325869806476	0.0570580305383823\\
0.0185467592144497	0.0589380353624134\\
0.0195644464473111	0.0609353590169455\\
0.0203677815107721	0.0630281184060528\\
0.0209479628977687	0.0651933848199302\\
0.0212986340196144	0.067407435146636\\
0.0214159528501154	0.0696460117874711\\
0.0212986340196144	0.0718845884283062\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.0305404228225439	0.082364894294364\\
-0.0304174760589992	0.0796272718989325\\
-0.0300496256634138	0.0769116912293332\\
-0.0294398333508803	0.0742400165443819\\
-0.0285930088105472	0.0716337585977228\\
-0.0275159701756886	0.0691139014458875\\
-0.0262173891281037	0.0667007334970104\\
-0.0247077210788345	0.0644136841604962\\
-0.0229991209873433	0.0622711674128394\\
-0.0211053454969261	0.0602904335391124\\
-0.0190416421743098	0.0584874302438141\\
-0.0168246267452103	0.0568766742493292\\
-0.0144721493142787	0.0554711344158163\\
-0.0120031506465545	0.0542821273235707\\
-0.00943750966756256	0.0533192261585744\\
-0.00679588340989321	0.0525901836348312\\
-0.00409954069492213	0.0521008695740721\\
-0.00137019088876643	0.0518552236454025\\
0.00137019088876642	0.0518552236454025\\
0.00409954069492212	0.0521008695740721\\
0.0067958834098932	0.0525901836348312\\
0.00943750966756255	0.0533192261585744\\
0.0120031506465545	0.0542821273235707\\
0.0144721493142787	0.0554711344158163\\
0.0168246267452103	0.0568766742493292\\
0.0190416421743098	0.0584874302438141\\
0.0211053454969261	0.0602904335391124\\
0.0229991209873433	0.0622711674128393\\
0.0247077210788345	0.0644136841604962\\
0.0262173891281037	0.0667007334970104\\
0.0275159701756886	0.0691139014458874\\
0.0285930088105472	0.0716337585977228\\
0.0294398333508803	0.0742400165443819\\
0.0300496256634138	0.0769116912293331\\
0.0304174760589992	0.0796272718989325\\
0.0305404228225439	0.082364894294364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0411684919403741	0.0947078770149065\\
-0.0410415832190115	0.0914778343647856\\
-0.0406616394893924	0.088267706001701\\
-0.0400310032309539	0.0850972834344869\\
-0.0391535625259373	0.0819861133725428\\
-0.0380347270880675	0.0789533772138696\\
-0.0366813949098696	0.0760177727853725\\
-0.0351019097342507	0.0731973990645409\\
-0.0333060096125507	0.070509644593233\\
-0.0313047668662173	0.0679710802715336\\
-0.0291105198222622	0.0655973571926442\\
-0.0267367967433729	0.0634031101486892\\
-0.0241982324216734	0.0614018674023558\\
-0.0215104779503656	0.0596059672806558\\
-0.0186901042295339	0.0580264821050369\\
-0.0157544998010369	0.056673149926839\\
-0.0127217636423637	0.0555543144889692\\
-0.00961059358041953	0.0546768737839525\\
-0.00644017101320548	0.0540462375255141\\
-0.00323004265012085	0.053666293795895\\
-7.56252928207541e-18	0.0535393850745324\\
0.00323004265012083	0.053666293795895\\
0.00644017101320547	0.0540462375255141\\
0.00961059358041951	0.0546768737839525\\
0.0127217636423636	0.0555543144889692\\
0.0157544998010369	0.056673149926839\\
0.0186901042295339	0.0580264821050369\\
0.0215104779503655	0.0596059672806558\\
0.0241982324216734	0.0614018674023558\\
0.0267367967433729	0.0634031101486892\\
0.0291105198222622	0.0655973571926442\\
0.0313047668662172	0.0679710802715336\\
0.0333060096125507	0.070509644593233\\
0.0351019097342507	0.0731973990645409\\
0.0366813949098695	0.0760177727853725\\
0.0380347270880675	0.0789533772138696\\
0.0391535625259373	0.0819861133725428\\
0.0400310032309539	0.0850972834344869\\
0.0406616394893924	0.088267706001701\\
0.0410415832190115	0.0914778343647856\\
0.0411684919403741	0.0947078770149064\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.0532557221331067	0.106686069466723\\
-0.0531259938706137	0.102971138084021\\
-0.0527374411061893	0.0992743054735913\\
-0.0520919568298445	0.0956135822323084\\
-0.05119268577609	0.092006803035829\\
-0.0500440091031051	0.0884715397498462\\
-0.0486515230481761	0.0850250158217259\\
-0.0470220116633904	0.0816840223696026\\
-0.0451634137644168	0.0784648363777394\\
-0.0430847842533933	0.0753831413966974\\
-0.0407962500043548	0.0724539511346531\\
-0.0383089605261197	0.0696915363121223\\
-0.0356350336430045	0.0671093551364431\\
-0.0327874964580018	0.0647199877347437\\
-0.0297802218860433	0.0625350748648268\\
-0.0266278610665534	0.0605652612025677\\
-0.0233457719845705	0.0588201434821243\\
-0.0199499446481875	0.0573082237416117\\
-0.01645692318684	0.0560368679020282\\
-0.0128837252499704	0.0550122698812279\\
-0.00924775909875039	0.054239421417776\\
-0.0055667387947828	0.0537220877516999\\
-0.00185859789897365	0.0534627892806187\\
0.00185859789897363	0.0534627892806187\\
0.00556673879478278	0.0537220877516999\\
0.00924775909875037	0.054239421417776\\
0.0128837252499703	0.0550122698812279\\
0.01645692318684	0.0560368679020282\\
0.0199499446481875	0.0573082237416117\\
0.0233457719845704	0.0588201434821242\\
0.0266278610665534	0.0605652612025677\\
0.0297802218860433	0.0625350748648267\\
0.0327874964580018	0.0647199877347437\\
0.0356350336430045	0.0671093551364431\\
0.0383089605261196	0.0696915363121222\\
0.0407962500043547	0.0724539511346531\\
0.0430847842533933	0.0753831413966973\\
0.0451634137644168	0.0784648363777394\\
0.0470220116633904	0.0816840223696026\\
0.0486515230481762	0.0850250158217259\\
0.0500440091031051	0.0884715397498462\\
0.05119268577609	0.0920068030358289\\
0.0520919568298445	0.0956135822323083\\
0.0527374411061893	0.0992743054735912\\
0.0531259938706137	0.102971138084021\\
0.0532557221331067	0.106686069466723\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.0667589886737066	0.118310252831573\\
-0.0666272550591994	0.1141184212495\\
-0.066232574108071	0.109943132911615\\
-0.0655765034457229	0.105800865773481\\
-0.0646616322833292	0.10170796747107\\
-0.063491571199403	0.0976805908041135\\
-0.0620709378904925	0.0937346299883837\\
-0.0604053389472423	0.0898856579284819\\
-0.0585013477277417	0.0861488647587005\\
-0.0563664784154832	0.0825389978945021\\
-0.0540091563643132	0.0790703038312085\\
-0.0514386848474098	0.0757564719195918\\
-0.0486652083415134	0.0726105803402615\\
-0.0456996724913119	0.06964504449006\\
-0.0425537809119816	0.0668715679841636\\
-0.039239949000365	0.0643010964672602\\
-0.0357712549370714	0.0619437744160903\\
-0.0321613880728729	0.0598089051038317\\
-0.0284245949030915	0.0579049138843312\\
-0.0245756228431897	0.056239314941081\\
-0.02062966202746	0.0548186816321705\\
-0.0166022853605039	0.0536486205482443\\
-0.0125093870580926	0.0527337493858505\\
-0.00836711991995843	0.0520776787235024\\
-0.00419183158207357	0.051682997772374\\
-1.22634272690354e-17	0.0515512641578669\\
0.00419183158207355	0.051682997772374\\
0.0083671199199584	0.0520776787235024\\
0.0125093870580926	0.0527337493858505\\
0.0166022853605039	0.0536486205482442\\
0.0206296620274599	0.0548186816321704\\
0.0245756228431897	0.056239314941081\\
0.0284245949030915	0.0579049138843311\\
0.0321613880728729	0.0598089051038317\\
0.0357712549370713	0.0619437744160903\\
0.0392399490003649	0.0643010964672602\\
0.0425537809119816	0.0668715679841636\\
0.0456996724913119	0.06964504449006\\
0.0486652083415134	0.0726105803402615\\
0.0514386848474098	0.0757564719195918\\
0.0540091563643132	0.0790703038312084\\
0.0563664784154832	0.0825389978945021\\
0.0585013477277417	0.0861488647587005\\
0.0604053389472423	0.0898856579284819\\
0.0620709378904925	0.0937346299883837\\
0.063491571199403	0.0976805908041135\\
0.0646616322833292	0.101707967471069\\
0.0655765034457229	0.105800865773481\\
0.066232574108071	0.109943132911615\\
0.0666272550591994	0.1141184212495\\
0.0667589886737066	0.118310252831573\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.0816364413634356	0.129590889659141\\
-0.0815033008117317	0.124930362298635\\
-0.0811043134334262	0.120285036609677\\
-0.0804407806424166	0.115670064679123\\
-0.0795148667447503	0.11110049958618\\
-0.0783295918791084	0.106591246302385\\
-0.0768888221657404	0.102157013074692\\
-0.0751972570959841	0.097812263450223\\
-0.0732604142035014	0.0935711690991884\\
-0.0710846110672303	0.0894475635898396\\
-0.0686769447047558	0.0854548972662474\\
-0.0660452684233133	0.0816061933760744\\
-0.0631981662039331	0.0779140055914488\\
-0.060144924702278	0.0743903770614942\\
-0.0568955029575033	0.0710468011300812\\
-0.0534604999079407	0.0678941838469283\\
-0.0498511198195648	0.0649428083943343\\
-0.0460791357400059	0.0622023015455757\\
-0.0421568510973162	0.0596816022643723\\
-0.0380970595687442	0.0573889325478466\\
-0.0339130033504194	0.0553317706080771\\
-0.0296183299640603	0.0535168264797255\\
-0.0252270477415955	0.0519500201332985\\
-0.0207534801328969	0.0506364621654336\\
-0.0162122189856627	0.0495804371291961\\
-0.0116180769498439	0.0487853895587571\\
-0.00698603916185836	0.0482539127340387\\
-0.0023312143661909	0.0479877402219746\\
0.00233121436619087	0.0479877402219746\\
0.00698603916185833	0.0482539127340387\\
0.0116180769498439	0.0487853895587571\\
0.0162122189856627	0.0495804371291961\\
0.0207534801328968	0.0506364621654336\\
0.0252270477415955	0.0519500201332985\\
0.0296183299640602	0.0535168264797255\\
0.0339130033504194	0.055331770608077\\
0.0380970595687442	0.0573889325478465\\
0.0421568510973161	0.0596816022643723\\
0.0460791357400058	0.0622023015455756\\
0.0498511198195647	0.0649428083943343\\
0.0534604999079407	0.0678941838469283\\
0.0568955029575032	0.0710468011300812\\
0.060144924702278	0.0743903770614942\\
0.063198166203933	0.0779140055914487\\
0.0660452684233133	0.0816061933760744\\
0.0686769447047558	0.0854548972662473\\
0.0710846110672303	0.0894475635898395\\
0.0732604142035013	0.0935711690991884\\
0.0751972570959841	0.097812263450223\\
0.0768888221657404	0.102157013074692\\
0.0783295918791084	0.106591246302385\\
0.0795148667447503	0.11110049958618\\
0.0804407806424166	0.115670064679123\\
0.0811043134334262	0.120285036609677\\
0.0815033008117317	0.124930362298634\\
0.0816364413634356	0.129590889659141\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.0978474668638523	0.140538133284037\\
-0.0977133703111624	0.135417192539767\\
-0.0973114482024227	0.130310287938126\\
-0.096642802178196	0.125231417149648\\
-0.0957092649507576	0.120194501006139\\
-0.0945133952807587	0.115213345344634\\
-0.0930584709638408	0.110301603166567\\
-0.091348479846426	0.105472737215836\\
-0.0893881088953071	0.100739983078363\\
-0.0871827313509975	0.0961163129042679\\
-0.0847383920000521	0.0916143998521108\\
-0.0820617906067281	0.0872465833526436\\
-0.079160263549396	0.0830248352872881\\
-0.0760417637120376	0.0789607271740414\\
-0.0727148386859426	0.0750653984507492\\
-0.069188607341356	0.071349525942681\\
-0.0654727348332878	0.0678232945980943\\
-0.0615774061099956	0.0644963695719994\\
-0.0575132979967488	0.0613778697346409\\
-0.0532915499313933	0.0584763426773089\\
-0.0489237334319262	0.0557997412839848\\
-0.044421820379769	0.0533554019330394\\
-0.0397981502056739	0.0511500243887298\\
-0.0350653960682005	0.0491896534376109\\
-0.0302365301174699	0.0474796623201961\\
-0.0253247879394028	0.0460247380032782\\
-0.0203436322778982	0.0448288683332793\\
-0.0153067161343885	0.043895331105841\\
-0.0102278453459112	0.0432266850816142\\
-0.00512094074426951	0.0428247629728745\\
-1.7974288064924e-17	0.0426906664201847\\
0.00512094074426948	0.0428247629728745\\
0.0102278453459112	0.0432266850816142\\
0.0153067161343884	0.0438953311058409\\
0.0203436322778982	0.0448288683332793\\
0.0253247879394027	0.0460247380032782\\
0.0302365301174699	0.0474796623201961\\
0.0350653960682005	0.0491896534376109\\
0.0397981502056739	0.0511500243887298\\
0.044421820379769	0.0533554019330394\\
0.0489237334319261	0.0557997412839848\\
0.0532915499313933	0.0584763426773089\\
0.0575132979967488	0.0613778697346409\\
0.0615774061099955	0.0644963695719994\\
0.0654727348332877	0.0678232945980943\\
0.0691886073413559	0.071349525942681\\
0.0727148386859426	0.0750653984507492\\
0.0760417637120375	0.0789607271740414\\
0.079160263549396	0.0830248352872881\\
0.082061790606728	0.0872465833526436\\
0.0847383920000521	0.0916143998521107\\
0.0871827313509975	0.0961163129042679\\
0.0893881088953072	0.100739983078363\\
0.091348479846426	0.105472737215836\\
0.0930584709638408	0.110301603166567\\
0.0945133952807587	0.115213345344634\\
0.0957092649507576	0.120194501006139\\
0.096642802178196	0.125231417149648\\
0.0973114482024227	0.130310287938126\\
0.0977133703111624	0.135417192539767\\
0.0978474668638523	0.140538133284037\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.2443508775015e-06	0.000557542230932668\\
4.97540420170043e-06	0.00111442939532429\\
1.11899391671101e-05	0.00167062881618392\\
1.98844382186546e-05	0.00222610779081572\\
3.10550858218535e-05	0.00278083359075046\\
4.46977671793948e-05	0.00333477346167691\\
6.08080668991703e-05	0.0038878946233733\\
7.93812676072713e-05	0.0044401642696387\\
0.000100412348513614	0.00499154956822438\\
0.00012389598392052	0.00554201766076484\\
0.000149826541679181	0.00609153566270926\\
0.000178198081590483	0.00664007066325245\\
0.000209004353752379	0.00718758972526577\\
0.00024223879684665	0.00773405988522853\\
0.00027789453637339	0.00827944815315829\\
0.000315964382821088	0.00882372151254223\\
0.000356440829780993	0.00936684692026778\\
0.000399316051999777	0.0099087913065533\\
0.000444581903369314	0.0104495215748786\\
0.000492229914854606	0.0109890046019159\\
0.00054225129235548	0.01152720723746\\
0.000594636914504295	0.012064096304359\\
0.000649377330396971	0.0125996385984444\\
0.000706462757251062	0.0131338008884618\\
0.000765883078000016	0.0136665499160009\\
0.00082762783881236	0.0141978523954257\\
0.000891686246537769	0.014727675013805\\
0.00095804716607924	0.0152559844308419\\
0.00102669911768923	0.0157827472788042\\
0.00109763027418574	0.0163079301624542\\
0.00117082845808965	0.0168314996589787\\
0.00124628113868034	0.0173534223179186\\
0.00132397542896609	0.0178736646610989\\
0.00140389808256955	0.0183921931825579\\
0.00148603549052278	0.0189089743484777\\
0.00157037367797571	0.0194239745971126\\
0.00165689830080735	0.0199371603387194\\
0.00174559464214431	0.0204484979554865\\
0.00183644760878066	0.0209579538014635\\
0.00192944172749867	0.0214654942024898\\
0.00202456114128289	0.0219710854561249\\
0.00212178960543391	0.0224746938315764\\
0.0022211104835675	0.0229762855696297\\
0.00232250674350483	0.0234758268825769\\
0.00242596095304701	0.0239732839541458\\
0.00253145527563158	0.0244686229394285\\
0.00263897146586399	0.0249618099648107\\
0.00274849086492961	0.0254528111278998\\
0.00285999439586987	0.0259415924974539\\
0.00297346255872914	0.0264281201133104\\
0.00308887542556351	0.0269123599863147\\
0.0032062126353076	0.0273942780982481\\
0.00332545338849592	0.0278738404017565\\
0.0034465764418325	0.0283510128202795\\
0.00356956010260905	0.0288257612479768\\
0.00369438222295691	0.0292980515496584\\
0.00382102019393998	0.029767849560711\\
0.00394945093947031	0.0302351210870276\\
0.00407965091005358	0.0306998319049341\\
0.00421159607634658	0.0311619477611183\\
0.00434526192253076	0.0316214343725568\\
0.00448062343948644	0.0320782574264433\\
0.00461765511776781	0.0325323825801166\\
0.00475633094036911	0.0329837754609872\\
0.0048966243752746	0.0334324016664657\\
0.00503850836778135	0.0338782267638905\\
0.00518195533259775	0.0343212162904538\\
0.00532693714569153	0.0347613357531311\\
0.00547342513589848	0.0351985506286062\\
0.00562139007626658	0.0356328263631999\\
0.00577080217513461	0.0360641283727967\\
0.00592163106693118	0.0364924220427721\\
0.00607384580268841	0.0369176727279189\\
0.00622741484025264	0.0373398457523746\\
0.00638230603418457	0.0377589064095483\\
0.00653848662533629	0.0381748199620475\\
0.0066959232300924	0.0385875516416046\\
0.00685458182926088	0.0389970666490033\\
0.00701442775660007	0.0394033301540056\\
0.00717542568696517	0.0398063072952784\\
0.00733753962406501	0.040205963180319\\
0.00750073288780178	0.0406022628853828\\
0.00766496810118891	0.0409951714554081\\
0.00783020717681752	0.0413846539039437\\
0.0079964113028619	0.0417706752130736\\
0.00816354092859515	0.0421532003333447\\
0.00833155574940296	0.0425321941836911\\
0.00850041469126459	0.042907621651361\\
0.00867007589468244	0.0432794475918422\\
0.00884049669803388	0.0436476368287879\\
0.00901163362031832	0.044012154153943\\
0.00918344234327577	0.0443729643270681\\
0.00935587769283923	0.0447300320758665\\
0.00952889361989734	0.0450833220959098\\
0.00970244318033378	0.0454327990505617\\
0.00987647851430259	0.0457784275709051\\
0.0100509508247102	0.0461201722556655\\
0.0102258103548573	0.0464579976711387\\
0.0104010063652089	0.046791868351113\\
0.0105764871092376	0.0471217487967958\\
0.0107521998082994	0.0474476034767391\\
0.0109280906254954	0.0477693968267628\\
0.0111041046384579	0.0480870932498804\\
0.0112801858110114	0.0484006571162238\\
0.0114562769636477	0.0487100527629676\\
0.0116323197427493	0.0490152444942535\\
0.0118082545884945	0.0493161965811156\\
0.0119840207013729	0.0496128732614034\\
0.0121595560072296	0.0499052387397077\\
0.012334797120763	0.0501932571872837\\
0.0125096793073792	0.050476892741976\\
0.0126841364433161	0.050756109508142\\
0.0128581009739316	0.051030871556576\\
0.0130315038700469	0.0513011429244335\\
0.0132042745822327	0.0515668876151556\\
0.0133763409929115	0.0518280695983915\\
0.0135476293661391	0.052084652809923\\
0.0137180642949278	0.0523366011515875\\
0.0138875686459467	0.0525838784912028\\
0.014056063501443	0.0528264486624897\\
0.0142234680981971	0.053064275464995\\
0.0143896997633161	0.0532973226640163\\
0.0145546738466654	0.0535255539905229\\
0.0147183036496952	0.0537489331410821\\
0.0148805003504366	0.0539674237777795\\
0.0150411729243818	0.054180989528143\\
0.0152002280609715	0.0543895939850669\\
0.0153575700753756	0.0545932007067323\\
0.0155131008152174	0.0547917732165323\\
0.0156667195618827	0.0549852750029933\\
0.0158183229259989	0.0551736695196981\\
0.015967804736651	0.0553569201852084\\
0.0161150559238467	0.0555349903829872\\
0.0162599643937073	0.055707843461321\\
0.0164024148958055	0.0558754427332425\\
0.0165422888820172	0.0560377514764522\\
0.0166794643561899	0.0561947329332422\\
0.016813815713867	0.0563463503104155\\
0.0169452135712184	0.0564925667792103\\
0.0170735245822512	0.056633345475221\\
0.0171986112432706	0.0567686494983207\\
0.0173203316834537	0.0568984419125818\\
0.01743853944027	0.0570226857461978\\
0.0175530832183476	0.0571413439914063\\
0.0176638066302238	0.0572543796044096\\
0.0177705479172387	0.057361755505295\\
0.0178731396486205	0.0574634345779582\\
0.0179714083965907	0.0575593796700233\\
0.0180651743850381	0.057649553592764\\
0.0181542511090133	0.0577339191210255\\
0.0182384449219466	0.0578124389931442\\
0.0183175545870815	0.0578850759108701\\
0.0183913707891654	0.0579517925392862\\
0.0184596756018864	0.0580125515067308\\
0.0185222419059345	0.0580673154047169\\
0.0185788327518293	0.0581160467878541\\
0.0186292006608149	0.0581587081737662\\
0.0186730868561184	0.0581952620430166\\
0.0187102204157102	0.0582256708390241\\
0.0187403173363074	0.0582498969679848\\
0.0187630794967311	0.0582679027987929\\
0.0187781935067739	0.0582796506629599\\
0.0187853294253982	0.0582851028545358\\
0.018784139329285	0.0582842216300274\\
0.0187742557093683	0.05827696920832\\
0.0187552896688892	0.0582633077705939\\
0.0187268288914978	0.058243199460249\\
0.0186884353418094	0.0582166063828205\\
0.0186396426532459	0.0581834906058994\\
0.0185799531486212	0.0581438141590529\\
0.0185088344272057	0.0580975390337428\\
0.0184257154372644	0.0580446271832449\\
0.0183299819343798	0.0579850405225688\\
0.0182209712020166	0.0579187409283752\\
0.0180979658800345	0.0578456902388974\\
0.0179601867069038	0.0577658502538592\\
0.0178067839289095	0.0576791827343924\\
0.0176368270600218	0.0575856494029575\\
0.017449292582715	0.0574852119432618\\
0.0172430490531099	0.0573778320001773\\
0.0170168388990852	0.0572634711796596\\
0.0167692559558443	0.0571420910486665\\
0.0164987174367371	0.057013653135077\\
0.016203428536064	0.0568781189276069\\
0.0158813371220349	0.0567354498757309\\
0.0155300748654687	0.0565856073895969\\
0.015146879432188	0.0564285528399463\\
0.0147284896411838	0.0562642475580317\\
0.0142710010263199	0.0560926528355328\\
0.0137696616589254	0.0559137299244773\\
0.0132185746644399	0.0557274400371558\\
0.0126102488864267	0.0555337443460395\\
0.011934889827413	0.0553326039837005\\
0.0111792182762501	0.0551239800427256\\
0.0103243605011467	0.0549078335756349\\
0.00934171629977839	0.0546841255948009\\
0.00818374775568718	0.0544528170723614\\
0.00675893355924773	0.0542138689401416\\
0.00483405541352806	0.0539672420895668\\
2.83426760378495e-18	0.0537128973715805\\
2.83426760378495e-18	0.0537128973715805\\
-0.00483405541352807	0.0539672420895668\\
-0.00675893355924773	0.0542138689401416\\
-0.00818374775568718	0.0544528170723614\\
-0.00934171629977839	0.0546841255948009\\
-0.0103243605011467	0.0549078335756349\\
-0.0111792182762501	0.0551239800427256\\
-0.011934889827413	0.0553326039837005\\
-0.0126102488864267	0.0555337443460395\\
-0.0132185746644399	0.0557274400371558\\
-0.0137696616589254	0.0559137299244773\\
-0.0142710010263199	0.0560926528355328\\
-0.0147284896411838	0.0562642475580317\\
-0.015146879432188	0.0564285528399463\\
-0.0155300748654687	0.0565856073895969\\
-0.015881337122035	0.0567354498757309\\
-0.016203428536064	0.0568781189276069\\
-0.0164987174367371	0.057013653135077\\
-0.0167692559558443	0.0571420910486665\\
-0.0170168388990852	0.0572634711796596\\
-0.0172430490531099	0.0573778320001773\\
-0.017449292582715	0.0574852119432618\\
-0.0176368270600218	0.0575856494029575\\
-0.0178067839289095	0.0576791827343924\\
-0.0179601867069038	0.0577658502538592\\
-0.0180979658800345	0.0578456902388974\\
-0.0182209712020166	0.0579187409283752\\
-0.0183299819343798	0.0579850405225688\\
-0.0184257154372644	0.0580446271832449\\
-0.0185088344272057	0.0580975390337428\\
-0.0185799531486212	0.0581438141590529\\
-0.0186396426532459	0.0581834906058994\\
-0.0186884353418094	0.0582166063828205\\
-0.0187268288914978	0.058243199460249\\
-0.0187552896688892	0.0582633077705939\\
-0.0187742557093683	0.05827696920832\\
-0.018784139329285	0.0582842216300274\\
-0.0187853294253982	0.0582851028545358\\
-0.0187781935067739	0.0582796506629599\\
-0.0187630794967311	0.0582679027987929\\
-0.0187403173363074	0.0582498969679848\\
-0.0187102204157102	0.0582256708390241\\
-0.0186730868561184	0.0581952620430166\\
-0.0186292006608149	0.0581587081737662\\
-0.0185788327518292	0.0581160467878541\\
-0.0185222419059345	0.0580673154047169\\
-0.0184596756018864	0.0580125515067308\\
-0.0183913707891654	0.0579517925392862\\
-0.0183175545870815	0.0578850759108701\\
-0.0182384449219466	0.0578124389931442\\
-0.0181542511090133	0.0577339191210255\\
-0.0180651743850381	0.057649553592764\\
-0.0179714083965907	0.0575593796700233\\
-0.0178731396486205	0.0574634345779582\\
-0.0177705479172387	0.057361755505295\\
-0.0176638066302238	0.0572543796044096\\
-0.0175530832183476	0.0571413439914063\\
-0.01743853944027	0.0570226857461978\\
-0.0173203316834537	0.0568984419125818\\
-0.0171986112432706	0.0567686494983207\\
-0.0170735245822512	0.056633345475221\\
-0.0169452135712184	0.0564925667792103\\
-0.016813815713867	0.0563463503104155\\
-0.0166794643561899	0.0561947329332422\\
-0.0165422888820172	0.0560377514764522\\
-0.0164024148958055	0.0558754427332425\\
-0.0162599643937073	0.055707843461321\\
-0.0161150559238467	0.0555349903829872\\
-0.015967804736651	0.0553569201852084\\
-0.0158183229259989	0.0551736695196981\\
-0.0156667195618827	0.0549852750029933\\
-0.0155131008152174	0.0547917732165323\\
-0.0153575700753757	0.0545932007067323\\
-0.0152002280609715	0.0543895939850669\\
-0.0150411729243818	0.054180989528143\\
-0.0148805003504366	0.0539674237777795\\
-0.0147183036496952	0.0537489331410821\\
-0.0145546738466654	0.0535255539905228\\
-0.0143896997633161	0.0532973226640163\\
-0.0142234680981971	0.053064275464995\\
-0.014056063501443	0.0528264486624897\\
-0.0138875686459467	0.0525838784912028\\
-0.0137180642949278	0.0523366011515875\\
-0.0135476293661391	0.052084652809923\\
-0.0133763409929115	0.0518280695983915\\
-0.0132042745822327	0.0515668876151556\\
-0.0130315038700469	0.0513011429244335\\
-0.0128581009739316	0.051030871556576\\
-0.0126841364433161	0.050756109508142\\
-0.0125096793073792	0.050476892741976\\
-0.012334797120763	0.0501932571872837\\
-0.0121595560072296	0.0499052387397077\\
-0.0119840207013729	0.0496128732614034\\
-0.0118082545884945	0.0493161965811156\\
-0.0116323197427493	0.0490152444942535\\
-0.0114562769636477	0.0487100527629676\\
-0.0112801858110114	0.0484006571162238\\
-0.0111041046384579	0.0480870932498804\\
-0.0109280906254954	0.0477693968267628\\
-0.0107521998082994	0.0474476034767391\\
-0.0105764871092376	0.0471217487967957\\
-0.0104010063652089	0.046791868351113\\
-0.0102258103548573	0.0464579976711387\\
-0.0100509508247102	0.0461201722556655\\
-0.00987647851430259	0.0457784275709051\\
-0.00970244318033378	0.0454327990505617\\
-0.00952889361989734	0.0450833220959098\\
-0.00935587769283923	0.0447300320758665\\
-0.00918344234327577	0.0443729643270681\\
-0.00901163362031833	0.044012154153943\\
-0.00884049669803388	0.0436476368287879\\
-0.00867007589468244	0.0432794475918422\\
-0.00850041469126459	0.042907621651361\\
-0.00833155574940296	0.0425321941836911\\
-0.00816354092859515	0.0421532003333447\\
-0.0079964113028619	0.0417706752130736\\
-0.00783020717681752	0.0413846539039437\\
-0.00766496810118891	0.0409951714554081\\
-0.00750073288780178	0.0406022628853828\\
-0.00733753962406501	0.040205963180319\\
-0.00717542568696517	0.0398063072952784\\
-0.00701442775660007	0.0394033301540056\\
-0.00685458182926088	0.0389970666490033\\
-0.0066959232300924	0.0385875516416046\\
-0.00653848662533629	0.0381748199620475\\
-0.00638230603418457	0.0377589064095483\\
-0.00622741484025264	0.0373398457523746\\
-0.00607384580268841	0.0369176727279189\\
-0.00592163106693118	0.0364924220427721\\
-0.00577080217513461	0.0360641283727967\\
-0.00562139007626658	0.0356328263631999\\
-0.00547342513589848	0.0351985506286062\\
-0.00532693714569153	0.0347613357531311\\
-0.00518195533259775	0.0343212162904538\\
-0.00503850836778135	0.0338782267638905\\
-0.0048966243752746	0.0334324016664657\\
-0.00475633094036911	0.0329837754609872\\
-0.00461765511776781	0.0325323825801166\\
-0.00448062343948644	0.0320782574264433\\
-0.00434526192253076	0.0316214343725568\\
-0.00421159607634658	0.0311619477611183\\
-0.00407965091005358	0.0306998319049341\\
-0.00394945093947031	0.0302351210870276\\
-0.00382102019393998	0.0297678495607109\\
-0.00369438222295691	0.0292980515496584\\
-0.00356956010260905	0.0288257612479768\\
-0.0034465764418325	0.0283510128202795\\
-0.00332545338849592	0.0278738404017566\\
-0.0032062126353076	0.0273942780982481\\
-0.00308887542556351	0.0269123599863147\\
-0.00297346255872914	0.0264281201133104\\
-0.00285999439586987	0.0259415924974539\\
-0.00274849086492961	0.0254528111278998\\
-0.00263897146586399	0.0249618099648107\\
-0.00253145527563158	0.0244686229394285\\
-0.00242596095304701	0.0239732839541458\\
-0.00232250674350483	0.0234758268825769\\
-0.0022211104835675	0.0229762855696297\\
-0.00212178960543391	0.0224746938315764\\
-0.00202456114128289	0.0219710854561249\\
-0.00192944172749867	0.0214654942024898\\
-0.00183644760878066	0.0209579538014635\\
-0.00174559464214431	0.0204484979554865\\
-0.00165689830080735	0.0199371603387194\\
-0.00157037367797571	0.0194239745971126\\
-0.00148603549052278	0.0189089743484777\\
-0.00140389808256955	0.0183921931825579\\
-0.00132397542896609	0.0178736646610989\\
-0.00124628113868034	0.0173534223179186\\
-0.00117082845808965	0.0168314996589787\\
-0.00109763027418574	0.0163079301624542\\
-0.00102669911768923	0.0157827472788042\\
-0.00095804716607924	0.0152559844308419\\
-0.000891686246537769	0.014727675013805\\
-0.00082762783881236	0.0141978523954257\\
-0.000765883078000016	0.0136665499160009\\
-0.000706462757251062	0.0131338008884618\\
-0.000649377330396971	0.0125996385984444\\
-0.000594636914504295	0.012064096304359\\
-0.00054225129235548	0.01152720723746\\
-0.000492229914854606	0.0109890046019159\\
-0.000444581903369314	0.0104495215748786\\
-0.000399316051999777	0.0099087913065533\\
-0.000356440829780993	0.00936684692026778\\
-0.000315964382821088	0.00882372151254223\\
-0.00027789453637339	0.00827944815315829\\
-0.00024223879684665	0.00773405988522853\\
-0.000209004353752379	0.00718758972526577\\
-0.000178198081590483	0.00664007066325245\\
-0.000149826541679181	0.00609153566270926\\
-0.00012389598392052	0.00554201766076484\\
-0.000100412348513614	0.00499154956822438\\
-7.93812676072713e-05	0.0044401642696387\\
-6.08080668991703e-05	0.0038878946233733\\
-4.46977671793948e-05	0.00333477346167691\\
-3.10550858218535e-05	0.00278083359075046\\
-1.98844382186546e-05	0.00222610779081572\\
-1.11899391671101e-05	0.00167062881618392\\
-4.97540420170043e-06	0.00111442939532429\\
-1.2443508775015e-06	0.000557542230932668\\
0	0\\
}--cycle;

\addplot [color=teal, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.2443508775015e-06	0.000557542230932668\\
4.97540420170043e-06	0.00111442939532429\\
1.11899391671101e-05	0.00167062881618392\\
1.98844382186546e-05	0.00222610779081572\\
3.10550858218535e-05	0.00278083359075046\\
4.46977671793948e-05	0.00333477346167691\\
6.08080668991703e-05	0.0038878946233733\\
7.93812676072713e-05	0.0044401642696387\\
0.000100412348513614	0.00499154956822438\\
0.00012389598392052	0.00554201766076484\\
0.000149826541679181	0.00609153566270926\\
0.000178198081590483	0.00664007066325245\\
0.000209004353752379	0.00718758972526577\\
0.00024223879684665	0.00773405988522853\\
0.00027789453637339	0.00827944815315829\\
0.000315964382821088	0.00882372151254223\\
0.000356440829780993	0.00936684692026778\\
0.000399316051999777	0.0099087913065533\\
0.000444581903369314	0.0104495215748786\\
0.000492229914854606	0.0109890046019159\\
0.00054225129235548	0.01152720723746\\
0.000594636914504295	0.012064096304359\\
0.000649377330396971	0.0125996385984444\\
0.000706462757251062	0.0131338008884618\\
0.000765883078000016	0.0136665499160009\\
0.00082762783881236	0.0141978523954257\\
0.000891686246537769	0.014727675013805\\
0.00095804716607924	0.0152559844308419\\
0.00102669911768923	0.0157827472788042\\
0.00109763027418574	0.0163079301624542\\
0.00117082845808965	0.0168314996589787\\
0.00124628113868034	0.0173534223179186\\
0.00132397542896609	0.0178736646610989\\
0.00140389808256955	0.0183921931825579\\
0.00148603549052278	0.0189089743484777\\
0.00157037367797571	0.0194239745971126\\
0.00165689830080735	0.0199371603387194\\
0.00174559464214431	0.0204484979554865\\
0.00183644760878066	0.0209579538014635\\
0.00192944172749867	0.0214654942024898\\
0.00202456114128289	0.0219710854561249\\
0.00212178960543391	0.0224746938315764\\
0.0022211104835675	0.0229762855696297\\
0.00232250674350483	0.0234758268825769\\
0.00242596095304701	0.0239732839541458\\
0.00253145527563158	0.0244686229394285\\
0.00263897146586399	0.0249618099648107\\
0.00274849086492961	0.0254528111278998\\
0.00285999439586987	0.0259415924974539\\
0.00297346255872914	0.0264281201133104\\
0.00308887542556351	0.0269123599863147\\
0.0032062126353076	0.0273942780982481\\
0.00332545338849592	0.0278738404017565\\
0.0034465764418325	0.0283510128202795\\
0.00356956010260905	0.0288257612479768\\
0.00369438222295691	0.0292980515496584\\
0.00382102019393998	0.029767849560711\\
0.00394945093947031	0.0302351210870276\\
0.00407965091005358	0.0306998319049341\\
0.00421159607634658	0.0311619477611183\\
0.00434526192253076	0.0316214343725568\\
0.00448062343948644	0.0320782574264433\\
0.00461765511776781	0.0325323825801166\\
0.00475633094036911	0.0329837754609872\\
0.0048966243752746	0.0334324016664657\\
0.00503850836778135	0.0338782267638905\\
0.00518195533259775	0.0343212162904538\\
0.00532693714569153	0.0347613357531311\\
0.00547342513589848	0.0351985506286062\\
0.00562139007626658	0.0356328263631999\\
0.00577080217513461	0.0360641283727967\\
0.00592163106693118	0.0364924220427721\\
0.00607384580268841	0.0369176727279189\\
0.00622741484025264	0.0373398457523746\\
0.00638230603418457	0.0377589064095483\\
0.00653848662533629	0.0381748199620475\\
0.0066959232300924	0.0385875516416046\\
0.00685458182926088	0.0389970666490033\\
0.00701442775660007	0.0394033301540056\\
0.00717542568696517	0.0398063072952784\\
0.00733753962406501	0.040205963180319\\
0.00750073288780178	0.0406022628853828\\
0.00766496810118891	0.0409951714554081\\
0.00783020717681752	0.0413846539039437\\
0.0079964113028619	0.0417706752130736\\
0.00816354092859515	0.0421532003333447\\
0.00833155574940296	0.0425321941836911\\
0.00850041469126459	0.042907621651361\\
0.00867007589468244	0.0432794475918422\\
0.00884049669803388	0.0436476368287879\\
0.00901163362031832	0.044012154153943\\
0.00918344234327577	0.0443729643270681\\
0.00935587769283923	0.0447300320758665\\
0.00952889361989734	0.0450833220959098\\
0.00970244318033378	0.0454327990505617\\
0.00987647851430259	0.0457784275709051\\
0.0100509508247102	0.0461201722556655\\
0.0102258103548573	0.0464579976711387\\
0.0104010063652089	0.046791868351113\\
0.0105764871092376	0.0471217487967958\\
0.0107521998082994	0.0474476034767391\\
0.0109280906254954	0.0477693968267628\\
0.0111041046384579	0.0480870932498804\\
0.0112801858110114	0.0484006571162238\\
0.0114562769636477	0.0487100527629676\\
0.0116323197427493	0.0490152444942535\\
0.0118082545884945	0.0493161965811156\\
0.0119840207013729	0.0496128732614034\\
0.0121595560072296	0.0499052387397077\\
0.012334797120763	0.0501932571872837\\
0.0125096793073792	0.050476892741976\\
0.0126841364433161	0.050756109508142\\
0.0128581009739316	0.051030871556576\\
0.0130315038700469	0.0513011429244335\\
0.0132042745822327	0.0515668876151556\\
0.0133763409929115	0.0518280695983915\\
0.0135476293661391	0.052084652809923\\
0.0137180642949278	0.0523366011515875\\
0.0138875686459467	0.0525838784912028\\
0.014056063501443	0.0528264486624897\\
0.0142234680981971	0.053064275464995\\
0.0143896997633161	0.0532973226640163\\
0.0145546738466654	0.0535255539905229\\
0.0147183036496952	0.0537489331410821\\
0.0148805003504366	0.0539674237777795\\
0.0150411729243818	0.054180989528143\\
0.0152002280609715	0.0543895939850669\\
0.0153575700753756	0.0545932007067323\\
0.0155131008152174	0.0547917732165323\\
0.0156667195618827	0.0549852750029933\\
0.0158183229259989	0.0551736695196981\\
0.015967804736651	0.0553569201852084\\
0.0161150559238467	0.0555349903829872\\
0.0162599643937073	0.055707843461321\\
0.0164024148958055	0.0558754427332425\\
0.0165422888820172	0.0560377514764522\\
0.0166794643561899	0.0561947329332422\\
0.016813815713867	0.0563463503104155\\
0.0169452135712184	0.0564925667792103\\
0.0170735245822512	0.056633345475221\\
0.0171986112432706	0.0567686494983207\\
0.0173203316834537	0.0568984419125818\\
0.01743853944027	0.0570226857461978\\
0.0175530832183476	0.0571413439914063\\
0.0176638066302238	0.0572543796044096\\
0.0177705479172387	0.057361755505295\\
0.0178731396486205	0.0574634345779582\\
0.0179714083965907	0.0575593796700233\\
0.0180651743850381	0.057649553592764\\
0.0181542511090133	0.0577339191210255\\
0.0182384449219466	0.0578124389931442\\
0.0183175545870815	0.0578850759108701\\
0.0183913707891654	0.0579517925392862\\
0.0184596756018864	0.0580125515067308\\
0.0185222419059345	0.0580673154047169\\
0.0185788327518293	0.0581160467878541\\
0.0186292006608149	0.0581587081737662\\
0.0186730868561184	0.0581952620430166\\
0.0187102204157102	0.0582256708390241\\
0.0187403173363074	0.0582498969679848\\
0.0187630794967311	0.0582679027987929\\
0.0187781935067739	0.0582796506629599\\
0.0187853294253982	0.0582851028545358\\
};
\addplot [color=teal, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0187853294253982	0.0582851028545358\\
-0.0187781935067739	0.0582796506629599\\
-0.0187630794967311	0.0582679027987929\\
-0.0187403173363074	0.0582498969679848\\
-0.0187102204157102	0.0582256708390241\\
-0.0186730868561184	0.0581952620430166\\
-0.0186292006608149	0.0581587081737662\\
-0.0185788327518292	0.0581160467878541\\
-0.0185222419059345	0.0580673154047169\\
-0.0184596756018864	0.0580125515067308\\
-0.0183913707891654	0.0579517925392862\\
-0.0183175545870815	0.0578850759108701\\
-0.0182384449219466	0.0578124389931442\\
-0.0181542511090133	0.0577339191210255\\
-0.0180651743850381	0.057649553592764\\
-0.0179714083965907	0.0575593796700233\\
-0.0178731396486205	0.0574634345779582\\
-0.0177705479172387	0.057361755505295\\
-0.0176638066302238	0.0572543796044096\\
-0.0175530832183476	0.0571413439914063\\
-0.01743853944027	0.0570226857461978\\
-0.0173203316834537	0.0568984419125818\\
-0.0171986112432706	0.0567686494983207\\
-0.0170735245822512	0.056633345475221\\
-0.0169452135712184	0.0564925667792103\\
-0.016813815713867	0.0563463503104155\\
-0.0166794643561899	0.0561947329332422\\
-0.0165422888820172	0.0560377514764522\\
-0.0164024148958055	0.0558754427332425\\
-0.0162599643937073	0.055707843461321\\
-0.0161150559238467	0.0555349903829872\\
-0.015967804736651	0.0553569201852084\\
-0.0158183229259989	0.0551736695196981\\
-0.0156667195618827	0.0549852750029933\\
-0.0155131008152174	0.0547917732165323\\
-0.0153575700753757	0.0545932007067323\\
-0.0152002280609715	0.0543895939850669\\
-0.0150411729243818	0.054180989528143\\
-0.0148805003504366	0.0539674237777795\\
-0.0147183036496952	0.0537489331410821\\
-0.0145546738466654	0.0535255539905228\\
-0.0143896997633161	0.0532973226640163\\
-0.0142234680981971	0.053064275464995\\
-0.014056063501443	0.0528264486624897\\
-0.0138875686459467	0.0525838784912028\\
-0.0137180642949278	0.0523366011515875\\
-0.0135476293661391	0.052084652809923\\
-0.0133763409929115	0.0518280695983915\\
-0.0132042745822327	0.0515668876151556\\
-0.0130315038700469	0.0513011429244335\\
-0.0128581009739316	0.051030871556576\\
-0.0126841364433161	0.050756109508142\\
-0.0125096793073792	0.050476892741976\\
-0.012334797120763	0.0501932571872837\\
-0.0121595560072296	0.0499052387397077\\
-0.0119840207013729	0.0496128732614034\\
-0.0118082545884945	0.0493161965811156\\
-0.0116323197427493	0.0490152444942535\\
-0.0114562769636477	0.0487100527629676\\
-0.0112801858110114	0.0484006571162238\\
-0.0111041046384579	0.0480870932498804\\
-0.0109280906254954	0.0477693968267628\\
-0.0107521998082994	0.0474476034767391\\
-0.0105764871092376	0.0471217487967957\\
-0.0104010063652089	0.046791868351113\\
-0.0102258103548573	0.0464579976711387\\
-0.0100509508247102	0.0461201722556655\\
-0.00987647851430259	0.0457784275709051\\
-0.00970244318033378	0.0454327990505617\\
-0.00952889361989734	0.0450833220959098\\
-0.00935587769283923	0.0447300320758665\\
-0.00918344234327577	0.0443729643270681\\
-0.00901163362031833	0.044012154153943\\
-0.00884049669803388	0.0436476368287879\\
-0.00867007589468244	0.0432794475918422\\
-0.00850041469126459	0.042907621651361\\
-0.00833155574940296	0.0425321941836911\\
-0.00816354092859515	0.0421532003333447\\
-0.0079964113028619	0.0417706752130736\\
-0.00783020717681752	0.0413846539039437\\
-0.00766496810118891	0.0409951714554081\\
-0.00750073288780178	0.0406022628853828\\
-0.00733753962406501	0.040205963180319\\
-0.00717542568696517	0.0398063072952784\\
-0.00701442775660007	0.0394033301540056\\
-0.00685458182926088	0.0389970666490033\\
-0.0066959232300924	0.0385875516416046\\
-0.00653848662533629	0.0381748199620475\\
-0.00638230603418457	0.0377589064095483\\
-0.00622741484025264	0.0373398457523746\\
-0.00607384580268841	0.0369176727279189\\
-0.00592163106693118	0.0364924220427721\\
-0.00577080217513461	0.0360641283727967\\
-0.00562139007626658	0.0356328263631999\\
-0.00547342513589848	0.0351985506286062\\
-0.00532693714569153	0.0347613357531311\\
-0.00518195533259775	0.0343212162904538\\
-0.00503850836778135	0.0338782267638905\\
-0.0048966243752746	0.0334324016664657\\
-0.00475633094036911	0.0329837754609872\\
-0.00461765511776781	0.0325323825801166\\
-0.00448062343948644	0.0320782574264433\\
-0.00434526192253076	0.0316214343725568\\
-0.00421159607634658	0.0311619477611183\\
-0.00407965091005358	0.0306998319049341\\
-0.00394945093947031	0.0302351210870276\\
-0.00382102019393998	0.0297678495607109\\
-0.00369438222295691	0.0292980515496584\\
-0.00356956010260905	0.0288257612479768\\
-0.0034465764418325	0.0283510128202795\\
-0.00332545338849592	0.0278738404017566\\
-0.0032062126353076	0.0273942780982481\\
-0.00308887542556351	0.0269123599863147\\
-0.00297346255872914	0.0264281201133104\\
-0.00285999439586987	0.0259415924974539\\
-0.00274849086492961	0.0254528111278998\\
-0.00263897146586399	0.0249618099648107\\
-0.00253145527563158	0.0244686229394285\\
-0.00242596095304701	0.0239732839541458\\
-0.00232250674350483	0.0234758268825769\\
-0.0022211104835675	0.0229762855696297\\
-0.00212178960543391	0.0224746938315764\\
-0.00202456114128289	0.0219710854561249\\
-0.00192944172749867	0.0214654942024898\\
-0.00183644760878066	0.0209579538014635\\
-0.00174559464214431	0.0204484979554865\\
-0.00165689830080735	0.0199371603387194\\
-0.00157037367797571	0.0194239745971126\\
-0.00148603549052278	0.0189089743484777\\
-0.00140389808256955	0.0183921931825579\\
-0.00132397542896609	0.0178736646610989\\
-0.00124628113868034	0.0173534223179186\\
-0.00117082845808965	0.0168314996589787\\
-0.00109763027418574	0.0163079301624542\\
-0.00102669911768923	0.0157827472788042\\
-0.00095804716607924	0.0152559844308419\\
-0.000891686246537769	0.014727675013805\\
-0.00082762783881236	0.0141978523954257\\
-0.000765883078000016	0.0136665499160009\\
-0.000706462757251062	0.0131338008884618\\
-0.000649377330396971	0.0125996385984444\\
-0.000594636914504295	0.012064096304359\\
-0.00054225129235548	0.01152720723746\\
-0.000492229914854606	0.0109890046019159\\
-0.000444581903369314	0.0104495215748786\\
-0.000399316051999777	0.0099087913065533\\
-0.000356440829780993	0.00936684692026778\\
-0.000315964382821088	0.00882372151254223\\
-0.00027789453637339	0.00827944815315829\\
-0.00024223879684665	0.00773405988522853\\
-0.000209004353752379	0.00718758972526577\\
-0.000178198081590483	0.00664007066325245\\
-0.000149826541679181	0.00609153566270926\\
-0.00012389598392052	0.00554201766076484\\
-0.000100412348513614	0.00499154956822438\\
-7.93812676072713e-05	0.0044401642696387\\
-6.08080668991703e-05	0.0038878946233733\\
-4.46977671793948e-05	0.00333477346167691\\
-3.10550858218535e-05	0.00278083359075046\\
-1.98844382186546e-05	0.00222610779081572\\
-1.11899391671101e-05	0.00167062881618392\\
-4.97540420170043e-06	0.00111442939532429\\
-1.2443508775015e-06	0.000557542230932668\\
0	0\\
};
\addplot [color=violet, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.83426760378495e-18	0.0537128973715805\\
-0.00483405541352807	0.0539672420895668\\
-0.00675893355924773	0.0542138689401416\\
-0.00818374775568718	0.0544528170723614\\
-0.00934171629977839	0.0546841255948009\\
-0.0103243605011467	0.0549078335756349\\
-0.0111792182762501	0.0551239800427256\\
-0.011934889827413	0.0553326039837005\\
-0.0126102488864267	0.0555337443460395\\
-0.0132185746644399	0.0557274400371558\\
-0.0137696616589254	0.0559137299244773\\
-0.0142710010263199	0.0560926528355328\\
-0.0147284896411838	0.0562642475580317\\
-0.015146879432188	0.0564285528399463\\
-0.0155300748654687	0.0565856073895969\\
-0.015881337122035	0.0567354498757309\\
-0.016203428536064	0.0568781189276069\\
-0.0164987174367371	0.057013653135077\\
-0.0167692559558443	0.0571420910486665\\
-0.0170168388990852	0.0572634711796596\\
-0.0172430490531099	0.0573778320001773\\
-0.017449292582715	0.0574852119432618\\
-0.0176368270600218	0.0575856494029575\\
-0.0178067839289095	0.0576791827343924\\
-0.0179601867069038	0.0577658502538592\\
-0.0180979658800345	0.0578456902388974\\
-0.0182209712020166	0.0579187409283752\\
-0.0183299819343798	0.0579850405225688\\
-0.0184257154372644	0.0580446271832449\\
-0.0185088344272057	0.0580975390337428\\
-0.0185799531486212	0.0581438141590529\\
-0.0186396426532459	0.0581834906058994\\
-0.0186884353418094	0.0582166063828205\\
-0.0187268288914978	0.058243199460249\\
-0.0187552896688892	0.0582633077705939\\
-0.0187742557093683	0.05827696920832\\
-0.018784139329285	0.0582842216300274\\
};
\addplot [color=violet, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.018784139329285	0.0582842216300274\\
0.0187742557093683	0.05827696920832\\
0.0187552896688892	0.0582633077705939\\
0.0187268288914978	0.058243199460249\\
0.0186884353418094	0.0582166063828205\\
0.0186396426532459	0.0581834906058994\\
0.0185799531486212	0.0581438141590529\\
0.0185088344272057	0.0580975390337428\\
0.0184257154372644	0.0580446271832449\\
0.0183299819343798	0.0579850405225688\\
0.0182209712020166	0.0579187409283752\\
0.0180979658800345	0.0578456902388974\\
0.0179601867069038	0.0577658502538592\\
0.0178067839289095	0.0576791827343924\\
0.0176368270600218	0.0575856494029575\\
0.017449292582715	0.0574852119432618\\
0.0172430490531099	0.0573778320001773\\
0.0170168388990852	0.0572634711796596\\
0.0167692559558443	0.0571420910486665\\
0.0164987174367371	0.057013653135077\\
0.016203428536064	0.0568781189276069\\
0.0158813371220349	0.0567354498757309\\
0.0155300748654687	0.0565856073895969\\
0.015146879432188	0.0564285528399463\\
0.0147284896411838	0.0562642475580317\\
0.0142710010263199	0.0560926528355328\\
0.0137696616589254	0.0559137299244773\\
0.0132185746644399	0.0557274400371558\\
0.0126102488864267	0.0555337443460395\\
0.011934889827413	0.0553326039837005\\
0.0111792182762501	0.0551239800427256\\
0.0103243605011467	0.0549078335756349\\
0.00934171629977839	0.0546841255948009\\
0.00818374775568718	0.0544528170723614\\
0.00675893355924773	0.0542138689401416\\
0.00483405541352806	0.0539672420895668\\
2.83426760378495e-18	0.0537128973715805\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, color=white!40!blue, fill=white!40!blue, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\node[below] at (0,0) {$\mathbf{x}_{i0}$};
\node at (0,0.062) {$\mathcal{B}_{II}^i$};
\node at (-0.012,0.025) {$\mathcal{B}_{I}^i$};
\node at (0.012,0.025) {$\mathcal{B}_{I}^i$};
\node at (0,0.045) {$\mathcal{M}_i$};
\node[left] at (-0.01878,0.05828) {$\mathbf{x}_{u1}$};
\node[right] at (0.01877,0.05828) {$\mathbf{x}_{u2}$};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=white!40!blue, fill=white!40!blue, forget plot] table[row sep=crcr]{%
x	y\\
0 0.054\\
};
\node[right] at (0.02,0.04) {$\mathbf{x}_s$};
\draw[-stealth] (0,0.054) -- (0.02,0.045);
\end{axis}
\end{tikzpicture}

==> fig/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=2.8cm,
height=2.8cm,
at={(0,0)},
scale only axis,
xmin=-0.75,
xmax=0.25,
xlabel={$x$},
ymin=-5.2,
ymax=-4.2,
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={
    font=\color{white!15!black},
    at={(axis description cs:1.15,0.05)},
    anchor=north east
},
ylabel style={
    font=\color{white!15!black},
    at={(axis description cs:0.17,1.08)},
    anchor=north east,
    rotate=-90
},
tick label style={font=\tiny},
xtick distance=0.5,
axis equal
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00732833816457121	-4.96666830748593\\
-0.0253795534433416	-4.97069881113209\\
-0.0249410314136863	-4.96415769162672\\
-0.0190148833354199	-4.9550268385424\\
-0.00947429516187036	-4.94658912754317\\
0.00193403967979577	-4.9401192276364\\
0.0139657627875773	-4.93567348394463\\
0.025893525053772	-4.93283933112165\\
0.0373225295213389	-4.93108746782609\\
0.0480378956007792	-4.929883930239\\
0.0579197005306016	-4.9287205838272\\
0.0669062367464446	-4.9271396929354\\
0.0749827836496895	-4.92477394877982\\
0.0821767046711162	-4.92138680556908\\
0.0885467133278006	-4.91688391658532\\
0.0941658687876763	-4.91128577494706\\
0.0991056317679322	-4.90468061644764\\
0.103426499568523	-4.89718245648461\\
0.107175237953613	-4.88890517754169\\
0.110385983083289	-4.8799508725\\
0.113082739658379	-4.8704067356448\\
0.115281931096928	-4.86034589458248\\
0.116994506560076	-4.84982958093351\\
0.11822752920793	-4.83890945285302\\
0.118985321903705	-4.8276296320789\\
0.119270276989562	-4.81602835384086\\
0.11908342425677	-4.80413925628713\\
0.118424829100725	-4.79199237320722\\
0.117293872606248	-4.77961489536235\\
0.115689449700038	-4.7670317557971\\
0.113610110298548	-4.75426608264628\\
0.111054160589945	-4.74133955244339\\
0.108019736254893	-4.72827266856841\\
0.104504855794945	-4.71508498311147\\
0.100507459658141	-4.70179527571099\\
0.096025439153252	-4.68842169945742\\
0.0910566579748282	-4.67498190141592\\
0.0855989683499699	-4.66149312346213\\
0.0796502232510549	-4.64797228775826\\
0.0732082857195715	-4.63443607018759\\
0.0662710360631547	-4.62090096431583\\
0.058836377485493	-4.6073833378877\\
0.0509022405633711	-4.59389948344722\\
0.0424665868794698	-4.58046566435201\\
0.0335274120429466	-4.56709815721237\\
0.0240827482734042	-4.5538132916022\\
0.014130666682695	-4.54062748775066\\
0.00366927935854222	-4.52755729281844\\
-0.00730325866852033	-4.51461941628293\\
-0.0187887475096739	-4.50183076489983\\
-0.0307889405007054	-4.4892084776661\\
-0.0433055422386734	-4.47676996118307\\
-0.0563402065336908	-4.46453292580201\\
-0.0698945342410846	-4.45251542292971\\
-0.0839700709413619	-4.44073588387624\\
-0.0985683044362734	-4.42921316063995\\
-0.113690662028797	-4.41796656904796\\
-0.129338507553427	-4.40701593470227\\
-0.145513138120514	-4.39638164222375\\
-0.162215780534779	-4.38608468834046\\
-0.179447587343302	-4.37614673943251\\
-0.19720963246222	-4.36659019422839\\
-0.215502906323817	-4.35743825244613\\
-0.234328310476526	-4.34871499029415\\
-0.253686651559026	-4.34044544389312\\
-0.273578634555993	-4.332655701858\\
-0.294004855226301	-4.32537300849725\\
-0.314965791574011	-4.31862587935102\\
-0.336461794207376	-4.31244423111678\\
-0.358493075400066	-4.30685952841299\\
-0.381059696630315	-4.30190495033118\\
-0.404161554325633	-4.29761558035048\\
-0.427798363480207	-4.29402862397302\\
-0.451969638735599	-4.29118365943178\\
-0.4766746724175	-4.2891229280898\\
-0.501912508895478	-4.28789167278079\\
-0.527681914468979	-4.28753853445925\\
-0.553981341768367	-4.2881160203056\\
-0.5808088873751	-4.28968106011229\\
-0.60816224098359	-4.29229567270917\\
-0.636038623909111	-4.29602777087942\\
-0.664434714033078	-4.30095214242081\\
-0.693346553281216	-4.30715165785071\\
-0.722769432317208	-4.31471877346549\\
-0.752697745093217	-4.32375742475303\\
-0.783124802892272	-4.33438544385059\\
-0.814042592970936	-4.34673769295263\\
-0.845441459927119	-4.36097019531608\\
-0.877309676841568	-4.37726568774035\\
-0.909632855112752	-4.39584125100877\\
-0.942393111141294	-4.4169590692011\\
-0.975567853574977	-4.4409420662857\\
-1.00912795357805	-4.4681974644668\\
-1.0430348607993	-4.49925386422828\\
-1.07723580381592	-4.53482286363861\\
-1.11165522868933	-4.57590881476182\\
-1.14617805181547	-4.62402320161088\\
-1.18061237156984	-4.68166123939883\\
-1.21458820878892	-4.75359407824595\\
-1.24716299593238	-4.85189466768915\\
-1.26862905543179	-5.09999338060886\\
-1.26862801188138	-5.10000661938706\\
-1.20836920399054	-5.34233696079914\\
-1.16050195072766	-5.43494323487305\\
-1.11531525823808	-5.50125543702404\\
-1.07186320607371	-5.55334613656898\\
-1.0297724256547	-5.59598610070226\\
-0.988847589557414	-5.63167015905676\\
-0.948970152134463	-5.66190940746512\\
-0.910061061311501	-5.68770780726755\\
-0.872064011602602	-5.70977656332494\\
-0.834936882844803	-5.72864388049226\\
-0.79864694083441	-5.74471658298917\\
-0.763167953501551	-5.7583171945127\\
-0.728478361400197	-5.76970749665685\\
-0.694560065188347	-5.77910416558073\\
-0.661397592562315	-5.78668953140093\\
-0.628977508356424	-5.79261920871678\\
-0.597287985964434	-5.7970276491787\\
-0.566318489002725	-5.80003227258632\\
-0.536059530263979	-5.80173660039407\\
-0.506502486086455	-5.80223267327219\\
-0.477639451247624	-5.80160294462796\\
-0.449463124017262	-5.79992178377998\\
-0.421966714011854	-5.7972566837845\\
-0.395143867533024	-5.79366924262514\\
-0.368988606485886	-5.7892159682649\\
-0.343495277968921	-5.78394894521582\\
-0.318658512340059	-5.77791639107846\\
-0.294473188081807	-5.77116312480999\\
-0.270934402169962	-5.7637309635481\\
-0.248037444934919	-5.75565906113688\\
-0.225777778619338	-5.74698419872403\\
-0.204151018999413	-5.73774103568077\\
-0.183152919563026	-5.72796232746451\\
-0.162779357835734	-5.71767911577757\\
-0.143026323522282	-5.70692089538212\\
-0.123889908191755	-5.69571576114733\\
-0.105366296282632	-5.68409053828131\\
-0.0874517572425427	-5.67207089820099\\
-0.0701426386485363	-5.65968146209132\\
-0.0534353601789556	-5.64694589387874\\
-0.0373264083283744	-5.63388698407985\\
-0.0218123317739589	-5.62052672576832\\
-0.00688973731529552	-5.60688638372672\\
0.00744471367892707	-5.59298655770311\\
0.0211943083746865	-5.57884724057268\\
0.0343622851766184	-5.56448787210623\\
0.0469518360757811	-5.5499273889667\\
0.0589661086799167	-5.53518427148933\\
0.0704082079612011	-5.52027658774986\\
0.0812811977538197	-5.50522203538349\\
0.0915881020321802	-5.49003798158858\\
0.10133190600009	-5.47474150172814\\
0.110515557022128	-5.45934941693241\\
0.119141965430687	-5.44387833110491\\
0.127214005246069	-5.42834466774377\\
0.134734514853387	-5.41276470701169\\
0.141706297688794	-5.39715462352102\\
0.148132123000238	-5.38153052535053\\
0.154014726765111	-5.36590849487719\\
0.159356812870981	-5.35030463209777\\
0.16416105469767	-5.33473510123446\\
0.16843009728282	-5.31921618157511\\
0.172166560313028	-5.30376432370505\\
0.175373042264372	-5.28839621255435\\
0.178052126128841	-5.2731288390386\\
0.180206387318768	-5.25797958253462\\
0.18183840455783	-5.2429663070493\\
0.182950774870263	-5.22810747476108\\
0.183546134207138	-5.2134222817143\\
0.183627185855519	-5.19893082193275\\
0.183196739644593	-5.18465428823201\\
0.182257766214706	-5.17061522074992\\
0.180813472432054	-5.15683781794759\\
0.178867406684519	-5.14334832990458\\
0.17642360668456	-5.13017556056373\\
0.173486808116433	-5.11735151458484\\
0.170062740819775	-5.10491223583353\\
0.166158551265699	-5.09289889756679\\
0.161783407000582	-5.08135921592967\\
0.156949361011094	-5.07034925907991\\
0.151672579294813	-5.05993569024241\\
0.145975052529274	-5.0501983590024\\
0.13988689061356	-5.04123282553994\\
0.133449160693652	-5.03315166118136\\
0.126716832695095	-5.02608196470752\\
0.119760586717815	-5.02015454371494\\
0.112665175620764	-5.01547912567234\\
0.105521905175978	-5.01210389003874\\
0.0984157592854344	-5.00997031521019\\
0.091413602511397	-5.00888820315799\\
0.0845624435094785	-5.00854960818909\\
0.0779002934883004	-5.00857044776705\\
0.0714725874062982	-5.00852639040549\\
0.0653425499251639	-5.00795577572205\\
0.0595778678748111	-5.00631862863567\\
0.0541664166261076	-5.00291253760467\\
0.0487224412054208	-4.9967945729248\\
0.0416921475256597	-4.9870195935271\\
0.0289276640349221	-4.9741955109421\\
-0.00731340003975513	-4.96666502668419\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-5\\
-7.21361603966165e-05	-4.99988619958562\\
-0.000286972228025824	-4.99954727894741\\
-0.000642178486447473	-4.99898691339461\\
-0.00113546325413527	-4.99820871823339\\
-0.00176457226351955	-4.99721624974653\\
-0.0025272880501675	-4.99601300615697\\
-0.0034214293519356	-4.99460242857571\\
-0.00444485051793202	-4.99298790193424\\
-0.0055954409271274	-4.99117275590171\\
-0.0068711244164583	-4.98916026578715\\
-0.00826985871826656	-4.98695365342692\\
-0.00978963490692396	-4.98455608805777\\
-0.0114284768544901	-4.9819706871755\\
-0.0131844406952586	-4.97920051737975\\
-0.0150556142990439	-4.97624859520489\\
-0.0170401167530677	-4.97311788793741\\
-0.019136097852304	-4.96981131441992\\
-0.0213417375981453	-4.96633174584203\\
-0.0236552457052525	-4.9626820065184\\
-0.0260748611164567	-4.95886487465394\\
-0.0285988515255808	-4.95488308309662\\
-0.0312255129080511	-4.95073932007802\\
-0.0339531690591721	-4.94643622994166\\
-0.03678017113994	-4.94197641385955\\
-0.0397048972302704	-4.93736243053701\\
-0.0427257518895209	-4.932596796906\\
-0.0458411657241878	-4.92768198880706\\
-0.0490495949626611	-4.92262044166021\\
-0.0523495210369217	-4.91741455112483\\
-0.0557394501710683	-4.91206667374882\\
-0.0592179129765612	-4.9065791276071\\
-0.0627834640540751	-4.90095419292974\\
-0.0664346816018513	-4.89519411271981\\
-0.0701701670304442	-4.88930109336115\\
-0.0739885445837573	-4.88327730521622\\
-0.0778884609662669	-4.87712488321415\\
-0.0818685849763304	-4.87084592742928\\
-0.0859276071454824	-4.86444250365016\\
-0.0900642393836189	-4.85791664393929\\
-0.094277214629975	-4.85127034718378\\
-0.0985652865097996	-4.84450557963692\\
-0.102927228996636	-4.83762427545098\\
-0.107361836080117	-4.83062833720131\\
-0.111867921439181	-4.82351963640182\\
-0.116444318120625	-4.81630001401212\\
-0.121089878222907	-4.80897128093636\\
-0.125803472585106	-4.80153521851388\\
-0.130583990480964	-4.7939935790019\\
-0.135430339317926	-4.78634808605033\\
-0.140341444341081	-4.77860043516878\\
-0.145316248341954	-4.77075229418601\\
-0.150353711372036	-4.76280530370184\\
-0.155452810461002	-4.75476107753167\\
-0.160612539339524	-4.74662120314377\\
-0.165831908166613	-4.73838724208946\\
-0.171109943261406	-4.73006073042615\\
-0.17644568683934	-4.72164317913365\\
-0.181838196752627	-4.71313607452349\\
-0.18728654623497	-4.70454087864174\\
-0.192789823650442	-4.69585902966511\\
-0.198347132246472	-4.68709194229067\\
-0.203957589910855	-4.67824100811915\\
-0.209620328932739	-4.66930759603205\\
-0.215334495767504	-4.66029305256252\\
-0.221099250805484	-4.65119870226023\\
-0.226913768144471	-4.64202584805027\\
-0.232777235365922	-4.63277577158621\\
-0.238688853314825	-4.62344973359736\\
-0.244647835883162	-4.61404897423037\\
-0.250653409796901	-4.60457471338528\\
-0.25670481440647	-4.59502815104608\\
-0.26280130148065	-4.58541046760581\\
-0.268942135003833	-4.57572282418645\\
-0.275126590976591	-4.56596636295353\\
-0.281353957219498	-4.55614220742557\\
-0.287623533180159	-4.54625146277859\\
-0.293934629743386	-4.53629521614548\\
-0.300286569044475	-4.52627453691065\\
-0.30667868428553	-4.51619047699973\\
-0.313110319554787	-4.50604407116464\\
-0.319580829648888	-4.49583633726397\\
-0.326089579898054	-4.48556827653874\\
-0.332635945994115	-4.47524087388375\\
-0.339219313821346	-4.4648550981144\\
-0.345839079290067	-4.45441190222924\\
-0.352494648172956	-4.44391222366818\\
-0.359185435944035	-4.43335698456651\\
-0.365910867620292	-4.42274709200472\\
-0.372670377605874	-4.41208343825435\\
-0.37946340953884	-4.40136690101971\\
-0.386289416140404	-4.39059834367575\\
-0.393147859066645	-4.37977861550195\\
-0.400038208762639	-4.36890855191246\\
-0.406959944318962	-4.3579889746825\\
-0.413912553330554	-4.34702069217098\\
-0.42089553175787	-4.33600449953955\\
-0.427908383790306	-4.32494117896809\\
-0.434950621711854	-4.31383149986661\\
-0.442021765768953	-4.30267621908372\\
-0.449121344040488	-4.29147608111177\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	-4.9\\
-0.467599156472827	-4.8999022612049\\
-0.436228164492111	-4.8996111753157\\
-0.405870210717709	-4.89912989891399\\
-0.376508756303804	-4.89846153704711\\
-0.348127532417516	-4.8976091440694\\
-0.320710535830674	-4.89657572446989\\
-0.294242024583558	-4.89536423368636\\
-0.268706513719437	-4.89397757890616\\
-0.244088771088737	-4.89241861985393\\
-0.220373813221721	-4.89069016956652\\
-0.19754690126854	-4.88879499515517\\
-0.17559353700558	-4.88673581855529\\
-0.154499458906992	-4.88451531726403\\
-0.134250638280379	-4.88213612506578\\
-0.114833275465553	-4.87960083274578\\
-0.0962337960953605	-4.87691198879215\\
-0.0784388474175529	-4.87407210008647\\
-0.0614352946767059	-4.87108363258297\\
-0.0452102175552045	-4.86794901197676\\
-0.0297509066723359	-4.8646706243611\\
-0.0150448601405367	-4.86125081687394\\
-0.00107978017786436	-4.85769189833385\\
0.0121564302242312	-4.85399613986571\\
0.0246756705787269	-4.85016577551603\\
0.0364896461273388	-4.84620300285831\\
0.0476098710121912	-4.8421099835885\\
0.058047671395705	-4.83788884411075\\
0.0678141885295519	-4.83354167611355\\
0.0769203817735026	-4.82907053713653\\
0.0853770315649948	-4.82447745112796\\
0.093194742340213	-4.81976440899315\\
0.100383945407484	-4.81493336913393\\
0.106954901773757	-4.8099862579793\\
0.112917704924947	-4.8049249705074\\
0.118282283560874	-4.79975137075898\\
0.12305840428556	-4.79446729234251\\
0.127255674253607	-4.78907453893098\\
0.130883543773358	-4.78357488475065\\
0.133951308867574	-4.77797007506179\\
0.136468113792294	-4.77226182663159\\
0.138442953514575	-4.76645182819929\\
0.139884676149785	-4.76054174093384\\
0.140801985359099	-4.75453319888395\\
0.141203442707858	-4.74842780942089\\
0.14109746998542	-4.74222715367399\\
0.140492351487143	-4.73593278695911\\
0.13939623625911	-4.72954623920003\\
0.137817140306206	-4.72306901534304\\
0.135762948764145	-4.71650259576468\\
0.13324141803604	-4.7098484366729\\
0.13026017789409	-4.7031079705016\\
0.126826733546952	-4.69628260629882\\
0.122948467673366	-4.68937373010847\\
0.118632642422571	-4.68238270534596\\
0.113886401382077	-4.67531087316758\\
0.108716771513293	-4.66815955283393\\
0.103130665055569	-4.66093004206738\\
0.0971348813991413	-4.65362361740371\\
0.0907361089275125	-4.646241534538\\
0.0839409268297364	-4.63878502866486\\
0.0767558068831338	-4.63125531481313\\
0.0691871152068888	-4.62365358817513\\
0.0612411139870237	-4.61598102443047\\
0.0529239631732121	-4.60823878006464\\
0.0442417221478841	-4.60042799268236\\
0.0352003513680885	-4.59254978131585\\
0.0258057139805468	-4.584605246728\\
0.0160635774103377	-4.57659547171069\\
0.00597961492365018	-4.56852152137814\\
-0.00444059283498177	-4.56038444345554\\
-0.0151915563305387	-4.55218526856292\\
-0.0262678756500638	-4.54392501049446\\
-0.0376642390394952	-4.5356046664931\\
-0.0493754214643811	-4.52722521752085\\
-0.0613962831941044	-4.51878762852454\\
-0.073721768409206	-4.51029284869728\\
-0.0863469038314562	-4.50174181173567\\
-0.0992667973762891	-4.49313543609281\\
-0.112476636827232	-4.48447462522713\\
-0.125971688531985	-4.47576026784724\\
-0.139747296119779	-4.46699323815267\\
-0.153798879239682	-4.45817439607081\\
-0.1681219323195	-4.44930458748987\\
-0.182712023344938	-4.44038464448812\\
-0.197564792658696	-4.43141538555933\\
-0.212675951779175	-4.42239761583453\\
-0.228041282238454	-4.41333212730024\\
-0.243656634439256	-4.40421969901297\\
-0.259517926530562	-4.3950610973104\\
-0.27562114330159	-4.38585707601898\\
-0.291962335093825	-4.37660837665819\\
-0.308537616730815	-4.36731572864151\\
-0.325343166465438	-4.35797984947399\\
-0.342375224944356	-4.34860144494672\\
-0.359630094189372	-4.33918120932806\\
-0.377104136595425	-4.32971982555174\\
-0.394793773944937	-4.32021796540195\\
-0.412695486438253	-4.31067628969531\\
-0.430805811739912	-4.30109544845998\\
-0.449121344040488	-4.29147608111177\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6.66166317219956e-06	-4.99998944764431\\
-2.65220878675647e-05	-4.99995781038634\\
-5.93957243045887e-05	-4.99990511891159\\
-0.000105098750944643	-4.9998314051765\\
-0.000163449112461883	-4.99973670240222\\
-0.000234266488304524	-4.99962104502645\\
-0.00031737229133676	-4.99948446867466\\
-0.000412589667394837	-4.99932701013238\\
-0.000519743455100094	-4.99914870729523\\
-0.000638660205130084	-4.9989495991544\\
-0.000769168141721378	-4.99872972574974\\
-0.000911097173076491	-4.99848912815148\\
-0.00106427886351645	-4.99822784842112\\
-0.00122854642825752	-4.99794592958575\\
-0.00140373473716301	-4.99764341561791\\
-0.00158968029333263	-4.99732035140219\\
-0.00178622121491299	-4.9969767827047\\
-0.00199319720024561	-4.99661275613465\\
-0.00221044955230286	-4.9962283191373\\
-0.00243782113631502	-4.99582351995311\\
-0.00267515640209708	-4.99539840761036\\
-0.00292230133578855	-4.99495303188287\\
-0.00317910346230938	-4.99448744327379\\
-0.00344541183612022	-4.99400169299393\\
-0.00372107701818018	-4.99349583293406\\
-0.00400595107106578	-4.99296991564653\\
-0.00429988754998057	-4.9924239943253\\
-0.00460274147396221	-4.99185812277709\\
-0.00491436931387604	-4.99127235540168\\
-0.0052346290005581	-4.99066674718076\\
-0.00556337989446558	-4.99004135365042\\
-0.00590048277995701	-4.98939623088501\\
-0.00624579985286565	-4.98873143547842\\
-0.00659919468790655	-4.98804702451722\\
-0.00696053232815286	-4.98734305560605\\
-0.00732967911938151	-4.98661958678507\\
-0.00770650272158973	-4.9858766765238\\
-0.00809087217850154	-4.98511438373837\\
-0.00848265787836121	-4.98433276776412\\
-0.00888173154165891	-4.98353188833951\\
-0.00928796619635181	-4.98271180558556\\
-0.00970123617132763	-4.98187257999297\\
-0.0101214170878916	-4.98101427240866\\
-0.0105483858627447	-4.98013694402709\\
-0.0109820206725879	-4.97924065636701\\
-0.0114222009480877	-4.97832547125995\\
-0.0118688073900704	-4.97739145084714\\
-0.0123217219394278	-4.97643865755929\\
-0.0127808277925427	-4.97546715411345\\
-0.0132460093880032	-4.97447700349945\\
-0.0137171524142688	-4.97346826897405\\
-0.0141941438510141	-4.97244101406664\\
-0.0146768720695247	-4.97139530260489\\
-0.0151652271988092	-4.9703311988288\\
-0.0156591094805222	-4.96924877017935\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.490023665049925	-4.90002492485272\\
-0.480094499714358	-4.90009953343264\\
-0.470212264640554	-4.90022357772835\\
-0.460376722329115	-4.90039681099939\\
-0.450587637220507	-4.90061898777511\\
-0.440844775714234	-4.90088986384993\\
-0.431147906221482	-4.90120919628041\\
-0.421496799220242	-4.90157674338236\\
-0.411891227273434	-4.90199226472609\\
-0.402330965110056	-4.90245552113488\\
-0.392815789651397	-4.90296627468054\\
-0.383345480088943	-4.90352428868159\\
-0.373919817928322	-4.90412932769968\\
-0.364538587063305	-4.90478115753737\\
-0.355201573860244	-4.90547954523645\\
-0.34590856722375	-4.90622425907509\\
-0.336659358673356	-4.90701506856538\\
-0.327453742409247	-4.90785174445017\\
-0.318291515444542	-4.90873405870305\\
-0.309172477683014	-4.9096617845253\\
-0.300096432064029	-4.91063469634581\\
-0.291063184657392	-4.91165256981824\\
-0.282072544815271	-4.91271518182038\\
-0.273124325331973	-4.9138223104535\\
-0.264218342604833	-4.91497373504093\\
-0.25535441682439	-4.91616923612733\\
-0.2465323722019	-4.9174085954788\\
-0.237752037179151	-4.91869159608084\\
-0.229013244710176	-4.92001802213847\\
-0.220315832581828	-4.92138765907624\\
-0.211659643742237	-4.92280029353652\\
-0.203044526704247	-4.92425571337855\\
-0.19447033601498	-4.92575370767711\\
-0.185936932743358	-4.92729406671808\\
-0.177444185212233	-4.92887658199873\\
-0.168991969565845	-4.93050104621544\\
-0.160580170637248	-4.93216725325512\\
-0.15220868309489	-4.93387499818605\\
-0.143877412583093	-4.93562407723483\\
-0.135586277281215	-4.93741428775907\\
-0.12733520975444	-4.93924542820434\\
-0.119124159308305	-4.94111729804199\\
-0.110953094751541	-4.94302969767103\\
-0.102822008481697	-4.94498242828211\\
-0.0947309215408408	-4.94697529163909\\
-0.0866798901364725	-4.94900808973285\\
-0.0786690160014039	-4.95108062423118\\
-0.0706984602025598	-4.95319269553658\\
-0.0627684646672831	-4.95534410111411\\
-0.054879387196844	-4.95753463230005\\
-0.0470317699503958	-4.95976406728454\\
-0.0392264709674874	-4.96203215385569\\
-0.0314650475930079	-4.96433854655653\\
-0.0237519032542554	-4.96668214280951\\
-0.0161041632075168	-4.96903514151396\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0	-5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.5	-4.9\\
};
\addplot[only marks, mark=mystargre, mark options={}, mark size=2.2361pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.449121344040488	-4.29147608111177\\
};
\draw[line width=0.8pt, color=black] (0.15,-5.05) -- (0.15,-4.9) -- (-0.15,-4.9) -- (-0.15,-5.05) -- cycle;
\end{axis}

\end{tikzpicture}%

==> fig/test2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=-0.055,
xmax=0.075,
xlabel style={font=\color{white!15!black}},
ymin=-5.0,
ymax=-4.92,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
ytick=\empty,
xtick=\empty,
axis line style={draw=none},
tick style={draw=none},
axis equal
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=green, fill=green, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.0000pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0	-5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.5	-4.9\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00732833816457121	-4.96666830748593\\
-0.0253795534433416	-4.97069881113209\\
-0.0249410314136863	-4.96415769162672\\
-0.0190148833354199	-4.9550268385424\\
-0.00947429516187036	-4.94658912754317\\
0.00193403967979577	-4.9401192276364\\
0.0139657627875773	-4.93567348394463\\
0.025893525053772	-4.93283933112165\\
0.0373225295213389	-4.93108746782609\\
0.0480378956007792	-4.929883930239\\
0.0579197005306016	-4.9287205838272\\
0.0669062367464446	-4.9271396929354\\
0.0749827836496895	-4.92477394877982\\
0.0821767046711162	-4.92138680556908\\
0.0885467133278006	-4.91688391658532\\
0.0941658687876763	-4.91128577494706\\
0.0991056317679322	-4.90468061644764\\
0.103426499568523	-4.89718245648461\\
0.107175237953613	-4.88890517754169\\
0.110385983083289	-4.8799508725\\
0.113082739658379	-4.8704067356448\\
0.115281931096928	-4.86034589458248\\
0.116994506560076	-4.84982958093351\\
0.11822752920793	-4.83890945285302\\
0.118985321903705	-4.8276296320789\\
0.119270276989562	-4.81602835384086\\
0.11908342425677	-4.80413925628713\\
0.118424829100725	-4.79199237320722\\
0.117293872606248	-4.77961489536235\\
0.115689449700038	-4.7670317557971\\
0.113610110298548	-4.75426608264628\\
0.111054160589945	-4.74133955244339\\
0.108019736254893	-4.72827266856841\\
0.104504855794945	-4.71508498311147\\
0.100507459658141	-4.70179527571099\\
0.096025439153252	-4.68842169945742\\
0.0910566579748282	-4.67498190141592\\
0.0855989683499699	-4.66149312346213\\
0.0796502232510549	-4.64797228775826\\
0.0732082857195715	-4.63443607018759\\
0.0662710360631547	-4.62090096431583\\
0.058836377485493	-4.6073833378877\\
0.0509022405633711	-4.59389948344722\\
0.0424665868794698	-4.58046566435201\\
0.0335274120429466	-4.56709815721237\\
0.0240827482734042	-4.5538132916022\\
0.014130666682695	-4.54062748775066\\
0.00366927935854222	-4.52755729281844\\
-0.00730325866852033	-4.51461941628293\\
-0.0187887475096739	-4.50183076489983\\
-0.0307889405007054	-4.4892084776661\\
-0.0433055422386734	-4.47676996118307\\
-0.0563402065336908	-4.46453292580201\\
-0.0698945342410846	-4.45251542292971\\
-0.0839700709413619	-4.44073588387624\\
-0.0985683044362734	-4.42921316063995\\
-0.113690662028797	-4.41796656904796\\
-0.129338507553427	-4.40701593470227\\
-0.145513138120514	-4.39638164222375\\
-0.162215780534779	-4.38608468834046\\
-0.179447587343302	-4.37614673943251\\
-0.19720963246222	-4.36659019422839\\
-0.215502906323817	-4.35743825244613\\
-0.234328310476526	-4.34871499029415\\
-0.253686651559026	-4.34044544389312\\
-0.273578634555993	-4.332655701858\\
-0.294004855226301	-4.32537300849725\\
-0.314965791574011	-4.31862587935102\\
-0.336461794207376	-4.31244423111678\\
-0.358493075400066	-4.30685952841299\\
-0.381059696630315	-4.30190495033118\\
-0.404161554325633	-4.29761558035048\\
-0.427798363480207	-4.29402862397302\\
-0.451969638735599	-4.29118365943178\\
-0.4766746724175	-4.2891229280898\\
-0.501912508895478	-4.28789167278079\\
-0.527681914468979	-4.28753853445925\\
-0.553981341768367	-4.2881160203056\\
-0.5808088873751	-4.28968106011229\\
-0.60816224098359	-4.29229567270917\\
-0.636038623909111	-4.29602777087942\\
-0.664434714033078	-4.30095214242081\\
-0.693346553281216	-4.30715165785071\\
-0.722769432317208	-4.31471877346549\\
-0.752697745093217	-4.32375742475303\\
-0.783124802892272	-4.33438544385059\\
-0.814042592970936	-4.34673769295263\\
-0.845441459927119	-4.36097019531608\\
-0.877309676841568	-4.37726568774035\\
-0.909632855112752	-4.39584125100877\\
-0.942393111141294	-4.4169590692011\\
-0.975567853574977	-4.4409420662857\\
-1.00912795357805	-4.4681974644668\\
-1.0430348607993	-4.49925386422828\\
-1.07723580381592	-4.53482286363861\\
-1.11165522868933	-4.57590881476182\\
-1.14617805181547	-4.62402320161088\\
-1.18061237156984	-4.68166123939883\\
-1.21458820878892	-4.75359407824595\\
-1.24716299593238	-4.85189466768915\\
-1.26862905543179	-5.09999338060886\\
-1.26862801188138	-5.10000661938706\\
-1.20836920399054	-5.34233696079914\\
-1.16050195072766	-5.43494323487305\\
-1.11531525823808	-5.50125543702404\\
-1.07186320607371	-5.55334613656898\\
-1.0297724256547	-5.59598610070226\\
-0.988847589557414	-5.63167015905676\\
-0.948970152134463	-5.66190940746512\\
-0.910061061311501	-5.68770780726755\\
-0.872064011602602	-5.70977656332494\\
-0.834936882844803	-5.72864388049226\\
-0.79864694083441	-5.74471658298917\\
-0.763167953501551	-5.7583171945127\\
-0.728478361400197	-5.76970749665685\\
-0.694560065188347	-5.77910416558073\\
-0.661397592562315	-5.78668953140093\\
-0.628977508356424	-5.79261920871678\\
-0.597287985964434	-5.7970276491787\\
-0.566318489002725	-5.80003227258632\\
-0.536059530263979	-5.80173660039407\\
-0.506502486086455	-5.80223267327219\\
-0.477639451247624	-5.80160294462796\\
-0.449463124017262	-5.79992178377998\\
-0.421966714011854	-5.7972566837845\\
-0.395143867533024	-5.79366924262514\\
-0.368988606485886	-5.7892159682649\\
-0.343495277968921	-5.78394894521582\\
-0.318658512340059	-5.77791639107846\\
-0.294473188081807	-5.77116312480999\\
-0.270934402169962	-5.7637309635481\\
-0.248037444934919	-5.75565906113688\\
-0.225777778619338	-5.74698419872403\\
-0.204151018999413	-5.73774103568077\\
-0.183152919563026	-5.72796232746451\\
-0.162779357835734	-5.71767911577757\\
-0.143026323522282	-5.70692089538212\\
-0.123889908191755	-5.69571576114733\\
-0.105366296282632	-5.68409053828131\\
-0.0874517572425427	-5.67207089820099\\
-0.0701426386485363	-5.65968146209132\\
-0.0534353601789556	-5.64694589387874\\
-0.0373264083283744	-5.63388698407985\\
-0.0218123317739589	-5.62052672576832\\
-0.00688973731529552	-5.60688638372672\\
0.00744471367892707	-5.59298655770311\\
0.0211943083746865	-5.57884724057268\\
0.0343622851766184	-5.56448787210623\\
0.0469518360757811	-5.5499273889667\\
0.0589661086799167	-5.53518427148933\\
0.0704082079612011	-5.52027658774986\\
0.0812811977538197	-5.50522203538349\\
0.0915881020321802	-5.49003798158858\\
0.10133190600009	-5.47474150172814\\
0.110515557022128	-5.45934941693241\\
0.119141965430687	-5.44387833110491\\
0.127214005246069	-5.42834466774377\\
0.134734514853387	-5.41276470701169\\
0.141706297688794	-5.39715462352102\\
0.148132123000238	-5.38153052535053\\
0.154014726765111	-5.36590849487719\\
0.159356812870981	-5.35030463209777\\
0.16416105469767	-5.33473510123446\\
0.16843009728282	-5.31921618157511\\
0.172166560313028	-5.30376432370505\\
0.175373042264372	-5.28839621255435\\
0.178052126128841	-5.2731288390386\\
0.180206387318768	-5.25797958253462\\
0.18183840455783	-5.2429663070493\\
0.182950774870263	-5.22810747476108\\
0.183546134207138	-5.2134222817143\\
0.183627185855519	-5.19893082193275\\
0.183196739644593	-5.18465428823201\\
0.182257766214706	-5.17061522074992\\
0.180813472432054	-5.15683781794759\\
0.178867406684519	-5.14334832990458\\
0.17642360668456	-5.13017556056373\\
0.173486808116433	-5.11735151458484\\
0.170062740819775	-5.10491223583353\\
0.166158551265699	-5.09289889756679\\
0.161783407000582	-5.08135921592967\\
0.156949361011094	-5.07034925907991\\
0.151672579294813	-5.05993569024241\\
0.145975052529274	-5.0501983590024\\
0.13988689061356	-5.04123282553994\\
0.133449160693652	-5.03315166118136\\
0.126716832695095	-5.02608196470752\\
0.119760586717815	-5.02015454371494\\
0.112665175620764	-5.01547912567234\\
0.105521905175978	-5.01210389003874\\
0.0984157592854344	-5.00997031521019\\
0.091413602511397	-5.00888820315799\\
0.0845624435094785	-5.00854960818909\\
0.0779002934883004	-5.00857044776705\\
0.0714725874062982	-5.00852639040549\\
0.0653425499251639	-5.00795577572205\\
0.0595778678748111	-5.00631862863567\\
0.0541664166261076	-5.00291253760467\\
0.0487224412054208	-4.9967945729248\\
0.0416921475256597	-4.9870195935271\\
0.0289276640349221	-4.9741955109421\\
-0.00731340003975513	-4.96666502668419\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-5\\
-7.21361603966165e-05	-4.99988619958562\\
-0.000286972228025824	-4.99954727894741\\
-0.000642178486447473	-4.99898691339461\\
-0.00113546325413527	-4.99820871823339\\
-0.00176457226351955	-4.99721624974653\\
-0.0025272880501675	-4.99601300615697\\
-0.0034214293519356	-4.99460242857571\\
-0.00444485051793202	-4.99298790193424\\
-0.0055954409271274	-4.99117275590171\\
-0.0068711244164583	-4.98916026578715\\
-0.00826985871826656	-4.98695365342692\\
-0.00978963490692396	-4.98455608805777\\
-0.0114284768544901	-4.9819706871755\\
-0.0131844406952586	-4.97920051737975\\
-0.0150556142990439	-4.97624859520489\\
-0.0170401167530677	-4.97311788793741\\
-0.019136097852304	-4.96981131441992\\
-0.0213417375981453	-4.96633174584203\\
-0.0236552457052525	-4.9626820065184\\
-0.0260748611164567	-4.95886487465394\\
-0.0285988515255808	-4.95488308309662\\
-0.0312255129080511	-4.95073932007802\\
-0.0339531690591721	-4.94643622994166\\
-0.03678017113994	-4.94197641385955\\
-0.0397048972302704	-4.93736243053701\\
-0.0427257518895209	-4.932596796906\\
-0.0458411657241878	-4.92768198880706\\
-0.0490495949626611	-4.92262044166021\\
-0.0523495210369217	-4.91741455112483\\
-0.0557394501710683	-4.91206667374882\\
-0.0592179129765612	-4.9065791276071\\
-0.0627834640540751	-4.90095419292974\\
-0.0664346816018513	-4.89519411271981\\
-0.0701701670304442	-4.88930109336115\\
-0.0739885445837573	-4.88327730521622\\
-0.0778884609662669	-4.87712488321415\\
-0.0818685849763304	-4.87084592742928\\
-0.0859276071454824	-4.86444250365016\\
-0.0900642393836189	-4.85791664393929\\
-0.094277214629975	-4.85127034718378\\
-0.0985652865097996	-4.84450557963692\\
-0.102927228996636	-4.83762427545098\\
-0.107361836080117	-4.83062833720131\\
-0.111867921439181	-4.82351963640182\\
-0.116444318120625	-4.81630001401212\\
-0.121089878222907	-4.80897128093636\\
-0.125803472585106	-4.80153521851388\\
-0.130583990480964	-4.7939935790019\\
-0.135430339317926	-4.78634808605033\\
-0.140341444341081	-4.77860043516878\\
-0.145316248341954	-4.77075229418601\\
-0.150353711372036	-4.76280530370184\\
-0.155452810461002	-4.75476107753167\\
-0.160612539339524	-4.74662120314377\\
-0.165831908166613	-4.73838724208946\\
-0.171109943261406	-4.73006073042615\\
-0.17644568683934	-4.72164317913365\\
-0.181838196752627	-4.71313607452349\\
-0.18728654623497	-4.70454087864174\\
-0.192789823650442	-4.69585902966511\\
-0.198347132246472	-4.68709194229067\\
-0.203957589910855	-4.67824100811915\\
-0.209620328932739	-4.66930759603205\\
-0.215334495767504	-4.66029305256252\\
-0.221099250805484	-4.65119870226023\\
-0.226913768144471	-4.64202584805027\\
-0.232777235365922	-4.63277577158621\\
-0.238688853314825	-4.62344973359736\\
-0.244647835883162	-4.61404897423037\\
-0.250653409796901	-4.60457471338528\\
-0.25670481440647	-4.59502815104608\\
-0.26280130148065	-4.58541046760581\\
-0.268942135003833	-4.57572282418645\\
-0.275126590976591	-4.56596636295353\\
-0.281353957219498	-4.55614220742557\\
-0.287623533180159	-4.54625146277859\\
-0.293934629743386	-4.53629521614548\\
-0.300286569044475	-4.52627453691065\\
-0.30667868428553	-4.51619047699973\\
-0.313110319554787	-4.50604407116464\\
-0.319580829648888	-4.49583633726397\\
-0.326089579898054	-4.48556827653874\\
-0.332635945994115	-4.47524087388375\\
-0.339219313821346	-4.4648550981144\\
-0.345839079290067	-4.45441190222924\\
-0.352494648172956	-4.44391222366818\\
-0.359185435944035	-4.43335698456651\\
-0.365910867620292	-4.42274709200472\\
-0.372670377605874	-4.41208343825435\\
-0.37946340953884	-4.40136690101971\\
-0.386289416140404	-4.39059834367575\\
-0.393147859066645	-4.37977861550195\\
-0.400038208762639	-4.36890855191246\\
-0.406959944318962	-4.3579889746825\\
-0.413912553330554	-4.34702069217098\\
-0.42089553175787	-4.33600449953955\\
-0.427908383790306	-4.32494117896809\\
-0.434950621711854	-4.31383149986661\\
-0.442021765768953	-4.30267621908372\\
-0.449121344040488	-4.29147608111177\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	-4.9\\
-0.467599156472827	-4.8999022612049\\
-0.436228164492111	-4.8996111753157\\
-0.405870210717709	-4.89912989891399\\
-0.376508756303804	-4.89846153704711\\
-0.348127532417516	-4.8976091440694\\
-0.320710535830674	-4.89657572446989\\
-0.294242024583558	-4.89536423368636\\
-0.268706513719437	-4.89397757890616\\
-0.244088771088737	-4.89241861985393\\
-0.220373813221721	-4.89069016956652\\
-0.19754690126854	-4.88879499515517\\
-0.17559353700558	-4.88673581855529\\
-0.154499458906992	-4.88451531726403\\
-0.134250638280379	-4.88213612506578\\
-0.114833275465553	-4.87960083274578\\
-0.0962337960953605	-4.87691198879215\\
-0.0784388474175529	-4.87407210008647\\
-0.0614352946767059	-4.87108363258297\\
-0.0452102175552045	-4.86794901197676\\
-0.0297509066723359	-4.8646706243611\\
-0.0150448601405367	-4.86125081687394\\
-0.00107978017786436	-4.85769189833385\\
0.0121564302242312	-4.85399613986571\\
0.0246756705787269	-4.85016577551603\\
0.0364896461273388	-4.84620300285831\\
0.0476098710121912	-4.8421099835885\\
0.058047671395705	-4.83788884411075\\
0.0678141885295519	-4.83354167611355\\
0.0769203817735026	-4.82907053713653\\
0.0853770315649948	-4.82447745112796\\
0.093194742340213	-4.81976440899315\\
0.100383945407484	-4.81493336913393\\
0.106954901773757	-4.8099862579793\\
0.112917704924947	-4.8049249705074\\
0.118282283560874	-4.79975137075898\\
0.12305840428556	-4.79446729234251\\
0.127255674253607	-4.78907453893098\\
0.130883543773358	-4.78357488475065\\
0.133951308867574	-4.77797007506179\\
0.136468113792294	-4.77226182663159\\
0.138442953514575	-4.76645182819929\\
0.139884676149785	-4.76054174093384\\
0.140801985359099	-4.75453319888395\\
0.141203442707858	-4.74842780942089\\
0.14109746998542	-4.74222715367399\\
0.140492351487143	-4.73593278695911\\
0.13939623625911	-4.72954623920003\\
0.137817140306206	-4.72306901534304\\
0.135762948764145	-4.71650259576468\\
0.13324141803604	-4.7098484366729\\
0.13026017789409	-4.7031079705016\\
0.126826733546952	-4.69628260629882\\
0.122948467673366	-4.68937373010847\\
0.118632642422571	-4.68238270534596\\
0.113886401382077	-4.67531087316758\\
0.108716771513293	-4.66815955283393\\
0.103130665055569	-4.66093004206738\\
0.0971348813991413	-4.65362361740371\\
0.0907361089275125	-4.646241534538\\
0.0839409268297364	-4.63878502866486\\
0.0767558068831338	-4.63125531481313\\
0.0691871152068888	-4.62365358817513\\
0.0612411139870237	-4.61598102443047\\
0.0529239631732121	-4.60823878006464\\
0.0442417221478841	-4.60042799268236\\
0.0352003513680885	-4.59254978131585\\
0.0258057139805468	-4.584605246728\\
0.0160635774103377	-4.57659547171069\\
0.00597961492365018	-4.56852152137814\\
-0.00444059283498177	-4.56038444345554\\
-0.0151915563305387	-4.55218526856292\\
-0.0262678756500638	-4.54392501049446\\
-0.0376642390394952	-4.5356046664931\\
-0.0493754214643811	-4.52722521752085\\
-0.0613962831941044	-4.51878762852454\\
-0.073721768409206	-4.51029284869728\\
-0.0863469038314562	-4.50174181173567\\
-0.0992667973762891	-4.49313543609281\\
-0.112476636827232	-4.48447462522713\\
-0.125971688531985	-4.47576026784724\\
-0.139747296119779	-4.46699323815267\\
-0.153798879239682	-4.45817439607081\\
-0.1681219323195	-4.44930458748987\\
-0.182712023344938	-4.44038464448812\\
-0.197564792658696	-4.43141538555933\\
-0.212675951779175	-4.42239761583453\\
-0.228041282238454	-4.41333212730024\\
-0.243656634439256	-4.40421969901297\\
-0.259517926530562	-4.3950610973104\\
-0.27562114330159	-4.38585707601898\\
-0.291962335093825	-4.37660837665819\\
-0.308537616730815	-4.36731572864151\\
-0.325343166465438	-4.35797984947399\\
-0.342375224944356	-4.34860144494672\\
-0.359630094189372	-4.33918120932806\\
-0.377104136595425	-4.32971982555174\\
-0.394793773944937	-4.32021796540195\\
-0.412695486438253	-4.31067628969531\\
-0.430805811739912	-4.30109544845998\\
-0.449121344040488	-4.29147608111177\\
};

\addplot [color=white!80!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.12260267942157	-4.96750844189378\\
0.123075191535357	-4.9440462779313\\
0.125651078964673	-4.9318596086007\\
0.128270599346224	-4.92085255797818\\
0.130749424890839	-4.91021654646979\\
0.133017785016285	-4.89967857335044\\
0.135039947672938	-4.88911874956088\\
0.136794282689687	-4.87847795856986\\
0.138266169690118	-4.86772581449039\\
0.139444915574675	-4.85684710559103\\
0.140322225536761	-4.84583527238901\\
0.140891368697711	-4.83468897189042\\
0.141146688286102	-4.82341014110329\\
0.14108329687506	-4.81200284731023\\
0.14069687753176	-4.80047257696118\\
0.139983548827513	-4.78882578132811\\
0.138939770076365	-4.77706957862163\\
0.137562272880611	-4.76521155470662\\
0.135848010444841	-4.75325962774609\\
0.133794119235439	-4.74122195531619\\
0.131397889434057	-4.72910687033982\\
0.128656741795095	-4.71692283693719\\
0.125568209259867	-4.70467842026983\\
0.122129922166642	-4.69238226635903\\
0.118339596222868	-4.68004308911186\\
0.114195022629886	-4.66766966262022\\
0.109694059907116	-4.65527081736634\\
0.104834627074182	-4.6428554393584\\
0.0996146979300926	-4.63043247149484\\
0.0940322962276341	-4.6180109166488\\
0.0880854915852562	-4.60559984210512\\
0.0817723960118307	-4.59320838508287\\
0.0750911609450117	-4.58084575915174\\
0.0680399747234502	-4.56852126140619\\
0.0606170604282376	-4.55624428030292\\
0.0528206740410368	-4.54402430410051\\
0.0446491028758342	-4.53187092986378\\
0.0361006642488488	-4.51979387301701\\
0.0271737043573386	-4.50780297744507\\
0.0178665973431396	-4.49590822615639\\
0.0081777445208423	-4.48411975253238\\
-0.0018944262459033	-4.47244785219978\\
-0.0123514610337155	-4.46090299557115\\
-0.0231948802254959	-4.44949584110952\\
-0.0344261787622491	-4.43823724938158\\
-0.0460468262878739	-4.42713829797497\\
-0.0580582671923773	-4.41621029736488\\
-0.070461920557574	-4.40546480782711\\
-0.0832591800078707	-4.39491365750703\\
-0.0964514134674752	-4.38456896176784\\
-0.110039962824065	-4.37444314395774\\
-0.124026143497798	-4.36454895775257\\
-0.138411243913185	-4.3548995112519\\
-0.153196524870155	-4.34550829302887\\
-0.168383218809208	-4.33638920036213\\
-0.183972528964097	-4.3275565699081\\
-0.199965628393881	-4.31902521110944\\
-0.216363658884323	-4.3108104426766\\
-0.233167729706684	-4.30292813252991\\
-0.250378916219498	-4.29539474164704\\
-0.267998258296292	-4.28822737233\\
-0.286026758559115	-4.2814438214869\\
-0.304465380393915	-4.27506263962065\\
-0.323315045719554	-4.26910319633246\\
-0.342576632476985	-4.26358575328708\\
-0.362250971798808	-4.25853154575407\\
-0.382338844811943	-4.25396287404252\\
-0.402840979016872	-4.24990320639403\\
-0.423758044175703	-4.246377295202\\
-0.445090647627379	-4.24341130879861\\
-0.466839328931247	-4.24103298151423\\
-0.48900455371868	-4.23927178529233\\
-0.511586706605469	-4.23815912686927\\
-0.534586082983573	-4.23772857544936\\
-0.558002879467065	-4.23801612697952\\
-0.581837182710917	-4.23906051264131\\
-0.606088956248122	-4.24090356114145\\
-0.630758024894528	-4.24359062696046\\
-0.655844056143428	-4.2471711001356\\
-0.681346537800742	-4.25169901773607\\
-0.707264750879193	-4.25723380340934\\
-0.733597736449626	-4.26384116993621\\
-0.760344254700033	-4.27159423168257\\
-0.787502733816999	-4.28057489079207\\
-0.815071205385227	-4.29087558545219\\
-0.843047221645362	-4.30260152463228\\
-0.871427747908269	-4.31587358798334\\
-0.900209020269796	-4.33083215333685\\
-0.929386353763281	-4.34764224704698\\
-0.958953877884361	-4.36650062974874\\
-0.988904162489844	-4.38764579883908\\
-1.01922767239091	-4.41137254145331\\
-1.04991194301829	-4.43805388483569\\
-1.08094027879143	-4.46817568440834\\
-1.11228958309822	-4.50239416705149\\
-1.14392648045026	-4.54163854435833\\
-1.17579971718018	-4.58731167015392\\
-1.20782320986849	-4.64173666244571\\
-1.239829923815	-4.70936930577862\\
-1.27139181041378	-4.80151974683532\\
-1.29806825798728	-5.03430507813107\\
-1.29806547976534	-5.03437749469041\\
-1.25352345163967	-5.26497183164471\\
-1.21481383834342	-5.35495218899778\\
-1.17749394793392	-5.42043553255792\\
-1.14113363104107	-5.4727318817957\\
-1.10556373173398	-5.51629689355846\\
-1.07069602493322	-5.5534535576909\\
-1.03647709492439	-5.58560459941121\\
-1.00287138383202	-5.61367910128312\\
-0.969853592369005	-5.63833316075728\\
-0.937404802049033	-5.6600525034491\\
-0.905510305228589	-5.67921002644286\\
-0.874158303543705	-5.69610038638521\\
-0.843339083647943	-5.71096194988119\\
-0.813044471883805	-5.72399134649695\\
-0.783267460265277	-5.73535347126795\\
-0.754001942091793	-5.74518857048522\\
-0.725242520195537	-5.7536173920666\\
-0.696984364756669	-5.76074501308571\\
-0.669223105823782	-5.76666373970271\\
-0.641954750683826	-5.77145534193474\\
-0.615175619379556	-5.77519280195535\\
-0.588882293714986	-5.77794170032183\\
-0.563071576444432	-5.77976132846301\\
-0.53774045826007	-5.78070559127162\\
-0.512886090828608	-5.78082374668956\\
-0.488505764575296	-5.78016101722348\\
-0.464596890233774	-5.77875909976975\\
-0.441156983412744	-5.77665659390704\\
-0.418183651601541	-5.7738893642325\\
-0.395674583164104	-5.77049084890155\\
-0.37362753796698	-5.76649232395252\\
-0.352040339360059	-5.76192313103381\\
-0.330910867285059	-5.75681087463847\\
-0.310237052330413	-5.75118159377645\\
-0.290016870585424	-5.74505991209422\\
-0.270248339173561	-5.7384691697251\\
-0.250929512366152	-5.73143153957524\\
-0.232058478195049	-5.72396813028681\\
-0.213633355496601	-5.71609907774704\\
-0.195652291330643	-5.70784362670782\\
-0.178113458727297	-5.69922020383409\\
-0.161015054722126	-5.6902464832954\\
-0.1443552986463	-5.6809394458482\\
-0.128132430643765	-5.67131543221714\\
-0.112344710391795	-5.66139019146818\\
-0.0969904160049623	-5.65117892496934\\
-0.0820678431057761	-5.64069632645385\\
-0.0675753040479707	-5.62995661863154\\
-0.0535111272807094	-5.61897358673652\\
-0.0398736568441415	-5.60776060934921\\
-0.0266612519884785	-5.59633068678961\\
-0.0138722869105266	-5.58469646734121\\
-0.00150515060303175	-5.5728702715354\\
0.010441753186354	-5.56086411469812\\
0.0219700058883039	-5.54868972793853\\
0.0330811739377981	-5.53635857773825\\
0.0437768084920934	-5.52388188428307\\
0.0540584450385622	-5.51127063866293\\
0.0639276028889296	-5.49853561905283\\
0.0733857845549875	-5.48568740597475\\
0.0824344749991613	-5.47273639672996\\
0.0910751407516721	-5.45969281908133\\
0.0993092288839454	-5.44656674425517\\
0.107138165825652	-5.4333680993243\\
0.114563356010165	-5.42010667902427\\
0.1215861803301	-5.40679215704662\\
0.128207994380952	-5.39343409684288\\
0.134430126466487	-5.38004196196348\\
0.140253875334201	-5.36662512594252\\
0.145680507602892	-5.35319288172668\\
0.150711254836255	-5.33975445062711\\
0.155347310206834	-5.32631899075256\\
0.15958982468226	-5.31289560485214\\
0.163439902650241	-5.29949334745824\\
0.166898596878985	-5.28612123117031\\
0.169966902684113	-5.27278823185036\\
0.172645751139836	-5.25950329240811\\
0.174936001127966	-5.24627532472216\\
0.176838429959315	-5.23311320906151\\
0.178353722221672	-5.22002579011089\\
0.179482456397986	-5.20702186833063\\
0.18022508864274	-5.19411018483453\\
0.180581932882957	-5.18129939716482\\
0.180553136086594	-5.16859804212414\\
0.180138647060014	-5.15601447996354\\
0.179338176401847	-5.14355681130176\\
0.178151144091602	-5.13123275347067\\
0.17657660933835	-5.11904945526763\\
0.17461317422712	-5.10701321599949\\
0.172258847358735	-5.09512905166498\\
0.169510844029458	-5.08340000888756\\
0.166365281169176	-5.07182604592151\\
0.162816688299522	-5.0604021341327\\
0.158857175640777	-5.0491148694653\\
0.154474910223112	-5.03793600970313\\
0.149651042501248	-5.02680899267416\\
0.144352629603609	-5.01561698941153\\
0.138512723548371	-5.00409068696767\\
0.13194989217262	-4.99142597904993\\
0.12260742428668	-4.96753245468271\\
};
\addplot [color=white!80!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0695729432010999	-4.96735045569176\\
0.0668891669843448	-4.96228264271544\\
0.0652709946109626	-4.9602002679972\\
0.0638178551943509	-4.95861382601945\\
0.0624453499008872	-4.95728645169024\\
0.0611211675427465	-4.95612668166133\\
0.0598289230322291	-4.95508780769868\\
0.0585589922526573	-4.95414223645589\\
0.0573051764344412	-4.95327211393259\\
0.0560632210486027	-4.95246514375965\\
0.0548300671479405	-4.95171246416159\\
0.0536034363875872	-4.95100746602121\\
0.0523815844976139	-4.95034508762642\\
0.0511631466922107	-4.94972137041125\\
0.0499470364271941	-4.94913316661272\\
0.0487323767111878	-4.94857793989042\\
0.0475184520946628	-4.94805362515981\\
0.0463046742897091	-4.94755852754063\\
0.0450905570220512	-4.9470912478549\\
0.0438756973210883	-4.94665062665674\\
0.0426597613969442	-4.94623570147069\\
0.0414424738476513	-4.94584567361603\\
0.0402236093467359	-4.94547988214676\\
0.0390029861936618	-4.94513778311662\\
0.0377804612960189	-4.94481893290529\\
0.0365559262713679	-4.94452297468304\\
0.0353293044260132	-4.94424962730119\\
0.0341005484468595	-4.9439986761082\\
0.0328696386708147	-4.94376996528322\\
0.0316365818321915	-4.94356339137962\\
0.0304014102147083	-4.94337889784305\\
0.0291641811456738	-4.94321647030558\\
0.0279249767964496	-4.94307613252134\\
0.0266839042341678	-4.94295794278142\\
0.0254410957257631	-4.94286199075908\\
0.0241967092462221	-4.94278839465018\\
0.0229509291950825	-4.9427372985729\\
0.0217039672911192	-4.94270887013458\\
0.0204560636511255	-4.94270329813799\\
0.0192074880344926	-4.94272079035974\\
0.0179585412444503	-4.94276157135199\\
0.0167095566939461	-4.94282588024779\\
0.0154609021127761	-4.94291396849984\\
0.0142129814088912	-4.94302609754337\\
0.0129662366562795	-4.94316253631039\\
0.0117211502300729	-4.94332355859896\\
0.0104782470456599	-4.9435094402064\\
0.00923809692674915	-4.9437204558392\\
0.00800131706236229	-4.94395687571953\\
0.00676857455141366	-4.94421896186784\\
0.00554058900830645	-4.94450696401026\\
0.00431813520437441	-4.94482111506613\\
0.00310204571967621	-4.94516162617812\\
0.00189321357093153	-4.94552868124175\\
0.000692594768372246	-4.94592243088555\\
-0.000498789256311305	-4.94634298585092\\
-0.00167984936791488	-4.94679040978078\\
-0.00284942672547217	-4.94726471130429\\
-0.00400629105595307	-4.94776583548037\\
-0.00514913936430794	-4.94829365449582\\
-0.00627659508558329	-4.94884795770365\\
-0.00738720786423232	-4.94942844091805\\
-0.00847945400527679	-4.95003469505624\\
-0.00955173772884915	-4.95066619414956\\
-0.0106023933370068	-4.95132228279807\\
-0.0116296883974663	-4.95200216317168\\
-0.0126318280427146	-4.95270488169053\\
-0.0136069604665615	-4.95342931555365\\
-0.0145531836755894	-4.95417415932195\\
-0.0154685535178197	-4.95493791180093\\
-0.0163510929635246	-4.95571886350494\\
-0.0171988025514886	-4.95651508501922\\
-0.0180096718366281	-4.95732441660352\\
-0.0187816915800516	-4.9581444593973\\
-0.0195128663092389	-4.95897256858862\\
-0.020201226742923	-4.95980584889096\\
-0.0208448414215464	-4.96064115262914\\
-0.0214418267087662	-4.96147508066077\\
-0.0219903541301357	-4.9623039862497\\
-0.0224886537878066	-4.96312398185621\\
-0.0229350123265464	-4.96393094860865\\
-0.0233277636113571	-4.96472054797059\\
-0.0236652698833259	-4.96548823480732\\
-0.0239458906410993	-4.96622927067627\\
-0.0241679357717154	-4.96693873570321\\
-0.0243295983940073	-4.96761153682568\\
-0.0244288612583725	-4.96824240943826\\
-0.0244633679893112	-4.96882590845354\\
-0.0244302462995785	-4.96935638332086\\
-0.0243258633504086	-4.96982792927924\\
-0.0241454814279781	-4.97023430342189\\
-0.0238827605972871	-4.97056878776043\\
-0.0235290146531393	-4.97082396980588\\
-0.0230720466124015	-4.97099138853525\\
-0.0224942193596037	-4.97106094642799\\
-0.021769019114665	-4.9710198808468\\
-0.0208543249284106	-4.97085081348056\\
-0.0196773732855437	-4.97052757316535\\
-0.0180937356051713	-4.9700043527375\\
-0.015726582979742	-4.96917563295471\\
-0.00860425519332394	-4.96712594741263\\
-0.00858811153385731	-4.96712251084573\\
0.000440274558819419	-4.96621358549419\\
0.00464134198786514	-4.96651315274698\\
0.00798713567186143	-4.9670998705023\\
0.0108555646259506	-4.96786232424793\\
0.01339284247763	-4.968748894513\\
0.0156742140923368	-4.96972778565718\\
0.01774495076329	-4.97077628615487\\
0.019635340017373	-4.97187668954078\\
0.0213673535500151	-4.97301443294579\\
0.022958006364949	-4.97417714519318\\
0.0244211967954042	-4.97535412042131\\
0.0257687731642686	-4.97653600851767\\
0.0270111752196903	-4.97771462192766\\
0.0281578279331102	-4.97888280649239\\
0.0292173850193621	-4.98003434749199\\
0.0301978788366397	-4.98116389452093\\
0.0311068112889343	-4.98226689584582\\
0.0319512077103794	-4.98333953705254\\
0.0327376480620954	-4.9843786813225\\
0.0334722849192991	-4.98538181023349\\
0.0341608545202062	-4.98634696491323\\
0.0348086849627514	-4.98727268790298\\
0.0354207041151704	-4.98815796634306\\
0.0360014487413135	-4.98900217717062\\
0.0365550755991603	-4.98980503498304\\
0.0370853747640059	-4.99056654311732\\
0.0375957850946676	-4.99128694835991\\
0.0380894115564918	-4.99196669955535\\
0.0385690440042868	-4.99260641024202\\
0.0390371769846152	-4.99320682532098\\
0.0394960301191745	-4.99376879165936\\
0.0399475686630364	-4.99429323245008\\
0.0403935238810205	-4.994781125091\\
0.0408354129434118	-4.99523348230847\\
0.0412745581021473	-4.99565133622794\\
0.0417121049662068	-4.99603572508727\\
0.0421490397475342	-4.99638768229236\\
0.0425862053949323	-4.99670822752548\\
0.043024316572427	-4.99699835963443\\
0.0434639734706151	-4.99725905105144\\
0.0439056744644004	-4.997491243513\\
0.0443498276524723	-4.99769584487765\\
0.0447967613277473	-4.99787372686138\\
0.0452467334127418	-4.99802572350664\\
0.045699939985318	-4.99815263030971\\
0.0461565228737166	-4.99825520379429\\
0.046616576475647	-4.99833416152001\\
0.0470801537895902	-4.99839018235108\\
0.0475472718023422	-4.9984239069996\\
0.0480179162250947	-4.9984359387007\\
0.0484920456777127	-4.99842684401313\\
0.0489695953659797	-4.99839715369066\\
0.049450480297371	-4.99834736358092\\
0.049934598081935	-4.99827793552046\\
0.050421831364885	-4.99818929820595\\
0.0509120499269864	-4.99808184801746\\
0.0514051124804489	-4.99795594976573\\
0.0519008682049167	-4.99781193736729\\
0.0523991580227432	-4.99765011439267\\
0.0528998156723843	-4.99747075452523\\
0.0534026685643494	-4.99727410186435\\
0.0539075384647285	-4.99706037110054\\
0.0544142419973039	-4.99682974751246\\
0.0549225909943489	-4.99658238679833\\
0.0554323926850713	-4.99631841469194\\
0.0559434497408073	-4.99603792636261\\
0.056455560176258	-4.99574098556825\\
0.0569685170949445	-4.99542762351036\\
0.0574821082897063	-4.99509783737886\\
0.0579961156724185	-4.99475158850811\\
0.0585103145393804	-4.99438880012133\\
0.0590244726254769	-4.99400935453975\\
0.0595383489505039	-4.9936130898183\\
0.060051692401609	-4.99319979565519\\
0.0605642400168778	-4.99276920844968\\
0.0610757149067007	-4.99232100531733\\
0.0615858237387976	-4.99185479683476\\
0.0620942536864444	-4.9913701182126\\
0.0626006687028964	-4.99086641849466\\
0.0631047049572304	-4.99034304728804\\
0.0636059651869276	-4.98979923831657\\
0.064104011654003	-4.98923408887908\\
0.0645983572719033	-4.98864653395224\\
0.0650884542838415	-4.98803531315112\\
0.0655736796416919	-4.98739892807991\\
0.0660533158268133	-4.98673558645331\\
0.0665265252601754	-4.98604312766747\\
0.0669923155065804	-4.98531892180529\\
0.0674494908722556	-4.98455972951203\\
0.0678965833482783	-4.98376150264495\\
0.0683317510220813	-4.98291909194906\\
0.0687526231612132	-4.98202580280759\\
0.0691560533801854	-4.98107268998989\\
0.069537704373472	-4.98004737570996\\
0.0698912989864615	-4.97893192657658\\
0.0702071388550294	-4.97769867186084\\
0.0704687685427365	-4.97630082793241\\
0.0706438101873916	-4.97464685800684\\
0.070647801744441	-4.97249982548687\\
0.069580112381556	-4.96737015524844\\
};
\addplot [color=white!70!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0525672601392513	-4.96759595508523\\
0.0497230314252617	-4.9625570503339\\
0.0481138248497617	-4.96052337228153\\
0.046700762368542	-4.95899640429478\\
0.0453859382391029	-4.95773667594386\\
0.0441317387897668	-4.95665122733691\\
0.0429190300234086	-4.95569232869459\\
0.0417365415088824	-4.95483162320632\\
0.0405769962886571	-4.95405065295011\\
0.0394353896671329	-4.95333662469245\\
0.0383081177848164	-4.95268025582897\\
0.0371924938141146	-4.95207457269942\\
0.0360864600903557	-4.95151419204928\\
0.0349884072798607	-4.95099486736372\\
0.0338970557753036	-4.95051318969739\\
0.0328113750616064	-4.95006638309208\\
0.0317305272720758	-4.94965216042659\\
0.0306538266699961	-4.94926861916765\\
0.0295807099585397	-4.9489141643076\\
0.028510714120344	-4.94858745025011\\
0.0274434596407978	-4.94828733625178\\
0.026378637641125	-4.94801285171421\\
0.0253159999123098	-4.9477631687764\\
0.0242553511273127	-4.94753758038009\\
0.0231965427390062	-4.94733548253968\\
0.0221394681635014	-4.94715635981075\\
0.0210840589873094	-4.94699977327334\\
0.0200302819965312	-4.94686535050189\\
0.0189781368493573	-4.94675277707398\\
0.0179276542953679	-4.94666178934266\\
0.0168788948327276	-4.94659216819637\\
0.0158319477208955	-4.94654373359651\\
0.0147869303287913	-4.94651633979594\\
0.0137439877194585	-4.94650987102612\\
0.0127032924736805	-4.94652423761328\\
0.011665044700651	-4.94655937240329\\
0.010629472217015	-4.94661522743455\\
0.00959683087310825	-4.94669177079783\\
0.00856740499033437	-4.9467889836065\\
0.00754150792579056	-4.94690685707911\\
0.00651948270043512	-4.94704538962577\\
0.00550170271925987	-4.94720458396505\\
0.00448857254525725	-4.94738444420553\\
0.00348052870265292	-4.94758497285188\\
0.00247804051782019	-4.94780616774108\\
0.00148161096149302	-4.94804801885881\\
0.000491777477011901	-4.94831050501768\\
-0.000490887218882463	-4.94859359038587\\
-0.00146577440263496	-4.948897220826\\
-0.00243223866434672	-4.94922132007233\\
-0.00338959736238298	-4.94956578567059\\
-0.0043371301900752	-4.94993048472822\\
-0.00527407891758536	-4.95031524943161\\
-0.00619964730028615	-4.9507198723715\\
-0.00711300126461599	-4.95114410159931\\
-0.00801326930599008	-4.95158763552677\\
-0.00889954321144354	-4.95205011760444\\
-0.00977087910670436	-4.95253113083792\\
-0.010626298870573	-4.95303019216351\\
-0.0114647919474275	-4.95354674672377\\
-0.0122853175857714	-4.95408016209126\\
-0.0130868075250313	-4.95462972249962\\
-0.0138681691450467	-4.95519462315081\\
-0.014628289082386	-4.95577396467753\\
-0.0153660373045556	-4.95636674784953\\
-0.0160802716169597	-4.956971868622\\
-0.0167698425578795	-4.95758811363038\\
-0.0174335986134817	-4.95821415624213\\
-0.0180703916578002	-4.95884855327765\\
-0.0186790824915528	-4.9594897425102\\
-0.0192585463185581	-4.96013604104915\\
-0.0198076779592578	-4.96078564469671\\
-0.0203253965573907	-4.96143662835105\\
-0.0208106494880347	-4.96208694749937\\
-0.0212624151224347	-4.96273444081096\\
-0.0216797040465254	-4.96337683379311\\
-0.0220615582639409	-4.9640117434195\\
-0.0224070478376444	-4.96463668357268\\
-0.0227152643321288	-4.96524907106552\\
-0.022985310302561	-4.96584623191438\\
-0.023216283925773	-4.9664254074309\\
-0.0234072576615982	-4.96698375957312\\
-0.0235572495420235	-4.96751837484445\\
-0.0236651852640736	-4.96802626584169\\
-0.0237298486380776	-4.96850436930715\\
-0.0237498170004191	-4.9689495392087\\
-0.0237233767495742	-4.96935853289924\\
-0.0236484118866303	-4.96972798770385\\
-0.0235222547797071	-4.97005438419476\\
-0.0233414823179445	-4.97033399065655\\
-0.0231016302730521	-4.9705627803046\\
-0.0227967802751614	-4.97073630767371\\
-0.0224189394300606	-4.970849521162\\
-0.0219570645292756	-4.97089647039065\\
-0.0213954379138323	-4.9708698288446\\
-0.0207107643124404	-4.97076006519853\\
-0.0198664716965946	-4.97055387369334\\
-0.0187999635878581	-4.97023080294344\\
-0.0173878193739843	-4.96975445828024\\
-0.0153094218251638	-4.9690397524182\\
-0.00919865137470948	-4.9673315719715\\
-0.009175574702433	-4.96732673701733\\
-0.00158446189026974	-4.96650645080254\\
0.00192721162949576	-4.96667149966632\\
0.0047256820442352	-4.9670635065858\\
0.00713200742915719	-4.96759409146143\\
0.00927038118468572	-4.96822357757156\\
0.0112045063420914	-4.96892828379127\\
0.0129723908370849	-4.96969176908151\\
0.0145990844270928	-4.97050150294442\\
0.0161023607820514	-4.97134733582976\\
0.0174955976243344	-4.97222070777701\\
0.0187893724029447	-4.97311420463407\\
0.0199924049055475	-4.97402129435531\\
0.0211121406371186	-4.9749361631023\\
0.0221551240280022	-4.97585360926215\\
0.0231272425361165	-4.97676897203644\\
0.0240338883557023	-4.97767808091306\\
0.0248800660111662	-4.97857721769445\\
0.0256704636979682	-4.97946308590588\\
0.0264095000699189	-4.98033278433978\\
0.0271013543702515	-4.98118378272919\\
0.0277499853644725	-4.98201389835281\\
0.028359142909644	-4.98282127291429\\
0.0289323748777648	-4.98360434939954\\
0.0294730313596401	-4.98436184884997\\
0.0299842675017954	-4.98509274713939\\
0.0304690459058493	-4.98579625192693\\
0.0309301392048732	-4.98647177999868\\
0.0313701331966298	-4.98711893521939\\
0.0317914307400455	-4.98773748730267\\
0.0321962564949852	-4.9883273515818\\
0.0325866624960458	-4.98888856992776\\
0.0329645344905855	-4.98942129292497\\
0.0333315989331477	-4.98992576337625\\
0.0336894305074833	-4.9904023011744\\
0.0340394600393023	-4.99085128954514\\
0.0343829826641143	-4.9912731626404\\
0.0347211661222022	-4.99166839443773\\
0.0350550590646649	-4.99203748888533\\
0.0353855992687473	-4.99238097121907\\
0.0357136216760264	-4.99269938036899\\
0.0360398661824203	-4.99299326236827\\
0.0363649851237504	-4.99326316467514\\
0.0366895504142281	-4.99350963131845\\
0.0370140603074949	-4.99373319877992\\
0.0373389457605687	-4.99393439252974\\
0.0376645763902239	-4.99411372413599\\
0.0379912660189793	-4.99427168887452\\
0.0383192778149999	-4.99440876377161\\
0.0386488290254654	-4.99452540600746\\
0.0389800953511106	-4.99462205165976\\
0.0393132148985815	-4.99469911465539\\
0.0396482918292076	-4.99475698598674\\
0.0399853996422728	-4.99479603306952\\
0.0403245841532316	-4.9948165992467\\
0.0406658661515982	-4.99481900336658\\
0.0410092438068164	-4.99480353946074\\
0.0413546947844559	-4.99477047643057\\
0.0417021781276286	-4.99472005775956\\
0.0420516358993672	-4.99465250120458\\
0.0424029946079507	-4.99456799845146\\
0.0427561664300269	-4.99446671471635\\
0.0431110502231933	-4.99434878824485\\
0.0434675323619156	-4.99421432971816\\
0.043825487394987	-4.99406342153138\\
0.0441847785051981	-4.99389611688424\\
0.0445452578190864	-4.99371243871782\\
0.044906766517339	-4.99351237839627\\
0.0452691347761318	-4.99329589414297\\
0.0456321815155696	-4.99306290916259\\
0.0459957139438378	-4.99281330939571\\
0.0463595268880415	-4.99254694085305\\
0.046723401866863	-4.99226360641657\\
0.0470871059148998	-4.99196306207495\\
0.0474503900644567	-4.99164501238848\\
0.0478129874699511	-4.99130910509288\\
0.0481746110969246	-4.99095492463892\\
0.0485349508688988	-4.99058198439742\\
0.0488936701796092	-4.9901897172603\\
0.04925040159298	-4.98977746419495\\
0.0496047415314544	-4.98934446022894\\
0.0499562436925287	-4.98888981718554\\
0.050304410793462	-4.98841250216863\\
0.0506486841533569	-4.98791131053236\\
0.0509884303898542	-4.98738483151205\\
0.0513229242223168	-4.98683140396932\\
0.0516513259070512	-4.98624905854939\\
0.0519726511595442	-4.98563544086118\\
0.0522857302641424	-4.98498770744403\\
0.0525891512744767	-4.98430238180931\\
0.0528811790388022	-4.983575150028\\
0.053159636270661	-4.98280056171037\\
0.0534217224064926	-4.98197157647205\\
0.0536637254412722	-4.98107884551132\\
0.0538805378424128	-4.98010951002513\\
0.0540647848557887	-4.97904504723741\\
0.0542051030388233	-4.97785703627471\\
0.0542822699254555	-4.9764976841509\\
0.0542585876869475	-4.97487396867849\\
0.0540360705163372	-4.9727463580896\\
0.0525757641894171	-4.96761627540881\\
};
\addplot [color=white!60!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0415286356639735	-4.96781095392086\\
0.0387657683117526	-4.96317124733397\\
0.0372458950260697	-4.96131270369778\\
0.0359252434367172	-4.95992615182434\\
0.034705201017001	-4.95878947466552\\
0.0335478531598881	-4.95781629384131\\
0.0324339018710562	-4.95696217837988\\
0.0313519761737746	-4.95620068148765\\
0.0302947334298751	-4.95551455409455\\
0.0292571246775841	-4.95489181527676\\
0.0282355160098988	-4.95432375175374\\
0.0272272005678418	-4.95380380107971\\
0.0262301080415277	-4.95332688336168\\
0.0252426221032596	-4.95288897900166\\
0.0242634606157281	-4.95248685002829\\
0.0232915941384775	-4.95211784935067\\
0.0223261888430812	-4.95177978622086\\
0.0213665655297328	-4.9514708288788\\
0.0204121695357644	-4.95118943243839\\
0.0194625482718687	-4.95093428447177\\
0.0185173341854101	-4.95070426321264\\
0.0175762316590546	-4.9504984049256\\
0.0166390068389006	-4.95031587809177\\
0.0157054796628566	-4.95015596271041\\
0.0147755175661586	-4.95001803349353\\
0.0138490304772199	-4.9499015460492\\
0.0129259668549633	-4.9498060254419\\
0.0120063105073274	-4.94973105654951\\
0.0110900780717555	-4.94967627590157\\
0.0101773170175794	-4.94964136467615\\
0.00926810405879674	-4.94962604260171\\
0.00836254393533231	-4.94963006263333\\
0.00746076846071686	-4.94965320619538\\
0.00656293582028367	-4.94969527892263\\
0.00566923006213216	-4.9497561067785\\
0.00477986074869863	-4.94983553247391\\
0.00389506273209239	-4.94993341211156\\
0.00301509605472416	-4.95004961203591\\
0.00214024592652207	-4.95018400580704\\
0.00127082274581802	-4.95033647124407\\
0.000407162204710154	-4.9505068875809\\
-0.000450374607092741	-4.95069513261785\\
-0.00130140109071597	-4.95090107988096\\
-0.00214550501530564	-4.95112459579138\\
-0.00298224843226969	-4.95136553679006\\
-0.00381116763062206	-4.9516237464197\\
-0.00463177314828833	-4.95189905235555\\
-0.00544354986097595	-4.95219126337221\\
-0.00624595718081251	-4.95250016622729\\
-0.00703842932351672	-4.95282552252076\\
-0.00782037577284207	-4.9531670654188\\
-0.00859118184293255	-4.95352449636666\\
-0.00935020943056245	-4.95389748172454\\
-0.0100967979487953	-4.95428564936404\\
-0.0108302654618183	-4.95468858523907\\
-0.0115499100351543	-4.95510582995131\\
-0.0122550113130099	-4.95553687533665\\
-0.0129448323312877	-4.95598116110159\\
-0.0136186215706793	-4.95643807154526\\
-0.0142756152491428	-4.95690693240499\\
-0.014915039846848	-4.95738700786928\\
-0.0155361148492432	-4.95787749780369\\
-0.0161380556852126	-4.95837753524044\\
-0.0167200768272517	-4.95888618418127\\
-0.0172813950091382	-4.95940243776723\\
-0.0178212325037765	-4.95992521686476\\
-0.0183388203896386	-4.96045336911797\\
-0.0188334017185914	-4.96098566850877\\
-0.0193042344808941	-4.96152081546262\\
-0.0197505942447714	-4.96205743752414\\
-0.0201717763281325	-4.96259409061628\\
-0.0205670973385735	-4.96312926087894\\
-0.0209358958944961	-4.96366136706308\\
-0.0212775323142821	-4.96418876343323\\
-0.0215913870311524	-4.96470974310356\\
-0.0218768574568979	-4.96522254170148\\
-0.0221333529757903	-4.96572534121649\\
-0.022360287696952	-4.96621627385266\\
-0.0225570705239707	-4.96669342565492\\
-0.0227230920066375	-4.96715483962694\\
-0.0228577073095766	-4.96759851799475\\
-0.0229602144489806	-4.968022423191\\
-0.0230298266852091	-4.96842447703723\\
-0.0230656375758184	-4.96880255746941\\
-0.0230665766278991	-4.96915449197293\\
-0.023031352640565	-4.96947804663496\\
-0.0229583805340726	-4.96977090934318\\
-0.0228456854442424	-4.97003066508107\\
-0.0226907746359471	-4.97025476036099\\
-0.0224904624806308	-4.97044045236288\\
-0.0222406246940673	-4.97058473587078\\
-0.0219358419574765	-4.97068423677373\\
-0.0215688630591298	-4.97073505296016\\
-0.0211297583448116	-4.97073250802117\\
-0.0206045079755851	-4.97067075101838\\
-0.0199724751382519	-4.97054206219134\\
-0.0192014419735082	-4.97033553617807\\
-0.0182365020397717	-4.97003424676065\\
-0.0169697345943112	-4.9696078232828\\
-0.015121365649876	-4.96898470315439\\
-0.00976077341478159	-4.96752195269286\\
-0.00973454750305698	-4.96751654585926\\
-0.00315883172975231	-4.96678487258189\\
-0.000129835610215329	-4.96688667341364\\
0.00228310183008052	-4.96717685135275\\
0.00435998544564369	-4.96758165519307\\
0.00620916407506057	-4.9680685213076\\
0.00788617229944148	-4.96861834813623\\
0.00942405604829732	-4.96921809521086\\
0.0108444769682666	-4.96985797067831\\
0.0121626702280169	-4.97053013698594\\
0.0133899619831611	-4.97122803825159\\
0.0145351688666618	-4.97194602040893\\
0.0156054295762529	-4.97267910354548\\
0.0166067243575888	-4.97342283927803\\
0.017544211962131	-4.97417321822438\\
0.0184224543669921	-4.97492660812084\\
0.0192455695991376	-4.97567971114951\\
0.0200173369569858	-4.97642953345594\\
0.0207412698793121	-4.9771733624008\\
0.0214206663904374	-4.97790874865085\\
0.0220586437971623	-4.97863349120394\\
0.0226581622521216	-4.97934562409369\\
0.0232220404492295	-4.98004340395969\\
0.0237529658056945	-4.98072529797285\\
0.0242535008510602	-4.98138997181834\\
0.0247260870902669	-4.98203627758675\\
0.0251730472752103	-4.98266324152864\\
0.0255965867704381	-4.9832700516955\\
0.0259987945092952	-4.98385604553477\\
0.0263816438913167	-4.98442069753292\\
0.0267469938592619	-4.98496360701055\\
0.0270965903074628	-4.9854844861752\\
0.0274320679067711	-4.9859831485312\\
0.027754952381275	-4.98645949773493\\
0.0280666632350241	-4.98691351696905\\
0.0283685169006597	-4.98734525889502\\
0.0286617302640728	-4.98775483622653\\
0.0289474245082185	-4.98814241295081\\
0.0292266292135266	-4.98850819621252\\
0.0295002866507493	-4.98885242885969\\
0.0297692562034891	-4.98917538264318\\
0.0300343188612254	-4.98947735204933\\
0.0302961817286514	-4.98975864874089\\
0.0305554825030296	-4.99001959657294\\
0.0308127938775573	-4.99026052714916\\
0.0310686278351143	-4.99048177587885\\
0.0313234398029571	-4.99068367849509\\
0.031577632644757	-4.99086656799259\\
0.0318315604717279	-4.99103077194548\\
0.0320855322593908	-4.99117661016405\\
0.0323398152607362	-4.99130439265294\\
0.032594638210157	-4.99141441783287\\
0.0328501943155779	-4.99150697099135\\
0.0331066440348691	-4.99158232292422\\
0.0333641176643438	-4.99164072876378\\
0.0336227176679094	-4.99168242688669\\
0.0338825208704989	-4.99170763799499\\
0.0341435804088794	-4.99171656422976\\
0.0344059275062314	-4.99170938835333\\
0.034669573061513	-4.99168627296104\\
0.0349345090547937	-4.99164735969394\\
0.0352007097764009	-4.99159276843153\\
0.0354681328968685	-4.99152259645662\\
0.0357367203495285	-4.99143691753025\\
0.0360063990476602	-4.991335780874\\
0.0362770814644815	-4.99121921006806\\
0.0365486660037213	-4.99108720174683\\
0.0368210372190583	-4.99093972413426\\
0.0370940658616532	-4.99077671536523\\
0.0373676087198169	-4.99059808151236\\
0.0376415082636767	-4.99040369430077\\
0.0379155920685066	-4.99019338843812\\
0.0381896719932051	-4.98996695848629\\
0.0384635430642577	-4.98972415515704\\
0.0387369820575407	-4.98946468096668\\
0.0390097456807306	-4.98918818504597\\
0.0392815683218966	-4.98889425697785\\
0.0395521592566901	-4.98858241941348\\
0.0398211991783688	-4.9882521191473\\
0.0400883359364408	-4.98790271633956\\
0.0403531792254594	-4.98753347130936\\
0.040615293979283	-4.98714352828987\\
0.0408741920857816	-4.98673189524482\\
0.0411293219013902	-4.98629741852631\\
0.0413800548374001	-4.98583875067671\\
0.0416256680149107	-4.98535430902758\\
0.0418653214966085	-4.98484222164551\\
0.0420980278964533	-4.98430025554801\\
0.0423226111043227	-4.98372571964907\\
0.0425376489159737	-4.98311533049511\\
0.0427413912617434	-4.98246502176747\\
0.0429316401456257	-4.98176966583961\\
0.0431055668170881	-4.98102265172366\\
0.0432594210195489	-4.9802152169734\\
0.0433880427399194	-4.97933533104268\\
0.0434839833516043	-4.97836569493301\\
0.0435357707260851	-4.97727981175167\\
0.0435240103358017	-4.97603320037861\\
0.0434106954500959	-4.97453943234535\\
0.043097125626979	-4.97257634067238\\
0.0415394445969	-4.96783470448411\\
};
\addplot [color=gray, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0330793983912727	-4.96800341250068\\
0.0304700599071155	-4.96380802945094\\
0.0290607335430182	-4.96213716470072\\
0.0278444995407083	-4.96089603519019\\
0.0267262250369114	-4.95988295855262\\
0.0256693240699404	-4.9590194201406\\
0.024655173133965	-4.95826499084405\\
0.0236727994918637	-4.95759557910255\\
0.0227151195562851	-4.9569954533309\\
0.0217772648701078	-4.95645367260115\\
0.020855734028788	-4.95596226877766\\
0.0199479215543041	-4.95551523125632\\
0.0190518373742878	-4.95510789915908\\
0.0181659305013921	-4.95473657713897\\
0.0172889732876418	-4.95439828166578\\
0.0164199826747082	-4.9540905672959\\
0.0155581650089909	-4.9538114040617\\
0.0147028763858783	-4.95355908865968\\
0.0138535935328998	-4.95333217864791\\
0.0130098920377124	-4.95312944272275\\
0.0121714298246705	-4.95294982250221\\
0.0113379344206499	-4.95279240264701\\
0.0105091930388284	-4.95265638718064\\
0.00968504479920451	-4.95254108050007\\
0.00886537453775471	-4.95244587189705\\
0.00805010786633042	-4.95237022282524\\
0.00723920721867133	-4.95231365631917\\
0.00643266865473224	-4.95227574807541\\
0.00563051927186109	-4.95225611885581\\
0.00483281511791622	-4.95225442796621\\
0.00403963949425856	-4.95227036757532\\
0.00325110156395425	-4.95230365769602\\
0.00246733525283016	-4.95235404176065\\
0.00168849831830942	-4.95242128258278\\
0.000914771630994515	-4.95250515873243\\
0.00014635855826306	-4.95260546115389\\
-0.000616515508763626	-4.95272199005812\\
-0.00137360360757999	-4.95285455192182\\
-0.00212463751814873	-4.95300295672485\\
-0.00286932809541263	-4.95316701522568\\
-0.00360736556636532	-4.95334653633739\\
-0.00433841978708482	-4.95354132460333\\
-0.00506214058310661	-4.95375117763449\\
-0.00577815804379345	-4.95397588365618\\
-0.00648608287036456	-4.95421521905517\\
-0.0071855068513852	-4.9544689458623\\
-0.00787600326688321	-4.95473680938308\\
-0.00855712751277027	-4.9550185356891\\
-0.00922841772859184	-4.95531382920423\\
-0.0098893955595474	-4.9556223702684\\
-0.0105395670267623	-4.95594381272223\\
-0.0111784235197173	-4.95627778151652\\
-0.0118054429183783	-4.95662387035962\\
-0.0124200908507546	-4.95698163941617\\
-0.0130218220893297	-4.95735061307582\\
-0.0136100820871517	-4.95773027781114\\
-0.0141843086511473	-4.9581200801468\\
-0.0147439337465291	-4.95851942476459\\
-0.0152883854218674	-4.95892767277042\\
-0.0158170898395063	-4.95934414014951\\
-0.0163294733905391	-4.95976809643872\\
-0.0168249648674201	-4.96019876364323\\
-0.0173029976606157	-4.96063531542497\\
-0.0177630119383431	-4.9610768765877\\
-0.0182044567606189	-4.96152252288194\\
-0.0186267920703465	-4.9619712811476\\
-0.0190294904952774	-4.96242212980777\\
-0.0194120388850885	-4.96287399972051\\
-0.0197739394978226	-4.96332577538599\\
-0.0201147107390924	-4.96377629649914\\
-0.0204338873458663	-4.96422435982314\\
-0.0207310198937796	-4.96466872134978\\
-0.0210056734923636	-4.9651080986951\\
-0.021257425515477	-4.96554117366477\\
-0.0214858621934951	-4.96596659490309\\
-0.0216905738675846	-4.96638298052208\\
-0.0218711486724855	-4.9667889205815\\
-0.0220271643688958	-4.9671829792675\\
-0.0221581779850955	-4.96756369658563\\
-0.0222637128425033	-4.96792958934951\\
-0.0223432424212746	-4.96827915120129\\
-0.0223961703543456	-4.96861085134341\\
-0.0224218055987986	-4.96892313158545\\
-0.0224193314869178	-4.96921440120584\\
-0.0223877668513503	-4.96948302897941\\
-0.0223259166617381	-4.96972733150909\\
-0.0222323084605583	-4.96994555667549\\
-0.0221051091004609	-4.97013586052902\\
-0.021942013439301	-4.97029627517158\\
-0.0217400919719871	-4.97042466391867\\
-0.0214955764143037	-4.97051865792176\\
-0.021203548115831	-4.97057556474117\\
-0.0208574678107431	-4.97059223259379\\
-0.020448433034226	-4.97056484085185\\
-0.0199639385029775	-4.9704885599199\\
-0.0193856559866903	-4.97035696092215\\
-0.0186850712085754	-4.97016089455296\\
-0.0178137196900776	-4.96988607227366\\
-0.0166765282342445	-4.9695067179906\\
-0.0150273505773822	-4.96896177162235\\
-0.0102865936338169	-4.96769693080835\\
-0.0102702539677274	-4.96769361700145\\
-0.00451138917425915	-4.96704339891966\\
-0.00187056734473246	-4.96710815106219\\
0.000231812547389076	-4.9673320324708\\
0.00204202937019551	-4.96765242371944\\
0.00365541762237185	-4.96804198100102\\
0.00512083435839439	-4.96848485276666\\
0.00646731870197668	-4.96897034497145\\
0.00771385532615892	-4.9694905161115\\
0.0088737351494531	-4.97003906994874\\
0.00995677131625625	-4.97061077885247\\
0.0109705329486284	-4.97120115685879\\
0.0119210802102352	-4.97180626262596\\
0.0128134254933885	-4.97242257517552\\
0.0136518345500046	-4.97304691277459\\
0.0144400292413397	-4.97367637849148\\
0.0151813272425993	-4.97430832275485\\
0.0158787399234076	-4.97494031697394\\
0.0165350416765778	-4.97557013442954\\
0.0171528192980096	-4.97619573594642\\
0.0177345071738071	-4.97681525867411\\
0.0182824122368511	-4.97742700683992\\
0.0187987314898184	-4.97802944369469\\
0.019285564112754	-4.97862118412341\\
0.0197449196383854	-4.97920098756818\\
0.0201787233011194	-4.97976775103822\\
0.0205888193929505	-4.98032050207364\\
0.0209769732576065	-4.98085839159664\\
0.0213448724016744	-4.98138068663094\\
0.0216941270839668	-4.98188676290483\\
0.022026270652731	-4.98237609737345\\
0.0223427598279952	-4.98284826071259\\
0.0226449750691229	-4.9833029098397\\
0.0229342211222212	-4.98373978052338\\
0.0232117278062676	-4.98415868013774\\
0.0234786510688319	-4.98455948061645\\
0.0237360743207736	-4.98494211165161\\
0.0239850100431166	-4.9853065541793\\
0.0242264016475968	-4.98565283418164\\
0.0244611255642347	-4.98598101683053\\
0.0246899935241725	-4.98629120098859\\
0.0249137550031907	-4.98658351407604\\
0.0251330997904212	-4.98685810730667\\
0.0253486606472384	-4.98711515128876\\
0.025561016022879	-4.98735483198327\\
0.0257706927956066	-4.98757734700655\\
0.0259781690110164	-4.98778290226234\\
0.0261838765921122	-4.98797170888406\\
0.0263882039989338	-4.98814398046776\\
0.0265914988186406	-4.98829993057393\\
0.0267940702699528	-4.98843977047539\\
0.0269961916086689	-4.98856370712841\\
0.0271981024235332	-4.98867194134426\\
0.0274000108140368	-4.98876466613718\\
0.0276020954437193	-4.98884206522709\\
0.0278045074642616	-4.98890431167364\\
0.0280073723021488	-4.98895156661502\\
0.0282107913425049	-4.98898397812706\\
0.0284148433873632	-4.98900168005835\\
0.0286195861197749	-4.98900479105517\\
0.0288250572902173	-4.98899341346822\\
0.0290312758400617	-4.98896763233722\\
0.0292382429002531	-4.98892751437406\\
0.0294459425773113	-4.9888731068231\\
0.0296543426716838	-4.98880443633645\\
0.0298633952151217	-4.98872150771746\\
0.0300730368449948	-4.9886243025252\\
0.0302831890819024	-4.98851277759687\\
0.0304937583630167	-4.98838686328388\\
0.0307046359608205	-4.98824646153041\\
0.0309156976736191	-4.98809144362443\\
0.0311268033386534	-4.98792164765212\\
0.0313377960652765	-4.98773687548422\\
0.0315485012411356	-4.98753688932166\\
0.0317587251935212	-4.98732140759317\\
0.0319682535000783	-4.98709010013781\\
0.0321768488698457	-4.98684258249566\\
0.0323842484884183	-4.98657840907315\\
0.0325901607273251	-4.98629706493804\\
0.0327942610699061	-4.98599795590581\\
0.0329961870304634	-4.98568039642994\\
0.0331955318051445	-4.98534359470388\\
0.0333918363208232	-4.98498663421229\\
0.0335845791349252	-4.98460845055347\\
0.0337731635093177	-4.98420780202653\\
0.0339569006876896	-4.98378323184693\\
0.0341349879203725	-4.98333301882323\\
0.034306479140378	-4.98285511192434\\
0.0344702450997536	-4.98234704180928\\
0.0346249179761693	-4.98180579853153\\
0.0347688124153169	-4.98122765809917\\
0.0348998095794895	-4.98060792902761\\
0.0350151806231076	-4.97994056839004\\
0.0351113059719328	-4.9792175742374\\
0.0351832040000897	-4.97842797054419\\
0.035223682759967	-4.97755598953278\\
0.0352216657749853	-4.97657750252846\\
0.0351584302371308	-4.97545204254318\\
0.0349972951422699	-4.97410105643205\\
0.0346430366710559	-4.97232282284267\\
0.0330886480283779	-4.96802251936084\\
};
\addplot [color=white!40!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0261993114867951	-4.96817014564671\\
0.0237751668930284	-4.96441324269175\\
0.0224826495842336	-4.96292297296836\\
0.0213728359550518	-4.96181974090213\\
0.0203559908190796	-4.96092227275257\\
0.0193976020183948	-4.96015994523668\\
0.0184801029301376	-4.95949636482356\\
0.0175931456931187	-4.95890982720517\\
0.0167300526069365	-4.95838614734048\\
0.015886236717205	-4.9579154504745\\
0.0150584015961903	-4.95749053733342\\
0.0142440967387363	-4.95710597079651\\
0.0134414528022497	-4.95675752894483\\
0.0126490151778866	-4.95644185923291\\
0.0118656346929478	-4.95615624998546\\
0.0110903932676854	-4.95589847393084\\
0.0103225517618482	-4.95566667765952\\
0.00956151251448611	-4.95545930156946\\
0.00880679178986199	-4.95527502046663\\
0.00805799919310735	-4.9551126987084\\
0.00731482198502942	-4.95497135563183\\
0.00657701301938429	-4.954850138571\\
0.00584438130744269	-4.95474830141765\\
0.00511678457426346	-4.95466518738193\\
0.00439412334375344	-4.95460021497224\\
0.00367633619952201	-4.95455286645277\\
0.00296339591981898	-4.95452267817473\\
0.00225530636485072	-4.95450923247331\\
0.0015520999100791	-4.95451215073533\\
0.000853835353287202	-4.95453108745387\\
0.000160596152845471	-4.95456572501142\\
-0.000527511005880221	-4.95461576913302\\
-0.00121035745672859	-4.95468094478306\\
-0.00188779355980095	-4.95476099253717\\
-0.00255964959125876	-4.95485566524642\\
-0.0032257365216033	-4.95496472496798\\
-0.00388584666580716	-4.95508794016217\\
-0.00453975433137277	-4.95522508299564\\
-0.00518721635095876	-4.95537592687217\\
-0.0058279726189463	-4.95554024404598\\
-0.00646174666039379	-4.95571780328795\\
-0.00708824608499015	-4.95590836775793\\
-0.00770716320411061	-4.95611169279006\\
-0.00831817554581823	-4.95632752387128\\
-0.00892094649457174	-4.95655559458275\\
-0.00951512593674026	-4.95679562463182\\
-0.0101003509770667	-4.9570473179167\\
-0.010676246718178	-4.95731036063952\\
-0.0112424271119841	-4.95758441946988\\
-0.0117984958884329	-4.95786913976353\\
-0.0123440475657152	-4.95816414384397\\
-0.012878668544364	-4.9584690293554\\
-0.0134019382858986	-4.95878336769839\\
-0.0139134305745561	-4.95910670256046\\
-0.014412714858357	-4.95943854855517\\
-0.0148993576630611	-4.95977838998464\\
-0.0153729240697222	-4.96012567974084\\
-0.0158329792432785	-4.96047983836189\\
-0.0162790899961126	-4.96084025325921\\
-0.0167108263667299	-4.96120627813116\\
-0.0171277631895826	-4.96157723257809\\
-0.0175294816277244	-4.96195240193177\\
-0.0179155706354059	-4.96233103731021\\
-0.0182856283128634	-4.96271235590603\\
-0.0186392631105375	-4.96309554151349\\
-0.0189760948346782	-4.96347974529373\\
-0.0192957554008028	-4.96386408677406\\
-0.0195978892756443	-4.96424765507039\\
-0.0198821535420181	-4.96462951031557\\
-0.020148217514228	-4.96500868526844\\
-0.020395761823932	-4.96538418707095\\
-0.0206244768874748	-4.96575499911108\\
-0.0208340606548893	-4.96612008293908\\
-0.0210242155272867	-4.96647838017427\\
-0.0211946443120982	-4.96682881432775\\
-0.0213450450629144	-4.96717029245228\\
-0.0214751046203288	-4.96750170651612\\
-0.0215844906290969	-4.9678219343801\\
-0.0216728417507078	-4.96812984023461\\
-0.0217397557127773	-4.96842427432868\\
-0.0217847747286074	-4.96870407178728\\
-0.0218073676681875	-4.96896805026775\\
-0.0218069081460726	-4.96921500614574\\
-0.0217826473810289	-4.96944370883027\\
-0.0217336802292434	-4.96965289268531\\
-0.0216589021201639	-4.9698412458499\\
-0.021556953605319	-4.9700073949727\\
-0.0214261476512537	-4.97014988445441\\
-0.0212643722936794	-4.9702671481278\\
-0.021068957141487	-4.97035747022259\\
-0.0208364851926742	-4.97041893065595\\
-0.0205625189529387	-4.97044932652308\\
-0.0202411865908239	-4.97044605586102\\
-0.0198645278425391	-4.97040593847646\\
-0.0194214014621843	-4.97032492506287\\
-0.0188955278091839	-4.97019759195723\\
-0.0182616414021318	-4.9700161803462\\
-0.0174768803148125	-4.9697685201331\\
-0.016457277563062	-4.96943257096279\\
-0.0149856444958905	-4.96895591509468\\
-0.0107944455645151	-4.96786084152755\\
-0.0107655658070242	-4.96785508175418\\
-0.00571271842746032	-4.96728200258871\\
-0.00340024360909923	-4.96732328675861\\
-0.0015606116900106	-4.96750008553425\\
2.34456139318237e-05	-4.96775882662152\\
0.00143606342783514	-4.96807630611043\\
0.0027203624719902	-4.96843918965141\\
0.00390195889864854	-4.96883856215568\\
0.00499757513345759	-4.96926786059473\\
0.00601888652578137	-4.9697219222627\\
0.00697447690468301	-4.97019648857604\\
0.00787092820529463	-4.97068792307501\\
0.00871347059017228	-4.97119304083151\\
0.00950639130915664	-4.97170900034404\\
0.0102533026463141	-4.97223323257318\\
0.0109573233030454	-4.9727633930623\\
0.0116212043289205	-4.97329732890591\\
0.0122474182572322	-4.97383305550592\\
0.0128382230891852	-4.97436873988999\\
0.0133957086520632	-4.97490268846324\\
0.0139218303485885	-4.97543333775428\\
0.0144184337373127	-4.97595924716343\\
0.014887272362915	-4.97647909301895\\
0.0153300205764817	-4.97699166345207\\
0.0157482826231402	-4.97749585374992\\
0.0161435989512516	-4.97799066194812\\
0.0165174504664	-4.97847518450332\\
0.0168712612844165	-4.97894861194446\\
0.0172064004114553	-4.97941022444186\\
0.0175241826827942	-4.97985938726794\\
0.0178258692172412	-4.98029554614469\\
0.0181126675850108	-4.98071822249061\\
0.018385731839817	-4.98112700859131\\
0.0186461625279872	-4.98152156272512\\
0.0188950067567216	-4.98190160427818\\
0.0191332583787891	-4.98226690888622\\
0.0193618583309202	-4.98261730363865\\
0.0195816951471568	-4.98295266237817\\
0.0197936056557577	-4.98327290112651\\
0.01999837585845	-4.98357797366276\\
0.0201967419833994	-4.98386786727631\\
0.0203893916978607	-4.98414259871157\\
0.0205769654627422	-4.98440221031823\\
0.020760058008953	-4.9846467664154\\
0.0209392199141855	-4.98487634987439\\
0.0211149592584228	-4.98509105892132\\
0.0212877433368239	-4.98529100415755\\
0.0214580004095079	-4.9854763057928\\
0.0216261214689886	-4.98564709108332\\
0.0217924620075055	-4.98580349196589\\
0.0219573437681329	-4.98594564287631\\
0.0221210564652202	-4.98607367873971\\
0.0222838594614188	-4.98618773311925\\
0.0224459833901451	-4.9862879365086\\
0.0226076317138551	-4.98637441475319\\
0.0227689822098681	-4.98644728758438\\
0.0229301883767018	-4.98650666725086\\
0.0230913807549058	-4.98655265723066\\
0.0232526681572388	-4.98658535100771\\
0.0234141388015709	-4.98660483089253\\
0.0235758613583084	-4.98661116688693\\
0.0237378858520279	-4.98660441551641\\
0.0239002445426042	-4.98658461874341\\
0.0240629525654494	-4.98655180271794\\
0.0242260086040877	-4.9865059766339\\
0.0243893953234178	-4.98644713138772\\
0.0245530797202322	-4.98637523818377\\
0.0247170133700187	-4.98629024704914\\
0.0248811324575131	-4.98619208510652\\
0.0250453577139993	-4.98608065472118\\
0.0252095941411454	-4.98595583135732\\
0.0253737305457622	-4.98581746114053\\
0.0255376388874597	-4.98566535809732\\
0.0257011733217802	-4.98549930088727\\
0.0258641689994512	-4.98531902905742\\
0.0260264404844324	-4.98512423859177\\
0.0261877797945775	-4.98491457669683\\
0.0263479539267628	-4.98468963556444\\
0.0265067017993363	-4.98444894492851\\
0.0266637304091879	-4.98419196302094\\
0.0268187100860842	-4.98391806561942\\
0.0269712685464927	-4.983626532584\\
0.027120983396641	-4.98331653114186\\
0.027267372624789	-4.98298709494053\\
0.0274098824508209	-4.98263709752727\\
0.0275478715391442	-4.98226521821044\\
0.0276805903014155	-4.98186989760788\\
0.0278071532200346	-4.98144927862588\\
0.0279265012578862	-4.98100112675763\\
0.0280373495688591	-4.98052271987072\\
0.0281381130139362	-4.98001069204684\\
0.0282267967195247	-4.97946080536312\\
0.028300829502105	-4.97886760432814\\
0.028356798960719	-4.97822386917577\\
0.0283900067246359	-4.97751970276421\\
0.0283936680859989	-4.97674089598124\\
0.0283573324380466	-4.97586571895752\\
0.0282633345286447	-4.97485775129016\\
0.0280770675430393	-4.97364634167883\\
0.0277087054691183	-4.97205018737286\\
0.0262092375679703	-4.96818966293496\\
};
\addplot [color=white!30!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0204145030737188	-4.96831650590427\\
0.0181877797517389	-4.96497352872735\\
0.0170122630337297	-4.96365171615505\\
0.016006916967334	-4.96267596528151\\
0.0150883515840539	-4.9618844616311\\
0.0142244961733762	-4.96121412504169\\
0.0133990291568522	-4.96063242917998\\
0.0126023386455065	-4.96011996343266\\
0.0118282243809462	-4.95966403281919\\
0.0110724297433262	-4.95925579289607\\
0.0103318979502047	-4.9588887898182\\
0.0096043587631427	-4.95855814449494\\
0.00888808234089833	-4.95826006387662\\
0.00818172450782306	-4.95799153188988\\
0.00748422512780689	-4.95775010517308\\
0.00679473893224625	-4.95753377311207\\
0.00611258701940409	-4.95734085898483\\
0.00543722197931595	-4.95716994830344\\
0.00476820224465824	-4.95701983564937\\
0.00410517288619205	-4.95688948446243\\
0.00344785099451972	-4.95677799608061\\
0.00279601439971922	-4.95668458552848\\
0.00214949283738175	-4.95660856227795\\
0.00150816095493456	-4.95654931475863\\
0.000871932769636707	-4.95650629779874\\
0.000240757136450664	-4.95647902217941\\
-0.000385385900672386	-4.95646704597502\\
-0.00100648810476356	-4.95646996724191\\
-0.00162251551149595	-4.95648741779806\\
-0.00223341051579418	-4.956519057822\\
-0.0028390935932423	-4.9565645711918\\
-0.00343946477633583	-4.95662366136439\\
-0.00403440490500628	-4.95669604773184\\
-0.00462377672442926	-4.95678146233565\\
-0.00520742585695366	-4.95687964688396\\
-0.00578518162253516	-4.95699035007855\\
-0.00635685789327312	-4.95711332502954\\
-0.00692225371667643	-4.95724832703836\\
-0.00748115408679695	-4.95739511132578\\
-0.00803333057747931	-4.95755343101165\\
-0.00857854196785171	-4.95772303519719\\
-0.00911653493474467	-4.95790366707656\\
-0.00964704470157012	-4.95809506218912\\
-0.0101697957305141	-4.95829694672694\\
-0.0106845024408698	-4.95850903591645\\
-0.0111908699634276	-4.95873103246999\\
-0.0116885949363176	-4.95896262510579\\
-0.0121773663464831	-4.95920348713823\\
-0.0126568664196553	-4.95945327514179\\
-0.0131267715603615	-4.9597116276925\\
-0.0135867533419599	-4.95997816419391\\
-0.0140364795451699	-4.96025248379349\\
-0.0144756152417463	-4.96053416439788\\
-0.0149038239181287	-4.96082276179639\\
-0.0153207686318214	-4.96111780890017\\
-0.0157261131911102	-4.96141881510793\\
-0.0161195233463631	-4.96172526580676\\
-0.0165006679787415	-4.9620366220167\\
-0.0168692202695149	-4.96235232018789\\
-0.0172248588304923	-4.96267177215588\\
-0.0175672687732637	-4.96299436526241\\
-0.017896142692054	-4.96331946264367\\
-0.0182111815319889	-4.96364640368752\\
-0.018512095311544	-4.96397450465913\\
-0.0187986036647265	-4.96430305948826\\
-0.0190704361653016	-4.96463134071179\\
-0.0193273323918496	-4.96495860055718\\
-0.0195690416886776	-4.96528407215092\\
-0.0197953225734181	-4.96560697082936\\
-0.0200059417372796	-4.96592649552488\\
-0.0202006725781582	-4.96624183019403\\
-0.0203792931996518	-4.96655214524903\\
-0.0205415838000027	-4.96685659894627\\
-0.0206873233632271	-4.96715433867863\\
-0.0208162855492691	-4.9674445021108\\
-0.0209282336593762	-4.9677262180867\\
-0.0210229145251284	-4.96799860722784\\
-0.0211000511320087	-4.96826078212827\\
-0.0211593337370144	-4.96851184703503\\
-0.0212004091693469	-4.96875089688248\\
-0.0212228679055713	-4.96897701552037\\
-0.0212262283740633	-4.96918927293743\\
-0.0212099177506095	-4.96938672123007\\
-0.0211732482304984	-4.96956838898964\\
-0.0211153873602067	-4.96973327367547\\
-0.0210353204159272	-4.96988033138156\\
-0.0209318019152156	-4.97000846316738\\
-0.02080329195286	-4.97011649676022\\
-0.0206478708322672	-4.97020316186379\\
-0.0204631218198282	-4.97026705638025\\
-0.0202459656490367	-4.97030659929803\\
-0.0199924193969632	-4.97031996327885\\
-0.0196972318358942	-4.97030497499117\\
-0.0193533067598563	-4.9702589615352\\
-0.0189507393982455	-4.97017850103254\\
-0.018475089701913	-4.97005898906929\\
-0.017903988060118	-4.96989381331884\\
-0.0171995387905314	-4.96967256770921\\
-0.0162875807957639	-4.96937634984106\\
-0.0149764256522974	-4.96896006484983\\
-0.0112607743390447	-4.96800952013479\\
-0.0112453008976011	-4.96800648653186\\
-0.00679674388761039	-4.96750151283494\\
-0.00476928481075104	-4.9675274050939\\
-0.00315763652154462	-4.96766910870101\\
-0.00177006177870747	-4.96788065316505\\
-0.000532287728136307	-4.96814225200412\\
0.000593757741135688	-4.96844261210852\\
0.0016306865082802	-4.96877423693814\\
0.00259324728829685	-4.969131646682\\
0.00349171982623233	-4.96951055901137\\
0.00433364084995511	-4.96990746171044\\
0.00512476620874458	-4.97031936942433\\
0.00586964541046362	-4.97074367612681\\
0.0065719834562149	-4.97117806128887\\
0.00723487849709663	-4.97162042800763\\
0.0078609832475894	-4.97206886105663\\
0.00845261758271943	-4.9725215978131\\
0.00901184875338444	-4.9729770077421\\
0.00954054946358659	-4.97343357768419\\
0.0100404404178594	-4.97388990113029\\
0.0105131217337959	-4.97434467025234\\
0.0109600962237249	-4.9747966698352\\
0.0113827866506829	-4.97524477250668\\
0.0117825484677983	-4.9756879348332\\
0.0121606791455872	-4.97612519397147\\
0.0125184249107124	-4.97655566465204\\
0.0128569855204925	-4.97697853633607\\
0.0131775175530181	-4.97739307043421\\
0.0134811365859144	-4.97779859751278\\
0.0137689185562059	-4.97819451444055\\
0.0140419005316567	-4.97858028145042\\
0.0143010810754215	-4.97895541910606\\
0.0145474203471698	-4.97931950517632\\
0.0147818400526706	-4.97967217142785\\
0.0150052233284547	-4.98001310035287\\
0.0152184146273336	-4.98034202185359\\
0.0154222196534232	-4.9806587099052\\
0.0156174053812011	-4.98096297922173\\
0.0158047001815598	-4.98125468194746\\
0.0159847940683822	-4.98153370439631\\
0.0161583390715754	-4.98179996385818\\
0.0163259497364769	-4.98205340549177\\
0.016488203744852	-4.98229399931646\\
0.0166456426491958	-4.9825217373181\\
0.0167987727094775	-4.98273663067695\\
0.0169480658197424	-4.98293870712445\\
0.0170939605109297	-4.98312800843476\\
0.0172368630157628	-4.9833045880511\\
0.01737714838151	-4.98346850884807\\
0.0175151616167101	-4.98361984102695\\
0.0176512188584847	-4.98375866014001\\
0.0177856085478054	-4.98388504523901\\
0.0179185926009104	-4.98399907713929\\
0.0180504075659876	-4.98410083679297\\
0.0181812657551456	-4.98419040376141\\
0.0183113563426146	-4.98426785477611\\
0.0184408464209396	-4.98433326237848\\
0.0185698820077104	-4.98438669362565\\
0.0186985889960131	-4.98442820885055\\
0.0188270740423315	-4.98445786046318\\
0.0189554253860009	-4.98447569177847\\
0.0190837135945571	-4.9844817358571\\
0.0192119922260137	-4.98447601433859\\
0.0193402984274504	-4.9844585362764\\
0.0194686533852897	-4.98442929687609\\
0.0195970627423616	-4.98438827623873\\
0.0197255169106887	-4.98433543802695\\
0.019853991153048	-4.98427072789631\\
0.0199824457271607	-4.98419407199135\\
0.0201108257142684	-4.98410537507686\\
0.0202390608060679	-4.98400451857945\\
0.020367064867405	-4.98389135831249\\
0.0204947353062179	-4.9837657218874\\
0.020621952228479	-4.9836274057527\\
0.0207485773107456	-4.98347617173932\\
0.0208744523743745	-4.9833117430462\\
0.0209993975466145	-4.9831337994649\\
0.0211232089993909	-4.98294197176266\\
0.0212456561168026	-4.98273583495111\\
0.0213664779754845	-4.98251490018256\\
0.0214853789072715	-4.98227860483586\\
0.0216020230248288	-4.98202630046433\\
0.0217160272682113	-4.98175723778853\\
0.0218269525883987	-4.98147054791526\\
0.0219342926643824	-4.98116521856023\\
0.0220374592642312	-4.98084006349874\\
0.0221357630035151	-4.98049368274273\\
0.0222283876460532	-4.98012440974198\\
0.0223143551668188	-4.97973024007059\\
0.0223924771788457	-4.97930873289558\\
0.0224612856806465	-4.97885687131668\\
0.0225189313417156	-4.97837085838696\\
0.0225630286770864	-4.97784580831511\\
0.0225904098019241	-4.97727525800165\\
0.0225967110351637	-4.97665035142839\\
0.0225756289931276	-4.97595837993733\\
0.0225174524897707	-4.97517991733789\\
0.0224057643687181	-4.97428242000858\\
0.0222084019510556	-4.9732027889638\\
0.0218418867993577	-4.97177918953238\\
0.0204250978820042	-4.96833649739234\\
};

\addplot [color=white!20!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0154571457636652	-4.96844727837009\\
0.013429365471088	-4.96548654871766\\
0.0123680578044505	-4.96431992937777\\
0.0114633513070008	-4.9634608669821\\
0.0106386404577976	-4.96276575272723\\
0.00986446631573257	-4.96217857519774\\
0.00912583918293253	-4.96167043787303\\
0.00841393407496138	-4.96122408666441\\
0.00772306066431527	-4.96082823005498\\
0.00704931452614987	-4.96047499591166\\
0.00638989375479104	-4.96015863536737\\
0.00574271916017555	-4.95987479827507\\
0.00510620816237983	-4.95962009926841\\
0.00447913251499044	-4.95939184306748\\
0.00386052495291045	-4.95918784305431\\
0.00324961559132442	-4.95900629684862\\
0.00264578732036558	-4.95884569840644\\
0.00204854372129137	-4.95870477428684\\
0.00145748546442492	-4.95858243636087\\
0.00087229265112132	-4.95847774606678\\
0.000292711266057122	-4.95838988674639\\
-0.00028145715648753	-4.95831814219181\\
-0.000850363771712548	-4.95826187940667\\
-0.00141411886143317	-4.95822053486091\\
-0.00197279701822328	-4.95819360324914\\
-0.00252644135267399	-4.95818062820306\\
-0.00307506693643589	-4.95818119453854\\
-0.00361866361883845	-4.95819492174727\\
-0.0041571983738482	-4.95822145844518\\
-0.00469061730939835	-4.95826047754943\\
-0.005218847324028	-4.95831167214451\\
-0.00574179755894733	-4.95837475181631\\
-0.00625936066322019	-4.95844943939997\\
-0.00677141386678581	-4.95853546811767\\
-0.00727782001919941	-4.9586325789083\\
-0.00777842841890397	-4.95874051812312\\
-0.00827307568244517	-4.95885903530241\\
-0.00876158650628057	-4.95898788118313\\
-0.00924377440502676	-4.95912680583909\\
-0.00971944242021372	-4.95927555695459\\
-0.0101883838306941	-4.95943387819653\\
-0.0106503828533813	-4.95960150769471\\
-0.0111052153519421	-4.95977817661167\\
-0.011552649558353	-4.95996360779788\\
-0.0119924468126079	-4.96015751452852\\
-0.0124243623246409	-4.96035959931939\\
-0.0128481459612971	-4.96056955282199\\
-0.0132635430599684	-4.96078705279869\\
-0.0136702952692623	-4.96101176318013\\
-0.0140681414157756	-4.96124333320756\\
-0.0144568183947045	-4.96148139666502\\
-0.0148360620805997	-4.96172557120491\\
-0.0152056082531366	-4.96197545777223\\
-0.0155651935311929	-4.96223064013299\\
-0.015914556306953	-4.96249068451114\\
-0.0162534376700805	-4.96275513933917\\
-0.0165815823103079	-4.96302353512665\\
-0.0168987393849969	-4.96329538445046\\
-0.017204663336471	-4.96357018206871\\
-0.0174991146420861	-4.96384740515971\\
-0.0177818604781375	-4.96412651368644\\
-0.018052675276873	-4.96440695088325\\
-0.018311341153956	-4.96468814386151\\
-0.018557648181784	-4.96496950432705\\
-0.0187913944820503	-4.96525042940096\\
-0.0190123861087627	-4.96553030253151\\
-0.0192204366905811	-4.96580849448203\\
-0.0194153667986215	-4.9660843643773\\
-0.0195970030027285	-4.96635726078593\\
-0.0197651765753394	-4.96662652281508\\
-0.0199197217972322	-4.96689148118638\\
-0.0200604738132391	-4.96715145926135\\
-0.0201872659779496	-4.96740577397807\\
-0.020299926620786	-4.96765373665589\\
-0.0203982751456857	-4.96789465362013\\
-0.0204821173618085	-4.96812782659039\\
-0.0205512399163012	-4.96835255277051\\
-0.0206054036660168	-4.96856812456453\\
-0.0206443357786605	-4.9687738288322\\
-0.0206677202904256	-4.96896894557949\\
-0.0206751867598147	-4.96915274595546\\
-0.0206662965356235	-4.9693244893947\\
-0.0206405259857166	-4.96948341969905\\
-0.0205972457882344	-4.9696287597883\\
-0.0205356950312691	-4.96975970475613\\
-0.0204549483409736	-4.96987541273223\\
-0.0203538734631767	-4.96997499284555\\
-0.0202310754935502	-4.97005748927271\\
-0.0200848219947731	-4.97012185986302\\
-0.0199129400280211	-4.97016694703448\\
-0.0197126706622991	-4.97019143730041\\
-0.0194804568291972	-4.97019380345038\\
-0.0192116223109507	-4.97017221912392\\
-0.0188998638760513	-4.97012442717881\\
-0.0185364024662462	-4.97004752581715\\
-0.0181084619677784	-4.96993759652272\\
-0.0175962787389994	-4.96978899508396\\
-0.0169664089057201	-4.96959281595599\\
-0.0161534571655639	-4.96933284363209\\
-0.0149884889433833	-4.9689702960114\\
-0.0117030231940269	-4.96814701139117\\
-0.0116932653346475	-4.96814513169233\\
-0.00778315082452649	-4.96770293860463\\
-0.00600690060623316	-4.96771861435891\\
-0.00459604763532603	-4.96783333363726\\
-0.00338162726324502	-4.96800763969956\\
-0.00229816833399227	-4.96822463488394\\
-0.00131210395628655	-4.96847472772578\\
-0.000403499283066349	-4.96875158828783\\
0.000440641827820324	-4.96905061665176\\
0.0012293675034479	-4.96936823819466\\
0.00196929886343475	-4.96970153585733\\
0.00266547815828554	-4.97004804062611\\
0.00332187549778418	-4.97040560422511\\
0.00394170826538518	-4.970772317928\\
0.0045276512120835	-4.97114645883158\\
0.00508197945764901	-4.97152645327459\\
0.00560666855536217	-4.9719108513715\\
0.00610346608806045	-4.97229830896853\\
0.00657394380656154	-4.9726875746715\\
0.00701953611673113	-4.97307748039582\\
0.00744156877023738	-4.97346693438709\\
0.00784128038829353	-4.97385491598235\\
0.00821983865587701	-4.97424047159273\\
0.00857835249963881	-4.97462271153362\\
0.0089178812075728	-4.97500080742922\\
0.00923944120271201	-4.97537398999149\\
0.00954401100965962	-4.97574154702632\\
0.0098325348278151	-4.97610282156017\\
0.0101059250334929	-4.97645721001025\\
0.010365063864573	-4.97680416034409\\
0.0106108044890439	-4.97714317019499\\
0.0108439716182892	-4.97747378491028\\
0.011065361793921	-4.97779559552355\\
0.011275743451325	-4.97810823664813\\
0.0114758568422057	-4.97841138429674\\
0.0116664138812506	-4.97870475363707\\
0.0118480979678288	-4.97898809669392\\
0.0120215638217619	-4.97926120001434\\
0.0121874373623052	-4.97952388230986\\
0.0123463156511834	-4.97977599209227\\
0.0124987669136472	-4.98001740531811\\
0.0126453306458131	-4.98024802305624\\
0.0127865178118885	-4.98046776919281\\
0.0129228111311218	-4.98067658818448\\
0.0130546654513349	-4.98087444287118\\
0.0131825082035923	-4.98106131235583\\
0.0133067399308302	-4.98123718995914\\
0.013427734882052	-4.98140208125363\\
0.0135458416628782	-4.98155600218004\\
0.0136613839327711	-4.98169897724833\\
0.0137746611390813	-4.98183103782307\\
0.0138859492780912	-4.98195222049187\\
0.0139955016734468	-4.98206256551392\\
0.0141035497626891	-4.98216211534519\\
0.0142103038830227	-4.98225091323506\\
0.0143159540478982	-4.98232900188786\\
0.0144206707064631	-4.9823964221832\\
0.0145246054783795	-4.98245321194627\\
0.0146278918569133	-4.98249940475951\\
0.0147306458735386	-4.98253502880616\\
0.014832966717546	-4.9825601057348\\
0.0149349373042893	-4.98257464953293\\
0.0150366247856991	-4.98257866539702\\
0.0151380809965441	-4.98257214858471\\
0.0152393428312614	-4.98255508323514\\
0.0153404325342157	-4.98252744113005\\
0.0154413579159733	-4.9824891803963\\
0.015542112466485	-4.98244024410796\\
0.0156426753727725	-4.98238055878125\\
0.0157430113604748	-4.98231003265781\\
0.0158430705097805	-4.98222855392043\\
0.0159427877983536	-4.98213598855131\\
0.0160420825515848	-4.98203217800222\\
0.016140857643455	-4.98191693647481\\
0.016238998459027	-4.9817900477836\\
0.0163363716023106	-4.98165126174456\\
0.0164328232066144	-4.98150028986567\\
0.0165281768636758	-4.98133680029778\\
0.0166222310450896	-4.98116041181596\\
0.0167147558606517	-4.98097068654193\\
0.0168054890192355	-4.98076712111661\\
0.0168941307831472	-4.98054913590224\\
0.0169803376417601	-4.98031606166421\\
0.0170637141574712	-4.98006712274198\\
0.0171438026959079	-4.97980141598803\\
0.017220069920532	-4.97951788347883\\
0.0172918891594529	-4.97921527712717\\
0.0173585168116435	-4.9788921117308\\
0.0174190602571196	-4.97854660156169\\
0.0174724332327121	-4.97817657277057\\
0.0175172922010072	-4.97777933925204\\
0.017551942958332	-4.97735152149361\\
0.0175741983094531	-4.97688877213958\\
0.0175811519068079	-4.97638534229493\\
0.0175687983845241	-4.97583335720825\\
0.017531349908174	-4.97522152036913\\
0.0174598873482217	-4.97453257052214\\
0.0173393301488041	-4.97373760199609\\
0.0171401317195685	-4.97278059241856\\
0.0167856020188619	-4.97151792038865\\
0.0154657881155735	-4.96846301845519\\
};

\addplot [color=white!10!black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0111529838748274	-4.9685582536529\\
0.00932368650797777	-4.96595356747483\\
0.00837218280929397	-4.96492905491309\\
0.00756332266290638	-4.96417629787554\\
0.00682742764824873	-4.96356856002034\\
0.00613770559635141	-4.9630563883863\\
0.0054805264990665	-4.96261425827287\\
0.0048478681950308	-4.96222692120822\\
0.00423456010076739	-4.96188439265212\\
0.00363705624867139	-4.96157970723555\\
0.00305281361444987	-4.96130777456345\\
0.00247994660709017	-4.96106473949424\\
0.00191702135576666	-4.96084759891224\\
0.00136292623589274	-4.96065395906215\\
0.000816786980455841	-4.96048187535394\\
0.000277908747432054	-4.96032974234319\\
-0.00025426447696919	-4.96019621605349\\
-0.00078017906000083	-4.9600801576824\\
-0.00130019328141717	-4.9599805917041\\
-0.00181459341807155	-4.95989667427436\\
-0.00232360604945026	-4.95982766883156\\
-0.0028274075922714	-4.95977292698482\\
-0.00332613178010588	-4.95973187333574\\
-0.00381987556890984	-4.95970399330368\\
-0.00430870394922156	-4.95968882311402\\
-0.00479265377579186	-4.95968594163983\\
-0.0052717369948283	-4.95969496349101\\
-0.00574594321435562	-4.95971553331656\\
-0.00621524199245371	-4.95974732078986\\
-0.00667958463727292	-4.95979001645937\\
-0.0071389058236111	-4.95984332805487\\
-0.00759312501606768	-4.95990697722954\\
-0.00804214761188504	-4.9599806967969\\
-0.00848586609608404	-4.96006422811817\\
-0.00892416092170478	-4.96015731892853\\
-0.00935690149328855	-4.96025972118709\\
-0.00978394691929855	-4.96037118928674\\
-0.0102051468223496	-4.9604914783153\\
-0.0106203420705496	-4.96062034250081\\
-0.0110293654967682	-4.96075753376874\\
-0.0114320426021732	-4.96090280040979\\
-0.0118281922528838	-4.96105588584839\\
-0.0122176273757431	-4.96121652750264\\
-0.0126001556578914	-4.96138445573252\\
-0.0129755802535727	-4.96155939287111\\
-0.0133437005004529	-4.96174105233739\\
-0.0137043126465727	-4.96192913783016\\
-0.0140572105879744	-4.96212334260185\\
-0.0144021866158888	-4.962323348815\\
-0.0147390321712991	-4.96252882698177\\
-0.0150675386035305	-4.96273943548835\\
-0.0153874979283859	-4.96295482020752\\
-0.0156987035801918	-4.96317461420097\\
-0.0160009511509296	-4.96339843751313\\
-0.016294039108451	-4.96362589706019\\
-0.0165777694845584	-4.96385658661367\\
-0.016851948522576	-4.96409008688073\\
-0.0171163872727847	-4.96432596568124\\
-0.0173709021229594	-4.9645637782196\\
-0.0176153152500122	-4.96480306745033\\
-0.017849454977604	-4.96504336453342\\
-0.0180731560233567	-4.96528418937434\\
-0.0182862596181177	-4.96552505124224\\
-0.0184886134784253	-4.96576544945797\\
-0.0186800716119679	-4.96600487414181\\
-0.0188604939343103	-4.96624280700785\\
-0.019029745673376	-4.96647872219145\\
-0.0191876965360613	-4.96671208709262\\
-0.0193342196087227	-4.96694236321588\\
-0.0194691899599555	-4.96716900698655\\
-0.0195924829097811	-4.96739147051678\\
-0.0197039719237655	-4.96760920229728\\
-0.0198035260832227	-4.96782164778199\\
-0.0198910070729282	-4.96802824983311\\
-0.019966265614908	-4.96822844898838\\
-0.020029137259663	-4.96842168350615\\
-0.0200794374233089	-4.9686073891396\\
-0.0201169555283384	-4.96878499858058\\
-0.020141448064186	-4.96895394050473\\
-0.0201526303272312	-4.96911363813206\\
-0.0201501665223261	-4.96926350720048\\
-0.0201336578002483	-4.96940295321766\\
-0.0201026276540623	-4.96953136782244\\
-0.020056503881564	-4.9696481240264\\
-0.0199945960077932	-4.96975257003157\\
-0.0199160665988136	-4.96984402119865\\
-0.0198198941990824	-4.96992174956784\\
-0.0197048245433934	-4.96998497006502\\
-0.0195693049748689	-4.9700328221037\\
-0.0194113941784688	-4.97006434461172\\
-0.0192286345382245	-4.97007844136593\\
-0.0190178659063043	-4.97007383151636\\
-0.0187749436854807	-4.97004897650685\\
-0.0184942926930374	-4.97000196744741\\
-0.0181681613994466	-4.96993034202897\\
-0.0177852852913739	-4.96983076580408\\
-0.0173282592384023	-4.96969842436509\\
-0.016767656950514	-4.96952570561694\\
-0.016045977626876	-4.96929872217801\\
-0.015014750669325	-4.96898419139773\\
-0.0121217373451247	-4.96827389516279\\
-0.0121101924391345	-4.96827171115991\\
-0.00868485904762734	-4.96788730293714\\
-0.00713213061838606	-4.9678962236754\\
-0.00589978255983443	-4.96798973897336\\
-0.0048393258972858	-4.96813404097036\\
-0.00389320762970011	-4.96831471058618\\
-0.00303191434540649	-4.96852360014957\\
-0.00223791800588509	-4.96875535856412\\
-0.00149979479352742	-4.96900611648024\\
-0.000809597143858115	-4.96927288147766\\
-0.000161517066040129	-4.96955322242654\\
0.000448859355841	-4.96984508952607\\
0.00102499752219801	-4.97014670480852\\
0.00156969534032007	-4.97045649216405\\
0.00208526824208979	-4.9707730309029\\
0.00257367530091374	-4.97109502402466\\
0.00303660767030367	-4.97142127603905\\
0.00347555205148881	-4.97175067718554\\
0.00389183710102313	-4.97208219204592\\
0.00428666787190244	-4.97241485123035\\
0.00466115166628331	-4.972747745242\\
0.00501631760012672	-4.97308001989656\\
0.00535313148412656	-4.97341087285596\\
0.00567250716468486	-4.97373955095301\\
0.00597531515695049	-4.97406534807417\\
0.00626238918673415	-4.97438760342279\\
0.006534531106526	-4.97470570003486\\
0.00679251454218936	-4.9750190634473\\
0.00703708754763331	-4.97532716044829\\
0.00726897448584062	-4.9756294978552\\
0.00748887731010819	-4.97592562128352\\
0.00769747638510373	-4.9762151138793\\
0.00789543096056638	-4.9764975949999\\
0.00808337938912863	-4.97677271883376\\
0.00826193916254408	-4.97704017295479\\
0.00843170682648993	-4.9772996768153\\
0.00859325782242675	-4.97755098017929\\
0.00874714629521602	-4.97779386150614\\
0.00889390489695895	-4.978028126292\\
0.00903404461054909	-4.97825360537982\\
0.00916805461052955	-4.97847015324898\\
0.00929640217385034	-4.9786776462944\\
0.00941953264890911	-4.97887598110658\\
0.00953786948773523	-4.9790650727619\\
0.00965181434326193	-4.97924485313257\\
0.0097617472312243	-4.97941526922393\\
0.00986802675430484	-4.97957628154631\\
0.00997099038461665	-4.97972786252775\\
0.0100709547994522	-4.97986999497095\\
0.0101682162643516	-4.98000267055894\\
0.0102630510569494	-4.98012588841144\\
0.0103557159246545	-4.98023965369174\\
0.0104464485690104	-4.98034397626591\\
0.0105354681495066	-4.9804388694113\\
0.0106229757996413	-4.98052434857265\\
0.0107091551481412	-4.98060043016308\\
0.010794172838398	-4.9806671304048\\
0.0108781790393565	-4.98072446420431\\
0.0109613079412543	-4.98077244405738\\
0.0110436782297605	-4.98081107897473\\
0.0111253935321471	-4.98084037342168\\
0.0112065428291546	-4.98086032626247\\
0.0112872008261287	-4.98087092969807\\
0.0113674282768156	-4.9808721681877\\
0.0114472722528493	-4.98086401733888\\
0.0115267663514366	-4.98084644275273\\
0.011605930831573	-4.98081939880493\\
0.0116847726825835	-4.98078282735726\\
0.0117632855575902	-4.98073665631811\\
0.0118414497112296	-4.98068079818118\\
0.0119192316520795	-4.98061514822754\\
0.0119965838468641	-4.98053958272255\\
0.0120734440996166	-4.9804539566879\\
0.0121497348953383	-4.98035810153327\\
0.0122253624175857	-4.98025182219959\\
0.012300215328759	-4.98013489386956\\
0.012374163326526	-4.98000705822317\\
0.0124470551724176	-4.9798680188255\\
0.012518716402854	-4.9797174358274\\
0.0125889463483757	-4.97955491944674\\
0.0126575145199834	-4.97938002219464\\
0.0127241559827489	-4.97919222923922\\
0.0127885656092177	-4.97899094659617\\
0.0128503907341471	-4.978775486305\\
0.0129092217307569	-4.97854504765978\\
0.0129645797952862	-4.97829869314078\\
0.0130159009339725	-4.97803531713738\\
0.0130625144568239	-4.97775360435592\\
0.0131036138349927	-4.97745197381798\\
0.0131382161271012	-4.97712850146204\\
0.0131651040577783	-4.97678081039038\\
0.0131827411291532	-4.97640591092768\\
0.0131891421360684	-4.97599995819671\\
0.013181667433773	-4.97555786911972\\
0.0131566774004415	-4.97507268291488\\
0.0131089107307454	-4.97453441710443\\
0.0130302574330847	-4.97392782294823\\
0.0129070025156781	-4.97322737332984\\
0.0127122716223078	-4.97238361089716\\
0.0123763068881768	-4.97126979310502\\
0.0111638814392885	-4.96857749399826\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6.66166317219956e-06	-4.99998944764431\\
-2.65220878675647e-05	-4.99995781038634\\
-5.93957243045887e-05	-4.99990511891159\\
-0.000105098750944643	-4.9998314051765\\
-0.000163449112461883	-4.99973670240222\\
-0.000234266488304524	-4.99962104502645\\
-0.00031737229133676	-4.99948446867466\\
-0.000412589667394837	-4.99932701013238\\
-0.000519743455100094	-4.99914870729523\\
-0.000638660205130084	-4.9989495991544\\
-0.000769168141721378	-4.99872972574974\\
-0.000911097173076491	-4.99848912815148\\
-0.00106427886351645	-4.99822784842112\\
-0.00122854642825752	-4.99794592958575\\
-0.00140373473716301	-4.99764341561791\\
-0.00158968029333263	-4.99732035140219\\
-0.00178622121491299	-4.9969767827047\\
-0.00199319720024561	-4.99661275613465\\
-0.00221044955230286	-4.9962283191373\\
-0.00243782113631502	-4.99582351995311\\
-0.00267515640209708	-4.99539840761036\\
-0.00292230133578855	-4.99495303188287\\
-0.00317910346230938	-4.99448744327379\\
-0.00344541183612022	-4.99400169299393\\
-0.00372107701818018	-4.99349583293406\\
-0.00400595107106578	-4.99296991564653\\
-0.00429988754998057	-4.9924239943253\\
-0.00460274147396221	-4.99185812277709\\
-0.00491436931387604	-4.99127235540168\\
-0.0052346290005581	-4.99066674718076\\
-0.00556337989446558	-4.99004135365042\\
-0.00590048277995701	-4.98939623088501\\
-0.00624579985286565	-4.98873143547842\\
-0.00659919468790655	-4.98804702451722\\
-0.00696053232815286	-4.98734305560605\\
-0.00732967911938151	-4.98661958678507\\
-0.00770650272158973	-4.9858766765238\\
-0.00809087217850154	-4.98511438373837\\
-0.00848265787836121	-4.98433276776412\\
-0.00888173154165891	-4.98353188833951\\
-0.00928796619635181	-4.98271180558556\\
-0.00970123617132763	-4.98187257999297\\
-0.0101214170878916	-4.98101427240866\\
-0.0105483858627447	-4.98013694402709\\
-0.0109820206725879	-4.97924065636701\\
-0.0114222009480877	-4.97832547125995\\
-0.0118688073900704	-4.97739145084714\\
-0.0123217219394278	-4.97643865755929\\
-0.0127808277925427	-4.97546715411345\\
-0.0132460093880032	-4.97447700349945\\
-0.0137171524142688	-4.97346826897405\\
-0.0141941438510141	-4.97244101406664\\
-0.0146768720695247	-4.97139530260489\\
-0.0151652271988092	-4.9703311988288\\
-0.0156591094805222	-4.96924877017935\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.490023665049925	-4.90002492485272\\
-0.480094499714358	-4.90009953343264\\
-0.470212264640554	-4.90022357772835\\
-0.460376722329115	-4.90039681099939\\
-0.450587637220507	-4.90061898777511\\
-0.440844775714234	-4.90088986384993\\
-0.431147906221482	-4.90120919628041\\
-0.421496799220242	-4.90157674338236\\
-0.411891227273434	-4.90199226472609\\
-0.402330965110056	-4.90245552113488\\
-0.392815789651397	-4.90296627468054\\
-0.383345480088943	-4.90352428868159\\
-0.373919817928322	-4.90412932769968\\
-0.364538587063305	-4.90478115753737\\
-0.355201573860244	-4.90547954523645\\
-0.34590856722375	-4.90622425907509\\
-0.336659358673356	-4.90701506856538\\
-0.327453742409247	-4.90785174445017\\
-0.318291515444542	-4.90873405870305\\
-0.309172477683014	-4.9096617845253\\
-0.300096432064029	-4.91063469634581\\
-0.291063184657392	-4.91165256981824\\
-0.282072544815271	-4.91271518182038\\
-0.273124325331973	-4.9138223104535\\
-0.264218342604833	-4.91497373504093\\
-0.25535441682439	-4.91616923612733\\
-0.2465323722019	-4.9174085954788\\
-0.237752037179151	-4.91869159608084\\
-0.229013244710176	-4.92001802213847\\
-0.220315832581828	-4.92138765907624\\
-0.211659643742237	-4.92280029353652\\
-0.203044526704247	-4.92425571337855\\
-0.19447033601498	-4.92575370767711\\
-0.185936932743358	-4.92729406671808\\
-0.177444185212233	-4.92887658199873\\
-0.168991969565845	-4.93050104621544\\
-0.160580170637248	-4.93216725325512\\
-0.15220868309489	-4.93387499818605\\
-0.143877412583093	-4.93562407723483\\
-0.135586277281215	-4.93741428775907\\
-0.12733520975444	-4.93924542820434\\
-0.119124159308305	-4.94111729804199\\
-0.110953094751541	-4.94302969767103\\
-0.102822008481697	-4.94498242828211\\
-0.0947309215408408	-4.94697529163909\\
-0.0866798901364725	-4.94900808973285\\
-0.0786690160014039	-4.95108062423118\\
-0.0706984602025598	-4.95319269553658\\
-0.0627684646672831	-4.95534410111411\\
-0.054879387196844	-4.95753463230005\\
-0.0470317699503958	-4.95976406728454\\
-0.0392264709674874	-4.96203215385569\\
-0.0314650475930079	-4.96433854655653\\
-0.0237519032542554	-4.96668214280951\\
-0.0161041632075168	-4.96903514151396\\
};
\addplot[only marks, mark=star*, mark options={}, mark size=2.7386pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.0156476322720919	-4.96917497469517\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.4907pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0	-5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.5	-4.9\\
};
\end{axis}

\end{tikzpicture}%
